Fast Context Adaptation in Cost-Aware Continual Learning

In the past few years, DRL has become a valuable solution to automatically learn efficient resource management strategies in complex networks with time-varying statistics. However, the increased complexity of 5G and Beyond networks requires correspondingly more complex learning agents and the learning process itself might end up competing with users for communication and computational resources. This creates friction: on the one hand, the learning process needs resources to quickly convergence to an effective strategy; on the other hand, the learning process needs to be efficient, i.e., take as few resources as possible from the user's data plane, so as not to throttle users' QoS. In this paper, we investigate this trade-off and propose a dynamic strategy to balance the resources assigned to the data plane and those reserved for learning. With the proposed approach, a learning agent can quickly converge to an efficient resource allocation strategy and adapt to changes in the environment as for the CL paradigm, while minimizing the impact on the users' QoS. Simulation results show that the proposed method outperforms static allocation methods with minimal learning overhead, almost reaching the performance of an ideal out-of-band CL solution.

==> extension-tikz-figures/AverageDropRateQueue1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\footnotesize
},
tick align=outside,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2e6,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Drop rate (bytes/s)},
ymajorgrids,
ymajorticks=true,
xtick={0,5e5,1e6,15e5,2e6},
xticklabels={$0$,$500$,$1\,000$,$1\,500$,$2\,000$},
ymin=0, ymax=9000,
ytick style={color=darkslategray38},
]
\addplot [semithick,color0,densely dotted]
table {%
0 710
1000 284
2000 149.473684210526
3000 166.723076923077
4000 113.85308056872
5000 72.2496240601504
6000 46.6692569208354
7000 30.4812053925456
8000 20.0494496896354
9000 13.2483584661784
10000 8.78058698222149
11000 5.83099109691
12000 3.87728882418918
13000 2.58041679735073
14000 1.71830910554864
15000 1.1446660672571
16000 0.762723054920216
17000 0.508309890621111
18000 0.338796794244631
19000 0.225830557311382
20000 0.150538609909963
21000 0.100352365521302
22000 0.0668985961231679
23000 5.04489477294509
24000 822.395632010515
25000 1360.27795553011
26000 2010.19674287209
27000 2200.46672786919
28000 2722.31523414713
29000 3044.54516989117
30000 4027.36686359981
31000 4591.91255091517
32000 4312.60793569156
33000 3332.73761438857
34000 2382.15775677075
35000 1664.43817591239
36000 1109.6252812642
37000 739.75011224546
38000 493.16670804631
39000 328.777790497246
40000 219.185187057294
41000 146.123455101513
42000 97.4156354291494
43000 64.9437563726808
44000 43.2958373239714
45000 379.197227549591
46000 558.798152650375
47000 768.865435841522
48000 888.91029084342
49000 924.606860618264
50000 972.071240461802
51000 656.380826754488
52000 442.253884403489
53000 294.83592288999
54000 196.557281906363
55000 131.038187928554
56000 87.3587919483601
57000 58.2391946304582
58000 38.8261297528468
59000 25.8840865015459
60000 17.2560576675408
61000 11.5040384449577
62000 7.66935896327422
63000 5.11290597550242
64000 3.40860398366217
65000 2.27240265577207
66000 1.51493510384684
67000 1.00995673589736
68000 0.673304490598001
69000 0.448869660398561
70000 0.29924644026566
71000 23.1994976268486
72000 40.4663317512348
73000 66.6442211674923
74000 89.0961474449962
75000 77.0640982966637
76000 73.7093988644423
77000 84.1395992429618
78000 80.7597328286411
79000 112.506488552428
80000 130.670992368285
81000 135.780661578857
82000 163.853774385905
83000 142.235849590603
84000 139.157233060402
85000 127.771488706935
86000 143.514325804623
87000 135.676217203082
88000 120.450811468721
89000 106.967207645814
90000 112.311471763876
91000 111.874314509251
92000 103.249543006167
93000 101.833028670778
94000 94.5553524471854
95000 95.0369016314569
96000 95.024601087638
97000 84.3497340584253
98000 111.23315603895
99000 94.4887706926335
100000 111.659180461756
101000 140.43945364117
102000 148.95963576078
103000 141.973090507187
104000 129.648727004791
105000 146.099151336528
106000 138.399434224352
107000 121.932956149568
108000 130.955304099712
109000 147.636869399808
110000 136.757912933205
111000 148.505275288804
112000 121.670183525869
113000 104.780122350579
114000 105.853414900386
115000 104.235609933591
116000 128.490406622394
117000 129.660271081596
118000 132.106847387731
119000 140.404564925154
120000 152.936376616769
121000 139.290917744513
122000 151.527278496342
123000 134.684852330895
124000 117.78990155393
125000 123.19326770262
126000 103.12884513508
127000 76.0858967567199
128000 99.7239311711466
129000 110.815954114098
130000 117.210636076065
131000 113.473757384043
132000 100.315838256029
133000 66.8772255040193
134000 74.2514836693462
135000 71.5009891128975
136000 77.3339927419317
137000 74.2226618279544
138000 72.1484412186363
139000 80.7656274790909
140000 67.8437516527272
141000 62.5625011018182
142000 54.3750007345454
143000 82.9166671563636
144000 75.2777781042424
145000 79.8518520694949
146000 87.5679013796633
147000 82.0452675864422
148000 77.6968450576281
149000 57.7978967050854
150000 74.5319311367236
151000 104.354620757816
152000 91.9030805052105
153000 67.9353870034737
154000 50.2902580023158
155000 44.1935053348772
156000 36.7956702232515
157000 59.530446815501
158000 40.0202978770006
159000 30.3468652513338
160000 27.8979101675558
161000 40.2652734450372
162000 56.5101822966915
163000 59.0067881977943
164000 60.0045254651962
165000 79.6696836434642
166000 60.7797890956428
167000 50.1865260637618
168000 39.4576840425079
169000 26.3051226950053
170000 30.5367484633368
171000 20.3578323088912
172000 28.9052215392608
173000 26.2701476928405
174000 19.513431795227
175000 26.0089545301514
176000 24.3393030201009
177000 16.2262020134006
178000 10.8174680089337
179000 7.21164533928916
180000 4.8077635595261
181000 3.20517570635074
182000 2.13678380423382
183000 1.42452253615588
184000 0.949681690770589
185000 27.6331211271804
186000 24.4220807514536
187000 37.6147205009691
188000 56.743147000646
189000 53.1620980004307
190000 47.1080653336205
191000 62.072043555747
192000 56.381362370498
193000 49.9209082469987
194000 57.6139388313324
195000 49.742625887555
196000 62.1617505917033
197000 59.1078337278022
198000 59.7385558185348
199000 70.1590372123566
200000 50.439358141571
201000 48.6262387610474
202000 73.4174925073649
203000 72.2783283382433
204000 72.1855522254955
205000 58.457034816997
206000 38.9713565446647
207000 30.6475710297764
208000 36.431714019851
209000 24.6211426799006
210000 16.4140951199338
211000 14.2760634132892
212000 15.5173756088594
213000 12.6782504059063
214000 15.1188336039375
215000 10.079222402625
216000 6.71948160175001
217000 5.47965440116668
218000 6.65310293411112
219000 19.1020686227407
220000 12.7347124151605
221000 11.4898082767737
222000 7.65987218451578
223000 13.7732481230105
224000 9.84883208200701
225000 7.56588805467134
226000 19.3772587031142
227000 32.5848391354095
228000 29.723226090273
229000 41.815484060182
230000 31.8769893734547
231000 31.9179929156364
232000 23.2786619437576
233000 16.8524412958384
234000 22.9016275305589
235000 15.2677516870393
236000 21.5118344580262
237000 40.6745563053508
238000 39.1163708702339
239000 33.0775805801559
240000 33.3850537201039
241000 22.2567024800693
242000 20.8378016533795
243000 32.225201102253
244000 24.1501340681687
245000 28.7667560454458
246000 33.8445040302972
247000 32.2296693535315
248000 30.4864462356876
249000 31.9909641571251
250000 21.3273094380834
251000 14.8848729587223
252000 9.92324863914818
253000 18.9488324260988
254000 12.6325549507325
255000 9.75503663382168
256000 18.5033577558811
257000 12.3355718372541
258000 8.22371455816939
259000 25.4824763721129
260000 16.9883175814086
261000 28.6588783876057
262000 61.1059189250705
263000 54.7372792833803
264000 70.4915195222536
265000 65.3276796815024
266000 64.2184531210016
267000 54.8123020806677
268000 49.2082013871118
269000 66.1388009247412
270000 61.7592006164941
271000 70.5061337443294
272000 50.0040891628863
273000 48.6693927752575
274000 47.779595183505
275000 55.85306345567
276000 64.2353756371133
277000 53.8235837580756
278000 52.2157225053837
279000 59.8104816702558
280000 51.8736544468372
281000 37.5824362978915
282000 25.0549575319276
283000 22.0366383546184
284000 20.6910922364123
285000 13.7940614909415
286000 9.86270766062768
287000 6.57513844041846
288000 4.38342562694564
289000 2.92228375129709
290000 1.94818916753139
291000 1.29879277835426
292000 0.865861852236175
293000 0.577241234824117
294000 0.384827489882745
295000 0.25655165992183
296000 0.171034439947886
297000 0.114022959965258
298000 0.0760153066435051
299000 0.0506768710956701
300000 0.0337845807304467
301000 0.0225230538202978
302000 0.0150153692135319
303000 0.0100102461423546
304000 2.6733401640949
305000 1.78222677606327
306000 1.18815118404218
307000 29.1254341226948
308000 32.7502894151299
309000 35.1668596100866
310000 48.7779064067244
311000 38.1852709378162
312000 53.7901806252108
313000 64.5267870834739
314000 75.0178580556493
315000 67.0119053704328
316000 64.0079369136219
317000 98.0052912757479
318000 124.336860850499
319000 101.224573900332
320000 120.483049266888
321000 125.322032844592
322000 130.881355229728
323000 153.920903486485
324000 146.613935657657
325000 143.409290438438
326000 140.606193625625
327000 135.070795750417
328000 134.380530500278
329000 150.920353666852
330000 151.613569111235
331000 149.075712740823
332000 151.717141827215
333000 163.144761218144
334000 161.429840812096
335000 167.61989387473
336000 162.746595916487
337000 152.831063944325
338000 156.887375962883
339000 167.591583975255
340000 193.394389316837
341000 190.929592877891
342000 184.619728585261
343000 146.413152390174
344000 140.942101593449
345000 136.294734395633
346000 130.863156263755
347000 109.242104175837
348000 79.8280694505579
349000 72.8853796337053
350000 67.9235864224702
351000 49.6157242816468
352000 33.0771495210979
353000 22.0514330140652
354000 14.7009553427102
355000 9.80063689514011
356000 6.5337579300934
357000 4.35583862006227
358000 2.90389241337485
359000 1.93592827558323
360000 1.29061885038882
361000 0.86041256692588
362000 0.573608377950587
363000 0.382405585300391
364000 0.254937056866927
365000 0.169958037911285
366000 0.113305358607523
367000 0.0755369057383489
368000 0.0503579371588993
369000 0.0335719581059328
370000 0.0223813054039552
371000 0.0149208702693035
372000 0.00994724684620232
373000 0.00663149789746821
374000 0.00442099859831214
375000 0.00294733239887476
376000 0.00196488826591651
377000 0.00130992551061101
378000 0.00087328367374067
379000 0.000582189115827113
380000 0.000388126077218076
381000 0.000258750718145384
382000 0.000172500478763589
383000 0.000115000319175726
384000 7.6666879450484e-05
385000 5.11112529669894e-05
386000 3.40741686446596e-05
387000 2.27161124297731e-05
388000 1.5144074953182e-05
389000 1.0096049968788e-05
390000 6.73069997919202e-06
391000 4.48713331946134e-06
392000 2.99142221297423e-06
393000 1.99428147531615e-06
394000 1.3295209835441e-06
395000 8.86347322362734e-07
396000 5.9089821490849e-07
397000 3.93932143272326e-07
398000 2.62621428848218e-07
399000 1.75080952565478e-07
400000 1.16720635043652e-07
401000 7.78137566957682e-08
402000 5.18758377971788e-08
403000 3.45838918647859e-08
404000 2.30559279098572e-08
405000 1.53706186065715e-08
406000 1.02470790710477e-08
407000 6.83138604736511e-09
408000 4.55425736491007e-09
409000 3.03617157660671e-09
410000 2.02411438440448e-09
411000 1.34940958960298e-09
412000 8.99606393068656e-10
413000 5.99737595379104e-10
414000 3.99825063586069e-10
415000 2.66550042390713e-10
416000 1.77700028260475e-10
417000 1.18466685506984e-10
418000 7.8977790337989e-11
419000 5.2651860225326e-11
420000 3.51012401502173e-11
421000 2.34008267668116e-11
422000 1.56005511778744e-11
423000 1.04003674519163e-11
424000 6.9335783012775e-12
425000 4.622385534185e-12
426000 3.08159035612333e-12
427000 2.05439357074889e-12
428000 1.36959571383259e-12
429000 9.13063809221728e-13
430000 6.08709206147819e-13
431000 4.05806137431879e-13
432000 2.70537424954586e-13
433000 1.80358283303057e-13
434000 1.20238855535372e-13
435000 8.01592370235811e-14
436000 5.34394913490541e-14
437000 3.5626327566036e-14
438000 2.3750885044024e-14
439000 1.58339233626827e-14
440000 1.05559489084551e-14
441000 7.03729927230342e-15
442000 4.69153284820228e-15
443000 3.12768856546819e-15
444000 2.08512571031212e-15
445000 1.39008380687475e-15
446000 9.26722537916499e-16
447000 6.17815025277666e-16
448000 4.11876683518444e-16
449000 2.74584455678963e-16
450000 1.83056303785975e-16
451000 1.22037535857317e-16
452000 8.13583572382112e-17
453000 5.42389048254741e-17
454000 3.61592698836494e-17
455000 2.41061799224329e-17
456000 13.6666666666667
457000 18.4444444444444
458000 12.2962962962963
459000 18.1975308641975
460000 19.1316872427984
461000 37.4211248285322
462000 37.2807498856882
463000 25.8538332571254
464000 49.9025555047503
465000 59.2683703365002
466000 82.8455802243335
467000 66.897053482889
468000 87.5980356552593
469000 90.0653571035062
470000 84.3769047356708
471000 87.9179364904472
472000 100.278624326965
473000 86.8524162179765
474000 111.901610811984
475000 106.601073874656
476000 95.0673825831042
477000 122.711588388736
478000 122.474392259157
479000 135.649594839438
480000 163.433063226292
481000 142.288708817528
482000 115.859139211685
483000 128.239426141124
484000 137.159617427416
485000 127.106411618277
486000 121.404274412185
487000 119.26951627479
488000 144.179677516527
489000 150.786451677684
490000 171.190967785123
491000 176.793978523415
492000 160.52931901561
493000 164.35287934374
494000 158.235252895827
495000 146.490168597218
496000 160.993445731479
497000 148.328963820986
498000 153.552642547324
499000 162.701761698216
500000 616.801174465477
501000 951.534116310318
502000 881.356077540212
503000 587.570718360141
504000 391.713812240094
505000 261.142541493396
506000 174.095027662264
507000 116.063351774843
508000 77.3755678498951
509000 51.5837118999301
510000 34.3891412666201
511000 22.9260941777467
512000 15.2840627851645
513000 289.856041856776
514000 305.904027904518
515000 676.269351936345
516000 744.512901290897
517000 1419.34193419393
518000 2148.22795612929
519000 1993.15197075286
520000 2329.43464716857
521000 2172.28976477905
522000 1973.5265098527
523000 2186.6843399018
524000 2064.4562266012
525000 1378.6374844008
526000 919.0916562672
527000 612.7277708448
528000 408.4851805632
529000 272.3234537088
530000 181.5489691392
531000 121.0326460928
532000 80.6884307285333
533000 53.7922871523555
534000 35.861524768237
535000 23.9076831788247
536000 15.9384554525498
537000 10.6256369683665
538000 7.08375797891102
539000 4.72250531927401
540000 3.14833687951601
541000 2.09889125301067
542000 1.39926083534045
543000 0.932840556893632
544000 0.621893704595755
545000 0.414595803063836
546000 0.276397202042558
547000 0.184264801361705
548000 0.122843200907803
549000 0.0818954672718689
550000 0.0545969781812459
551000 0.036397985454164
552000 0.0242653236361093
553000 0.0161768824240729
554000 0.0107845882827152
555000 0.00718972552181017
556000 0.00479315034787344
557000 0.00319543356524896
558000 0.00213028904349931
559000 0.00142019269566621
560000 0.000946795130444137
561000 0.000631196753629425
562000 0.00042079783575295
563000 0.000280531890501967
564000 86.666853687927
565000 714.444569125285
566000 692.62971275019
567000 461.75314183346
568000 307.835427888973
569000 205.223618592649
570000 136.815745728433
571000 91.2104971522883
572000 60.8069981015256
573000 40.5379987343504
574000 27.0253324895669
575000 18.0168883263779
576000 12.011258884252
577000 8.00750592283464
578000 5.33833728188976
579000 3.55889152125984
580000 2.37259434750656
581000 1.58172956500437
582000 1.05448637666958
583000 0.702990917779722
584000 0.468660611853148
585000 0.312440407902099
586000 0.208293605268066
587000 0.138862403512044
588000 0.0925749356746959
589000 0.0617166237831306
590000 0.0411444158554204
591000 0.0274296105702803
592000 0.0182864070468535
593000 0.0121909380312357
594000 0.00812729202082378
595000 0.00541819468054919
596000 0.00361212978703279
597000 0.00240808652468853
598000 0.00160539101645902
599000 0.00107026067763935
600000 0.00071350711842623
601000 0.000475671412284154
602000 0.000317114274856102
603000 0.000211409516570735
604000 0.000140939677713823
605000 9.39597851425489e-05
606000 6.26398567616992e-05
607000 4.17599045077995e-05
608000 2.7839936338533e-05
609000 1.8559957559022e-05
610000 1.2373305039348e-05
611000 8.248870026232e-06
612000 5.49924668415467e-06
613000 3.66616445610311e-06
614000 2.44410963740207e-06
615000 1.62940642493472e-06
616000 1.08627094995648e-06
617000 7.24180633304318e-07
618000 4.82787088869545e-07
619000 3.21858059246364e-07
620000 2.14572039497576e-07
621000 1.43048026331717e-07
622000 9.53653508878114e-08
623000 6.35769005918743e-08
624000 4.23846003945829e-08
625000 2.82564002630552e-08
626000 1.88376001753702e-08
627000 1.25584001169134e-08
628000 8.37226674460896e-09
629000 5.58151116307264e-09
630000 3.72100744204843e-09
631000 2.48067162803228e-09
632000 1.65378108535486e-09
633000 1.1025207235699e-09
634000 7.35013815713269e-10
635000 4.90009210475513e-10
636000 3.26672806983675e-10
637000 2.1778187132245e-10
638000 1.45187914214967e-10
639000 9.67919428099779e-11
640000 6.45279618733186e-11
641000 4.30186412488791e-11
642000 2.86790941659194e-11
643000 1.91193961106129e-11
644000 1.27462640737419e-11
645000 8.49750938249463e-12
646000 5.66500625499642e-12
647000 3.77667083666428e-12
648000 2.51778055777619e-12
649000 1.67852037185079e-12
650000 1.11901358123386e-12
651000 7.46009054155907e-13
652000 4.97339369437271e-13
653000 3.31559579624848e-13
654000 2.21039719749898e-13
655000 1.47359813166599e-13
656000 9.82398754443993e-14
657000 6.54932502962662e-14
658000 4.36621668641775e-14
659000 2.9108111242785e-14
660000 1.940540749519e-14
661000 1.29369383301267e-14
662000 8.62462555341777e-15
663000 5.74975036894518e-15
664000 3.83316691263012e-15
665000 2.55544460842008e-15
666000 1.70362973894672e-15
667000 1.13575315929781e-15
668000 7.57168772865209e-16
669000 5.04779181910139e-16
670000 61.6666666666667
671000 96.4444444444444
672000 64.2962962962963
673000 42.8641975308642
674000 28.5761316872428
675000 19.0507544581619
676000 12.7005029721079
677000 8.46700198140527
678000 5.64466798760352
679000 3.76311199173568
680000 2.50874132782378
681000 1.67249421854919
682000 1.11499614569946
683000 0.74333076379964
684000 0.495553842533093
685000 0.330369228355396
686000 0.22024615223693
687000 0.146830768157954
688000 0.097887178771969
689000 0.0652581191813127
690000 0.0435054127875418
691000 0.0290036085250279
692000 0.0193357390166852
693000 0.0128904926777902
694000 0.00859366178519344
695000 0.00572910785679563
696000 0.00381940523786375
697000 0.00254627015857583
698000 0.00169751343905056
699000 0.0011316756260337
700000 0.000754450417355803
701000 0.000502966944903869
702000 0.000335311296602579
703000 0.000223540864401719
704000 0.00014902724293448
705000 9.93514952896531e-05
706000 6.6234330193102e-05
707000 4.41562201287347e-05
708000 2.94374800858231e-05
709000 1.96249867238821e-05
710000 1.30833244825881e-05
711000 8.72221632172537e-06
712000 5.81481088115025e-06
713000 3.8765405874335e-06
714000 2.58436039162233e-06
715000 1.72290692774822e-06
716000 1.14860461849881e-06
717000 7.65736412332543e-07
718000 5.10490941555028e-07
719000 3.40327294370019e-07
720000 2.26884862913346e-07
721000 1.51256575275564e-07
722000 1.00837716850376e-07
723000 6.72251445669173e-08
724000 4.48167630446115e-08
725000 2.9877842029741e-08
726000 1.99185613531607e-08
727000 1.32790409021071e-08
728000 8.85269393473808e-09
729000 5.90179595649206e-09
730000 3.93453063766137e-09
731000 2.62302042510758e-09
732000 1.74868028340505e-09
733000 1.16578685560337e-09
734000 7.77191237068913e-10
735000 5.18127491379275e-10
736000 3.45418327586183e-10
737000 2.30278885057456e-10
738000 1.5351925670497e-10
739000 1.02346171136647e-10
740000 6.82307807577646e-11
741000 4.54871871718431e-11
742000 3.03247914478954e-11
743000 2.02165276319303e-11
744000 1.34776850879535e-11
745000 8.98512339196901e-12
746000 5.99008226131267e-12
747000 3.99338817420845e-12
748000 2.66225878280563e-12
749000 1.77483918853709e-12
750000 1.18322612569139e-12
751000 7.88817417127594e-13
752000 5.25878278085063e-13
753000 3.50585518723375e-13
754000 2.33723679148917e-13
755000 1.55815786099278e-13
756000 1.03877190732852e-13
757000 6.9251460488568e-14
758000 4.6167640325712e-14
759000 3.0778426883808e-14
760000 2.0518951255872e-14
761000 1.3679300837248e-14
762000 9.11953389149866e-15
763000 6.07968926099911e-15
764000 4.05312617399941e-15
765000 2.7020841159996e-15
766000 1.8013894106664e-15
767000 1.2009262737776e-15
768000 8.00617515851734e-16
769000 5.33745010567823e-16
770000 3.55830007045215e-16
771000 2.3722000469681e-16
772000 1.58146669797873e-16
773000 1.05431113198582e-16
774000 7.02874087990549e-17
775000 4.68582725327032e-17
776000 3.12388483551355e-17
777000 2.08258989034237e-17
778000 1.38839326022824e-17
779000 9.25595506818829e-18
780000 6.17063671212553e-18
781000 4.11375780808369e-18
782000 2.74250520538912e-18
783000 1.82833680359275e-18
784000 1.21889120239517e-18
785000 8.12594134930111e-19
786000 5.41729423286741e-19
787000 3.61152948857827e-19
788000 2.40768632571885e-19
789000 1.6051242171459e-19
790000 1.0700828114306e-19
791000 7.13388540953732e-20
792000 4.75592360635822e-20
793000 3.17061573757214e-20
794000 2.1137438250481e-20
795000 1.40916255003206e-20
796000 9.39441700021376e-21
797000 6.26294466680917e-21
798000 4.17529644453945e-21
799000 2.7835309630263e-21
800000 1.8556873086842e-21
801000 1.23712487245613e-21
802000 8.24749914970756e-22
803000 5.4983327664717e-22
804000 3.6655551776478e-22
805000 2.4437034517652e-22
806000 1.62913563451013e-22
807000 1.08609042300676e-22
808000 7.24060282004504e-23
809000 4.82706854669669e-23
810000 3.2180456977978e-23
811000 2.14536379853186e-23
812000 1.43024253235458e-23
813000 9.53495021569717e-24
814000 6.35663347713145e-24
815000 4.23775565142097e-24
816000 2.82517043428064e-24
817000 1.8834469561871e-24
818000 1.25563130412473e-24
819000 8.37087536083154e-25
820000 5.58058357388769e-25
821000 3.72038904925846e-25
822000 2.48025936617231e-25
823000 1.65350624411487e-25
824000 1.10233749607658e-25
825000 7.34891664051054e-26
826000 4.89927776034036e-26
827000 3.26618517356024e-26
828000 2.17745678237349e-26
829000 1.45163785491566e-26
830000 9.67758569943775e-27
831000 6.45172379962516e-27
832000 4.30114919975011e-27
833000 2.86743279983341e-27
834000 1.9116218665556e-27
835000 1.27441457770374e-27
836000 8.49609718469158e-28
837000 5.66406478979438e-28
838000 3.77604319319626e-28
839000 2.5173621287975e-28
840000 1.67824141919834e-28
841000 1.11882761279889e-28
842000 7.4588507519926e-29
843000 4.97256716799507e-29
844000 3.31504477866338e-29
845000 2.21002985244225e-29
846000 1.4733532349615e-29
847000 9.82235489974334e-30
848000 6.5482365998289e-30
849000 4.3654910665526e-30
850000 2.91032737770173e-30
851000 1.94021825180115e-30
852000 1.2934788345341e-30
853000 8.62319223022735e-31
854000 5.74879482015157e-31
855000 3.83252988010105e-31
856000 2.55501992006736e-31
857000 1.70334661337824e-31
858000 1.13556440891883e-31
859000 7.57042939279219e-32
860000 5.04695292852813e-32
861000 3.36463528568542e-32
862000 2.24309019045695e-32
863000 1.49539346030463e-32
864000 9.9692897353642e-33
865000 6.64619315690947e-33
866000 4.43079543793965e-33
867000 2.9538636252931e-33
868000 1.96924241686206e-33
869000 1.31282827790804e-33
870000 8.75218851938695e-34
871000 5.83479234625797e-34
872000 3.88986156417198e-34
873000 2.59324104278132e-34
874000 1.72882736185421e-34
875000 1.15255157456948e-34
876000 7.68367716379651e-35
877000 5.122451442531e-35
878000 3.414967628354e-35
879000 2.27664508556934e-35
880000 1.51776339037956e-35
881000 1.01184226025304e-35
882000 6.74561506835359e-36
883000 4.49707671223572e-36
884000 2.99805114149048e-36
885000 1.99870076099366e-36
886000 1.33246717399577e-36
887000 8.88311449330513e-37
888000 5.92207632887009e-37
889000 3.94805088591339e-37
890000 2.63203392394226e-37
891000 1.75468928262817e-37
892000 1.16979285508545e-37
893000 7.798619033903e-38
894000 5.19907935593533e-38
895000 3.46605290395689e-38
896000 2.31070193597126e-38
897000 1.54046795731417e-38
898000 1.02697863820945e-38
899000 6.84652425472966e-39
900000 4.5643495031531e-39
901000 3.04289966876874e-39
902000 2.02859977917916e-39
903000 1.3523998527861e-39
904000 9.01599901857403e-40
905000 6.01066601238269e-40
906000 4.00711067492179e-40
907000 2.67140711661453e-40
908000 1.78093807774302e-40
909000 1.18729205182868e-40
910000 7.91528034552453e-41
911000 5.27685356368302e-41
912000 3.51790237578868e-41
913000 2.34526825052579e-41
914000 1.56351216701719e-41
915000 1.04234144467813e-41
916000 6.94894296452085e-42
917000 4.6326286430139e-42
918000 3.0884190953426e-42
919000 2.05894606356173e-42
920000 1.37263070904115e-42
921000 9.1508713936077e-43
922000 6.1005809290718e-43
923000 4.06705395271453e-43
924000 2.71136930180969e-43
925000 1.80757953453979e-43
926000 1.20505302302653e-43
927000 8.03368682017686e-44
928000 5.35579121345124e-44
929000 3.57052747563416e-44
930000 2.38035165042277e-44
931000 1.58690110028185e-44
932000 1.05793406685457e-44
933000 7.05289377903043e-45
934000 4.70192918602029e-45
935000 3.13461945734686e-45
936000 2.08974630489791e-45
937000 1.39316420326527e-45
938000 9.28776135510181e-46
939000 6.1918409034012e-46
940000 4.1278939356008e-46
941000 2.75192929040054e-46
942000 1.83461952693369e-46
943000 1.22307968462246e-46
944000 8.15386456414973e-47
945000 5.43590970943316e-47
946000 3.62393980628877e-47
947000 2.41595987085918e-47
948000 1.61063991390612e-47
949000 1.07375994260408e-47
950000 7.15839961736053e-48
951000 4.77226641157369e-48
952000 3.18151094104913e-48
953000 2.12100729403275e-48
954000 1.4140048626885e-48
955000 9.42669908459e-49
956000 6.28446605639333e-49
957000 4.18964403759556e-49
958000 2.7930960250637e-49
959000 1.86206401670914e-49
960000 1.24137601113942e-49
961000 8.27584007426283e-50
962000 5.51722671617522e-50
963000 3.67815114411681e-50
964000 2.45210076274454e-50
965000 473.666666666667
966000 675.777777777778
967000 1047.51851851852
968000 1350.01234567901
969000 1014.00823045267
970000 821.338820301783
971000 782.225880201189
972000 951.150586800793
973000 827.767057867195
974000 568.17803857813
975000 378.785359052087
976000 252.523572701391
977000 168.349048467594
978000 112.232698978396
979000 74.8217993189307
980000 49.8811995459538
981000 33.2541330306359
982000 22.1694220204239
983000 194.779614680283
984000 131.519743120188
985000 339.013162080126
986000 1347.67544138675
987000 1197.45029425783
988000 798.300196171889
989000 532.200130781259
990000 354.800087187506
991000 236.533391458338
992000 157.688927638892
993000 262.792618425928
994000 943.861745617285
995000 1384.57449707819
996000 1572.71633138546
997000 1048.47755425697
998000 1477.98503617132
999000 2401.32335744754
1000000 1709.2155716317
1001000 1741.8103810878
1002000 1995.54025405853
1003000 2020.69350270569
1004000 1517.46233513713
1005000 1011.64155675808
1006000 674.427704505389
1007000 449.618469670259
1008000 299.74564644684
1009000 199.83043096456
1010000 133.220287309706
1011000 88.8135248731376
1012000 59.2090165820918
1013000 39.4726777213945
1014000 50.9817851475963
1015000 351.654523431731
1016000 391.103015621154
1017000 334.402010414103
1018000 610.268006942735
1019000 696.51200462849
1020000 1189.67466975233
1021000 1276.11644650155
1022000 850.744297667701
1023000 741.1628651118
1024000 494.1085767412
1025000 329.405717827467
1026000 219.603811884978
1027000 146.402541256652
1028000 97.6016941711013
1029000 65.0677961140675
1030000 43.3785307427117
1031000 28.9190204951411
1032000 19.2793469967607
1033000 12.8528979978405
1034000 8.568598665227
1035000 18.379065776818
1036000 12.2527105178787
1037000 45.1684736785858
1038000 82.1123157857239
1039000 121.074877190483
1040000 123.383251460322
1041000 125.922167640214
1042000 156.948111760143
1043000 163.632074506762
1044000 194.088049671175
1045000 212.392033114116
1046000 225.261355409411
1047000 196.174236939607
1048000 143.116157959738
1049000 96.0774386398255
1050000 66.0516257598836
1051000 44.0344171732558
1052000 29.3562781155038
1053000 19.5708520770026
1054000 13.0472347180017
1055000 8.69815647866781
1056000 5.79877098577854
1057000 3.86584732385236
1058000 2.57723154923491
1059000 1.7181543661566
1060000 1.1454362441044
1061000 0.763624162736268
1062000 0.509082775157512
1063000 0.339388516771675
1064000 0.226259011181117
1065000 0.150839340787411
1066000 0.100559560524941
1067000 0.0670397070166271
1068000 0.0446931380110848
1069000 0.0297954253407232
1070000 0.0198636168938154
1071000 0.0132424112625436
1072000 0.00882827417502909
1073000 0.00588551611668606
1074000 0.00392367741112404
1075000 0.00261578494074936
1076000 0.00174385662716624
1077000 0.00116257108477749
1078000 0.000775047389851662
1079000 0.000516698259901108
1080000 0.000344465506600739
1081000 0.000229643671067159
1082000 0.000153095780711439
1083000 0.000102063853807626
1084000 6.80425692050842e-05
1085000 4.53617128033895e-05
1086000 3.02411418689263e-05
1087000 2.01607612459509e-05
1088000 1.34405074973006e-05
1089000 8.96033833153372e-06
1090000 5.97355888768915e-06
1091000 3.98237259179276e-06
1092000 2.65491506119518e-06
1093000 1.76994337413012e-06
1094000 1.17996224942008e-06
1095000 7.86641499613385e-07
1096000 5.24427666408924e-07
1097000 3.49618444272616e-07
1098000 2.33078962848411e-07
1099000 1.55385975232274e-07
1100000 12.6666667702573
1101000 8.44444451350488
1102000 5.62962967566992
1103000 46.0864197837799
1104000 35.39094652252
1105000 23.5939643483466
1106000 15.7293095655644
1107000 10.486206377043
1108000 6.99080425136197
1109000 4.66053616757465
1110000 3.10702411171643
1111000 2.07134940781095
1112000 1.3808996052073
1113000 0.920599736804868
1114000 5.28039982453658
1115000 25.8535998830244
1116000 23.5690665886829
1117000 16.0460443924553
1118000 12.3640295949702
1119000 22.5760197299801
1120000 44.3840131533201
1121000 34.9226754355467
1122000 33.9484502903645
1123000 22.6323001935763
1124000 15.0882001290509
1125000 25.3921334193673
1126000 17.5947556129115
1127000 43.396503741941
1128000 39.597669161294
1129000 67.3984461075293
1130000 54.5989640716862
1131000 62.7326427144575
1132000 63.1550951429717
1133000 78.4367300953144
1134000 73.957820063543
1135000 81.6385467090286
1136000 81.7590311393524
1137000 59.8393540929016
1138000 40.5595693952677
1139000 27.0397129301785
1140000 19.359808620119
1141000 12.9065390800793
1142000 8.60435938671955
1143000 27.0695729244797
1144000 18.0463819496531
1145000 12.0309212997688
1146000 10.0206141998458
1147000 15.6804094665639
1148000 61.1202729777093
1149000 80.0801819851395
1150000 66.0534546567597
1151000 57.7023031045064
1152000 49.1348687363376
1153000 47.4232458242251
1154000 31.6154972161501
1155000 48.0769981441
1156000 32.0513320960667
1157000 21.3675547307111
1158000 14.9117031538074
1159000 11.2744687692049
1160000 24.18297917947
1161000 41.1219861196466
1162000 54.7479907464311
1163000 46.1653271642874
1164000 51.1102181095249
1165000 72.0734787396833
1166000 79.3823191597889
1167000 55.9215461065259
1168000 56.2810307376839
1169000 54.1873538251226
1170000 39.4582358834151
1171000 26.3054905889434
1172000 37.5369937259623
1173000 75.0246624839749
1174000 79.6831083226499
1175000 102.788738881767
1176000 103.859159254511
1177000 111.572772836341
1178000 109.38184855756
1179000 94.921232371707
1180000 99.6141549144713
1181000 103.409436609648
1182000 137.272957739765
1183000 105.515305159843
1184000 132.010203439896
1185000 180.67346895993
1186000 165.44897930662
1187000 170.299319537747
1188000 220.866213025165
1189000 213.910808683443
1190000 197.273872455629
1191000 190.182581637086
1192000 154.788387758057
1193000 163.192258505371
1194000 148.794839003581
1195000 100.529892669054
1196000 67.3532617793693
1197000 46.2355078529129
1198000 30.8236719019419
1199000 20.5491146012946
1200000 13.6994097341964
1201000 9.13293982279761
1202000 6.08862654853174
1203000 4.05908436568783
1204000 2.70605624379188
1205000 1.80403749586126
1206000 1.2026916639075
1207000 0.801794442605002
1208000 0.534529628403335
1209000 0.356353085602223
1210000 0.237568723734816
1211000 0.158379149156544
1212000 0.105586099437696
1213000 0.0703907329584639
1214000 0.0469271553056426
1215000 0.0312847702037617
1216000 0.0208565134691745
1217000 0.013904342312783
1218000 16.6759362282085
1219000 66.450624152139
1220000 121.300416101426
1221000 166.866944067617
1222000 146.244629378412
1223000 97.4964195856077
1224000 64.9976130570718
1225000 43.3317420380479
1226000 28.8878280253653
1227000 19.2585520169102
1228000 12.8390346779401
1229000 8.55935645196008
1230000 5.70623763464005
1231000 3.80415842309337
1232000 2.53610561539558
1233000 1.69073707693039
1234000 1.12715805128692
1235000 0.751438700857949
1236000 0.500959133905299
1237000 0.333972755936866
1238000 0.889315170624577
1239000 151.592876780416
1240000 252.395251186944
1241000 284.59683412463
1242000 190.731222749753
1243000 127.154148499835
1244000 84.7694323332236
1245000 56.5129548888157
1246000 37.6753032592105
1247000 25.1168688394736
1248000 16.7445792263158
1249000 11.1630528175438
1250000 93.4420352116959
1251000 877.294690141131
1252000 1530.52979342742
1253000 1448.35319561828
1254000 1052.56879707885
1255000 837.379198052569
1256000 567.252798701713
1257000 584.501865801142
1258000 389.667910534095
1259000 259.77860702273
1260000 173.185738015153
1261000 115.457158676769
1262000 76.9714391178458
1263000 51.3142927452306
1264000 34.2095284968204
1265000 22.8063523312136
1266000 584.204234887476
1267000 1090.46948992498
1268000 951.312993283322
1269000 907.875328855548
1270000 630.583552570366
1271000 716.055701713577
1272000 547.703801142385
1273000 365.135867428256
1274000 243.423911618838
1275000 162.282607745892
1276000 108.188405163928
1277000 72.1256034426186
1278000 48.0837356284124
1279000 32.0558237522749
1280000 21.3705491681833
1281000 14.2470327787888
1282000 9.4980218525259
1283000 6.3320145683506
1284000 4.22134304556707
1285000 160.480895363711
1286000 106.987263575808
1287000 71.3248423838717
1288000 47.5498949225811
1289000 31.6999299483874
1290000 21.1332866322583
1291000 14.0888577548389
1292000 9.39257183655924
1293000 6.26171455770616
1294000 4.17447637180411
1295000 2.7829842478694
1296000 1.85532283191294
1297000 1.23688188794196
1298000 0.824587925294638
1299000 0.549725283529759
1300000 0.366483522353172
1301000 0.244322348235448
1302000 0.162881565490299
1303000 0.108587710326866
1304000 0.0723918068845773
1305000 0.0482612045897182
1306000 0.0321741363931455
1307000 0.021449424262097
1308000 0.0142996161747313
1309000 0.00953307744982088
1310000 0.00635538496654725
1311000 0.0042369233110315
1312000 52.336157948874
1313000 139.890771965916
1314000 190.593847977277
1315000 165.729231984852
1316000 209.486154656568
1317000 229.657436437712
1318000 239.104957625141
1319000 232.403305083427
1320000 199.935536722285
1321000 186.290357814857
1322000 165.860238543238
1323000 110.573492362159
1324000 73.7156615747723
1325000 49.1437743831816
1326000 32.7625162554544
1327000 21.8416775036362
1328000 14.5611183357575
1329000 9.70741222383833
1330000 6.47160814922556
1331000 4.31440543281704
1332000 2.87627028854469
1333000 1.91751352569646
1334000 1.27834235046431
1335000 0.852228233642872
1336000 0.568152155761914
1337000 0.378768103841276
1338000 0.252512069227518
1339000 0.168341379485012
1340000 0.112227586323341
1341000 0.0748183908822274
1342000 0.0498789272548183
1343000 0.0332526181698789
1344000 0.0221684121132526
1345000 0.014778941408835
1346000 0.00985262760589003
1347000 0.00656841840392669
1348000 1378.33771227894
1349000 3386.89180818596
1350000 4636.92787212397
1351000 5552.95191474931
1352000 5438.63460983288
1353000 4461.42307322192
1354000 3483.28204881461
1355000 2419.18803254307
1356000 1698.79202169538
1357000 1132.52801446359
1358000 886.685342975726
1359000 650.123561983817
1360000 433.415707989211
1361000 288.943805326141
1362000 270.629203550761
1363000 444.41946903384
1364000 323.27964602256
1365000 365.853097348373
1366000 615.568731565582
1367000 632.712487710388
1368000 510.474991806926
1369000 348.316661204617
1370000 304.877774136411
1371000 305.585182757608
1372000 219.390121838405
1373000 179.593414558937
1374000 190.728943039291
1375000 152.819295359527
1376000 140.879530239685
1377000 103.586353493123
1378000 82.0575689954155
1379000 54.7050459969437
1380000 69.8033639979624
1381000 60.5355759986416
1382000 78.0237173324278
1383000 66.6824782216185
1384000 44.454985481079
1385000 29.636656987386
1386000 19.757771324924
1387000 13.1718475499493
1388000 8.78123169996622
1389000 5.85415446664415
1390000 3.90276964442943
1391000 2.60184642961962
1392000 1.73456428641308
1393000 1.15637619094205
1394000 0.770917460628036
1395000 0.513944973752024
1396000 0.342629982501349
1397000 0.228419988334233
1398000 0.152279992222822
1399000 0.101519994815215
1400000 0.0676799965434764
1401000 0.0451199976956509
1402000 0.0300799984637673
1403000 0.0200533323091782
1404000 0.0133688882061188
1405000 1.00891259213741
1406000 0.672608394758275
1407000 2.11507226317218
1408000 1.41004817544812
1409000 0.940032116965415
1410000 1.29335474464361
1411000 0.862236496429073
1412000 0.574824330952715
1413000 0.383216220635144
1414000 0.255477480423429
1415000 0.170318320282286
1416000 0.113545546854857
1417000 0.0756970312365716
1418000 0.383798020824381
1419000 6.92253201388292
1420000 5.61502134258861
1421000 3.74334756172574
1422000 2.4955650411505
1423000 2.66371002743366
1424000 1.77580668495578
1425000 22.8505377899705
1426000 21.900358526647
1427000 14.6002390177647
1428000 9.73349267850978
1429000 6.48899511900652
1430000 4.32599674600435
1431000 2.88399783066956
1432000 1.92266522044638
1433000 1.28177681363092
1434000 0.854517875753945
1435000 7.56967858383596
1436000 22.046452389224
1437000 16.6976349261493
1438000 11.1317566174329
1439000 7.42117107828858
1440000 4.94744738552572
1441000 3.29829825701715
1442000 2.1988655046781
1443000 1.46591033645207
1444000 0.977273557634711
1445000 0.651515705089807
1446000 0.434343803393205
1447000 0.28956253559547
1448000 0.19304169039698
1449000 14.7953611269313
1450000 19.1969074179542
1451000 12.7979382786361
1452000 8.53195885242409
1453000 5.68797256828273
1454000 3.79198171218849
1455000 2.52798780812566
1456000 1.6853252054171
1457000 1.12355013694474
1458000 0.749033424629824
1459000 0.499355616419883
1460000 0.332903744279922
1461000 16.2219358295199
1462000 12.8146238863466
1463000 8.54308259089775
1464000 5.69538839393184
1465000 3.79692559595456
1466000 2.53128373063637
1467000 1.68752248709091
1468000 1.12501499139394
1469000 0.750009994262629
1470000 0.500006662841752
1471000 0.333337775227835
1472000 16.8888918501519
1473000 28.5925945667679
1474000 33.395063044512
1475000 22.263375363008
1476000 14.8422502420053
1477000 9.89483349467021
1478000 6.59655566311347
1479000 4.39770377540898
1480000 2.93180251693932
1481000 12.6212016779595
1482000 9.0808011186397
1483000 6.05386741242647
1484000 4.03591160828431
1485000 28.0239410721895
1486000 25.6826273814597
1487000 17.1217515876398
1488000 11.4145010584265
1489000 7.60966737228435
1490000 5.0731115815229
1491000 3.38207438768194
1492000 2.25471625845462
1493000 1.50314417230308
1494000 1.00209611486872
1495000 10.6680640765791
1496000 27.7787093843861
1497000 18.5191395895907
1498000 32.6794263930605
1499000 53.1196175953737
1500000 123.079745063582
1501000 82.0531633757216
1502000 54.7021089171477
1503000 36.4680726114318
1504000 24.3120484076212
1505000 16.2080322717475
1506000 10.8053548478317
1507000 7.20356989855444
1508000 4.80237993236962
1509000 3.20158662157975
1510000 2.13439108105317
1511000 1.42292738736878
1512000 0.948618258245852
1513000 0.632412172163901
1514000 0.421608114775934
1515000 0.281072076517289
1516000 0.18738138434486
1517000 0.124920922896573
1518000 0.083280615264382
1519000 0.0555204101762547
1520000 0.0370136067841698
1521000 0.0246757378561132
1522000 0.0164504919040755
1523000 93.344300327936
1524000 62.2295335519574
1525000 41.4863557013049
1526000 160.324237134203
1527000 242.216158089469
1528000 161.477438726313
1529000 107.651625817542
1530000 71.7677505450278
1531000 339.845167030019
1532000 668.230111353346
1533000 445.48674090223
1534000 296.991160601487
1535000 197.994107067658
1536000 131.996071378439
1537000 87.9973809189591
1538000 58.6649206126394
1539000 39.1099470750929
1540000 26.073298050062
1541000 17.3821987000413
1542000 11.5881324666942
1543000 7.7254216444628
1544000 5.15028109630854
1545000 3.43352073087236
1546000 2.28901382058157
1547000 1.52600921372105
1548000 1.01733947581403
1549000 0.678226317209354
1550000 0.45215087813957
1551000 0.301433918759713
1552000 0.200955945839809
1553000 0.133970630559872
1554000 0.0893137537065816
1555000 0.0595425024710544
1556000 0.0396950016473696
1557000 0.0264633344315797
1558000 0.0176422229543865
1559000 0.011761481969591
1560000 0.00784098797972733
1561000 0.00522732531981822
1562000 0.00348488354654548
1563000 0.00232325569769699
1564000 0.00154883713179799
1565000 0.00103255808786533
1566000 0.000688372058576885
1567000 0.000458914705717923
1568000 0.000305943137145282
1569000 0.000203962091430188
1570000 0.000135974727620125
1571000 9.0649818413417e-05
1572000 6.04332122756113e-05
1573000 4.02888081837409e-05
1574000 2.68592054558273e-05
1575000 1.79061369705515e-05
1576000 1.19374246470343e-05
1577000 7.95828309802289e-06
1578000 5.30552206534859e-06
1579000 3.5370147102324e-06
1580000 2.3580098068216e-06
1581000 1.57200653788106e-06
1582000 1.04800435858738e-06
1583000 6.98669572391584e-07
1584000 4.65779714927723e-07
1585000 3.10519809951815e-07
1586000 2.07013206634544e-07
1587000 1.38008804423029e-07
1588000 9.20058696153527e-08
1589000 6.13372464102351e-08
1590000 4.08914976068234e-08
1591000 2.72609984045489e-08
1592000 1.8173998936366e-08
1593000 1.21159992909106e-08
1594000 8.0773328606071e-09
1595000 5.38488857373806e-09
1596000 3.58992571582538e-09
1597000 2.39328381055025e-09
1598000 1.59552254036683e-09
1599000 1.06368169357789e-09
1600000 7.09121129051926e-10
1601000 4.72747419367951e-10
1602000 3.151649462453e-10
1603000 2.10109964163534e-10
1604000 1.40073309442356e-10
1605000 9.33822062949038e-11
1606000 6.22548041966026e-11
1607000 4.1503202797735e-11
1608000 2.76688018651567e-11
1609000 1.84458679101045e-11
1610000 1.2297245273403e-11
1611000 8.19816351560198e-12
1612000 5.46544234373466e-12
1613000 3.64362822915644e-12
1614000 2.42908548610429e-12
1615000 1.61939032406953e-12
1616000 1.07959354937969e-12
1617000 7.1972903291979e-13
1618000 4.7981935527986e-13
1619000 3.19879570186573e-13
1620000 2.13253046791049e-13
1621000 1.42168697860699e-13
1622000 9.47791319071329e-14
1623000 6.31860879380886e-14
1624000 4.21240586253924e-14
1625000 2.80827057502616e-14
1626000 1.87218038335077e-14
1627000 1.24812025556718e-14
1628000 8.32080170378121e-15
1629000 5.54720113585414e-15
1630000 3.69813409056943e-15
1631000 2.46542272704628e-15
1632000 1.64361515136419e-15
1633000 1.09574343424279e-15
1634000 7.30495622828529e-16
1635000 4.86997081885686e-16
1636000 3.24664721257124e-16
1637000 2.16443147504749e-16
1638000 1.44295431669833e-16
1639000 9.61969544465552e-17
1640000 6.41313029643701e-17
1641000 4.27542019762468e-17
1642000 2.85028013174978e-17
1643000 1.90018675449986e-17
1644000 1.26679116966657e-17
1645000 8.4452744644438e-18
1646000 5.63018297629587e-18
1647000 3.75345531753058e-18
1648000 2.50230354502039e-18
1649000 1.66820236334692e-18
1650000 1.11213490889795e-18
1651000 7.41423272598633e-19
1652000 4.94282181732422e-19
1653000 3.29521454488281e-19
1654000 2.19680969658854e-19
1655000 1.46453979772569e-19
1656000 9.76359865150463e-20
1657000 6.50906576766975e-20
1658000 4.3393771784465e-20
1659000 2.89291811896433e-20
1660000 1.92861207930956e-20
1661000 1.28574138620637e-20
1662000 8.57160924137581e-21
1663000 5.7144061609172e-21
1664000 3.80960410727814e-21
1665000 2.53973607151876e-21
1666000 1.69315738101251e-21
1667000 1.12877158734167e-21
1668000 7.52514391561113e-22
1669000 5.01676261040742e-22
1670000 3.34450840693828e-22
1671000 2.22967227129219e-22
1672000 1.48644818086146e-22
1673000 9.90965453907639e-23
1674000 6.60643635938426e-23
1675000 4.40429090625617e-23
1676000 2.93619393750412e-23
1677000 1.95746262500274e-23
1678000 1.30497508333516e-23
1679000 8.69983388890108e-24
1680000 5.79988925926739e-24
1681000 3.86659283951159e-24
1682000 2.5777285596744e-24
1683000 1.7184857064496e-24
1684000 1.14565713763306e-24
1685000 7.6377142508871e-25
1686000 5.0918095005914e-25
1687000 3.39453966706093e-25
1688000 2.26302644470729e-25
1689000 1.50868429647153e-25
1690000 1.00578953098102e-25
1691000 6.70526353987345e-26
1692000 4.47017569324896e-26
1693000 2.98011712883264e-26
1694000 1.9867447525551e-26
1695000 1.3244965017034e-26
1696000 8.82997667802264e-27
1697000 5.88665111868176e-27
1698000 3.92443407912118e-27
1699000 2.61628938608078e-27
1700000 1.74419292405386e-27
1701000 1.16279528270257e-27
1702000 7.75196855135047e-28
1703000 5.16797903423365e-28
1704000 3.44531935615576e-28
1705000 2.29687957077051e-28
1706000 1.53125304718034e-28
1707000 1.02083536478689e-28
1708000 6.80556909857929e-29
1709000 4.53704606571952e-29
1710000 3.02469737714635e-29
1711000 2.01646491809757e-29
1712000 1.34430994539838e-29
1713000 8.96206630265585e-30
1714000 5.97471086843723e-30
1715000 3.98314057895816e-30
1716000 2.65542705263877e-30
1717000 1.77028470175918e-30
1718000 1.18018980117279e-30
1719000 7.86793200781858e-31
1720000 5.24528800521239e-31
1721000 3.49685867014159e-31
1722000 2.33123911342773e-31
1723000 1.55415940895182e-31
1724000 1.03610627263455e-31
1725000 6.90737515089697e-32
1726000 4.60491676726465e-32
1727000 3.06994451150976e-32
1728000 2.04662967433984e-32
1729000 1.36441978289323e-32
1730000 9.09613188595486e-33
1731000 6.0640879239699e-33
1732000 4.0427252826466e-33
1733000 2.69515018843107e-33
1734000 1.79676679228738e-33
1735000 1.19784452819159e-33
1736000 7.98563018794391e-34
1737000 5.32375345862927e-34
1738000 3.54916897241951e-34
1739000 2.36611264827968e-34
1740000 1.57740843218645e-34
1741000 1.05160562145763e-34
1742000 7.01070414305089e-35
1743000 4.67380276203393e-35
1744000 3.11586850802262e-35
1745000 2.07724567201508e-35
1746000 1.38483044801005e-35
1747000 9.23220298673369e-36
1748000 6.15480199115579e-36
1749000 4.10320132743719e-36
1750000 2.7354675516248e-36
1751000 1.82364503441653e-36
1752000 1.21576335627769e-36
1753000 8.10508904185125e-37
1754000 5.4033926945675e-37
1755000 3.60226179637833e-37
1756000 2.40150786425222e-37
1757000 1.60100524283481e-37
1758000 1.06733682855654e-37
1759000 7.11557885704362e-38
1760000 4.74371923802908e-38
1761000 3.16247949201939e-38
1762000 2.10831966134626e-38
1763000 1.4055464408975e-38
1764000 9.37030960598337e-39
1765000 6.24687307065558e-39
1766000 4.16458204710372e-39
1767000 2.77638803140248e-39
1768000 1.85092535426832e-39
1769000 1.23395023617888e-39
1770000 8.2263349078592e-40
1771000 5.48422327190613e-40
1772000 3.65614884793742e-40
1773000 2.43743256529161e-40
1774000 1.62495504352774e-40
1775000 1.08330336235183e-40
1776000 7.22202241567885e-41
1777000 4.81468161045257e-41
1778000 3.20978774030171e-41
1779000 2.13985849353448e-41
1780000 9.66666666666667
1781000 49.7777777777778
1782000 45.5185185185185
1783000 30.3456790123457
1784000 20.5637860082304
1785000 13.7091906721536
1786000 14.4727937814358
1787000 15.9818625209572
1788000 10.6545750139714
1789000 7.1030500093143
1790000 10.7353666728762
1791000 7.1569111152508
1792000 4.77127407683387
1793000 15.8475160512226
1794000 49.2316773674817
1795000 59.4877849116545
1796000 43.6585232744363
1797000 30.7723488496242
1798000 20.5148992330828
1799000 14.0099328220552
1800000 9.33995521470347
1801000 6.22663680980231
1802000 4.15109120653487
1803000 2.76739413768992
1804000 1.84492942512661
1805000 1.22995295008441
1806000 7.8199686333896
1807000 247.879979088926
1808000 165.253319392618
1809000 110.168879595078
1810000 73.4459197300523
1811000 48.9639464867015
1812000 32.6426309911343
1813000 21.7617539940896
1814000 14.5078359960597
1815000 9.6718906640398
1816000 6.44792710935987
1817000 4.29861807290658
1818000 2.86574538193772
1819000 1.91049692129181
1820000 1.27366461419454
1821000 0.849109742796361
1822000 0.566073161864241
1823000 0.377382107909494
1824000 0.251588071939663
1825000 0.167725381293108
1826000 0.111816920862072
1827000 0.0745446139080482
1828000 0.0496964092720321
1829000 0.0331309395146881
1830000 0.0220872930097921
1831000 0.014724862006528
1832000 0.00981657467101869
1833000 0.00654438311401246
1834000 0.00436292207600831
1835000 0.00290861471733887
1836000 0.00193907647822591
1837000 0.00129271765215061
1838000 0.000861811768100406
1839000 0.000574541178733604
1840000 0.000383027452489069
1841000 0.000255351634992713
1842000 0.000170234423328475
1843000 0.000113489615552317
1844000 7.56597437015446e-05
1845000 5.04398291343631e-05
1846000 3.3626552756242e-05
1847000 2.24177018374947e-05
1848000 1.49451345583298e-05
1849000 9.96342303888653e-06
1850000 6.64228202592435e-06
1851000 4.4281880172829e-06
1852000 2.95212534485527e-06
1853000 1.96808356323685e-06
1854000 1.31205570882456e-06
1855000 8.74703805883043e-07
1856000 5.83135870588695e-07
1857000 3.8875724705913e-07
1858000 2.5917149803942e-07
1859000 1.72780998692947e-07
1860000 1.15187332461964e-07
1861000 7.6791554974643e-08
1862000 5.11943699830953e-08
1863000 3.41295799887302e-08
1864000 2.27530533258201e-08
1865000 1.51687022172134e-08
1866000 1.0112468144809e-08
1867000 6.74164542987264e-09
1868000 4.49443028658176e-09
1869000 2.99628685772117e-09
1870000 1.99752457181411e-09
1871000 1.33168304787608e-09
1872000 8.87788698584051e-10
1873000 5.91859132389367e-10
1874000 3.94572754926245e-10
1875000 2.63048503284163e-10
1876000 1.75365668856109e-10
1877000 1.16910445904073e-10
1878000 7.79402972693817e-11
1879000 5.19601981795878e-11
1880000 3.46401321197252e-11
1881000 2.30934214131501e-11
1882000 1.53956142754334e-11
1883000 1.02637428502889e-11
1884000 6.84249523352597e-12
1885000 4.56166348901731e-12
1886000 3.04110899267821e-12
1887000 2.0274059951188e-12
1888000 1.35160399674587e-12
1889000 9.01069331163913e-13
1890000 6.00712887442609e-13
1891000 4.00475258295073e-13
1892000 2.66983505530048e-13
1893000 1.77989003686699e-13
1894000 1.18659335791133e-13
1895000 7.91062238607551e-14
1896000 5.27374825738367e-14
1897000 3.51583217158911e-14
1898000 2.34388811439274e-14
1899000 1.56259207626183e-14
1900000 1.04172805084122e-14
1901000 6.9448536722748e-15
1902000 4.6299024481832e-15
1903000 3.08660163212213e-15
1904000 2.05773442141475e-15
1905000 1.37182294760984e-15
1906000 9.14548631739891e-16
1907000 6.09699087826594e-16
1908000 4.06466058551063e-16
1909000 2.70977372367375e-16
1910000 1.8065158157825e-16
1911000 1.20434387718833e-16
1912000 8.02895918125556e-17
1913000 5.35263945417037e-17
1914000 3.56842630278025e-17
1915000 2.37895086852017e-17
1916000 1.58596724568011e-17
1917000 1.05731149712007e-17
1918000 7.04874331413382e-18
1919000 4.69916220942255e-18
1920000 3.1327748062817e-18
1921000 2.08851653752113e-18
1922000 1.39234435834742e-18
1923000 9.28229572231615e-19
1924000 6.18819714821076e-19
1925000 4.12546476547384e-19
1926000 2.75030984364923e-19
1927000 1.83353989576615e-19
1928000 1.22235993051077e-19
1929000 8.14906620340512e-20
1930000 5.43271080227008e-20
1931000 3.62180720151339e-20
1932000 2.41453813434226e-20
1933000 1.60969208956151e-20
1934000 1.07312805970767e-20
1935000 7.1541870647178e-21
1936000 4.7694580431452e-21
1937000 3.17963869543013e-21
1938000 2.11975913028676e-21
1939000 1.4131727535245e-21
1940000 9.42115169016336e-22
1941000 6.28076779344224e-22
1942000 4.18717852896149e-22
1943000 2.791452352641e-22
1944000 1.860968235094e-22
1945000 1.24064549006266e-22
1946000 8.2709699337511e-23
1947000 5.51397995583407e-23
1948000 1
1949000 0.666666666666667
1950000 2.77777777777778
1951000 17.5185185185185
1952000 12.0123456790123
1953000 13.3415637860082
1954000 8.89437585733882
1955000 6.26291723822588
1956000 8.84194482548392
1957000 14.2279632169893
1958000 12.8186421446595
1959000 14.8790947631063
1960000 12.5860631754042
1961000 15.0573754502695
1962000 191.704916966846
1963000 138.803277977898
1964000 92.5355186519317
1965000 61.6903457679545
1966000 41.1268971786363
1967000 27.4179314524242
1968000 18.2786209682828
1969000 12.1857473121885
1970000 8.12383154145902
1971000 5.41588769430602
1972000 3.61059179620401
1973000 2.40706119746934
1974000 1.60470746497956
1975000 1.06980497665304
1976000 0.713203317768693
1977000 0.475468878512462
1978000 0.316979252341641
1979000 0.211319501561094
1980000 0.140879667707396
1981000 0.0939197784715975
1982000 0.0626131856477316
1983000 0.0417421237651544
1984000 0.0278280825101029
1985000 0.0185520550067353
1986000 0.0123680366711569
1987000 0.00824535778077124
1988000 0.00549690518718083
1989000 0.00366460345812055
1990000 0.00244306897208037
1991000 0.00162871264805358
1992000 0.00108580843203572
1993000 0.000723872288023813
1994000 0.000482581525349209
1995000 0.000321721016899472
1996000 0.000214480677932982
1997000 0.000142987118621988
1998000 9.53247457479918e-05
1999000 6.35498304986612e-05
};
\addlegendentry{Out-of-band (ideal)}
\addplot [semithick,color1]
table {%
0 477
1000 550.8
2000 705.315789473684
3000 1336.98461538462
4000 1441.02369668246
5000 1447.22706766917
6000 1342.70033997086
7000 1094.44710547185
8000 869.10302018674
9000 892.473968117191
10000 878.824847657611
11000 701.516656079038
12000 695.647614226063
13000 572.008217623309
14000 528.907050078237
15000 632.095130927637
16000 527.624053401012
17000 455.033584690006
18000 330.632940201357
19000 243.72915900992
20000 162.469814664131
21000 108.305970389288
22000 112.20432762182
23000 109.469389283813
24000 95.6457120755071
25000 141.765025665646
26000 241.845111947938
27000 198.896237338083
28000 155.263816904559
29000 103.50894136311
30000 87.6725725166278
31000 58.4483139411802
32000 38.9655125223687
33000 25.9769949682253
34000 62.6513551653551
35000 108.434257738193
36000 119.956175342266
37000 112.970782140089
38000 110.313854399629
39000 123.542570796128
40000 88.695045096398
41000 59.4633622226445
42000 66.6422416741309
43000 152.761495987876
44000 141.50766385789
45000 111.005108996413
46000 93.0034059023238
47000 120.002270696821
48000 108.334847103767
49000 132.223231439976
50000 114.482154274768
51000 120.321436187249
52000 80.5476241063501
53000 89.0317494068617
54000 120.354499611044
55000 110.902999739394
56000 96.9353331583141
57000 120.956888773679
58000 225.971259186737
59000 230.980839457961
60000 204.320559638157
61000 186.880373091894
62000 246.253582061741
63000 210.835721374304
64000 219.557147582901
65000 202.704765055227
66000 205.136510036822
67000 184.75767335786
68000 200.505115571917
69000 191.336743714607
70000 206.557829143076
71000 189.038552762047
72000 217.025701841369
73000 198.350467894244
74000 195.233645262829
75000 201.82243017522
76000 205.881620116813
77000 158.254413411208
78000 186.502942274139
79000 179.668628182759
80000 157.112418788506
81000 132.408279192337
82000 127.272186128225
83000 145.51479075215
84000 146.6765271681
85000 224.451018112067
86000 227.967345408044
87000 208.311563605363
88000 219.207709070242
89000 238.471806046828
90000 237.981204031219
91000 237.320802687479
92000 224.213868458319
93000 206.80924563888
94000 171.206163759253
95000 190.804109172835
96000 203.202739448557
97000 191.135159632371
98000 159.090106421581
99000 135.726737614387
100000 147.817825076258
101000 129.211883384172
102000 132.141255589448
103000 140.094170392965
104000 140.062780261977
105000 153.708520174651
106000 153.472346783101
107000 147.981564522067
108000 153.654376348045
109000 188.102917565363
110000 195.068611710242
111000 202.379074473495
112000 196.586049648997
113000 174.390699765998
114000 154.260466510665
115000 102.84031100711
116000 81.2268740047401
117000 116.81791600316
118000 122.54527733544
119000 127.69685155696
120000 109.131234371307
121000 90.4208229142045
122000 85.613881942803
123000 131.742587961869
124000 104.495058641246
125000 87.9967057608305
126000 65.331137173887
127000 43.554091449258
128000 32.7027276328387
129000 33.4684850885591
130000 55.6456567257061
131000 37.097104483804
132000 26.7314029892027
133000 45.1542686594685
134000 46.102845772979
135000 44.0685638486527
136000 49.3790425657684
137000 38.2526950438456
138000 56.1684633625637
139000 60.1123089083758
140000 57.4082059389172
141000 38.2721372926115
142000 25.5147581950743
143000 17.0098387967162
144000 17.0065591978108
145000 11.3377061318739
146000 7.55847075458258
147000 5.03898050305505
148000 3.35932033537004
149000 2.23954689024669
150000 1.49303126016446
151000 0.995354173442974
152000 0.663569448961982
153000 0.442379632641322
154000 0.294919755094214
155000 0.19661317006281
156000 0.13107544670854
157000 0.0873836311390265
158000 0.0582557540926843
159000 0.0388371693951229
160000 0.0258914462634153
161000 0.0172609641756102
162000 0.0115073094504068
163000 0.00767153963360452
164000 0.00511435975573635
165000 0.0034095731704909
166000 0.00227304878032727
167000 0.00151536585355151
168000 0.00101024390236767
169000 0.000673495934911782
170000 0.000448997289941188
171000 0.000299331526627459
172000 0.000199554351084973
173000 0.000133036234056648
174000 8.86908227044322e-05
175000 5.91272151362882e-05
176000 3.94181434241921e-05
177000 2.62787622827947e-05
178000 1.75191748551965e-05
179000 1.16794499034643e-05
180000 7.78629993564289e-06
181000 5.19086662376192e-06
182000 3.46057774917462e-06
183000 2.30705183278308e-06
184000 1.53803455518872e-06
185000 1.02535637012581e-06
186000 6.83570913417208e-07
187000 4.55713942278139e-07
188000 3.03809294852093e-07
189000 2.02539529901395e-07
190000 1.35026353267597e-07
191000 9.00175688450645e-08
192000 6.00117125633763e-08
193000 4.00078083755842e-08
194000 2.66718722503895e-08
195000 1.77812481669263e-08
196000 1.18541654446175e-08
197000 7.90277696307836e-09
198000 5.26851797538557e-09
199000 3.51234531692372e-09
200000 2.34156354461581e-09
201000 1.56104236307721e-09
202000 1.04069490871814e-09
203000 6.93796605812092e-10
204000 4.62531070541395e-10
205000 3.08354047027596e-10
206000 2.05569364685064e-10
207000 1.37046243123376e-10
208000 9.13641620822508e-11
209000 6.09094413881672e-11
210000 4.06062942587781e-11
211000 2.70708628391854e-11
212000 1.80472418927903e-11
213000 1.20314945951935e-11
214000 8.02099639679568e-12
215000 5.34733093119712e-12
216000 3.56488728746475e-12
217000 2.3765915249765e-12
218000 1.58439434998433e-12
219000 1.05626289998955e-12
220000 7.04175266659703e-13
221000 4.69450177773135e-13
222000 3.1296678518209e-13
223000 2.08644523454727e-13
224000 1.39096348969818e-13
225000 9.27308993132119e-14
226000 6.18205995421413e-14
227000 4.12137330280942e-14
228000 2.74758220187295e-14
229000 1.8317214679153e-14
230000 1.22114764527686e-14
231000 8.14098430184577e-15
232000 5.42732286789718e-15
233000 3.61821524526479e-15
234000 2.41214349684319e-15
235000 1.60809566456213e-15
236000 1.07206377637475e-15
237000 7.14709184249834e-16
238000 4.76472789499889e-16
239000 3.1764852633326e-16
240000 2.11765684222173e-16
241000 1.41177122814782e-16
242000 9.41180818765214e-17
243000 6.27453879176809e-17
244000 4.18302586117873e-17
245000 2.78868390745248e-17
246000 1.85912260496832e-17
247000 1.23941506997888e-17
248000 8.26276713319255e-18
249000 5.50851142212836e-18
250000 3.67234094808558e-18
251000 2.44822729872372e-18
252000 1.63215153248248e-18
253000 1.08810102165499e-18
254000 7.25400681103324e-19
255000 4.83600454068882e-19
256000 3.22400302712588e-19
257000 2.14933535141726e-19
258000 1.43289023427817e-19
259000 9.55260156185447e-20
260000 6.36840104123631e-20
261000 4.24560069415754e-20
262000 2.83040046277169e-20
263000 1.8869336418478e-20
264000 1.25795576123186e-20
265000 8.38637174154576e-21
266000 5.59091449436384e-21
267000 3.72727632957589e-21
268000 2.48485088638393e-21
269000 1.65656725758929e-21
270000 1.10437817172619e-21
271000 7.36252114484127e-22
272000 4.90834742989418e-22
273000 3.27223161992945e-22
274000 2.18148774661964e-22
275000 1.45432516441309e-22
276000 9.69550109608727e-23
277000 6.46366739739152e-23
278000 4.30911159826101e-23
279000 2.87274106550734e-23
280000 1.91516071033823e-23
281000 1.27677380689215e-23
282000 8.51182537928101e-24
283000 5.67455025285401e-24
284000 3.78303350190267e-24
285000 2.52202233460178e-24
286000 1.68134822306785e-24
287000 1.12089881537857e-24
288000 7.47265876919046e-25
289000 4.98177251279364e-25
290000 3.32118167519576e-25
291000 2.21412111679717e-25
292000 1.47608074453145e-25
293000 9.84053829687633e-26
294000 6.56035886458422e-26
295000 4.37357257638948e-26
296000 2.91571505092632e-26
297000 1.94381003395088e-26
298000 1.29587335596725e-26
299000 8.63915570644835e-27
300000 5.75943713763223e-27
301000 3.83962475842149e-27
302000 2.55974983894766e-27
303000 1.70649989263177e-27
304000 1.13766659508785e-27
305000 7.58444396725233e-28
306000 5.05629597816822e-28
307000 3.37086398544548e-28
308000 2.24724265696365e-28
309000 1.4981617713091e-28
310000 9.98774514206068e-29
311000 6.65849676137378e-29
312000 4.43899784091586e-29
313000 2.9593318939439e-29
314000 1.97288792929594e-29
315000 1.31525861953062e-29
316000 8.76839079687083e-30
317000 5.84559386458055e-30
318000 3.89706257638703e-30
319000 2.59804171759136e-30
320000 1.73202781172757e-30
321000 1.15468520781838e-30
322000 7.69790138545587e-31
323000 5.13193425697058e-31
324000 3.42128950464705e-31
325000 2.2808596697647e-31
326000 1.52057311317647e-31
327000 1.01371540878431e-31
328000 6.75810272522875e-32
329000 4.50540181681917e-32
330000 3.00360121121278e-32
331000 2.00240080747518e-32
332000 1.33493387165012e-32
333000 8.89955914433415e-33
334000 5.9330394295561e-33
335000 3.95535961970407e-33
336000 2.63690641313605e-33
337000 1.75793760875736e-33
338000 1.17195840583824e-33
339000 7.81305603892162e-34
340000 5.20870402594774e-34
341000 3.47246935063183e-34
342000 2.31497956708789e-34
343000 1.54331971139192e-34
344000 1.02887980759462e-34
345000 6.85919871729744e-35
346000 4.57279914486496e-35
347000 3.04853276324331e-35
348000 2.03235517549554e-35
349000 1.35490345033036e-35
350000 9.03268966886906e-36
351000 6.02179311257937e-36
352000 4.01452874171958e-36
353000 2.67635249447972e-36
354000 1.78423499631981e-36
355000 1.18948999754654e-36
356000 7.92993331697695e-37
357000 5.28662221131797e-37
358000 3.52441480754531e-37
359000 2.34960987169687e-37
360000 1.56640658113125e-37
361000 1.0442710540875e-37
362000 6.96180702725e-38
363000 4.64120468483333e-38
364000 3.09413645655556e-38
365000 2.0627576377037e-38
366000 1.37517175846914e-38
367000 9.16781172312757e-39
368000 6.11187448208505e-39
369000 4.0745829880567e-39
370000 2.71638865870447e-39
371000 1.81092577246964e-39
372000 1.2072838483131e-39
373000 8.04855898875397e-40
374000 5.36570599250265e-40
375000 3.5771373283351e-40
376000 2.38475821889007e-40
377000 1.58983881259338e-40
378000 1.05989254172892e-40
379000 7.06595027819279e-41
380000 4.71063351879519e-41
381000 3.14042234586346e-41
382000 2.09361489724231e-41
383000 1.39574326482821e-41
384000 9.3049550988547e-42
385000 6.20330339923647e-42
386000 4.13553559949098e-42
387000 2.75702373299399e-42
388000 1.83801582199599e-42
389000 1.22534388133066e-42
390000 8.16895920887107e-43
391000 5.44597280591405e-43
392000 3.63064853727603e-43
393000 2.42043235818402e-43
394000 1.61362157212268e-43
395000 1.07574771474845e-43
396000 7.17165143165636e-44
397000 4.78110095443757e-44
398000 3.18740063629171e-44
399000 2.12493375752781e-44
400000 1.41662250501854e-44
401000 9.44415003345693e-45
402000 6.29610002230462e-45
403000 4.19740001486975e-45
404000 2.79826667657983e-45
405000 1.86551111771989e-45
406000 1.24367407847993e-45
407000 8.2911605231995e-46
408000 5.52744034879967e-46
409000 3.68496023253311e-46
410000 2.45664015502207e-46
411000 1.63776010334805e-46
412000 1.0918400688987e-46
413000 7.278933792658e-47
414000 4.85262252843867e-47
415000 3.23508168562578e-47
416000 2.15672112375052e-47
417000 1.43781408250035e-47
418000 9.58542721666897e-48
419000 6.39028481111265e-48
420000 4.2601898740751e-48
421000 2.84012658271673e-48
422000 1.89341772181115e-48
423000 1.26227848120744e-48
424000 8.41518987471624e-49
425000 5.61012658314416e-49
426000 3.74008438876277e-49
427000 2.49338959250852e-49
428000 1.66225972833901e-49
429000 1.10817315222601e-49
430000 7.38782101484005e-50
431000 4.92521400989337e-50
432000 3.28347600659558e-50
433000 2.18898400439705e-50
434000 1.45932266959803e-50
435000 9.72881779732023e-51
436000 6.48587853154682e-51
437000 4.32391902103121e-51
438000 2.88261268068748e-51
439000 1.92174178712498e-51
440000 1.28116119141666e-51
441000 8.54107460944437e-52
442000 5.69404973962958e-52
443000 3.79603315975305e-52
444000 2.5306887731687e-52
445000 1.68712584877914e-52
446000 1.12475056585276e-52
447000 7.49833710568504e-53
448000 4.99889140379003e-53
449000 3.33259426919335e-53
450000 2.22172951279557e-53
451000 1.48115300853038e-53
452000 9.87435339020253e-54
453000 6.58290226013502e-54
454000 4.38860150675668e-54
455000 2.92573433783779e-54
456000 1.95048955855852e-54
457000 1.30032637237235e-54
458000 8.66884248248233e-55
459000 5.77922832165489e-55
460000 3.85281888110326e-55
461000 2.56854592073551e-55
462000 1.712363947157e-55
463000 1.14157596477134e-55
464000 7.6105064318089e-56
465000 5.07367095453927e-56
466000 3.38244730302618e-56
467000 2.25496486868412e-56
468000 1.50330991245608e-56
469000 1.00220660830405e-56
470000 6.68137738869369e-57
471000 4.45425159246246e-57
472000 2.96950106164164e-57
473000 1.97966737442776e-57
474000 1.31977824961851e-57
475000 8.79852166412337e-58
476000 5.86568110941558e-58
477000 3.91045407294372e-58
478000 2.60696938196248e-58
479000 1.73797958797499e-58
480000 1.15865305864999e-58
481000 7.72435372433328e-59
482000 5.14956914955552e-59
483000 3.43304609970368e-59
484000 2.28869739980245e-59
485000 1.52579826653497e-59
486000 1.01719884435665e-59
487000 6.7813256290443e-60
488000 4.5208837526962e-60
489000 3.01392250179747e-60
490000 2.00928166786498e-60
491000 1.33952111190999e-60
492000 8.93014074606657e-61
493000 5.95342716404438e-61
494000 3.96895144269625e-61
495000 2.64596762846417e-61
496000 1.76397841897611e-61
497000 1.17598561265074e-61
498000 7.83990408433828e-62
499000 5.22660272289219e-62
500000 379.333333333333
501000 1353.88888888889
502000 1972.59259259259
503000 2134.72839506173
504000 2162.81893004115
505000 2193.54595336077
506000 2379.69730224051
507000 2306.46486816034
508000 2357.64324544023
509000 2286.76216362682
510000 2342.50810908455
511000 2271.3387393897
512000 2199.55915959313
513000 2087.03943972875
514000 1991.35962648584
515000 1918.57308432389
516000 1917.04872288259
517000 1793.36581525506
518000 1718.91054350338
519000 1714.94036233558
520000 1666.29357489039
521000 1634.86238326026
522000 1545.90825550684
523000 1637.60550367123
524000 1539.07033578082
525000 1430.71355718721
526000 1379.47570479147
527000 1329.31713652765
528000 1269.21142435177
529000 1204.14094956784
530000 1208.76063304523
531000 1183.84042203015
532000 1102.2269480201
533000 1011.15129868007
534000 998.434199120045
535000 985.622799413364
536000 964.415199608909
537000 929.943466405939
538000 917.295644270626
539000 954.863762847084
540000 959.242508564723
541000 1003.16167237648
542000 880.441114917655
543000 863.960743278436
544000 852.973828852291
545000 863.982552568194
546000 849.988368378796
547000 813.992245585864
548000 784.328163723909
549000 783.218775815939
550000 757.479183877293
551000 760.652789251529
552000 793.101859501019
553000 750.401239667346
554000 758.267493111564
555000 776.511662074376
556000 749.341108049584
557000 744.894072033056
558000 719.262714688704
559000 731.175143125803
560000 740.450095417202
561000 748.633396944801
562000 704.088931296534
563000 726.392620864356
564000 716.928413909571
565000 714.618942606381
566000 691.07929507092
567000 680.386196713947
568000 654.924131142631
569000 631.616087428421
570000 661.410724952281
571000 676.607149968187
572000 646.738099978791
573000 624.158733319194
574000 616.105822212796
575000 595.737214808531
576000 563.158143205687
577000 604.105428803791
578000 607.403619202528
579000 628.269079468352
580000 625.512719645568
581000 644.341813097045
582000 626.561208731364
583000 606.707472487576
584000 641.138314991717
585000 607.758876661145
586000 606.505917774096
587000 613.337278516064
588000 613.558185677376
589000 609.038790451584
590000 625.692526967723
591000 622.128351311815
592000 651.752234207877
593000 627.501489471918
594000 666.334326314612
595000 656.556217543075
596000 634.03747836205
597000 631.0249855747
598000 632.349990383133
599000 611.899993588755
600000 610.266662392504
601000 634.511108261669
602000 603.007405507779
603000 598.33827033852
604000 583.89218022568
605000 605.261453483787
606000 572.507635655858
607000 598.671757103905
608000 609.44783806927
609000 585.298558712847
610000 579.532372475231
611000 603.688248316821
612000 559.792165544547
613000 565.861443696365
614000 565.240962464243
615000 617.493974976162
616000 611.662649984108
617000 557.108433322739
618000 570.405622215159
619000 574.270414810106
620000 568.513609873404
621000 605.342406582269
622000 573.894937721513
623000 568.929958481009
624000 590.286638987339
625000 592.191092658226
626000 613.460728438817
627000 568.640485625878
628000 571.426990417252
629000 574.284660278168
630000 549.189773518779
631000 514.126515679186
632000 536.751010452791
633000 535.834006968527
634000 540.556004645685
635000 547.704003097123
636000 544.802668731415
637000 537.53511248761
638000 544.69007499174
639000 542.460049994493
640000 546.640033329662
641000 553.426688886442
642000 538.284459257628
643000 519.189639505085
644000 528.79309300339
645000 526.195395335593
646000 515.463596890396
647000 493.64239792693
648000 534.094931951287
649000 545.729954634191
650000 593.819969756128
651000 595.546646504085
652000 582.697764336057
653000 542.131842890704
654000 551.754561927136
655000 553.169707951424
656000 540.779805300949
657000 531.519870200633
658000 546.013246800422
659000 522.675497866948
660000 536.783665244632
661000 543.522443496421
662000 529.014962330947
663000 544.343308220632
664000 537.228872147088
665000 570.485914764725
666000 557.99060984315
667000 561.993739895433
668000 562.995826596956
669000 532.66388439797
670000 493.77592293198
671000 477.850615287987
672000 506.233743525325
673000 491.489162350216
674000 499.659441566811
675000 524.439627711207
676000 521.959751807472
677000 512.973167871648
678000 495.315445247765
679000 501.210296831843
680000 558.140197887896
681000 558.760131925264
682000 577.173421283509
683000 582.782280855673
684000 572.188187237115
685000 563.45879149141
686000 568.639194327607
687000 552.092796218404
688000 551.72853081227
689000 545.819020541513
690000 539.212680361009
691000 544.475120240672
692000 547.650080160448
693000 520.766720106966
694000 510.511146737977
695000 514.340764491985
696000 525.22717632799
697000 518.48478421866
698000 516.65652281244
699000 520.771015208293
700000 533.180676805529
701000 532.787117870353
702000 529.524745246902
703000 550.683163497935
704000 544.78877566529
705000 522.525850443526
706000 512.683900295684
707000 539.455933530456
708000 496.970622353638
709000 484.980414902425
710000 519.65360993495
711000 523.435739956633
712000 560.623826637756
713000 568.749217758504
714000 552.166145172336
715000 553.444096781557
716000 547.962731187705
717000 532.975154125137
718000 550.983436083424
719000 586.655624055616
720000 576.103749370411
721000 568.069166246941
722000 543.379444164627
723000 530.919629443085
724000 529.279752962056
725000 528.853168641371
726000 523.902112427581
727000 472.26807495172
728000 500.845383301147
729000 538.230255534098
730000 537.486837022732
731000 550.991224681821
732000 534.994149787881
733000 544.662766525254
734000 511.441844350169
735000 534.294562900113
736000 522.529708600075
737000 494.353139066717
738000 533.902092711145
739000 539.601395140763
740000 558.067596760509
741000 591.378397840339
742000 579.918931893559
743000 584.612621262373
744000 548.075080841582
745000 542.383387227721
746000 557.588924818481
747000 580.392616545654
748000 583.261744363769
749000 540.507829575846
750000 543.671886383897
751000 541.447924255932
752000 543.631949503954
753000 539.421299669303
754000 528.947533112869
755000 522.631688741912
756000 509.421125827942
757000 515.614083885294
758000 518.742722590196
759000 504.495148393464
760000 488.996765595643
761000 520.997843730428
762000 490.998562486952
763000 511.665708324635
764000 522.443805549757
765000 525.629203699838
766000 524.086135799892
767000 515.057423866595
768000 498.03828257773
769000 494.025521718486
770000 508.683681145658
771000 550.122454097105
772000 560.41496939807
773000 566.609979598713
774000 549.739986399142
775000 570.826657599428
776000 612.217771732952
777000 575.478514488635
778000 571.652342992423
779000 559.434895328282
780000 554.623263552188
781000 547.415509034792
782000 558.610339356528
783000 533.073559571019
784000 512.049039714012
785000 527.699359809342
786000 541.132906539561
787000 547.755271026374
788000 557.170180684249
789000 534.1134537895
790000 532.075635859666
791000 511.050423906444
792000 506.366949270963
793000 523.577966180642
794000 530.051977453761
795000 549.701318302508
796000 543.467545535005
797000 569.311697023337
798000 570.207798015558
799000 550.138532010372
800000 552.092354673581
801000 541.061569782388
802000 572.374379854925
803000 576.24958656995
804000 584.166391046633
805000 571.110927364422
806000 560.407284909615
807000 542.60485660641
808000 538.069904404273
809000 557.713269602849
810000 579.142179735233
811000 573.094786490155
812000 596.39652432677
813000 616.931016217847
814000 597.287344145231
815000 597.858229430154
816000 567.905486286769
817000 557.27032419118
818000 584.513549460786
819000 555.342366307191
820000 555.561577538127
821000 568.374385025418
822000 559.916256683612
823000 524.277504455741
824000 543.851669637161
825000 565.901113091441
826000 558.60074206096
827000 565.067161373974
828000 560.044774249316
829000 597.029849499544
830000 613.019899666363
831000 610.679933110908
832000 580.119955407272
833000 568.413303604848
834000 589.608869069899
835000 588.739246046599
836000 572.492830697733
837000 593.995220465155
838000 601.663480310103
839000 612.442320206736
840000 618.96154680449
841000 651.974364536327
842000 660.982909690885
843000 662.321939793923
844000 660.881293195949
845000 643.920862130632
846000 638.613908087088
847000 638.742605391392
848000 628.495070260928
849000 625.330046840619
850000 649.553364560413
851000 658.702243040275
852000 675.801495360183
853000 666.867663573456
854000 649.24510904897
855000 637.830072699314
856000 663.553381799542
857000 654.368921199695
858000 653.579280799797
859000 643.719520533198
860000 658.813013688798
861000 624.542009125866
862000 611.361339417244
863000 607.574226278163
864000 628.382817518775
865000 609.92187834585
866000 602.281252230567
867000 612.187501487044
868000 612.125000991363
869000 597.416667327575
870000 614.94444488505
871000 610.9629632567
872000 616.641975504467
873000 617.094650336311
874000 625.063100224207
875000 643.708733482805
876000 627.80582232187
877000 631.203881547913
878000 643.469254365276
879000 646.64616957685
880000 630.764113051234
881000 616.842742034156
882000 614.228494689437
883000 600.152329792958
884000 621.768219861972
885000 629.512146574648
886000 646.674764383099
887000 643.116509588732
888000 654.411006392488
889000 665.940670928326
890000 691.96044728555
891000 695.640298190367
892000 653.426865460245
893000 650.284576973496
894000 665.856384648998
895000 672.904256432665
896000 672.269504288443
897000 674.846336192296
898000 659.230890794864
899000 638.153927196576
900000 636.769284797717
901000 631.512856531812
902000 593.341904354541
903000 579.227936236361
904000 599.818624157574
905000 601.545749438383
906000 617.030499625588
907000 647.686999750392
908000 683.124666500261
909000 661.416444333508
910000 646.944296222338
911000 652.962864148226
912000 632.64190943215
913000 653.0946062881
914000 619.396404192067
915000 646.264269461378
916000 638.509512974252
917000 620.339675316168
918000 619.559783544112
919000 630.373189029408
920000 646.915459352939
921000 659.610306235292
922000 652.073537490195
923000 640.71569166013
924000 651.143794440087
925000 637.762529626724
926000 621.17501975115
927000 654.1166798341
928000 621.077786556066
929000 645.718524370711
930000 642.812349580474
931000 634.874899720316
932000 627.249933146877
933000 665.166622097918
934000 636.111081398612
935000 626.407387599075
936000 619.60492506605
937000 617.7366167107
938000 621.824411140467
939000 599.216274093644
940000 624.47751606243
941000 622.651677374953
942000 632.767784916635
943000 647.178523277757
944000 667.785682185171
945000 653.857121456781
946000 621.238080971187
947000 632.158720647458
948000 649.439147098305
949000 640.626098065537
950000 652.084065377025
951000 651.056043584683
952000 650.370695723122
953000 670.247130482081
954000 662.831420321388
955000 647.887613547592
956000 668.925075698394
957000 659.28338379893
958000 677.855589199286
959000 684.570392799524
960000 677.046928533016
961000 652.697952355344
962000 627.131968236896
963000 651.754645491264
964000 663.836430327509
965000 682.55762021834
966000 680.038413478893
967000 665.692275652595
968000 645.46151710173
969000 669.974344734487
970000 687.649563156324
971000 642.099708770883
972000 624.066472513922
973000 635.710981675948
974000 630.473987783965
975000 614.982658522644
976000 597.321772348429
977000 618.881181565619
978000 614.920787710413
979000 607.947191806942
980000 636.631461204628
981000 638.420974136419
982000 660.947316090946
983000 655.631544060631
984000 674.754362707087
985000 674.502908471391
986000 665.335272314261
987000 636.890181542841
988000 630.26012102856
989000 650.840080685707
990000 681.893387123805
991000 675.59559141587
992000 637.730394277247
993000 630.820262851498
994000 621.546841900998
995000 632.697894600666
996000 653.46526306711
997000 665.97684204474
998000 661.98456136316
999000 640.656374242107
1000000 428.437582828071
1001000 739.291721885381
1002000 1072.52781459025
1003000 1341.3518763935
1004000 1277.901250929
1005000 932.267500619334
1006000 937.511667079556
1007000 908.007778053038
1008000 1139.00518536869
1009000 1111.67012357913
1010000 839.113415719419
1011000 1006.74227714628
1012000 1002.82818476419
1013000 1039.88545650946
1014000 1052.92363767297
1015000 988.949091781981
1016000 991.966061187988
1017000 1062.97737412533
1018000 993.98491608355
1019000 963.656610722367
1020000 920.104407148244
1021000 831.40293809883
1022000 829.26862539922
1023000 798.845750266146
1024000 747.563833510764
1025000 704.042555673843
1026000 614.695037115895
1027000 514.13002474393
1028000 458.420016495953
1029000 451.280010997302
1030000 460.186673998202
1031000 432.124449332134
1032000 446.416299554756
1033000 422.277533036504
1034000 387.851688691003
1035000 404.901125794002
1036000 440.267417196001
1037000 390.178278130667
1038000 298.452185420445
1039000 265.301456946963
1040000 221.200971297976
1041000 166.133980865317
1042000 110.755987243545
1043000 90.8373248290298
1044000 75.8915498860199
1045000 50.5943665906799
1046000 33.7295777271199
1047000 22.4863851514133
1048000 14.9909234342755
1049000 9.99394895618368
1050000 6.66263263745579
1051000 4.44175509163719
1052000 2.96117006109146
1053000 1.97411337406097
1054000 1.31607558270732
1055000 0.877383721804878
1056000 0.584922481203252
1057000 0.389948320802168
1058000 0.259965547201445
1059000 0.173310364800963
1060000 0.115540243200642
1061000 0.0770268288004282
1062000 0.0513512192002855
1063000 0.0342341461335237
1064000 0.0228227640890158
1065000 0.0152151760593438
1066000 0.0101434507062292
1067000 0.00676230047081949
1068000 0.00450820031387966
1069000 0.00300546687591977
1070000 0.00200364458394651
1071000 0.00133576305596434
1072000 0.000890508703976229
1073000 0.000593672469317486
1074000 0.000395781646211657
1075000 0.000263854430807771
1076000 0.000175902953871848
1077000 0.000117268635914565
1078000 7.81790906097101e-05
1079000 5.21193937398067e-05
1080000 3.47462624932045e-05
1081000 2.31641749954697e-05
1082000 1.54427833303131e-05
1083000 1.02951888868754e-05
1084000 6.86345925791693e-06
1085000 4.57563950527796e-06
1086000 3.05042633685197e-06
1087000 2.03361755790131e-06
1088000 1.35574503860088e-06
1089000 9.03830025733917e-07
1090000 6.02553350489278e-07
1091000 4.01702233659519e-07
1092000 2.67801489106346e-07
1093000 1.78534326070897e-07
1094000 1.19022884047265e-07
1095000 7.93485893648432e-08
1096000 5.28990595765621e-08
1097000 3.52660397177081e-08
1098000 2.35106931451387e-08
1099000 1.56737954300925e-08
1100000 1.0449196953395e-08
1101000 6.96613130226333e-09
1102000 4.64408753484222e-09
1103000 3.09605835656148e-09
1104000 2.06403890437432e-09
1105000 1.37602593624955e-09
1106000 9.17350624166364e-10
1107000 6.11567082777576e-10
1108000 4.07711388518384e-10
1109000 2.71807592345589e-10
1110000 1.81205061563726e-10
1111000 1.20803374375817e-10
1112000 8.05355829172116e-11
1113000 5.36903886114744e-11
1114000 3.57935924076496e-11
1115000 2.38623949384331e-11
1116000 1.59082632922887e-11
1117000 1.06055088615258e-11
1118000 7.07033924101721e-12
1119000 4.71355949401147e-12
1120000 3.14237299600765e-12
1121000 2.09491533067177e-12
1122000 1.39661022044784e-12
1123000 9.31073480298562e-13
1124000 6.20715653532375e-13
1125000 4.1381043568825e-13
1126000 2.75873623792167e-13
1127000 1.83915749194778e-13
1128000 1.22610499463185e-13
1129000 8.17403329754568e-14
1130000 5.44935553169712e-14
1131000 3.63290368779808e-14
1132000 2.42193579186539e-14
1133000 1.61462386124359e-14
1134000 1.07641590749573e-14
1135000 7.17610604997151e-15
1136000 4.78407069998101e-15
1137000 3.18938046665401e-15
1138000 2.126253644436e-15
1139000 1.417502429624e-15
1140000 9.45001619749335e-16
1141000 6.3000107983289e-16
1142000 4.20000719888593e-16
1143000 2.80000479925729e-16
1144000 1.86666986617153e-16
1145000 1.24444657744768e-16
1146000 8.2963105163179e-17
1147000 5.53087367754526e-17
1148000 3.68724911836351e-17
1149000 2.45816607890901e-17
1150000 1.63877738593934e-17
1151000 1.09251825729289e-17
1152000 7.28345504861928e-18
1153000 4.85563669907952e-18
1154000 3.23709113271968e-18
1155000 2.15806075514645e-18
1156000 1.43870717009763e-18
1157000 9.59138113398423e-19
1158000 6.39425408932282e-19
1159000 4.26283605954855e-19
1160000 2.8418907063657e-19
1161000 1.8945938042438e-19
1162000 1.26306253616253e-19
1163000 8.42041690775022e-20
1164000 5.61361127183348e-20
1165000 3.74240751455565e-20
1166000 2.4949383430371e-20
1167000 1.6632922286914e-20
1168000 1.10886148579427e-20
1169000 7.39240990529511e-21
1170000 4.92827327019674e-21
1171000 3.2855155134645e-21
1172000 2.190343675643e-21
1173000 1.46022911709533e-21
1174000 9.73486078063554e-22
1175000 6.48990718709036e-22
1176000 4.32660479139357e-22
1177000 2.88440319426238e-22
1178000 1.92293546284159e-22
1179000 1.28195697522773e-22
1180000 8.5463798348515e-23
1181000 5.69758655656767e-23
1182000 3.79839103771178e-23
1183000 2.53226069180785e-23
1184000 1.68817379453857e-23
1185000 1.12544919635905e-23
1186000 7.50299464239364e-24
1187000 5.00199642826242e-24
1188000 3.33466428550828e-24
1189000 2.22310952367219e-24
1190000 1.48207301578146e-24
1191000 9.88048677187639e-25
1192000 6.58699118125093e-25
1193000 4.39132745416729e-25
1194000 2.92755163611152e-25
1195000 1.95170109074102e-25
1196000 1.30113406049401e-25
1197000 8.67422706996007e-26
1198000 5.78281804664005e-26
1199000 3.85521203109337e-26
1200000 2.57014135406224e-26
1201000 1.71342756937483e-26
1202000 1.14228504624989e-26
1203000 7.61523364166591e-27
1204000 5.07682242777727e-27
1205000 3.38454828518485e-27
1206000 2.25636552345657e-27
1207000 1.50424368230438e-27
1208000 1.00282912153625e-27
1209000 6.68552747690834e-28
1210000 4.45701831793889e-28
1211000 2.9713455452926e-28
1212000 1.98089703019506e-28
1213000 1.32059802013004e-28
1214000 8.80398680086695e-29
1215000 5.8693245339113e-29
1216000 3.91288302260754e-29
1217000 2.60858868173836e-29
1218000 1.7390591211589e-29
1219000 1.15937274743927e-29
1220000 7.72915164959513e-30
1221000 5.15276776639675e-30
1222000 3.43517851093117e-30
1223000 2.29011900728745e-30
1224000 1.5267460048583e-30
1225000 1.01783066990553e-30
1226000 6.78553779937021e-31
1227000 4.52369186624681e-31
1228000 3.01579457749787e-31
1229000 2.01052971833191e-31
1230000 1.34035314555461e-31
1231000 8.93568763703073e-32
1232000 5.95712509135382e-32
1233000 3.97141672756921e-32
1234000 2.64761115171281e-32
1235000 1.76507410114187e-32
1236000 1.17671606742792e-32
1237000 7.84477378285277e-33
1238000 5.22984918856851e-33
1239000 3.48656612571234e-33
1240000 2.32437741714156e-33
1241000 1.54958494476104e-33
1242000 1.03305662984069e-33
1243000 6.88704419893796e-34
1244000 4.59136279929197e-34
1245000 3.06090853286131e-34
1246000 2.04060568857421e-34
1247000 1.36040379238281e-34
1248000 9.06935861588538e-35
1249000 6.04623907725692e-35
1250000 4.03082605150461e-35
1251000 2.68721736766974e-35
1252000 1.79147824511316e-35
1253000 1.19431883007544e-35
1254000 7.96212553383627e-36
1255000 5.30808368922418e-36
1256000 3.53872245948279e-36
1257000 2.35914830632186e-36
1258000 1.5727655375479e-36
1259000 1.04851035836527e-36
1260000 6.99006905576847e-37
1261000 4.66004603717898e-37
1262000 3.10669735811932e-37
1263000 19.6666666666667
1264000 18.1111111111111
1265000 12.0740740740741
1266000 8.04938271604938
1267000 5.36625514403292
1268000 3.57750342935528
1269000 2.38500228623685
1270000 1.5900015241579
1271000 1.06000101610527
1272000 0.706667344070179
1273000 0.471111562713453
1274000 0.314074375142302
1275000 0.209382916761535
1276000 0.139588611174356
1277000 0.0930590741162376
1278000 0.0620393827441584
1279000 0.0413595884961056
1280000 0.0275730589974037
1281000 0.0183820393316025
1282000 0.012254692887735
1283000 0.00816979525848999
1284000 0.00544653017232666
1285000 0.00363102011488444
1286000 0.00242068007658963
1287000 0.00161378671772642
1288000 0.00107585781181761
1289000 0.000717238541211741
1290000 0.000478159027474494
1291000 0.000318772684982996
1292000 0.000212515123321997
1293000 0.000141676748881332
1294000 9.44511659208878e-05
1295000 6.29674439472585e-05
1296000 4.1978295964839e-05
1297000 2.7985530643226e-05
1298000 1.86570204288173e-05
1299000 1.24380136192116e-05
1300000 8.29200907947437e-06
1301000 5.52800605298291e-06
1302000 3.68533736865528e-06
1303000 2.45689157910352e-06
1304000 1.63792771940234e-06
1305000 1.0919518129349e-06
1306000 7.27967875289931e-07
1307000 4.85311916859954e-07
1308000 3.23541277906636e-07
1309000 2.15694185271091e-07
1310000 1.4379612351406e-07
1311000 9.5864082342707e-08
1312000 6.39093882284713e-08
1313000 171.000000042606
1314000 114.000000028404
1315000 76.0000000189361
1316000 50.6666666792907
1317000 33.7777777861938
1318000 22.5185185241292
1319000 15.0123456827528
1320000 10.0082304551685
1321000 6.67215363677903
1322000 4.44810242451935
1323000 2.96540161634623
1324000 1.97693441089749
1325000 1.31795627393166
1326000 0.87863751595444
1327000 0.585758343969627
1328000 0.390505562646418
1329000 0.260337041764279
1330000 0.173558027842852
1331000 0.115705351895235
1332000 0.0771369012634899
1333000 0.0514246008423266
1334000 0.0342830672282177
1335000 0.0228553781521452
1336000 0.0152369187680968
1337000 0.0101579458453979
1338000 0.0067719638969319
1339000 0.0045146425979546
1340000 0.00300976173196973
1341000 0.00200650782131316
1342000 0.00133767188087544
1343000 0.000891781253916958
1344000 0.000594520835944639
1345000 0.000396347223963092
1346000 0.000264231482642062
1347000 0.000176154321761374
1348000 0.000117436214507583
1349000 7.8290809671722e-05
1350000 5.21938731144813e-05
1351000 3.47959154096542e-05
1352000 2.31972769397695e-05
1353000 1.54648512931796e-05
1354000 1.03099008621198e-05
1355000 6.87326724141318e-06
1356000 4.58217816094212e-06
1357000 3.05478544062808e-06
1358000 2.03652362708539e-06
1359000 1.35768241805692e-06
1360000 9.05121612037949e-07
1361000 6.03414408025299e-07
1362000 4.02276272016866e-07
1363000 2.68184181344578e-07
1364000 1.78789454229718e-07
1365000 1.19192969486479e-07
1366000 7.94619796576526e-08
1367000 5.29746531051017e-08
1368000 3.53164354034012e-08
1369000 2.35442902689341e-08
1370000 1.56961935126227e-08
1371000 53.0000000104641
1372000 35.3333333403094
1373000 23.5555555602063
1374000 99.7037037068042
1375000 66.4691358045361
1376000 44.3127572030241
1377000 29.5418381353494
1378000 19.6945587568996
1379000 13.1297058379331
1380000 8.75313722528871
1381000 5.83542481685914
1382000 3.89028321123943
1383000 2.59352214082628
1384000 1.72901476055086
1385000 1.1526765070339
1386000 0.768451004689269
1387000 0.512300669792846
1388000 0.341533779861897
1389000 0.227689186574598
1390000 0.151792791049732
1391000 0.101195194033155
1392000 0.0674634626887699
1393000 0.0449756417925132
1394000 0.0299837611950088
1395000 0.0199891741300059
1396000 0.0133261160866706
1397000 0.00888407739111373
1398000 0.00592271826074248
1399000 0.00394847884049499
1400000 0.00263231922699666
1401000 0.00175487948466444
1402000 0.00116991965644296
1403000 0.00077994643762864
1404000 0.000519964291752427
1405000 0.000346642861168284
1406000 0.000231095240778856
1407000 0.000154063493852571
1408000 0.000102708995901714
1409000 273.000068472664
1410000 182.000045648443
1411000 121.333363765628
1412000 80.8889091770856
1413000 53.9259394513904
1414000 35.9506263009269
1415000 23.967084200618
1416000 15.9780561337453
1417000 10.6520374224969
1418000 7.10135828166458
1419000 4.73423885444305
1420000 3.15615923629537
1421000 2.10410615753025
1422000 1.4027374383535
1423000 0.935158292235665
1424000 0.623438861490443
1425000 0.415625907660296
1426000 0.277083938440197
1427000 0.184722625626798
1428000 0.123148417084532
1429000 0.0820989447230213
1430000 0.0547326298153476
1431000 0.0364884198768984
1432000 0.0243256132512656
1433000 0.0162170755008437
1434000 0.0108113836672291
1435000 0.0072075891114861
1436000 0.0048050594076574
1437000 0.00320337293843827
1438000 0.00213558195895884
1439000 0.00142372130597256
1440000 0.000949147537315042
1441000 0.000632765024876695
1442000 0.000421843349917796
1443000 0.000281228899945198
1444000 0.000187485933296798
1445000 0.000124990622197866
1446000 8.33270814652437e-05
1447000 5.55513876434958e-05
1448000 3.70342584289972e-05
1449000 2.46895056193315e-05
1450000 1.64596704128876e-05
1451000 1.09731136085918e-05
1452000 7.31540907239451e-06
1453000 4.87693938159634e-06
1454000 3.25129292106423e-06
1455000 2.16752861404282e-06
1456000 1.44501907602855e-06
1457000 9.63346050685697e-07
1458000 6.42230700457131e-07
1459000 4.28153800304754e-07
1460000 2.85435866869836e-07
1461000 1.90290577913224e-07
1462000 1.26860385275483e-07
1463000 8.45735901836551e-08
1464000 5.63823934557701e-08
1465000 3.75882623038467e-08
1466000 2.50588415358978e-08
1467000 1.67058943572652e-08
1468000 1.11372629048435e-08
1469000 7.42484193656232e-09
1470000 4.94989462437488e-09
1471000 3.29992974958325e-09
1472000 2.19995316638883e-09
1473000 1.46663544425922e-09
1474000 9.77756962839482e-10
1475000 6.51837975226321e-10
1476000 4.34558650150881e-10
1477000 2.89705766767254e-10
1478000 1.93137177844836e-10
1479000 1.28758118563224e-10
1480000 8.5838745708816e-11
1481000 5.7225830472544e-11
1482000 3.81505536483627e-11
1483000 2.54337024322418e-11
1484000 1.69558016214945e-11
1485000 1.1303867747663e-11
1486000 7.53591183177534e-12
1487000 5.02394122118356e-12
1488000 3.34929414745571e-12
1489000 2.23286276497047e-12
1490000 1.48857517664698e-12
1491000 9.92383451097987e-13
1492000 6.61588967398658e-13
1493000 4.41059311599105e-13
1494000 2.9403954106607e-13
1495000 1.96026360710713e-13
1496000 1.30684240473809e-13
1497000 8.71228269825393e-14
1498000 5.80818846550262e-14
1499000 3.87212564366841e-14
1500000 28.3333333333334
1501000 78.8888888888889
1502000 52.5925925925926
1503000 35.0617283950617
1504000 23.3744855967078
1505000 15.5829903978052
1506000 10.3886602652035
1507000 6.92577351013565
1508000 4.61718234009043
1509000 3.07812156006029
1510000 2.05208104004019
1511000 1.36805402669346
1512000 0.912036017795641
1513000 0.608024011863761
1514000 0.405349341242507
1515000 0.270232894161672
1516000 0.180155262774448
1517000 0.120103508516298
1518000 0.0800690056775323
1519000 0.0533793371183549
1520000 0.0355862247455699
1521000 0.0237241498303799
1522000 0.01581609988692
1523000 153.343877399925
1524000 236.22925159995
1525000 220.819501066633
1526000 147.213000711089
1527000 132.475333807393
1528000 108.316889204928
1529000 146.877926136619
1530000 301.918617424413
1531000 464.279078282942
1532000 709.519385521961
1533000 531.012923681307
1534000 473.341949120872
1535000 502.561299413914
1536000 593.70753294261
1537000 699.471688628406
1538000 604.314459085604
1539000 1028.87630605707
1540000 941.584204038046
1541000 1066.72280269203
1542000 1121.14853512802
1543000 1380.76569008535
1544000 1720.84379339023
1545000 1848.22919559349
1546000 1900.15279706233
1547000 1872.10186470822
1548000 1672.73457647214
1549000 1678.15638431476
1550000 2169.43758954318
1551000 2349.62505969545
1552000 2300.41670646363
1553000 2061.94447097576
1554000 1692.9629806505
1555000 1866.97532043367
1556000 1437.31688028911
1557000 958.211253526075
1558000 638.807502350717
1559000 425.871668233811
1560000 283.914445489207
1561000 189.276296992805
1562000 173.184197995203
1563000 115.456131996802
1564000 76.9707546645348
1565000 51.3138364430232
1566000 34.2092242953488
1567000 22.8061495302325
1568000 15.2040996868217
1569000 10.1360664578811
1570000 6.75737763858742
1571000 4.50491842572495
1572000 30.66994561715
1573000 20.4466304114333
1574000 13.6310869409555
1575000 9.08739129397036
1576000 6.05826086264691
1577000 4.03884057509794
1578000 2.69256038339863
1579000 1.79504025559908
1580000 1.19669350373272
1581000 0.797795669155148
1582000 0.531863779436765
1583000 0.354575852957844
1584000 0.236383901971896
1585000 0.157589267981264
1586000 0.105059511987509
1587000 0.0700396746583395
1588000 0.046693116438893
1589000 0.0311287442925953
1590000 0.0207524961950635
1591000 0.0138349974633757
1592000 0.00922333164225047
1593000 0.00614888776150031
1594000 0.00409925850766687
1595000 0.00273283900511125
1596000 0.00182189267007417
1597000 0.00121459511338278
1598000 0.000809730075588518
1599000 0.000539820050392345
1600000 0.000359880033594897
1601000 0.000239920022396598
1602000 0.000159946681597732
1603000 0.000106631121065155
1604000 7.10874140434364e-05
1605000 4.7391609362291e-05
1606000 3.15944062415273e-05
1607000 2.10629374943515e-05
1608000 1.40419583295677e-05
1609000 9.36130555304513e-06
1610000 6.24087036869675e-06
1611000 4.16058024579783e-06
1612000 2.77372016386522e-06
1613000 1.84914677591015e-06
1614000 1.23276451727343e-06
1615000 8.21843011515622e-07
1616000 5.47895341010414e-07
1617000 3.6526356067361e-07
1618000 2.43509040449073e-07
1619000 1.62339360299382e-07
1620000 1.08226240199588e-07
1621000 7.21508267997253e-08
1622000 4.81005511998169e-08
1623000 3.20670341332113e-08
1624000 2.13780227554742e-08
1625000 1.42520151703161e-08
1626000 9.50134344687741e-09
1627000 6.33422896458494e-09
1628000 4.22281930972329e-09
1629000 2.81521287314886e-09
1630000 1.87680858209924e-09
1631000 1.25120572139949e-09
1632000 8.34137147599663e-10
1633000 5.56091431733109e-10
1634000 3.70727621155406e-10
1635000 2.47151747436937e-10
1636000 1.64767831624625e-10
1637000 1.09845221083083e-10
1638000 7.32301473887221e-11
1639000 4.88200982591481e-11
1640000 3.25467321727654e-11
1641000 2.16978214485103e-11
1642000 1.44652142990068e-11
1643000 9.6434761993379e-12
1644000 6.42898413289193e-12
1645000 4.28598942192795e-12
1646000 2.8573262812853e-12
1647000 1.90488418752353e-12
1648000 1.26992279168236e-12
1649000 8.46615194454904e-13
1650000 5.64410129636603e-13
1651000 3.76273419757735e-13
1652000 2.50848946505157e-13
1653000 1.67232631003438e-13
1654000 1.11488420668959e-13
1655000 7.43256137793057e-14
1656000 4.95504091862038e-14
1657000 3.30336061241359e-14
1658000 2.20224040827573e-14
1659000 1.46816027218382e-14
1660000 9.78773514789211e-15
1661000 6.52515676526141e-15
1662000 4.35010451017427e-15
1663000 2.90006967344951e-15
1664000 1.93337978229968e-15
1665000 1.28891985486645e-15
1666000 8.59279903244301e-16
1667000 5.72853268829534e-16
1668000 3.81902179219689e-16
1669000 2.54601452813126e-16
1670000 1.69734301875417e-16
1671000 1.13156201250278e-16
1672000 7.54374675001855e-17
1673000 5.02916450001237e-17
1674000 3.35277633334158e-17
1675000 2.23518422222772e-17
1676000 1.49012281481848e-17
1677000 9.93415209878986e-18
1678000 6.62276806585991e-18
1679000 4.41517871057327e-18
1680000 2.94345247371551e-18
1681000 1.96230164914368e-18
1682000 1.30820109942912e-18
1683000 8.72134066286078e-19
1684000 5.81422710857386e-19
1685000 3.8761514057159e-19
1686000 2.58410093714394e-19
1687000 1.72273395809596e-19
1688000 1.1484893053973e-19
1689000 7.65659536931537e-20
1690000 5.10439691287691e-20
1691000 3.40293127525127e-20
1692000 2.26862085016752e-20
1693000 1.51241390011168e-20
1694000 1.00827593340778e-20
1695000 6.7218395560519e-21
1696000 4.48122637070127e-21
1697000 2.98748424713418e-21
1698000 1.99165616475612e-21
1699000 1.32777077650408e-21
1700000 8.85180517669386e-22
1701000 5.90120345112924e-22
1702000 3.93413563408616e-22
1703000 2.62275708939077e-22
1704000 1.74850472626051e-22
1705000 1.16566981750701e-22
1706000 7.7711321167134e-23
1707000 5.1807547444756e-23
1708000 3.45383649631707e-23
1709000 2.30255766421138e-23
1710000 1.53503844280759e-23
1711000 1.02335896187172e-23
1712000 6.82239307914482e-24
1713000 4.54826205276321e-24
1714000 3.03217470184214e-24
1715000 2.0214498012281e-24
1716000 1.34763320081873e-24
1717000 8.98422133879154e-25
1718000 5.98948089252769e-25
1719000 3.99298726168513e-25
1720000 2.66199150779008e-25
1721000 1.77466100519339e-25
1722000 1.18310733679559e-25
1723000 7.88738224530395e-26
1724000 5.25825483020264e-26
1725000 3.50550322013509e-26
1726000 2.33700214675673e-26
1727000 1.55800143117115e-26
1728000 1.03866762078077e-26
1729000 6.92445080520512e-27
1730000 4.61630053680341e-27
1731000 3.07753369120228e-27
1732000 2.05168912746818e-27
1733000 1.36779275164546e-27
1734000 9.11861834430304e-28
1735000 6.07907889620203e-28
1736000 4.05271926413468e-28
1737000 2.70181284275646e-28
1738000 1.80120856183764e-28
1739000 1.20080570789176e-28
1740000 8.00537138594505e-29
1741000 5.3369142572967e-29
1742000 3.5579428381978e-29
1743000 2.37196189213187e-29
1744000 1.58130792808791e-29
1745000 1.05420528539194e-29
1746000 7.02803523594628e-30
1747000 4.68535682396418e-30
1748000 3.12357121597612e-30
1749000 2.08238081065075e-30
1750000 1.38825387376717e-30
1751000 9.25502582511444e-31
1752000 6.17001721674296e-31
1753000 4.11334481116197e-31
1754000 2.74222987410798e-31
1755000 1.82815324940532e-31
1756000 1.21876883293688e-31
1757000 8.12512555291254e-32
1758000 5.41675036860836e-32
1759000 3.61116691240557e-32
1760000 2.40744460827038e-32
1761000 1.60496307218025e-32
1762000 1.0699753814535e-32
1763000 7.13316920969002e-33
1764000 4.75544613979334e-33
1765000 3.1702974265289e-33
1766000 2.11353161768593e-33
1767000 1.40902107845729e-33
1768000 9.39347385638192e-34
1769000 6.26231590425461e-34
1770000 4.17487726950307e-34
1771000 2.78325151300205e-34
1772000 1.85550100866803e-34
1773000 1.23700067244536e-34
1774000 8.2466711496357e-35
1775000 5.4977807664238e-35
1776000 3.66518717761587e-35
1777000 2.44345811841058e-35
1778000 1.62897207894038e-35
1779000 1.08598138596026e-35
1780000 7.23987590640171e-36
1781000 4.82658393760114e-36
1782000 3.21772262506743e-36
1783000 2.14514841671162e-36
1784000 1.43009894447441e-36
1785000 9.53399296316275e-37
1786000 6.35599530877516e-37
1787000 4.23733020585011e-37
1788000 2.82488680390007e-37
1789000 1.88325786926672e-37
1790000 1.25550524617781e-37
1791000 8.37003497451874e-38
1792000 5.58002331634582e-38
1793000 3.72001554423055e-38
1794000 2.48001036282037e-38
1795000 1.65334024188024e-38
1796000 1.10222682792016e-38
1797000 7.34817885280109e-39
1798000 4.89878590186739e-39
1799000 3.26585726791159e-39
1800000 2.17723817860773e-39
1801000 1.45149211907182e-39
1802000 9.67661412714547e-40
1803000 6.45107608476364e-40
1804000 4.30071738984243e-40
1805000 2.86714492656162e-40
1806000 1.91142995104108e-40
1807000 1.27428663402739e-40
1808000 8.49524422684924e-41
1809000 5.66349615123283e-41
1810000 3.77566410082189e-41
1811000 2.51710940054792e-41
1812000 1.67807293369862e-41
1813000 1.11871528913241e-41
1814000 7.4581019275494e-42
1815000 4.9720679516996e-42
1816000 3.31471196779973e-42
1817000 2.20980797853316e-42
1818000 1.4732053190221e-42
1819000 9.8213687934807e-43
1820000 6.5475791956538e-43
1821000 4.36505279710253e-43
1822000 2.91003519806835e-43
1823000 1.9400234653789e-43
1824000 1.29334897691927e-43
1825000 8.62232651279512e-44
1826000 5.74821767519675e-44
1827000 3.83214511679783e-44
1828000 2.55476341119856e-44
1829000 1.7031756074657e-44
1830000 1.13545040497714e-44
1831000 7.56966936651424e-45
1832000 5.04644624434282e-45
1833000 3.36429749622855e-45
1834000 2.2428649974857e-45
1835000 1.49524333165713e-45
1836000 9.96828887771422e-46
1837000 6.64552591847615e-46
1838000 4.43035061231743e-46
1839000 2.95356707487829e-46
1840000 1.96904471658553e-46
1841000 1.31269647772368e-46
1842000 8.75130985149122e-47
1843000 5.83420656766082e-47
1844000 3.88947104510721e-47
1845000 2.59298069673814e-47
1846000 1.72865379782543e-47
1847000 1.15243586521695e-47
1848000 7.68290576811301e-48
1849000 5.12193717874201e-48
1850000 3.414624785828e-48
1851000 2.27641652388534e-48
1852000 1.51761101592356e-48
1853000 1.01174067728237e-48
1854000 6.74493784854914e-49
1855000 4.49662523236609e-49
1856000 2.99775015491073e-49
1857000 1.99850010327382e-49
1858000 1.33233340218255e-49
1859000 8.88222268121698e-50
1860000 5.92148178747798e-50
1861000 3.94765452498532e-50
1862000 2.63176968332355e-50
1863000 1.7545131222157e-50
1864000 1.16967541481047e-50
1865000 7.79783609873644e-51
1866000 5.19855739915763e-51
1867000 3.46570493277175e-51
1868000 2.31046995518117e-51
1869000 1.54031330345411e-51
1870000 1.02687553563607e-51
1871000 6.8458369042405e-52
1872000 4.56389126949366e-52
1873000 3.04259417966244e-52
1874000 2.02839611977496e-52
1875000 1.35226407984997e-52
1876000 9.0150938656665e-53
1877000 6.010062577111e-53
1878000 4.00670838474066e-53
1879000 2.67113892316044e-53
1880000 1.78075928210696e-53
1881000 1.18717285473797e-53
1882000 7.91448569825316e-54
1883000 5.27632379883544e-54
1884000 3.51754919922363e-54
1885000 2.34503279948242e-54
1886000 1.56335519965495e-54
1887000 1.04223679976996e-54
1888000 6.94824533179976e-55
1889000 4.63216355453317e-55
1890000 3.08810903635545e-55
1891000 2.0587393575703e-55
1892000 1.37249290504687e-55
1893000 9.14995270031244e-56
1894000 6.09996846687496e-56
1895000 4.06664564458331e-56
1896000 2.71109709638887e-56
1897000 1.80739806425925e-56
1898000 1.2049320428395e-56
1899000 8.03288028559666e-57
1900000 5.3552535237311e-57
1901000 3.57016901582074e-57
1902000 2.38011267721382e-57
1903000 1.58674178480922e-57
1904000 1.05782785653948e-57
1905000 7.05218571026318e-58
1906000 4.70145714017545e-58
1907000 3.13430476011697e-58
1908000 2.08953650674465e-58
1909000 1.39302433782976e-58
1910000 9.28682891886509e-59
1911000 6.1912192792434e-59
1912000 4.1274795194956e-59
1913000 2.75165301299706e-59
1914000 1.83443534199804e-59
1915000 1.22295689466536e-59
1916000 8.15304596443575e-60
1917000 5.4353639762905e-60
1918000 3.62357598419367e-60
1919000 2.41571732279578e-60
1920000 1.61047821519718e-60
1921000 1.07365214346479e-60
1922000 7.15768095643193e-61
1923000 4.77178730428796e-61
1924000 3.18119153619197e-61
1925000 2.12079435746131e-61
1926000 1.41386290497421e-61
1927000 9.42575269982806e-62
1928000 6.28383513321871e-62
1929000 4.1892234221458e-62
1930000 2.79281561476387e-62
1931000 1.86187707650925e-62
1932000 1.2412513843395e-62
1933000 8.27500922892998e-63
1934000 5.51667281928666e-63
1935000 3.67778187952444e-63
1936000 2.45185458634962e-63
1937000 1.63456972423308e-63
1938000 1.08971314948872e-63
1939000 7.26475432992481e-64
1940000 4.84316955328321e-64
1941000 3.22877970218881e-64
1942000 2.1525198014592e-64
1943000 1.4350132009728e-64
1944000 9.56675467315202e-65
1945000 6.37783644876801e-65
1946000 4.25189096584534e-65
1947000 2.83459397723023e-65
1948000 1.88972931815349e-65
1949000 1.25981954543566e-65
1950000 8.39879696957105e-66
1951000 5.59919797971403e-66
1952000 3.73279865314269e-66
1953000 2.48853243542846e-66
1954000 1.65902162361897e-66
1955000 1.10601441574598e-66
1956000 7.37342943830654e-67
1957000 4.91561962553769e-67
1958000 3.27707975035846e-67
1959000 2.18471983357231e-67
1960000 1.45647988904821e-67
1961000 9.70986592698804e-68
1962000 6.47324395132536e-68
1963000 4.31549596755024e-68
1964000 2.87699731170016e-68
1965000 1.91799820780011e-68
1966000 1.27866547186674e-68
1967000 8.52443647911158e-69
1968000 5.68295765274106e-69
1969000 3.7886384351607e-69
1970000 2.5257589567738e-69
1971000 1.68383930451587e-69
1972000 1.12255953634391e-69
1973000 7.48373024229275e-70
1974000 4.98915349486183e-70
1975000 3.32610232990789e-70
1976000 2.21740155327193e-70
1977000 1.47826770218128e-70
1978000 9.85511801454189e-71
1979000 6.57007867636126e-71
1980000 4.38005245090751e-71
1981000 2.92003496727167e-71
1982000 1.94668997818111e-71
1983000 1.29779331878741e-71
1984000 8.65195545858273e-72
1985000 5.76797030572182e-72
1986000 3.84531353714788e-72
1987000 2.56354235809859e-72
1988000 1.70902823873239e-72
1989000 1.13935215915493e-72
1990000 7.59568106103285e-73
1991000 5.0637873740219e-73
1992000 3.37585824934793e-73
1993000 2.25057216623195e-73
1994000 1.50038144415464e-73
1995000 1.00025429610309e-73
1996000 6.66836197402061e-74
1997000 4.44557464934707e-74
1998000 2.96371643289805e-74
1999000 1.97581095526536e-74
};
\addlegendentry{Dynamic}
\addplot [semithick,color2,dashed]
table {%
0 775
1000 501.4
2000 580.315789473684
3000 621.723076923077
4000 1272.90047393365
5000 1034.68721804511
6000 857.416221466732
7000 740.377478191911
8000 663.58750195608
9000 623.021525204653
10000 598.396324365074
11000 421.903928168467
12000 308.017443704209
13000 235.764126308458
14000 156.996205191917
15000 104.584342939824
16000 69.6874763965278
17000 46.4425891891857
18000 100.652846659907
19000 156.118577908296
20000 293.773316422218
21000 279.18026048141
22000 389.463333737479
23000 568.652866921908
24000 659.772186466899
25000 554.178669825955
26000 837.457432524784
27000 1121.97496020158
28000 1217.3173859641
29000 1220.21160573637
30000 1163.80754105587
31000 1302.87201636367
32000 1297.24800221881
33000 1399.49877347871
34000 1448.66588275189
35000 1395.77723095333
36000 1637.51822775485
37000 1569.01213789661
38000 1746.67478269885
39000 1762.11652319575
40000 1605.41100601577
41000 1464.27399833758
42000 1597.51600246212
43000 1474.34399944104
44000 996.562660603891
45000 945.041773326869
46000 1206.6945169362
47000 1162.79634446923
48000 1005.19756260874
49000 858.798374842889
50000 905.865583277804
51000 653.577055342682
52000 452.718036801784
53000 301.812024487773
54000 201.208016304405
55000 148.805344195721
56000 197.870229468318
57000 1016.91348636233
58000 1750.60899093815
59000 1539.73932728637
60000 1047.15955151531
61000 771.439701006876
62000 633.626467336807
63000 439.417644890161
64000 371.611763259865
65000 258.741175506307
66000 215.160783670802
67000 240.440522447228
68000 245.960348298156
69000 301.306898865463
70000 305.87126591031
71000 542.580843940256
72000 648.387229293519
73000 554.591486195671
74000 651.727657463786
75000 738.151771642528
76000 930.101181095024
77000 1172.06745406335
78000 1284.04496937557
79000 1554.02997958372
80000 1693.01998638914
81000 1691.6799909261
82000 1707.7866606174
83000 1967.5244404116
84000 2000.01629360773
85000 2005.67752907182
86000 1621.11835271455
87000 1429.0789018097
88000 1721.3859345398
89000 1580.2572896932
90000 1555.17152646213
91000 1417.78101764142
92000 1335.85401176095
93000 1331.23600784063
94000 1127.49067189375
95000 944.66044792917
96000 839.106965286113
97000 595.737976857409
98000 397.158651238272
99000 264.772434158848
100000 176.514956105899
101000 117.676637403933
102000 78.4510916026217
103000 52.3007277350811
104000 606.533818490054
105000 1989.35587899337
106000 2600.23725266225
107000 2318.82483510816
108000 2057.54989007211
109000 1946.03326004807
110000 1645.35550669872
111000 2178.23700446581
112000 2530.82466964387
113000 3005.54977976258
114000 3798.36651984172
115000 4573.91101322781
116000 4421.60734215188
117000 3863.73822810125
118000 3838.15881873417
119000 4415.10587915611
120000 4435.40391943741
121000 3819.60261295827
122000 3725.06840863885
123000 4245.7122724259
124000 4121.1415149506
125000 3500.42767663373
126000 3787.95178442249
127000 4092.30118961499
128000 4523.86745974333
129000 3904.24497316222
130000 4730.49664877481
131000 4814.99776584987
132000 5113.99851056658
133000 5007.33234037772
134000 5176.88822691848
135000 5161.59215127899
136000 4765.72810085266
137000 4463.48540056844
138000 3893.32360037896
139000 3509.21573358597
140000 3568.14382239065
141000 3896.76254826043
142000 4307.84169884029
143000 3519.56113256019
144000 3240.04075504013
145000 2659.02717002675
146000 2427.01811335117
147000 2131.01207556745
148000 1682.0080503783
149000 1696.3387002522
150000 1621.55913350147
151000 1172.03942233431
152000 1363.02628155621
153000 1277.01752103747
154000 921.345014024981
155000 1054.89667601665
156000 1272.26445067777
157000 1248.84296711851
158000 1132.89531141234
159000 755.263540941561
160000 980.175693961041
161000 1005.11712930736
162000 969.078086204907
163000 993.385390803272
164000 1031.92359386885
165000 1026.6157292459
166000 841.743819497266
167000 860.829212998177
168000 896.552808665451
169000 864.035205776967
170000 887.356803851312
171000 1141.57120256754
172000 1171.38080171169
173000 1096.2538678078
174000 1073.1692452052
175000 1143.1128301368
176000 1099.0752200912
177000 1121.71681339413
178000 1252.81120892942
179000 1223.20747261961
180000 1350.47164841308
181000 1278.64776560872
182000 1456.43184373914
183000 1941.62122915943
184000 1905.08081943962
185000 1660.05387962641
186000 1657.36925308428
187000 1443.91283538952
188000 1236.60855692634
189000 1101.7390379509
190000 1053.8260253006
191000 1053.88401686707
192000 1082.25601124471
193000 736.837340829807
194000 637.891560553204
195000 641.261040368803
196000 542.174026912535
197000 461.11601794169
198000 307.410678627794
199000 223.940452418529
200000 230.626968279019
201000 165.084645519346
202000 186.056430346231
203000 269.704286897487
204000 507.469524598325
205000 554.646349732217
206000 599.430899821478
207000 667.953933214318
208000 1016.96928880955
209000 1455.6461925397
210000 1778.43079502646
211000 1953.95386335098
212000 1934.63590890065
213000 1551.09060593377
214000 1439.39373728918
215000 1414.92915819279
216000 1400.95277212852
217000 1358.96851475235
218000 1335.9790098349
219000 1725.9860065566
220000 2221.32400437107
221000 1916.54933624738
222000 1956.03289083159
223000 2170.68859388772
224000 2078.79239592515
225000 2338.86159728343
226000 2261.90773152229
227000 2442.27182101486
228000 2173.18121400991
229000 2387.45414267327
230000 2222.63609511551
231000 2512.09073007701
232000 2583.72715338467
233000 2451.81810225645
234000 2404.87873483763
235000 2236.25248989175
236000 2199.1683265945
237000 2087.445551063
238000 1560.63036737533
239000 1555.08691158356
240000 1259.0579410557
241000 1016.70529403714
242000 878.470196024758
243000 701.313464016505
244000 563.87564267767
245000 454.917095118447
246000 683.278063412298
247000 811.852042274865
248000 543.901361516577
249000 362.600907677718
250000 241.733938451812
251000 161.155958967875
252000 282.10397264525
253000 579.069315096833
254000 923.379543397889
255000 1152.91969559859
256000 1303.27979706573
257000 1437.51986471049
258000 1478.34657647366
259000 1507.8977176491
260000 1533.2651450994
261000 1494.84343006627
262000 1494.89562004418
263000 1516.26374669612
264000 1524.50916446408
265000 1507.00610964272
266000 1482.00407309515
267000 1477.66938206343
268000 1477.11292137562
269000 1512.07528091708
270000 1495.38352061139
271000 1490.58901374092
272000 1531.39267582728
273000 1563.59511721819
274000 1577.06341147879
275000 1599.0422743192
276000 1644.69484954613
277000 1701.79656636409
278000 1718.19771090939
279000 1777.79847393959
280000 1756.53231595973
281000 1723.68821063982
282000 1589.79214042655
283000 1493.19476028436
284000 1340.79650685624
285000 1205.86433790416
286000 1067.24289193611
287000 1024.82859462407
288000 937.219063082715
289000 870.81270872181
290000 809.54180581454
291000 681.694537209693
292000 591.463024806462
293000 538.642016537641
294000 428.428011025094
295000 396.285340683396
296000 463.523560455598
297000 412.682373637065
298000 486.454915758043
299000 520.636610505362
300000 347.091073670241
301000 231.394049113494
302000 175.262699408996
303000 262.175132939331
304000 574.116755292887
305000 999.077836861925
306000 1007.71855790795
307000 1474.4790386053
308000 1780.65269240353
309000 1746.43512826902
310000 1781.29008551268
311000 1859.86005700845
312000 1361.9067046723
313000 907.937803114869
314000 1126.29186874325
315000 875.86124582883
316000 583.90749721922
317000 575.93833147948
318000 1268.29222098632
319000 1751.86148065755
320000 1478.57432043836
321000 1674.38288029224
322000 1941.5885868615
323000 1447.05905790766
324000 1116.70603860511
325000 744.470692403406
326000 749.647128268937
327000 1339.43141884596
328000 2132.95427923064
329000 2243.30285282043
330000 1742.20190188028
331000 1161.46793458686
332000 1219.9786230579
333000 2037.3190820386
334000 2088.5460546924
335000 2355.3640364616
336000 1732.57602430773
337000 1881.71734953849
338000 1452.14489969233
339000 1522.76326646155
340000 1226.5088443077
341000 1392.6725628718
342000 1234.11504191453
343000 944.076694609689
344000 854.051129739793
345000 891.034086493195
346000 815.689390995464
347000 720.459593996976
348000 724.973062664651
349000 969.6487084431
350000 1337.4324722954
351000 970.954981530267
352000 913.636654353511
353000 1011.09110290234
354000 1114.06073526823
355000 814.707156845485
356000 870.47143789699
357000 1097.98095859799
358000 1052.32063906533
359000 1028.21375937689
360000 1169.14250625126
361000 877.095004167505
362000 584.730002778337
363000 811.486668518891
364000 709.324445679261
365000 472.882963786174
366000 632.588642524116
367000 612.725761682744
368000 466.150507788496
369000 327.433671858997
370000 300.622447905998
371000 419.081631937332
372000 331.721087958221
373000 627.147391972148
374000 552.098261314765
375000 468.732174209843
376000 851.821449473229
377000 622.547632982153
378000 596.698421988102
379000 574.465614658734
380000 626.643743105823
381000 427.095828737215
382000 590.730552491477
383000 473.820368327651
384000 394.880245551768
385000 379.920163701178
386000 263.613442467452
387000 396.408961644968
388000 351.272641096645
389000 291.51509406443
390000 316.676729376287
391000 229.784486250858
392000 267.522990833905
393000 262.348660555937
394000 277.565773703958
395000 212.710515802639
396000 208.807010535092
397000 330.538007023395
398000 316.692004682263
399000 422.461336454842
400000 318.307557636562
401000 212.205038424374
402000 141.47002561625
403000 116.313350410833
404000 97.8755669405554
405000 66.5837112937036
406000 285.722474195802
407000 232.481649463868
408000 524.321099642579
409000 875.547399761719
410000 1015.36493317448
411000 739.909955449653
412000 925.273303633102
413000 1363.18220242207
414000 1696.78813494805
415000 1924.19208996536
416000 2146.79472664358
417000 2458.52981776238
418000 1817.68654517492
419000 1220.12436344995
420000 1010.7495756333
421000 1680.49971708887
422000 2289.33314472591
423000 1993.22209648394
424000 1998.81473098929
425000 1700.20982065953
426000 1694.13988043969
427000 1227.75992029312
428000 861.173280195416
429000 1318.78218679694
430000 1677.1881245313
431000 1201.79208302086
432000 957.194722013909
433000 1491.46314800927
434000 1618.30876533952
435000 2029.20584355968
436000 1967.13722903978
437000 1936.75815269319
438000 2339.83876846213
439000 2213.89251230808
440000 1944.59500820539
441000 2098.39667213693
442000 1562.59778142462
443000 1094.39852094975
444000 1325.26568063316
445000 1238.17712042211
446000 959.784746948073
447000 698.856497965382
448000 542.237665310254
449000 361.491776873503
450000 246.327851249002
451000 532.218567499335
452000 385.145711666223
453000 337.097141110815
454000 441.73142740721
455000 730.487618271473
456000 939.325078847649
457000 914.550052565099
458000 761.033368376733
459000 973.688912251155
460000 992.792608167437
461000 902.528405444958
462000 713.685603629972
463000 666.457069086648
464000 555.971379391099
465000 566.647586260732
466000 836.431724173822
467000 1088.28781611588
468000 885.858544077254
469000 872.239029384836
470000 974.492686256557
471000 906.661790837705
472000 684.774527225137
473000 764.849684816758
474000 765.233123211172
475000 907.155415474115
476000 726.103610316076
477000 690.402406877384
478000 752.601604584923
479000 652.401069723282
480000 886.600713148855
481000 779.733808765903
482000 689.155872510602
483000 525.437248340401
484000 696.291498893601
485000 752.194332595734
486000 825.462888397156
487000 553.975258931437
488000 463.650172620958
489000 439.766781747306
490000 503.84452116487
491000 444.22968077658
492000 343.486453851053
493000 316.990969234036
494000 211.32731282269
495000 140.884875215127
496000 93.9232501434179
497000 236.282166762279
498000 427.854777841519
499000 985.569851894346
500000 989.713234596231
501000 1670.80882306415
502000 1868.20588204277
503000 2354.80392136185
504000 2108.20261424123
505000 2040.13507616082
506000 1818.09005077388
507000 1889.72670051592
508000 2144.81780034395
509000 1922.5452002293
510000 1985.0301334862
511000 1901.35342232413
512000 1942.90228154942
513000 1765.26818769961
514000 1287.51212513308
515000 1035.34141675538
516000 757.560944503589
517000 711.04062966906
518000 474.02708644604
519000 318.68472429736
520000 212.456482864907
521000 141.637655243271
522000 94.425103495514
523000 62.9500689970093
524000 41.9667126646729
525000 27.9778084431153
526000 18.6518722954102
527000 12.4345815302734
528000 8.2897210201823
529000 5.52648068012153
530000 831.350987120081
531000 1026.56732474672
532000 1070.37821649781
533000 1571.91881099854
534000 1196.27920733236
535000 2496.18613822157
536000 3079.79075881438
537000 2805.52717254292
538000 3207.35144836195
539000 3128.90096557463
540000 2912.26731038309
541000 3824.84487358873
542000 3480.89658239248
543000 3674.93105492832
544000 3689.62070328555
545000 4192.7471355237
546000 3889.1647570158
547000 2592.7765046772
548000 2115.5176697848
549000 1820.6784465232
550000 2170.78563101547
551000 2159.52375401031
552000 2571.34916934021
553000 3084.56611289347
554000 3177.04407526231
555000 3678.36271684154
556000 3208.57514456103
557000 2879.71676304069
558000 2462.14450869379
559000 1873.42967246253
560000 1937.61978164168
561000 1466.07985442779
562000 1795.38656961853
563000 2179.92437974568
564000 2790.28291983046
565000 3647.85527988697
566000 3131.57018659131
567000 3304.04679106087
568000 3472.36452737392
569000 2736.90968491594
570000 2884.60645661063
571000 2663.07097107375
572000 3001.04731404917
573000 2893.69820936611
574000 2775.13213957741
575000 3008.42142638494
576000 3250.61428425663
577000 2420.74285617108
578000 2093.82857078072
579000 1556.21904718715
580000 2564.47936479143
581000 3284.98624319429
582000 2472.99082879619
583000 2805.99388586413
584000 3531.66259057608
585000 2907.10839371739
586000 3352.73892914493
587000 2394.15928609662
588000 2594.77285739775
589000 2467.18190493183
590000 2738.12126995455
591000 2649.08084663637
592000 2567.72056442425
593000 2414.81370961616
594000 1770.20913974411
595000 2340.13942649607
596000 2768.42628433072
597000 2871.28418955381
598000 2204.52279303587
599000 1469.68186202392
600000 1039.78790801594
601000 698.191938677296
602000 553.461292451531
603000 689.30752830102
604000 1567.87168553401
605000 1147.24779035601
606000 1488.83186023734
607000 1746.22124015823
608000 1842.81416010548
609000 1698.54277340366
610000 1335.36184893577
611000 1730.90789929051
612000 2224.93859952701
613000 2502.62573301801
614000 2349.083822012
615000 2509.722548008
616000 2634.14836533867
617000 2687.09891022578
618000 2505.06594015052
619000 2328.71062676701
620000 2538.47375117801
621000 2102.64916745201
622000 1401.76611163467
623000 934.51074108978
624000 681.00716072652
625000 1721.00477381768
626000 3994.33651587845
627000 5336.22434391897
628000 5008.48289594598
629000 3833.98859729732
630000 3356.65906486488
631000 3415.77270990992
632000 3699.18180660661
633000 3335.12120440441
634000 2971.08080293627
635000 2043.38720195752
636000 1373.59146797168
637000 2420.06097864778
638000 3187.04065243186
639000 2834.36043495457
640000 2491.90695663638
641000 1905.27130442425
642000 1723.84753628284
643000 1149.23169085522
644000 1668.82112723682
645000 2534.21408482454
646000 2722.80938988303
647000 2747.87292658869
648000 2656.91528439246
649000 2371.9435229283
650000 1604.96234861887
651000 1463.97489907925
652000 2162.31659938616
653000 2691.21106625744
654000 2746.1407108383
655000 2505.09380722553
656000 1798.06253815035
657000 1295.04169210024
658000 869.361128066824
659000 642.574085377883
660000 644.716056918588
661000 673.477371279059
662000 1353.98491418604
663000 2153.32327612403
664000 2507.21551741602
665000 2431.14367827734
666000 2592.09578551823
667000 2564.06385701215
668000 2699.37590467477
669000 2354.91726978318
670000 2465.94484652212
671000 2327.96323101475
672000 2618.64215400983
673000 2195.09476933989
674000 2105.06317955992
675000 2339.37545303995
676000 2407.25030202663
677000 2047.16686801776
678000 2076.77791201184
679000 2466.51860800789
680000 2692.34573867193
681000 2611.89715911462
682000 2591.59810607641
683000 1825.39873738427
684000 2190.26582492285
685000 1872.51054994857
686000 2247.00703329904
687000 2473.00468886603
688000 1966.00312591069
689000 2183.66875060712
690000 2189.77916707142
691000 2398.18611138094
692000 2333.12407425396
693000 1932.41604950264
694000 1882.61069966843
695000 1668.07379977895
696000 1710.04919985263
697000 2137.03279990176
698000 2409.02186660117
699000 2255.01457773411
700000 2089.67638515608
701000 1483.11759010405
702000 1568.0783934027
703000 1707.05226226847
704000 1251.70150817898
705000 1057.13433878599
706000 856.42289252399
707000 987.948595015994
708000 659.299063343996
709000 960.532708895997
710000 1016.02180593066
711000 677.347870620443
712000 451.565247080295
713000 301.04349805353
714000 200.69566536902
715000 223.46377691268
716000 262.309184608453
717000 1262.87278973897
718000 1342.24852649265
719000 1226.16568432843
720000 824.443789552287
721000 924.629193034858
722000 838.419462023239
723000 721.612974682159
724000 851.74198312144
725000 1549.16132208096
726000 1461.77421472064
727000 1008.84947648043
728000 704.566317653618
729000 2139.71087843575
730000 3619.8072522905
731000 4250.871501527
732000 3657.581001018
733000 3312.387334012
734000 2280.591556008
735000 2642.394370672
736000 2186.59624711467
737000 1554.39749807644
738000 2002.26499871763
739000 2733.50999914509
740000 3043.00666609672
741000 3959.00444406448
742000 4630.00296270966
743000 4843.66864180644
744000 4094.77909453763
745000 3661.18606302508
746000 3944.12404201672
747000 4361.08269467781
748000 4586.38846311854
749000 3860.92564207903
750000 2763.28376138602
751000 2093.52250759068
752000 1818.01500506045
753000 2519.6766700403
754000 3156.11778002687
755000 3615.74518668458
756000 3749.83012445639
757000 3102.88674963759
758000 2754.92449975839
759000 2106.61633317226
760000 1607.41088878151
761000 1389.94059252101
762000 2284.62706168067
763000 2672.41804112045
764000 2360.94536074696
765000 2060.29690716464
766000 1681.19793810976
767000 2349.79862540651
768000 2801.53241693767
769000 2488.35494462511
770000 1894.56996308341
771000 1763.04664205561
772000 2139.03109470374
773000 2177.35406313583
774000 1558.90270875722
775000 1359.26847250481
776000 1661.17898166987
777000 2026.45265444658
778000 1809.96843629772
779000 1333.97895753181
780000 1918.98597168788
781000 1809.99064779192
782000 2663.99376519461
783000 3391.99584346307
784000 4076.33056230872
785000 4737.55370820581
786000 5276.36913880387
787000 5650.91275920258
788000 5886.27517280172
789000 5621.18344853448
790000 4876.12229902299
791000 4101.74819934866
792000 2904.83213289911
793000 2075.22142193274
794000 1852.14761462182
795000 1666.76507641455
796000 1113.51005094303
797000 1236.34003396202
798000 1297.56002264135
799000 1165.37334842757
800000 1236.91556561838
801000 858.277043745585
802000 572.18469583039
803000 381.456463886927
804000 282.637642591284
805000 540.091761727523
806000 542.394507818349
807000 1022.59633854557
808000 2270.39755903038
809000 2462.93170602025
810000 1938.2878040135
811000 2510.858536009
812000 2673.239024006
813000 3458.49268267067
814000 3164.66178844711
815000 2834.77452563141
816000 2298.51635042094
817000 2841.34423361396
818000 2852.22948907597
819000 2261.81965938398
820000 1636.87977292265
821000 1140.58651528177
822000 760.391010187846
823000 1779.5940067919
824000 2498.0626711946
825000 1909.70844746307
826000 2214.80563164204
827000 2856.20375442803
828000 3125.46916961869
829000 3032.31277974579
830000 3024.20851983053
831000 3048.47234655368
832000 3291.31489770246
833000 2968.8765984683
834000 2269.25106564554
835000 2089.50071043036
836000 2432.6671402869
837000 2381.11142685794
838000 2014.74095123862
839000 1364.82730082575
840000 1949.2182005505
841000 2570.81213370033
842000 2333.20808913355
843000 1654.13872608904
844000 1115.75915072602
845000 978.506100484016
846000 706.670733656011
847000 1543.44715577067
848000 2287.96477051378
849000 2413.64318034252
850000 1738.09545356168
851000 1945.39696904112
852000 2455.59797936075
853000 3001.7319862405
854000 2601.487990827
855000 3091.65866055133
856000 2857.77244036756
857000 2383.1816269117
858000 1892.78775127447
859000 1454.19183418298
860000 1663.79455612199
861000 1250.19637074799
862000 1312.46424716533
863000 1662.64283144355
864000 1322.76188762903
865000 1775.84125841936
866000 1695.56083894624
867000 1526.37389263083
868000 1815.91592842055
869000 1743.94395228037
870000 2055.29596818691
871000 1652.19731212461
872000 2116.79820808307
873000 1963.53213872205
874000 1487.68809248136
875000 991.792061654243
876000 661.194707769495
877000 751.463138512997
878000 1999.30875900866
879000 1597.20583933911
880000 3380.13722622607
881000 4587.09148415072
882000 5281.72765610048
883000 4880.81843740032
884000 4478.54562493355
885000 3831.3637499557
886000 2916.90916663713
887000 2310.60611109142
888000 2435.07074072761
889000 2478.38049381841
890000 2195.25366254561
891000 1595.16910836374
892000 1244.77940557583
893000 1179.85293705055
894000 1972.23529136703
895000 2659.82352757802
896000 3155.54901838535
897000 2959.69934559023
898000 2091.46623039349
899000 1975.64415359566
900000 2036.76276906377
901000 2726.50851270918
902000 2996.67234180612
903000 3373.78156120408
904000 3622.85437413605
905000 3257.23624942404
906000 2514.49083294936
907000 2185.32722196624
908000 2201.55148131083
909000 1610.70098754055
910000 1789.80065836037
911000 1321.86710557358
912000 1417.24473704905
913000 1753.82982469937
914000 2199.88654979958
915000 2298.25769986639
916000 2590.50513324426
917000 2765.6700888295
918000 2023.113392553
919000 1348.742261702
920000 899.161507801335
921000 599.44100520089
922000 468.29400346726
923000 1827.52933564484
924000 1987.68622376323
925000 1837.79081584215
926000 1333.52721056143
927000 1317.35147370762
928000 902.234315805082
929000 601.489543870054
930000 697.65969591337
931000 1025.77313060891
932000 2055.84875373928
933000 2992.89916915952
934000 2965.93277943968
935000 3371.95518629312
936000 3762.63679086208
937000 3989.42452724139
938000 4272.61635149426
939000 4537.07756766284
940000 4487.71837844189
941000 4177.47891896126
942000 4422.31927930751
943000 3525.54618620501
944000 2432.03079080334
945000 2384.35386053556
946000 2537.90257369037
947000 3032.26838246025
948000 3285.84558830683
949000 3786.23039220456
950000 3872.15359480304
951000 3598.76906320203
952000 3538.17937546802
953000 2875.78625031201
954000 2395.85750020801
955000 2722.57166680534
956000 3011.71444453689
957000 3178.14296302459
958000 2875.09530868306
959000 2606.06353912204
960000 3055.37569274803
961000 3026.58379516535
962000 2316.72253011023
963000 1935.48168674016
964000 1688.32112449344
965000 1879.88074966229
966000 1542.25383310819
967000 1586.50255540546
968000 1765.66837027031
969000 1846.11224684687
970000 1601.74149789792
971000 2172.16099859861
972000 2553.77399906574
973000 2655.51599937716
974000 2318.01066625144
975000 2514.67377750096
976000 2517.44918500064
977000 2262.96612333376
978000 1548.64408222251
979000 1616.76272148167
980000 1616.17514765445
981000 1445.11676510297
982000 1825.41117673531
983000 2350.94078449021
984000 2372.2938563268
985000 1661.19590421787
986000 2181.79726947858
987000 1963.53151298572
988000 2120.68767532381
989000 2026.12511688254
990000 1805.41674458836
991000 1528.27782972557
992000 1385.51855315038
993000 1194.01236876692
994000 1042.34157917795
995000 709.894386118632
996000 693.262924079088
997000 824.841949386059
998000 1052.22796625737
999000 728.485310838248
1000000 485.656873892166
1001000 323.771249261444
1002000 321.847499507629
1003000 316.231666338419
1004000 210.82111089228
1005000 298.54740726152
1006000 199.031604841013
1007000 132.687736560675
1008000 88.4584910404503
1009000 80.6389940269669
1010000 78.0926626846446
1011000 363.39510845643
1012000 468.26340563762
1013000 312.175603758413
1014000 208.117069172275
1015000 349.411379448184
1016000 278.274252965456
1017000 185.516168643637
1018000 123.677445762425
1019000 82.4516305082832
1020000 54.9677536721888
1021000 36.6451691147925
1022000 24.430112743195
1023000 16.2867418287967
1024000 10.8578278858645
1025000 7.23855192390964
1026000 4.82570128260642
1027000 3.21713418840428
1028000 2.14475612560285
1029000 1.42983741706857
1030000 0.95322494471238
1031000 0.63548329647492
1032000 800.423655530983
1033000 795.949103687322
1034000 530.632735791548
1035000 479.421823861032
1036000 2086.61454924069
1037000 2976.07636616046
1038000 2806.05091077364
1039000 3987.03394051576
1040000 4022.35596034384
1041000 3898.57064022923
1042000 3609.38042681948
1043000 2676.25361787966
1044000 2323.16907858644
1045000 1548.77938572429
1046000 1594.51959048286
1047000 3085.67972698857
1048000 3304.11981799238
1049000 2463.41321199492
1050000 1642.27547466328
1051000 2459.85031644219
1052000 2067.23354429479
1053000 1486.82236286319
1054000 2379.21490857546
1055000 1812.14327238364
1056000 1656.76218158909
1057000 2264.84145439273
1058000 2107.89430292849
1059000 1875.26286861899
1060000 1250.17524574599
1061000 833.450163830663
1062000 555.633442553775
1063000 370.42229503585
1064000 246.948196690567
1065000 1157.29879779371
1066000 2573.53253186247
1067000 3025.02168790832
1068000 3155.34779193888
1069000 3542.23186129258
1070000 4066.82124086172
1071000 4098.54749390782
1072000 3137.36499593854
1073000 3136.90999729236
1074000 3195.93999819491
1075000 3506.29333212994
1076000 3809.86222141996
1077000 4184.24148094664
1078000 3761.82765396443
1079000 4543.55176930962
1080000 4773.36784620641
1081000 4241.57856413761
1082000 3450.05237609174
1083000 3906.03491739449
1084000 2899.35661159633
1085000 2696.90440773089
1086000 2603.93627182059
1087000 1756.62418121373
1088000 1626.74945414248
1089000 1543.83296942832
1090000 1298.22197961888
1091000 1092.48131974592
1092000 1513.98754649728
1093000 2424.65836433152
1094000 2717.43890955435
1095000 2353.6259397029
1096000 2631.7506264686
1097000 1759.83375097907
1098000 1173.22250065271
1099000 782.148333768474
1100000 1141.43222251232
1101000 1247.95481500821
1102000 1909.63654333881
1103000 1736.09102889254
1104000 1665.06068592836
1105000 1528.04045728557
1106000 1629.36030485705
1107000 1209.24020323803
1108000 808.493468825355
1109000 538.99564588357
1110000 1029.33043058905
1111000 1503.22028705936
1112000 2590.81352470624
1113000 2905.54234980416
1114000 2310.36156653611
1115000 1659.57437769074
1116000 1113.71625179383
1117000 742.477501195884
1118000 494.985000797256
1119000 851.656667198171
1120000 1365.43777813211
1121000 2124.62518542141
1122000 2444.75012361427
1123000 2541.83341574285
1124000 2865.55561049523
1125000 2231.03707366349
1126000 1605.35804910899
1127000 1402.57203273933
1128000 1382.71468849289
1129000 2292.47645899526
1130000 2401.6509726635
1131000 2273.43398177567
1132000 2065.28932118378
1133000 2368.52621412252
1134000 2569.68414274835
1135000 2420.12276183223
1136000 2289.41517455482
1137000 2404.94344970321
1138000 2432.62896646881
1139000 2070.41931097921
1140000 1678.94620731947
1141000 2095.29747154631
1142000 2321.53164769754
1143000 2337.68776513169
1144000 2427.79184342113
1145000 1619.52789561409
1146000 1079.68526374272
1147000 719.790175828483
1148000 479.860117218989
1149000 896.573411479326
1150000 1392.04894098622
1151000 1346.03262732414
1152000 1177.6884182161
1153000 1214.12561214406
1154000 945.750408096043
1155000 1987.1669387307
1156000 2757.7779591538
1157000 2945.18530610253
1158000 2888.79020406835
1159000 3215.1934693789
1160000 2623.46231291927
1161000 1911.30820861285
1162000 1412.87213907523
1163000 1255.24809271682
1164000 1660.49872847788
1165000 2398.66581898525
1166000 2623.11054599017
1167000 3234.07369732678
1168000 3945.71579821785
1169000 4189.4771988119
1170000 3742.98479920793
1171000 3659.65653280529
1172000 3681.43768853686
1173000 3812.95845902457
1174000 3956.30563934972
1175000 3483.20375956648
1176000 2553.13583971098
1177000 1702.09055980732
1178000 1134.72703987155
1179000 756.484693247699
1180000 910.656462165133
1181000 920.770974776755
1182000 1441.84731651784
1183000 2254.89821101189
1184000 2740.59880734126
1185000 3164.73253822751
1186000 2947.82169215167
1187000 2784.21446143445
1188000 2734.14297428963
1189000 2315.09531619309
1190000 2254.06354412872
1191000 2374.37569608582
1192000 2281.25046405721
1193000 2200.50030937147
1194000 1645.00020624765
1195000 1724.00013749843
1196000 1180.00009166562
1197000 786.666727777081
1198000 524.444485184721
1199000 349.629656789814
1200000 251.419771193209
1201000 207.613180795473
1202000 163.742120530315
1203000 144.828080353543
1204000 110.552053569029
1205000 93.0347023793527
1206000 64.6898015862351
1207000 116.79320105749
1208000 107.19546737166
1209000 128.46364491444
1210000 138.975763276293
1211000 155.983842184196
1212000 160.32256145613
1213000 127.215040970754
1214000 101.810027313836
1215000 67.8733515425572
1216000 73.9155676950381
1217000 116.943711796692
1218000 405.962474531128
1219000 887.641649687419
1220000 1381.09443312495
1221000 1822.06295541663
1222000 1901.37530361109
1223000 1555.91686907406
1224000 1306.94457938271
1225000 1593.9630529218
1226000 2478.30870194787
1227000 1798.87246796525
1228000 2084.9149786435
1229000 1981.276652429
1230000 1738.517768286
1231000 1566.34517885733
1232000 1122.23011923822
1233000 1776.82007949215
1234000 2075.2133863281
1235000 1594.80892421873
1236000 1525.20594947915
1237000 1282.13729965277
1238000 1721.42486643518
1239000 2935.61657762345
1240000 3928.41105174897
1241000 4388.60736783265
1242000 4496.0715785551
1243000 4092.7143857034
1244000 3906.80959046893
1245000 3880.87306031262
1246000 3790.91537354175
1247000 3637.61024902783
1248000 3666.07349935189
1249000 3353.71566623459
1250000 2547.81044415639
1251000 2131.54029610426
1252000 1918.02686406951
1253000 2064.01790937967
1254000 1911.01193958645
1255000 1498.67462639097
1256000 1332.11641759398
1257000 1005.07761172932
1258000 774.718407819545
1259000 797.812271879697
1260000 803.874847919798
1261000 801.583231946532
1262000 1098.05548796435
1263000 1348.7036586429
1264000 1736.1357724286
1265000 2153.42384828573
1266000 2723.61589885716
1267000 3318.74393257144
1268000 4126.82928838096
1269000 4702.21952558731
1270000 5122.14635039154
1271000 5332.09756692769
1272000 5174.06504461846
1273000 4147.37669641231
1274000 2907.25113094154
1275000 2184.83408729436
1276000 1461.88939152957
1277000 974.592927686382
1278000 649.728618457588
1279000 454.152412305058
1280000 373.101608203372
1281000 259.401072135582
1282000 172.934048090388
1283000 115.289365393592
1284000 76.8595769290612
1285000 51.2397179527075
1286000 61.493145301805
1287000 89.66209686787
1288000 64.4413979119133
1289000 62.2942652746089
1290000 79.5295101830726
1291000 234.353006788715
1292000 1259.56867119248
1293000 2420.37911412832
1294000 3225.58607608555
1295000 2997.39071739036
1296000 3079.92714492691
1297000 3401.28476328461
1298000 4171.18984218974
1299000 3694.45989479316
1300000 2667.63992986211
1301000 2833.09328657474
1302000 2914.06219104982
1303000 2513.04146069988
1304000 1939.02764046659
1305000 1437.01842697773
1306000 1796.34561798515
1307000 1909.2304119901
1308000 1767.82027466007
1309000 1890.21351644004
1310000 1378.80901096003
1311000 1231.53934064002
1312000 1830.35956042668
1313000 1663.57304028445
1314000 1569.3820268563
1315000 2217.92135123753
1316000 1918.61423415836
1317000 2994.4094894389
1318000 2847.93965962594
1319000 2188.95977308396
1320000 2095.97318205597
1321000 1898.31545470398
1322000 2166.54363646932
1323000 2216.36242431288
1324000 1700.57494954192
1325000 1444.38329969461
1326000 1743.25553312974
1327000 1406.8370220865
1328000 1393.224681391
1329000 1564.81645426066
1330000 1144.21096950711
1331000 762.80731300474
1332000 508.538208669826
1333000 339.025472446551
1334000 226.016981631034
1335000 150.677987754023
1336000 100.451991836015
1337000 66.9679945573434
1338000 44.6453297048956
1339000 29.7635531365971
1340000 19.8423687577314
1341000 13.2282458384876
1342000 8.81883055899172
1343000 5.87922037266115
1344000 3.91948024844077
1345000 2.61298683229384
1346000 1.74199122152923
1347000 1.16132748101949
1348000 0.774218320679657
1349000 0.516145547119772
1350000 0.344097031413181
1351000 0.229398020942121
1352000 0.152932013961414
1353000 0.101954675974276
1354000 0.0679697839828506
1355000 0.0453131893219004
1356000 0.0302087928812669
1357000 0.020139195254178
1358000 0.013426130169452
1359000 0.00895075344630131
1360000 0.00596716896420087
1361000 0.00397811264280058
1362000 0.00265207509520039
1363000 0.00176805006346693
1364000 0.00117870004231128
1365000 0.000785800028207523
1366000 0.000523866685471682
1367000 0.000349244456981121
1368000 0.000232829637987414
1369000 0.000155219758658276
1370000 0.000103479839105517
1371000 6.89865594036783e-05
1372000 4.59910396024522e-05
1373000 3.06606930683015e-05
1374000 2.04404620455343e-05
1375000 1.36269746970229e-05
1376000 9.08464979801525e-06
1377000 6.05643319867683e-06
1378000 4.03762213245122e-06
1379000 2.69174808830081e-06
1380000 1.79449872553388e-06
1381000 1.19633248368925e-06
1382000 7.97554989126167e-07
1383000 5.31703326084111e-07
1384000 3.54468884056074e-07
1385000 2.36312589370716e-07
1386000 1.57541726247144e-07
1387000 1.05027817498096e-07
1388000 7.00185449987307e-08
1389000 4.66790299991538e-08
1390000 3.11193533327692e-08
1391000 2.07462355551795e-08
1392000 1.3830823703453e-08
1393000 9.22054913563533e-09
1394000 6.14703275709022e-09
1395000 4.09802183806014e-09
1396000 2.73201455870676e-09
1397000 1.82134303913784e-09
1398000 1.21422869275856e-09
1399000 8.09485795172374e-10
1400000 5.39657196781583e-10
1401000 3.59771464521055e-10
1402000 2.39847643014037e-10
1403000 1.59898428676025e-10
1404000 1.06598952450683e-10
1405000 7.10659683004553e-11
1406000 4.73773122003036e-11
1407000 3.15848748002024e-11
1408000 2.10565832001349e-11
1409000 1.40377221334233e-11
1410000 9.35848142228219e-12
1411000 6.23898761485479e-12
1412000 4.15932507656986e-12
1413000 2.77288338437991e-12
1414000 1.84858892291994e-12
1415000 1.23239261527996e-12
1416000 8.21595076853306e-13
1417000 5.47730051235537e-13
1418000 3.65153367490358e-13
1419000 2.43435578326905e-13
1420000 1.6229038555127e-13
1421000 1.08193590367513e-13
1422000 7.2129060245009e-14
1423000 4.80860401633393e-14
1424000 3.20573601088929e-14
1425000 2.13715734059286e-14
1426000 1.42477156039524e-14
1427000 9.4984770693016e-15
1428000 6.33231804620106e-15
1429000 4.22154536413404e-15
1430000 2.81436357608936e-15
1431000 1.87624238405957e-15
1432000 1.25082825603972e-15
1433000 8.33885504026478e-16
1434000 5.55923669350985e-16
1435000 3.70615779567323e-16
1436000 2.47077186378216e-16
1437000 1.64718124252144e-16
1438000 1.09812082834763e-16
1439000 7.3208055223175e-17
1440000 4.88053701487833e-17
1441000 3.25369134325222e-17
1442000 2.16912756216815e-17
1443000 1.44608504144543e-17
1444000 9.64056694296955e-18
1445000 6.42704462864637e-18
1446000 4.28469641909758e-18
1447000 2.85646427939838e-18
1448000 1.90430951959892e-18
1449000 1.26953967973262e-18
1450000 8.4635978648841e-19
1451000 5.6423985765894e-19
1452000 3.7615990510596e-19
1453000 2.5077327007064e-19
1454000 1.67182180047093e-19
1455000 1.11454786698062e-19
1456000 7.43031911320415e-20
1457000 4.95354607546943e-20
1458000 3.30236405031296e-20
1459000 2.20157603354197e-20
1460000 1.46771735569465e-20
1461000 9.78478237129765e-21
1462000 6.52318824753176e-21
1463000 4.34879216502118e-21
1464000 2.89919477668078e-21
1465000 1.93279651778719e-21
1466000 1.28853101185813e-21
1467000 8.59020674572084e-22
1468000 5.72680449714723e-22
1469000 3.81786966476482e-22
1470000 2.54524644317655e-22
1471000 1.6968309621177e-22
1472000 1.1312206414118e-22
1473000 7.54147094274532e-23
1474000 5.02764729516355e-23
1475000 3.35176486344237e-23
1476000 2.23450990896158e-23
1477000 1.48967327264105e-23
1478000 9.93115515094034e-24
1479000 6.62077010062689e-24
1480000 4.41384673375126e-24
1481000 2.94256448916751e-24
1482000 1.96170965944501e-24
1483000 1.30780643963e-24
1484000 8.71870959753336e-25
1485000 5.81247306502224e-25
1486000 3.87498204334816e-25
1487000 2.58332136223211e-25
1488000 1.72221424148807e-25
1489000 1.14814282765871e-25
1490000 7.65428551772476e-26
1491000 5.10285701181651e-26
1492000 3.40190467454434e-26
1493000 2.26793644969622e-26
1494000 1.51195763313082e-26
1495000 1.00797175542054e-26
1496000 6.71981170280363e-27
1497000 4.47987446853575e-27
1498000 2.98658297902383e-27
1499000 1.99105531934922e-27
1500000 1.32737021289948e-27
1501000 8.84913475266322e-28
1502000 5.89942316844214e-28
1503000 3.93294877896143e-28
1504000 2.62196585264095e-28
1505000 1.74797723509397e-28
1506000 1.16531815672931e-28
1507000 7.76878771152875e-29
1508000 5.17919180768583e-29
1509000 3.45279453845722e-29
1510000 2.30186302563815e-29
1511000 1.53457535042543e-29
1512000 1.02305023361695e-29
1513000 41.6666666666667
1514000 73.1111111111111
1515000 48.7407407407407
1516000 32.4938271604938
1517000 60.6625514403292
1518000 40.4417009602195
1519000 26.9611339734797
1520000 17.9740893156531
1521000 26.6493928771021
1522000 755.432928584735
1523000 1062.62195238982
1524000 755.414634926549
1525000 1020.94308995103
1526000 1043.96205996736
1527000 781.308039978237
1528000 947.205359985491
1529000 631.470239990327
1530000 420.980159993552
1531000 280.653439995701
1532000 187.102293330467
1533000 124.734862220312
1534000 83.156574813541
1535000 55.4377165423607
1536000 36.9584776949071
1537000 24.6389851299381
1538000 16.4259900866254
1539000 10.9506600577503
1540000 7.30044003850017
1541000 4.86696002566678
1542000 3.24464001711119
1543000 2.16309334474079
1544000 1.4420622298272
1545000 0.961374819884797
1546000 0.640916546589865
1547000 0.427277697726576
1548000 0.284851798484384
1549000 0.189901198989589
1550000 0.126600799326393
1551000 0.084400532884262
1552000 0.0562670219228413
1553000 0.0375113479485609
1554000 0.0250075652990406
1555000 0.0166717101993604
1556000 0.0111144734662403
1557000 0.00740964897749351
1558000 0.00493976598499567
1559000 0.00329317732333045
1560000 0.00219545154888697
1561000 0.00146363436592464
1562000 0.000975756243949762
1563000 0.000650504162633175
1564000 0.00043366944175545
1565000 0.0002891129611703
1566000 0.000192741974113533
1567000 0.000128494649409022
1568000 8.56630996060148e-05
1569000 5.71087330706765e-05
1570000 2.00003807248871
1571000 192.000025381659
1572000 165.000016921106
1573000 411.000011280737
1574000 539.666674187158
1575000 760.444449458105
1576000 678.962966305404
1577000 676.975310870269
1578000 526.316873913513
1579000 402.877915942342
1580000 327.585277294895
1581000 218.390184863263
1582000 145.593456575509
1583000 97.0623043836724
1584000 64.7082029224483
1585000 60.1388019482989
1586000 42.4258679655326
1587000 60.2839119770217
1588000 131.189274651348
1589000 201.459516434232
1590000 257.306344289488
1591000 326.870896192992
1592000 334.913930795328
1593000 386.275953863552
1594000 469.850635909035
1595000 506.23375727269
1596000 497.82250484846
1597000 375.215003232307
1598000 260.143335488204
1599000 173.42889032547
1600000 115.61926021698
1601000 77.0795068113198
1602000 51.3863378742132
1603000 34.2575585828088
1604000 22.8383723885392
1605000 15.2255815923595
1606000 10.1503877282396
1607000 6.76692515215977
1608000 4.51128343477318
1609000 3.00752228984878
1610000 2.00501485989919
1611000 1.33667657326613
1612000 0.891117715510751
1613000 0.594078477007167
1614000 0.396052318004778
1615000 0.264034878669852
1616000 0.176023252446568
1617000 0.117348834964379
1618000 0.0782325566429192
1619000 0.0521550377619461
1620000 0.0347700251746307
1621000 0.0231800167830872
1622000 0.0154533445220581
1623000 290.676968896348
1624000 1204.45131259757
1625000 1721.63420839838
1626000 1809.42280559892
1627000 1269.28187039928
1628000 846.187913599519
1629000 564.125275733013
1630000 376.083517155342
1631000 250.722344770228
1632000 167.148229846819
1633000 111.432153231212
1634000 74.2881021541416
1635000 49.5254014360944
1636000 33.0169342907296
1637000 22.0112895271531
1638000 14.674193018102
1639000 9.78279534540136
1640000 6.52186356360091
1641000 4.34790904240061
1642000 2.89860602826707
1643000 1.93240401884471
1644000 1.28826934589648
1645000 0.858846230597651
1646000 0.572564153731767
1647000 0.381709435821178
1648000 0.254472957214119
1649000 0.169648638142746
1650000 0.113099092095164
1651000 0.0753993947301092
1652000 0.0502662631534062
1653000 0.0335108421022708
1654000 0.0223405614015138
1655000 0.0148937076010092
1656000 0.00992913840067282
1657000 0.00661942560044855
1658000 0.00441295040029903
1659000 0.00294196693353269
1660000 0.00196131128902179
1661000 0.00130754085934786
1662000 0.000871693906231907
1663000 0.000581129270821272
1664000 0.000387419513880848
1665000 0.000258279675920565
1666000 0.00017218645061371
1667000 0.000114790967075807
1668000 7.65273113838712e-05
1669000 5.10182075892474e-05
1670000 3.40121383928316e-05
1671000 2.26747589285544e-05
1672000 1.51165059523696e-05
1673000 1.00776706349131e-05
1674000 6.71844708994205e-06
1675000 4.47896472662803e-06
1676000 2.98597648441869e-06
1677000 1.99065098961246e-06
1678000 1.32710065974164e-06
1679000 8.84733773161093e-07
1680000 5.89822515440729e-07
1681000 3.93215010293819e-07
1682000 2.62143340195879e-07
1683000 1.74762226797253e-07
1684000 1.16508151198169e-07
1685000 7.76721007987791e-08
1686000 5.17814005325194e-08
1687000 3.45209336883463e-08
1688000 2.30139557922308e-08
1689000 1.53426371948206e-08
1690000 1.0228424796547e-08
1691000 6.81894986436469e-09
1692000 4.54596657624313e-09
1693000 3.03064438416209e-09
1694000 2.02042958944139e-09
1695000 1.34695305962759e-09
1696000 8.97968706418396e-10
1697000 5.9864580427893e-10
1698000 3.9909720285262e-10
1699000 2.66064801901747e-10
1700000 1.77376534601165e-10
1701000 1.18251023067443e-10
1702000 7.88340153782954e-11
1703000 5.25560102521969e-11
1704000 3.50373401681313e-11
1705000 2.33582267787542e-11
1706000 1.55721511858361e-11
1707000 1.03814341238907e-11
1708000 6.92095608259383e-12
1709000 4.61397072172922e-12
1710000 3.07598048115281e-12
1711000 2.05065365410188e-12
1712000 1.36710243606792e-12
1713000 9.11401624045278e-13
1714000 6.07601082696852e-13
1715000 4.05067388464568e-13
1716000 2.70044925643045e-13
1717000 1.80029950428697e-13
1718000 1.20019966952465e-13
1719000 8.00133113016431e-14
1720000 5.33422075344287e-14
1721000 3.55614716896192e-14
1722000 2.37076477930794e-14
1723000 1.58050985287196e-14
1724000 1.05367323524798e-14
1725000 7.0244882349865e-15
1726000 4.68299215665767e-15
1727000 3.12199477110511e-15
1728000 2.08132984740341e-15
1729000 1.38755323160227e-15
1730000 9.25035487734848e-16
1731000 6.16690325156565e-16
1732000 4.1112688343771e-16
1733000 2.74084588958473e-16
1734000 1.82723059305649e-16
1735000 1.21815372870433e-16
1736000 8.12102485802884e-17
1737000 5.41401657201923e-17
1738000 3.60934438134615e-17
1739000 2.4062295875641e-17
1740000 1.60415305837607e-17
1741000 1.06943537225071e-17
1742000 7.12956914833808e-18
1743000 4.75304609889205e-18
1744000 3.16869739926137e-18
1745000 2.11246493284091e-18
1746000 1.40830995522727e-18
1747000 9.3887330348485e-19
1748000 6.25915535656567e-19
1749000 4.17277023771044e-19
1750000 2.7818468251403e-19
1751000 1.85456455009353e-19
1752000 1.23637636672902e-19
1753000 8.2425091115268e-20
1754000 5.4950060743512e-20
1755000 3.6633373829008e-20
1756000 2.44222492193387e-20
1757000 1.62814994795591e-20
1758000 1.08543329863727e-20
1759000 7.23622199091516e-21
1760000 4.82414799394344e-21
1761000 3.21609866262896e-21
1762000 2.14406577508597e-21
1763000 1.42937718339065e-21
1764000 9.52918122260433e-22
1765000 6.35278748173622e-22
1766000 4.23519165449081e-22
1767000 2.82346110299388e-22
1768000 1.88230740199592e-22
1769000 1.25487160133061e-22
1770000 8.36581067553741e-23
1771000 5.57720711702494e-23
1772000 3.71813807801663e-23
1773000 2.47875871867775e-23
1774000 1.65250581245183e-23
1775000 1.10167054163456e-23
1776000 7.34447027756371e-24
1777000 4.8963135183758e-24
1778000 3.26420901225054e-24
1779000 2.17613934150036e-24
1780000 1.45075956100024e-24
1781000 9.67173040666826e-25
1782000 6.44782027111217e-25
1783000 4.29854684740811e-25
1784000 2.86569789827208e-25
1785000 1.91046526551472e-25
1786000 1.27364351034314e-25
1787000 8.49095673562097e-26
1788000 5.66063782374731e-26
1789000 3.77375854916487e-26
1790000 2.51583903277658e-26
1791000 1.67722602185105e-26
1792000 1.11815068123404e-26
1793000 7.45433787489358e-27
1794000 4.96955858326239e-27
1795000 3.31303905550826e-27
1796000 2.20869270367217e-27
1797000 1.47246180244811e-27
1798000 9.81641201632076e-28
1799000 6.54427467754717e-28
1800000 4.36284978503145e-28
1801000 2.9085665233543e-28
1802000 1.93904434890287e-28
1803000 1.29269623260191e-28
1804000 8.61797488401274e-29
1805000 5.74531658934183e-29
1806000 3.83021105956122e-29
1807000 2.55347403970748e-29
1808000 1.70231602647165e-29
1809000 1.1348773509811e-29
1810000 7.56584900654068e-30
1811000 5.04389933769378e-30
1812000 3.36259955846252e-30
1813000 2.24173303897502e-30
1814000 1.49448869265001e-30
1815000 9.96325795100007e-31
1816000 6.64217196733338e-31
1817000 4.42811464488892e-31
1818000 2.95207642992595e-31
1819000 1.96805095328396e-31
1820000 1.31203396885598e-31
1821000 8.74689312570651e-32
1822000 5.83126208380434e-32
1823000 3.88750805586956e-32
1824000 2.59167203724637e-32
1825000 1.72778135816425e-32
1826000 1.15185423877617e-32
1827000 7.67902825850777e-33
1828000 5.11935217233851e-33
1829000 3.41290144822568e-33
1830000 2.27526763215045e-33
1831000 1.5168450881003e-33
1832000 1.01123005873353e-33
1833000 6.74153372489022e-34
1834000 4.49435581659348e-34
1835000 2.99623721106232e-34
1836000 1.99749147404155e-34
1837000 1.33166098269437e-34
1838000 8.8777398846291e-35
1839000 5.9184932564194e-35
1840000 3.94566217094627e-35
1841000 2.63044144729751e-35
1842000 1.75362763153167e-35
1843000 1.16908508768778e-35
1844000 7.79390058458522e-36
1845000 5.19593372305681e-36
1846000 3.46395581537121e-36
1847000 2.30930387691414e-36
1848000 1.53953591794276e-36
1849000 1.02635727862851e-36
1850000 6.84238185752337e-37
1851000 4.56158790501558e-37
1852000 3.04105860334372e-37
1853000 2.02737240222915e-37
1854000 1.3515816014861e-37
1855000 9.01054400990732e-38
1856000 6.00702933993822e-38
1857000 4.00468622662548e-38
1858000 2.66979081775032e-38
1859000 1.77986054516688e-38
1860000 1.18657369677792e-38
1861000 7.91049131185279e-39
1862000 5.27366087456853e-39
1863000 3.51577391637902e-39
1864000 2.34384927758601e-39
1865000 1.56256618505734e-39
1866000 1.04171079003823e-39
1867000 6.94473860025485e-40
1868000 4.62982573350324e-40
1869000 3.08655048900216e-40
1870000 2.05770032600144e-40
1871000 1.37180021733429e-40
1872000 9.14533478222861e-41
1873000 6.09688985481908e-41
1874000 4.06459323654605e-41
1875000 3.66666666666667
1876000 47.4444444444444
1877000 302.62962962963
1878000 993.086419753086
1879000 1526.05761316872
1880000 1637.37174211248
1881000 1109.91449474166
1882000 739.942996494437
1883000 493.295330996291
1884000 328.863553997527
1885000 219.242369331685
1886000 146.161579554457
1887000 97.4410530363044
1888000 64.9607020242029
1889000 43.307134682802
1890000 28.871423121868
1891000 19.2476154145787
1892000 12.8317436097191
1893000 8.55449573981273
1894000 5.70299715987516
1895000 3.80199810658344
1896000 2.53466540438896
1897000 1.68977693625931
1898000 1.1265179575062
1899000 0.751011971670802
1900000 0.500674647780535
1901000 0.333783098520357
1902000 0.222522065680238
1903000 0.148348043786825
1904000 0.0988986958578834
1905000 0.0659324639052556
1906000 0.0439549759368371
1907000 195.029303317291
1908000 135.352868878194
1909000 90.2352459187961
1910000 60.1568306125307
1911000 40.1045537416872
1912000 26.7363691611248
1913000 17.8242461074165
1914000 11.8828307382777
1915000 7.92188715885178
1916000 5.28125810590119
1917000 3.52083873726746
1918000 2.34722582484497
1919000 1.56481721656332
1920000 1.04321147770888
1921000 0.695474318472585
1922000 0.46364954564839
1923000 0.309099697098927
1924000 0.206066464732618
1925000 0.137377643155078
1926000 0.091585095436719
1927000 0.061056730291146
1928000 0.040704486860764
1929000 0.0271363245738427
1930000 0.0180908830492284
1931000 0.0120605886994856
1932000 0.00804039246632375
1933000 0.00536026164421583
1934000 0.00357350776281056
1935000 0.00238233850854037
1936000 0.00158822567236025
1937000 0.00105881711490683
1938000 0.000705878076604554
1939000 0.000470585384403036
1940000 0.000313723589602024
1941000 0.000209149059734683
1942000 0.000139432706489789
1943000 9.2955137659859e-05
1944000 6.19700917732393e-05
1945000 4.13133945154929e-05
1946000 2.75422630103286e-05
1947000 1.83615086735524e-05
1948000 1.22410057823683e-05
1949000 8.16067052157884e-06
1950000 5.44044701438589e-06
1951000 3.62696467625726e-06
1952000 2.41797645083818e-06
1953000 1.61198430055878e-06
1954000 1.07465620037252e-06
1955000 7.16437466915015e-07
1956000 4.77624977943343e-07
1957000 3.18416651962229e-07
1958000 2.12277767974819e-07
1959000 1.41518511983213e-07
1960000 9.43456746554752e-08
1961000 6.28971164369835e-08
1962000 4.1931410957989e-08
1963000 2.79542739719927e-08
1964000 1.86361826479951e-08
1965000 1.24241217653301e-08
1966000 8.28274784355338e-09
1967000 5.52183189570225e-09
1968000 3.6812212638015e-09
1969000 2.454147509201e-09
1970000 1.63609833946733e-09
1971000 1.09073222631156e-09
1972000 7.27154817541037e-10
1973000 4.84769878360692e-10
1974000 3.23179918907128e-10
1975000 2.15453279271419e-10
1976000 1.43635519514279e-10
1977000 9.57570130095193e-11
1978000 6.38380086730129e-11
1979000 4.25586724486753e-11
1980000 2.83724482991168e-11
1981000 1.89149655327446e-11
1982000 1.26099770218297e-11
1983000 8.40665134788647e-12
1984000 5.60443423192431e-12
1985000 3.73628948794954e-12
1986000 2.49085965863303e-12
1987000 1.66057310575535e-12
1988000 1.10704873717023e-12
1989000 7.38032491446823e-13
1990000 4.92021660964549e-13
1991000 3.28014440643033e-13
1992000 2.18676293762022e-13
1993000 1.45784195841348e-13
1994000 9.71894638942319e-14
1995000 6.47929759294879e-14
1996000 4.31953172863253e-14
1997000 2.87968781908835e-14
1998000 1.91979187939223e-14
1999000 1.27986125292816e-14
};
\addlegendentry{Static (1 res.)}
\addplot [semithick,color3,dashdotted]
table {%

};
\addlegendentry{Static (2 res.)}
\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/AveragePerformanceSeed012345.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{dimgray106}{RGB}{106,106,106}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lemonchiffon245245188}{RGB}{245,245,188}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue149202193}{RGB}{149,202,193}
\definecolor{lightsteelblue192189214}{RGB}{192,189,214}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{variable},
xmajorticks=false,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabel style={rotate=45.0},
xticklabels={[0-499],[500-999],[1000-1499],[1500-1999]},
y grid style={white},
ylabel=\textcolor{darkslategray38}{value},
ymajorgrids,
ymajorticks=false,
ymin=-355.170989877718, ymax=16.9129042798913,
ytick style={color=darkslategray38}
]
\path [draw=dimgray106, fill=lightsteelblue149202193, semithick]
(axis cs:-0.397333333333333,-8.88261278195491)
--(axis cs:-0.136,-8.88261278195491)
--(axis cs:-0.136,-0.448157894736842)
--(axis cs:-0.397333333333333,-0.448157894736842)
--(axis cs:-0.397333333333333,-8.88261278195491)
--cycle;
\path [draw=dimgray106, fill=lemonchiffon245245188, semithick]
(axis cs:-0.130666666666667,-9.39657480080732)
--(axis cs:0.130666666666667,-9.39657480080732)
--(axis cs:0.130666666666667,-0.0162824930131462)
--(axis cs:-0.130666666666667,-0.0162824930131462)
--(axis cs:-0.130666666666667,-9.39657480080732)
--cycle;
\path [draw=dimgray106, fill=lightsteelblue192189214, semithick]
(axis cs:0.136,-52.4388625469925)
--(axis cs:0.397333333333333,-52.4388625469925)
--(axis cs:0.397333333333333,-33.9191729323309)
--(axis cs:0.136,-33.9191729323309)
--(axis cs:0.136,-52.4388625469925)
--cycle;
\path [draw=dimgray106, fill=lightsteelblue149202193, semithick]
(axis cs:0.602666666666667,-3.43365011773941)
--(axis cs:0.864,-3.43365011773941)
--(axis cs:0.864,0)
--(axis cs:0.602666666666667,0)
--(axis cs:0.602666666666667,-3.43365011773941)
--cycle;
\path [draw=dimgray106, fill=lemonchiffon245245188, semithick]
(axis cs:0.869333333333333,-6.18390754119778)
--(axis cs:1.13066666666667,-6.18390754119778)
--(axis cs:1.13066666666667,-5.26438646333556)
--(axis cs:0.869333333333333,-5.26438646333556)
--(axis cs:0.869333333333333,-6.18390754119778)
--cycle;
\path [draw=dimgray106, fill=lightsteelblue192189214, semithick]
(axis cs:1.136,-55.5143288363423)
--(axis cs:1.39733333333333,-55.5143288363423)
--(axis cs:1.39733333333333,-42.8739097331241)
--(axis cs:1.136,-42.8739097331241)
--(axis cs:1.136,-55.5143288363423)
--cycle;
\path [draw=dimgray106, fill=lightsteelblue149202193, semithick]
(axis cs:1.60266666666667,-13.5617503881987)
--(axis cs:1.864,-13.5617503881987)
--(axis cs:1.864,-0.621956521739131)
--(axis cs:1.60266666666667,-0.621956521739131)
--(axis cs:1.60266666666667,-13.5617503881987)
--cycle;
\path [draw=dimgray106, fill=lemonchiffon245245188, semithick]
(axis cs:1.86933333333333,-4.93607742152488)
--(axis cs:2.13066666666667,-4.93607742152488)
--(axis cs:2.13066666666667,-0.0784985619032961)
--(axis cs:1.86933333333333,-0.0784985619032961)
--(axis cs:1.86933333333333,-4.93607742152488)
--cycle;
\path [draw=dimgray106, fill=lightsteelblue192189214, semithick]
(axis cs:2.136,-171.388390455163)
--(axis cs:2.39733333333333,-171.388390455163)
--(axis cs:2.39733333333333,-59.7097885772515)
--(axis cs:2.136,-59.7097885772515)
--(axis cs:2.136,-171.388390455163)
--cycle;
\path [draw=dimgray106, fill=lightsteelblue149202193, semithick]
(axis cs:2.60266666666667,-2.21341552795031)
--(axis cs:2.864,-2.21341552795031)
--(axis cs:2.864,0)
--(axis cs:2.60266666666667,0)
--(axis cs:2.60266666666667,-2.21341552795031)
--cycle;
\path [draw=dimgray106, fill=lemonchiffon245245188, semithick]
(axis cs:2.86933333333333,-8.58549346054328)
--(axis cs:3.13066666666667,-8.58549346054328)
--(axis cs:3.13066666666667,-0.018784553640721)
--(axis cs:2.86933333333333,-0.018784553640721)
--(axis cs:2.86933333333333,-8.58549346054328)
--cycle;
\path [draw=dimgray106, fill=lightsteelblue192189214, semithick]
(axis cs:3.136,-19.6172005952381)
--(axis cs:3.39733333333333,-19.6172005952381)
--(axis cs:3.39733333333333,-1.28505952380953)
--(axis cs:3.136,-1.28505952380953)
--(axis cs:3.136,-19.6172005952381)
--cycle;
\draw[draw=dimgray106,fill=lightsteelblue149202193,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=dimgray106,fill=lightsteelblue149202193,line width=0.3pt}
\addlegendentry{OutOfBand}

\draw[draw=dimgray106,fill=lemonchiffon245245188,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=dimgray106,fill=lemonchiffon245245188,line width=0.3pt}
\addlegendentry{Dynamic}

\draw[draw=dimgray106,fill=lightsteelblue192189214,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=dimgray106,fill=lightsteelblue192189214,line width=0.3pt}
\addlegendentry{Static}

\addplot [semithick, dimgray106, forget plot]
table {%
-0.266666666666667 -8.88261278195491
-0.266666666666667 -21.4640314020345
};
\addplot [semithick, dimgray106, forget plot]
table {%
-0.266666666666667 -0.448157894736842
-0.266666666666667 0
};
\addplot [semithick, dimgray106, forget plot]
table {%
-0.332 -21.4640314020345
-0.201333333333333 -21.4640314020345
};
\addplot [semithick, dimgray106, forget plot]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, dimgray106, forget plot]
table {%
0 -9.39657480080732
0 -23.3487066966404
};
\addplot [semithick, dimgray106, forget plot]
table {%
0 -0.0162824930131462
0 -0.00046091790236946
};
\addplot [semithick, dimgray106, forget plot]
table {%
-0.0653333333333333 -23.3487066966404
0.0653333333333333 -23.3487066966404
};
\addplot [semithick, dimgray106, forget plot]
table {%
-0.0653333333333333 -0.00046091790236946
0.0653333333333333 -0.00046091790236946
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.266666666666667 -52.4388625469925
0.266666666666667 -79.534335839599
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.266666666666667 -33.9191729323309
0.266666666666667 -25.0771973684211
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.201333333333333 -79.534335839599
0.332 -79.534335839599
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.201333333333333 -25.0771973684211
0.332 -25.0771973684211
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.733333333333333 -3.43365011773941
0.733333333333333 -8.56300274725275
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.733333333333333 0
0.733333333333333 0
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.668 -8.56300274725275
0.798666666666667 -8.56300274725275
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.668 0
0.798666666666667 0
};
\addplot [semithick, dimgray106, forget plot]
table {%
1 -6.18390754119778
1 -7.54011671688031
};
\addplot [semithick, dimgray106, forget plot]
table {%
1 -5.26438646333556
1 -3.93066917828755
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.934666666666667 -7.54011671688031
1.06533333333333 -7.54011671688031
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.934666666666667 -3.93066917828755
1.06533333333333 -3.93066917828755
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.26666666666667 -55.5143288363423
1.26666666666667 -73.6419913347931
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.26666666666667 -42.8739097331241
1.26666666666667 -34.6261789225812
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.20133333333333 -73.6419913347931
1.332 -73.6419913347931
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.20133333333333 -34.6261789225812
1.332 -34.6261789225812
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.73333333333333 -13.5617503881987
1.73333333333333 -16.7916534814177
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.73333333333333 -0.621956521739131
1.73333333333333 -0.054891304347826
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.668 -16.7916534814177
1.79866666666667 -16.7916534814177
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.668 -0.054891304347826
1.79866666666667 -0.054891304347826
};
\addplot [semithick, dimgray106, forget plot]
table {%
2 -4.93607742152488
2 -9.4720084063222
};
\addplot [semithick, dimgray106, forget plot]
table {%
2 -0.0784985619032961
2 -0.030142796948817
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.93466666666667 -9.4720084063222
2.06533333333333 -9.4720084063222
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.93466666666667 -0.030142796948817
2.06533333333333 -0.030142796948817
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.26666666666667 -171.388390455163
2.26666666666667 -338.258085597826
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.26666666666667 -59.7097885772515
2.26666666666667 -44.3588607336956
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.20133333333333 -338.258085597826
2.332 -338.258085597826
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.20133333333333 -44.3588607336956
2.332 -44.3588607336956
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.73333333333333 -2.21341552795031
2.73333333333333 -4.35623744824017
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.73333333333333 0
2.73333333333333 0
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.668 -4.35623744824017
2.79866666666667 -4.35623744824017
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.668 0
2.79866666666667 0
};
\addplot [semithick, dimgray106, forget plot]
table {%
3 -8.58549346054328
3 -21.434905655519
};
\addplot [semithick, dimgray106, forget plot]
table {%
3 -0.018784553640721
3 -0.00453322434522518
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.93466666666667 -21.434905655519
3.06533333333333 -21.434905655519
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.93466666666667 -0.00453322434522518
3.06533333333333 -0.00453322434522518
};
\addplot [semithick, dimgray106, forget plot]
table {%
3.26666666666667 -19.6172005952381
3.26666666666667 -45.4813547619048
};
\addplot [semithick, dimgray106, forget plot]
table {%
3.26666666666667 -1.28505952380953
3.26666666666667 0
};
\addplot [semithick, dimgray106, forget plot]
table {%
3.20133333333333 -45.4813547619048
3.332 -45.4813547619048
};
\addplot [semithick, dimgray106, forget plot]
table {%
3.20133333333333 0
3.332 0
};
\addplot [semithick, dimgray106, forget plot]
table {%
-0.397333333333333 -0.764868421052631
-0.136 -0.764868421052631
};
\addplot [semithick, dimgray106, forget plot]
table {%
-0.130666666666667 -0.575593656761644
0.130666666666667 -0.575593656761644
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.136 -39.0951945488723
0.397333333333333 -39.0951945488723
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.602666666666667 -0.718492346938776
0.864 -0.718492346938776
};
\addplot [semithick, dimgray106, forget plot]
table {%
0.869333333333333 -5.69204678325588
1.13066666666667 -5.69204678325588
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.136 -48.1128349686029
1.39733333333333 -48.1128349686029
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.60266666666667 -5.40834112965838
1.864 -5.40834112965838
};
\addplot [semithick, dimgray106, forget plot]
table {%
1.86933333333333 -0.143391295717269
2.13066666666667 -0.143391295717269
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.136 -83.1581020952068
2.39733333333333 -83.1581020952068
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.60266666666667 -0.124833333333333
2.864 -0.124833333333333
};
\addplot [semithick, dimgray106, forget plot]
table {%
2.86933333333333 -0.527554607553652
3.13066666666667 -0.527554607553652
};
\addplot [semithick, dimgray106, forget plot]
table {%
3.136 -7.73024404761905
3.39733333333333 -7.73024404761905
};
\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/aggregated-perf-20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue121150222}{RGB}{121,150,222}
\definecolor{darkseagreen12518595}{RGB}{125,185,95}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{dimgray84}{RGB}{84,84,84}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru21513172}{RGB}{215,131,72}
	\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={lightgray204},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Initialization policy},
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabels={Nearest,Previous,Random},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
xmajorgrids,
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [draw=dimgray84, fill=color0, line width=0.48pt]
(axis cs:-0.15,0.987105654761905)
--(axis cs:0.15,0.987105654761905)
--(axis cs:0.15,0.998150974025974)
--(axis cs:-0.15,0.998150974025974)
--(axis cs:-0.15,0.987105654761905)
--cycle;
\path [draw=dimgray84, fill=color1, line width=0.48pt]
(axis cs:0.85,0.888696428571428)
--(axis cs:1.15,0.888696428571428)
--(axis cs:1.15,0.99953125)
--(axis cs:0.85,0.99953125)
--(axis cs:0.85,0.888696428571428)
--cycle;
\path [draw=dimgray84, fill=color2, line width=0.48pt]
(axis cs:1.85,0.815961180124222)
--(axis cs:2.15,0.815961180124222)
--(axis cs:2.15,1)
--(axis cs:1.85,1)
--(axis cs:1.85,0.815961180124222)
--cycle;
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
0 0.987105654761905
0 0.97625
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
0 0.998150974025974
0 1
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
-0.075 0.97625
0.075 0.97625
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
-0.075 1
0.075 1
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,fill=dimgray84}, only marks, forget plot]
table {%
0 0.958781263569258
0 0.905568714719931
0 0.932669018671298
0 0.910664350846722
0 0.962593139383413
0 0.920891445940078
0 0.975676617455493
0 0.922380699088146
0 0.893102692140686
0 0.915214502822406
0 0.898081089882762
0 0.924384824142423
0 0.946352366478506
0 0.968760855405992
0 0.903006404689535
0 0.893126139817629
0 0.926628636561008
0 0.957723838471559
0 0.896811007381676
0 0.894420646982197
0 0.897550586191924
0 0.950744246634824
0 0.926174337820235
0 0.896543313069909
0 0.96191608771168
0 0.949000976986539
0 0.908510095527573
0 0.891376682587929
0 0.888302105948762
0 0.893178897090751
0 0.887912288319583
0 0.898128962223187
0 0.9085563395571
0 0.896612027789839
0 0.895207121146331
0 0.899403603994789
0 0.8925552540165
0 0.966340859748155
0 0.975878202344768
0 0.951457121146331
0 0.964983499782892
0 0.939363981762918
0 0.934197025618758
0 0.943150781589231
0 0.888573056882327
0 0.932513026487191
0 0.901269322622666
0 0.914098458532349
0 0.891837494572297
0 0.974596396005211
0 0.941672600955276
0 0.889450716456795
0 0.926216673903604
0 0.961161202778984
0 0.901601823708207
0 0.89105623100304
0 0.908075010855406
0 0.940641228831958
0 0.915251302648719
0 0.89384683022145
0 0.914140468953539
0 0.896923035171516
0 0.894304385584021
0 0.927864524533218
0 0.912754125054277
0 0.932804168475901
0 0.889549392097264
0 0.903164025184542
0 0.944053191489362
0 0.905125814155449
0 0.962396765089014
0 0.951030829353018
0 0.894290056448111
0 0.895049826313504
0 0.940084415584416
0 0.931714285714286
0 0.934681818181818
0 0.965337662337662
0 0.964324675324676
0 0.770535714285714
0 0.910014705882353
0 0.886659963985594
0 0.786471488595438
0 0.742334033613446
0 0.915714285714286
0 0.856071428571429
0 0.84086224489796
0 0.771509303721488
0 0.865136854741897
0 0.806607142857143
0 0.915714285714286
0 0.911607142857143
0 0.887029411764706
0 0.806935474189676
0 0.910663265306122
0 0.957722388955582
0 0.748516806722689
0 0.860899459783913
0 0.926607142857143
0 0.923295918367347
0 0.838474789915966
0 0.868543817527011
0 0.79875
0 0.848214285714286
0 0.917321428571429
0 0.883113445378151
0 0.839627551020408
0 0.886043517406963
0 0.758341536614646
0 0.772647058823529
0 0.754666566626651
0 0.757759903961584
0 0.73523019207683
0 0.733257803121249
0 0.729482893157263
0 0.722141956782713
0 0.722885954381753
0 0.730583433373349
0 0.732732292917167
0 0.723485294117647
0 0.72801830732293
0 0.725188775510204
0 0.728478391356543
0 0.730165966386555
0 0.728353541416567
0 0.727015306122449
0 0.726757803121249
0 0.727474489795919
0 0.728620348139256
0 0.735111044417768
0 0.728668967587035
0 0.731171968787515
0 0.731787515006002
0 0.72986524609844
0 0.725955582232893
0 0.733312725090036
0 0.729153961584634
0 0.728701380552221
0 0.730254201680673
0 0.732171068427372
0 0.727683073229292
0 0.731254801920769
0 0.729127551020408
0 0.727282112845138
0 0.729171968787515
0 0.733421968787515
0 0.729945378151261
0 0.734265006002401
0 0.727947779111645
0 0.725408163265306
0 0.72381362545018
0 0.729210084033614
0 0.730950780312125
0 0.721411164465786
0 0.726515606242497
0 0.72818487394958
0 0.733677971188476
0 0.727716986794718
0 0.731671668667467
0 0.728292016806723
0 0.729988295318127
0 0.729885954381753
0 0.729804021608643
0 0.730286914765907
0 0.731978091236495
0 0.729721488595438
0 0.726463085234094
0 0.728834333733494
0 0.726488295318127
0 0.734764105642257
0 0.72072268907563
0 0.734695678271309
0 0.724488595438175
0 0.739960984393758
0 0.725931572629052
0 0.729870648259304
0 0.727572328931572
0 0.731738895558224
0 0.728080432172869
0 0.731211584633854
0 0.727950480192077
0 0.726481692677071
0 0.736318427370949
0 0.724324429771909
0 0.728920168067227
0 0.731461584633853
0 0.724405162064826
0 0.725748199279712
0 0.727358643457383
0 0.72865156062425
0 0.735787515006003
0 0.729111344537815
0 0.737165666266507
0 0.732894957983194
0 0.732976290516207
0 0.730289615846339
0 0.724194777911164
0 0.73089555822329
0 0.724798619447779
0 0.72880762304922
0 0.733154561824731
0 0.729503601440576
0 0.728060324129652
0 0.728229291716687
0 0.726856242496999
0 0.731442076830732
0 0.732894657863145
0 0.729922569027612
0 0.734248199279712
0 0.727406062424971
0 0.727997599039616
0 0.726322328931573
0 0.725791416566627
0 0.722743397358944
0 0.734889255702281
0 0.725397058823529
0 0.724906662665066
0 0.7309849939976
0 0.72803031212485
0 0.729968487394959
0 0.729144357743097
0 0.724038115246098
0 0.729295018007203
0 0.730880552220888
0 0.732785714285715
0 0.731938175270109
0 0.728203781512605
0 0.734405762304922
0 0.728561224489796
0 0.730034513805522
0 0.726573829531813
0 0.728057022809124
0 0.732152761104442
0 0.722379651860744
0 0.729472989195679
0 0.732193277310925
0 0.728356842737095
0 0.730312424969988
0 0.728270108043217
0 0.726044417767107
0 0.730936974789916
0 0.724885354141657
0 0.732832833133253
0 0.728337334933973
0 0.727642857142858
0 0.732357142857143
0 0.727413265306123
0 0.729945678271309
0 0.731133853541417
0 0.731794717887155
0 0.731112244897959
0 0.733266506602641
0 0.733109843937575
0 0.730009603841537
0 0.725099339735895
0 0.7344318727491
0 0.72952581032413
0 0.727914165666267
0 0.732198079231693
0 0.726538115246098
0 0.730478391356543
0 0.727276710684273
0 0.728790816326531
0 0.727005702280912
0 0.733169567827131
0 0.725914165666266
0 0.920178571428571
0 0.971
0 0.898418367346939
0 0.855459183673469
0 0.928571428571429
0 0.973826530612245
0 0.971683673469388
0 0.919948979591837
0 0.932091836734694
0 0.746210618622449
0 0.873115593112245
0 0.96719387755102
0 0.914436224489796
0 0.948642857142857
0 0.959190476190476
0 0.961928571428571
0 0.961785714285714
0 0.964166666666666
0 0.964095238095238
0 0.961809523809524
0 0.965380952380952
0 0.966309523809524
0 0.964833333333333
0 0.969404761904762
0 0.97047619047619
0 0.973785714285714
0 0.935590816326531
0 0.902045918367347
0 0.894594387755102
0 0.897230612244898
0 0.898476020408163
0 0.90014081632653
0 0.899256632653061
0 0.896
0 0.900202040816326
0 0.8947
0 0.891906632653061
0 0.898425
0 0.896897448979592
0 0.894428571428571
0 0.894976530612245
0 0.893386734693878
0 0.89145
0 0.892828571428571
0 0.895984183673469
0 0.891135714285714
0 0.892576020408163
0 0.893641326530612
0 0.895308163265306
0 0.890632142857143
0 0.894442346938775
0 0.896302040816326
0 0.893691836734694
0 0.891879591836735
0 0.892946428571429
0 0.893218367346939
0 0.898642857142857
0 0.891148469387755
0 0.895551530612245
0 0.893232142857143
0 0.895426530612245
0 0.895629081632653
0 0.889803571428571
0 0.89892193877551
0 0.888392857142857
0 0.893151530612245
0 0.892966326530612
0 0.895488265306122
0 0.896073469387755
0 0.895234183673469
0 0.89498112244898
0 0.890782653061224
0 0.891510714285714
0 0.894751020408163
0 0.896670408163265
0 0.896247448979592
0 0.895920918367347
0 0.89323112244898
0 0.897413265306122
0 0.896385204081633
0 0.892588775510204
0 0.897147959183674
0 0.898624489795918
0 0.891427551020408
0 0.896342346938775
0 0.891870408163265
0 0.892532142857143
0 0.891399489795918
0 0.890570918367347
0 0.897608163265306
0 0.891684183673469
0 0.890552040816326
0 0.895297959183673
0 0.892970408163265
0 0.893601020408163
0 0.895679591836735
0 0.893733673469388
0 0.893494897959184
0 0.895202551020408
0 0.893435714285714
0 0.892038775510204
0 0.890459693877551
0 0.892383163265306
0 0.895986224489796
0 0.896091836734694
0 0.895598979591837
0 0.895816836734694
0 0.896132653061224
0 0.89581887755102
0 0.893292346938776
0 0.897352551020408
0 0.895844897959184
0 0.891545918367347
0 0.893386734693877
0 0.895489795918367
0 0.891682142857143
0 0.890823979591837
0 0.895424489795918
0 0.892728571428571
0 0.894948979591837
0 0.893214795918368
0 0.89490612244898
0 0.892994897959184
0 0.897357142857143
0 0.889845918367347
0 0.891014795918368
0 0.891440816326531
0 0.893787755102041
0 0.894537244897959
0 0.892527040816327
0 0.893598469387755
0 0.893923469387755
0 0.895108673469388
0 0.895589285714286
0 0.892665816326531
0 0.892112755102041
0 0.890872959183673
0 0.890658163265306
0 0.892054591836735
0 0.887467857142857
0 0.894397448979592
0 0.891345918367347
0 0.888386734693877
0 0.895859183673469
0 0.896745918367347
0 0.894324489795918
0 0.89378112244898
0 0.89369693877551
0 0.899029591836735
0 0.893857142857143
0 0.898719897959184
0 0.895962755102041
0 0.891386224489796
0 0.895325510204082
0 0.900043367346939
0 0.8965
0 0.893489795918367
0 0.896702040816327
0 0.89664693877551
0 0.894977040816327
0 0.894689795918367
0 0.889814795918368
0 0.895147448979592
0 0.894102551020408
0 0.888169897959184
0 0.890392346938775
0 0.893060714285714
0 0.894130612244898
0 0.891036734693877
0 0.89390612244898
0 0.893113265306123
0 0.893583673469388
0 0.891837755102041
0 0.892988265306123
0 0.892491326530612
0 0.887911734693877
0 0.891057142857143
0 0.893270918367347
0 0.895659693877551
0 0.894333163265306
0 0.658772959183674
0 0.814167602040816
0 0.968214285714286
0 0.786696428571429
0 0.801875
0 0.836964285714286
0 0.843660714285714
0 0.854375
0 0.869375
0 0.873214285714286
0 0.861607142857143
0 0.878660714285714
0 0.884464285714286
0 0.953839285714286
0 0.961964285714286
0 0.960982142857143
0 0.964017857142857
0 0.431749489795919
0 0.821085969387755
0 0.951071428571429
0 0.875892857142857
0 0.860625
0 0.876160714285714
0 0.931517857142857
0 0.879464285714286
0 0.888482142857143
0 0.937678571428571
0 0.591426020408164
0 0.890839795918367
0 0.973660714285714
0 0.738823979591836
0 0.955
0 0.935625
0 0.949107142857143
0 0.864425465838511
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
1 0.888696428571428
1 0.779017857142857
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
1 0.99953125
1 1
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
0.925 0.779017857142857
1.075 0.779017857142857
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
0.925 1
1.075 1
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,fill=dimgray84}, only marks, forget plot]
table {%
1 0.761304321728692
1 0.729536914765906
1 0.732270408163266
1 0.728875150060024
1 0.726459783913565
1 0.72862274909964
1 0.731358043217287
1 0.730582833133253
1 0.727509303721489
1 0.724399759903961
1 0.728583133253301
1 0.726239795918367
1 0.728981992797119
1 0.727336734693877
1 0.72899849939976
1 0.726141956782713
1 0.729060024009604
1 0.7324393757503
1 0.727439975990396
1 0.729981992797119
1 0.730612244897959
1 0.732754801920768
1 0.729204081632653
1 0.727668667466987
1 0.731641956782713
1 0.734877551020409
1 0.729519507803122
1 0.729625450180072
1 0.730548019207683
1 0.727774609843938
1 0.73308943577431
1 0.732227190876351
1 0.729916566626651
1 0.72378181272509
1 0.725756302521009
1 0.735504801920768
1 0.732605342136855
1 0.72733193277311
1 0.732858043217288
1 0.730777310924369
1 0.735714285714285
1 0.728319327731093
1 0.728529711884754
1 0.729370048019208
1 0.726974789915967
1 0.725294117647059
1 0.730063025210084
1 0.730399159663866
1 0.727331932773109
1 0.72063025210084
1 0.721911764705883
1 0.729915966386555
1 0.731890756302521
1 0.722710084033614
1 0.727478991596639
1 0.724852941176471
1 0.728298319327731
1 0.730021008403362
1 0.72827731092437
1 0.726827731092437
1 0.726659663865547
1 0.727352941176471
1 0.728529411764706
1 0.735
1 0.728634453781513
1 0.731113445378151
1 0.731764705882353
1 0.72983193277311
1 0.725924369747899
1 0.73327731092437
1 0.729138655462185
1 0.728676470588236
1 0.730210084033614
1 0.732142857142858
1 0.727668067226891
1 0.731239495798319
1 0.729117647058824
1 0.727268907563025
1 0.729159663865546
1 0.733403361344538
1 0.729936974789916
1 0.734243697478991
1 0.727941176470589
1 0.725399159663866
1 0.723802521008404
1 0.729201680672269
1 0.730945378151261
1 0.72140756302521
1 0.726512605042017
1 0.728172268907563
1 0.733655462184874
1 0.727710084033614
1 0.731659663865546
1 0.72827731092437
1 0.729978991596639
1 0.729873949579832
1 0.729789915966387
1 0.730273109243698
1 0.731953781512605
1 0.729705882352941
1 0.726449579831933
1 0.728823529411765
1 0.726512605042017
1 0.734705882352941
1 0.720714285714286
1 0.73468487394958
1 0.724474789915966
1 0.739936974789916
1 0.725924369747899
1 0.729852941176471
1 0.727563025210084
1 0.731722689075631
1 0.728067226890756
1 0.731197478991597
1 0.727941176470588
1 0.726470588235294
1 0.736302521008404
1 0.724306722689076
1 0.728907563025211
1 0.731449579831932
1 0.724390756302521
1 0.725735294117647
1 0.727352941176471
1 0.728634453781513
1 0.735756302521009
1 0.729096638655462
1 0.737142857142858
1 0.732878151260504
1 0.73296218487395
1 0.730273109243698
1 0.724180672268907
1 0.730882352941177
1 0.724789915966387
1 0.728781512605042
1 0.733130252100841
1 0.729495798319328
1 0.728046218487395
1 0.728214285714286
1 0.726848739495799
1 0.731428571428571
1 0.732878151260504
1 0.729936974789916
1 0.734201680672269
1 0.727394957983194
1 0.727983193277311
1 0.726302521008404
1 0.72577731092437
1 0.722731092436975
1 0.734873949579832
1 0.725378151260504
1 0.724894957983193
1 0.730966386554623
1 0.728025210084034
1 0.729936974789916
1 0.729117647058824
1 0.724033613445378
1 0.729285714285715
1 0.730861344537815
1 0.732773109243698
1 0.731911764705883
1 0.728193277310924
1 0.734390756302521
1 0.728550420168067
1 0.730021008403361
1 0.72655462184874
1 0.728046218487395
1 0.732142857142858
1 0.722373949579832
1 0.729453781512605
1 0.732163865546219
1 0.728340336134454
1 0.730294117647059
1 0.728256302521009
1 0.726029411764706
1 0.730924369747899
1 0.724873949579832
1 0.73281512605042
1 0.728298319327731
1 0.727626050420169
1 0.732331932773109
1 0.727394957983193
1 0.729936974789916
1 0.731113445378152
1 0.731785714285714
1 0.73109243697479
1 0.733235294117647
1 0.733088235294118
1 0.73
1 0.725084033613446
1 0.734411764705883
1 0.729516806722689
1 0.727899159663866
1 0.73218487394958
1 0.726533613445378
1 0.73046218487395
1 0.727310924369748
1 0.728739495798319
1 0.726995798319328
1 0.733151260504202
1 0.725903361344537
1 0.663390306122449
1 0.671916613520408
1 0.636879464285715
1 0.699333227040816
1 0.691389827806122
1 0.649890625
1 0.63982350127551
1 0.645862723214286
1 0.634441964285714
1 0.668081951530612
1 0.693525031887755
1 0.676922672193877
1 0.670054049744898
1 0.646648596938776
1 0.643447225765306
1 0.640531887755102
1 0.64012005739796
1 0.639877072704082
1 0.643230070153061
1 0.644271843112245
1 0.642856983418367
1 0.641078125
1 0.643355389030612
1 0.642466198979591
1 0.639869897959184
1 0.635178571428571
1 0.636651785714286
1 0.638193399234694
1 0.641003507653061
1 0.639712531887755
1 0.642138073979592
1 0.640254464285714
1 0.641192442602041
1 0.639697704081633
1 0.639911989795918
1 0.642836894132653
1 0.636890943877551
1 0.639008450255102
1 0.6419921875
1 0.642174426020408
1 0.64495487882653
1 0.642676179846938
1 0.646916932397959
1 0.645138073979591
1 0.63665943877551
1 0.6399296875
1 0.636111288265306
1 0.63682350127551
1 0.639428890306122
1 0.639416454081632
1 0.636127551020408
1 0.636487244897959
1 0.632185267857143
1 0.643302774234694
1 0.634581632653061
1 0.63719850127551
1 0.639899553571429
1 0.643041135204081
1 0.640066964285714
1 0.64046875
1 0.641306281887755
1 0.643180803571429
1 0.638847257653061
1 0.637110012755102
1 0.641661192602041
1 0.638508131377551
1 0.646185586734694
1 0.640418526785714
1 0.635862085459184
1 0.647567442602041
1 0.642213169642857
1 0.633574776785714
1 0.641942920918367
1 0.641678890306122
1 0.640571588010204
1 0.641977359693878
1 0.642716358418367
1 0.646930803571429
1 0.634944674744898
1 0.636620216836735
1 0.642645567602041
1 0.639832589285714
1 0.635345982142857
1 0.644520567602041
1 0.640737085459184
1 0.638058035714286
1 0.640100446428571
1 0.633973214285714
1 0.639029017857143
1 0.639430803571429
1 0.636116071428571
1 0.639765625
1 0.637857142857143
1 0.642075892857143
1 0.635747767857143
1 0.637120535714286
1 0.642276785714286
1 0.634944196428571
1 0.637991071428571
1 0.636350446428571
1 0.639899553571429
1 0.638962053571429
1 0.637555803571429
1 0.638761160714286
1 0.641506696428571
1 0.640334821428571
1 0.637421875
1 0.643482142857143
1 0.637689732142857
1 0.631696428571429
1 0.633973214285714
1 0.638125
1 0.638426339285714
1 0.643180803571429
1 0.641841517857143
1 0.638292410714286
1 0.630390625
1 0.641171875
1 0.642779017857143
1 0.640167410714286
1 0.641272321428571
1 0.638359375
1 0.644386160714286
1 0.643716517857143
1 0.642845982142857
1 0.641171875
1 0.640100446428571
1 0.64046875
1 0.638861607142857
1 0.637890625
1 0.638694196428572
1 0.637689732142857
1 0.646763392857143
1 0.645658482142857
1 0.642075892857143
1 0.642310267857143
1 0.642712053571429
1 0.636785714285714
1 0.6428125
1 0.637321428571429
1 0.640803571428571
1 0.640904017857143
1 0.640033482142857
1 0.641071428571429
1 0.639698660714286
1 0.637388392857143
1 0.638627232142857
1 0.639665178571429
1 0.641540178571429
1 0.642745535714286
1 0.639363839285714
1 0.637924107142857
1 0.638962053571429
1 0.634944196428571
1 0.637287946428571
1 0.633537946428571
1 0.637455357142857
1 0.638258928571429
1 0.636919642857143
1 0.634776785714286
1 0.639095982142857
1 0.639464285714286
1 0.635345982142857
1 0.645993303571429
1 0.639732142857143
1 0.640602678571428
1 0.641808035714286
1 0.642243303571429
1 0.637890625
1 0.640770089285714
1 0.637689732142857
1 0.643247767857143
1 0.641439732142857
1 0.643113839285714
1 0.637756696428571
1 0.642310267857143
1 0.641573660714286
1 0.633973214285714
1 0.640234375
1 0.638426339285714
1 0.637723214285714
1 0.639296875
1 0.641037946428571
1 0.632868303571429
1 0.641540178571429
1 0.642444196428571
1 0.642845982142857
1 0.641573660714286
1 0.637957589285714
1 0.640770089285714
1 0.640636160714286
1 0.639229910714286
1 0.641774553571429
1 0.637723214285714
1 0.642310267857143
1 0.642879464285714
1 0.630055803571429
1 0.516518622448979
1 0.383500765306122
1 0.385179846938776
1 0.630829336734694
1 0.619574744897959
1 0.653473214285714
1 0.684054846938776
1 0.597205612244898
1 0.523303061224489
1 0.558037244897958
1 0.670023724489796
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
2 0.815961180124222
2 0.6430234375
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
2 1
2 1
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
1.925 0.6430234375
2.075 0.6430234375
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
1.925 1
2.075 1
};
\addplot [color2, mark=diamond*, mark size=1, mark options={solid,fill=dimgray84}, only marks, forget plot]
table {%
2 0.622196562835661
2 0.101935131195332
2 0.0562966472303227
2 0.0204715743440218
2 0.0266836734693863
2 0.0354081632653034
2 0.0332653061224473
2 0.0276086005830883
2 0.0369715743440214
2 0.0955153061224476
2 0.0275758017492714
2 0.0289052478134096
2 0.0375553935860042
2 0.0384693877551004
2 0.0233163265306111
2 0.0314285714285695
2 0.0288265306122422
2 0.0291348396501437
2 0.0370962099125337
2 0.0332696793002903
2 0.0393921282798803
2 0.0279103498542255
2 0.0279103498542252
2 0.0314285714285701
2 0.0251574344023319
2 0.0248469387755083
2 0.0193367346938766
2 0.0245408163265285
2 0.0145918367346916
2 0.0280743440233243
2 0.0135400874635557
2 0.0326574344023309
2 0.0363265306122431
2 0.0346690962099092
2 0.0306763848396463
2 0.0276042274052445
2 0.0326661807580152
2 0.0251530612244886
2 0.0262485422740518
2 0.0349489795918342
2 0.0332653061224473
2 0.0204103498542259
2 0.0378615160349837
2 0.0370940233236124
2 0.0210247813411066
2 0.021479591836734
2 0.0233206997084537
2 0.0253083090378994
2 0.0409227405247795
2 0.0351020408163241
2 0.0259205539358583
2 0.0242346938775505
2 0.0262266763848387
2 0.0201042274052468
2 0.0294475218658876
2 0.0257696793002908
2 0.0312820699708435
2 0.0351217201166161
2 0.0237973760932924
2 0.0338884839650129
2 0.0340021865889205
2 0.0179744897959174
2 0.0238061224489787
2 0.0274555393585989
2 0.0317806122448955
2 0.0333046647230305
2 0.03122303206997
2 0.0249825072886292
2 0.0328192419825061
2 0.0262332361516016
2 0.0274664723032064
2 0.0222776967930005
2 0.0282645772594747
2 0.0337069970845479
2 0.0282733236151584
2 0.0287543731778406
2 0.0376188046647213
2 0.0271603498542254
2 0.0332653061224479
2 0.0193476676384821
2 0.0260779883381906
2 0.0328104956268214
2 0.0334380466472277
2 0.0309846938775497
2 0.0291348396501449
2 0.0374023323615146
2 0.0370962099125354
2 0.0347981049562671
2 0.0378571428571414
2 0.0305102040816315
2 0.0343367346938767
2 0.028367346938773
2 0.0256122448979571
2 0.0369562682215727
2 0.0297492711370241
2 0.0297448979591833
2 0.029598396501455
2 0.0378658892128254
2 0.0216348396501441
2 0.0225685131195318
2 0.0312973760932925
2 0.0395911078717186
2 0.030658892128279
2 0.0275561224489791
2 0.0258134110787159
2 0.0295809037900863
2 0.0344919825072871
2 0.0354628279883359
2 0.0325174927113689
2 0.033870991253643
2 0.0269482507288621
2 0.0251355685131175
2 0.0225750728862955
2 0.0302718658892117
2 0.0299744897959171
2 0.0235371720116603
2 0.0236158892128276
2 0.0361669096209898
2 0.0283039358600565
2 0.0281268221574338
2 0.025973032069968
2 0.0346909620991237
2 0.033359329446062
2 0.0311618075801737
2 0.0223586005830876
2 0.0356224489795902
2 0.0237689504373171
2 0.0304249271137006
2 0.0195204081632638
2 0.0280065597667634
2 0.0345728862973763
2 0.0331559766763839
2 0.0248797376093285
2 0.0292310495626823
2 0.0282120991253638
2 0.0300816326530595
2 0.0363855685131181
2 0.0247288629737599
2 0.0320320699708437
2 0.0272062682215727
2 0.0438221574344005
2 0.034612244897959
2 0.0405619533527667
2 0.0395080174927106
2 0.0345357142857132
2 0.0350604956268223
2 0.0315860058309025
2 0.0242740524781329
2 0.0244686588921276
2 0.0321523323615146
2 0.0412900874635558
2 0.0256362973760929
2 0.0263797376093275
2 0.0341355685131176
2 0.0279365889212821
2 0.0236618075801733
2 0.0360772594752162
2 0.0288746355685107
2 0.0386793002915438
2 0.0245517492711362
2 0.0357208454810486
2 0.0245779883381908
2 0.0321392128279874
2 0.0306982507288605
2 0.0276260932944589
2 0.0303965014577243
2 0.0225706997084546
2 0.0274686588921277
2 0.0326814868804656
2 0.0325240524781328
2 0.0238520408163263
2 0.0347543731778415
2 0.0294825072886287
2 0.0291807580174909
2 0.0295830903790077
2 0.0322419825072864
2 0.0188360058309021
2 0.0302478134110785
2 0.0212587463556851
2 0.0291654518950427
2 0.0351632653061204
2 0.0224569970845473
2 0.0288527696792987
2 0.0245561224489789
2 0.030577988338191
2 0.0275561224489786
2 0.0314723032069956
2 0.0256472303206992
2 0.0290189504373166
2 0.0324868804664711
2 0.0250634110787157
2 0.0318899416909614
2 0.0324256559766752
2 0.031474489795917
2 0.0260954810495605
2 0.0201392128279875
2 0.0299307580174908
2 0.0322266763848383
2 0.0291741982507282
2 0.0282099125364422
2 0.0232594752186586
2 0.540782653061225
2 0.271780612244897
2 0.273808673469386
2 0.261846938775509
2 0.250772959183673
2 0.263966836734693
2 0.277964285714284
2 0.260102040816325
2 0.240816326530611
2 0.246272959183672
2 0.250107142857142
2 0.263369897959183
2 0.241329081632652
2 0.28155357142857
2 0.279173469387754
2 0.252265306122448
2 0.260760204081632
2 0.259260204081632
2 0.248155612244897
2 0.244145408163264
2 0.254201530612243
2 0.267204081632652
2 0.254744897959182
2 0.272002551020407
2 0.275660714285713
2 0.255923469387755
2 0.270127551020407
2 0.263676020408162
2 0.25852551020408
2 0.231977040816326
2 0.23979081632653
2 0.263247448979591
2 0.257086734693876
2 0.287362244897958
2 0.249426020408163
2 0.248461734693877
2 0.252602040816325
2 0.263729591836734
2 0.270081632653061
2 0.252632653061224
2 0.257369897959183
2 0.257025510204081
2 0.246533163265305
2 0.264931122448979
2 0.25710969387755
2 0.28508163265306
2 0.266017857142856
2 0.282869897959182
2 0.237311224489795
2 0.253994897959183
2 0.268091836734693
2 0.267892857142856
2 0.256612244897958
2 0.269163265306121
2 0.268926020408162
2 0.246655612244897
2 0.266308673469387
2 0.254201530612244
2 0.252227040816326
2 0.266232142857141
2 0.261272959183672
2 0.260721938775509
2 0.254056122448979
2 0.246311224489795
2 0.248262755102039
2 0.256374999999999
2 0.270020408163264
2 0.259183673469387
2 0.26310969387755
2 0.245278061224489
2 0.249051020408162
2 0.239607142857142
2 0.267502551020407
2 0.254454081632652
2 0.248094387755101
2 0.225448979591836
2 0.266025510204081
2 0.263905612244897
2 0.249846938775509
2 0.261617346938775
2 0.288272959183672
2 0.26460969387755
2 0.26812244897959
2 0.268573979591836
2 0.267510204081632
2 0.276280612244896
2 0.270357142857141
2 0.262535714285713
2 0.249808673469387
2 0.262872448979591
2 0.26445663265306
2 0.264464285714285
2 0.25710969387755
2 0.276403061224489
2 0.278316326530611
2 0.271941326530611
2 0.264517857142856
2 0.227645408163265
2 0.247811224489795
2 0.262635204081631
2 0.426892857142857
2 0.385817346938775
2 0.378892857142857
2 0.375196428571429
2 0.377714285714286
2 0.383449489795918
2 0.381795663265306
2 0.398796173469388
2 0.423927295918367
2 0.497097448979593
2 0.387024234693879
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
-0.15 0.993901785714286
0.15 0.993901785714286
};
\addplot [color4, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.958778647986649
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
0.85 0.990705782312925
1.15 0.990705782312925
};
\addplot [color4, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 0.918255042396152
};
\addplot [line width=0.48pt, dimgray84, forget plot]
table {%
1.85 0.972142857142857
2.15 0.972142857142857
};
\addplot [color4, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 0.813729104217316
};
\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/arrival-0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{darkslategray38}{RGB}{38,38,38}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	\pgfplotsset{every tick label/.append style={font=\scriptsize}}
	\begin{axis}[
		width=\fwidth*2,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		x grid style={lightgray204},
        xlabel=\textcolor{darkslategray38}{Time (s)},
		ylabel=\textcolor{darkslategray38}{Active flows},
		xmajorgrids,
		xmin=0.0, xmax=12500,
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ymajorgrids,
		ymin=0, ymax=20,
		ytick style={color=darkslategray38}
		]
		\addplot [semithick, color1]
		table[x expr=\thisrowno{0}/1000, y index=1] {%
			7399 13
			7578 12
			8806 14
			12093 12
			15205 5
			22598 18
			27449 10
			36682 13
			37377 12
			41172 10
			50082 13
			58194 10
			60849 11
			61023 9
			61705 12
			61946 11
			67207 10
			71715 8
			76866 14
			82373 5
			82940 13
			87224 12
			87235 17
			90145 12
			92894 6
			93533 12
			109708 10
			122080 11
			126514 9
			131540 13
			132727 8
			142082 13
			142674 12
			143426 11
			147829 11
			152751 12
			153054 13
			153395 10
			160667 11
			163928 13
			163973 11
			168035 12
			176224 12
			185473 12
			186027 13
			186176 8
			186349 13
			187335 13
			194005 11
			200014 11
			201881 9
			206170 11
			206450 15
			207740 10
			216910 13
			228837 10
			239307 7
			243470 9
			245629 10
			246873 8
			251087 10
			255250 9
			264498 8
			267475 6
			274084 11
			274440 6
			277418 11
			290993 11
			291295 11
			292697 15
			293245 8
			295391 13
			298694 7
			308671 9
			308820 9
			311028 10
			315826 9
			321221 5
			321711 9
			322771 8
			350496 10
			355649 9
			356133 8
			360228 10
			360751 3
			363096 8
			367722 11
			368118 7
			369387 9
			371478 6
			417225 8
			418013 10
			426171 8
			428944 6
			431894 10
			436904 10
			438477 5
			442448 6
			460903 13
			461651 9
			471449 9
			471779 12
			478326 5
			488361 8
			496037 7
			497409 11
			506443 11
			515744 12
			515780 10
			517643 10
			519312 9
			538149 8
			539727 10
			544485 14
			549493 7
			553582 10
			555372 7
			556190 6
			561121 11
			565398 7
			570495 8
			579093 11
			579922 14
			584035 13
			587409 8
			592531 10
			603065 12
			612275 10
			614162 11
			614247 11
			615725 12
			619324 8
			633819 11
			635913 11
			647338 11
			650561 12
			651709 11
			652578 9
			654434 13
			656317 11
			668079 11
			676114 10
			678838 10
			679219 9
			685674 9
			703194 3
			706705 2
			707740 2
			712216 2
			712888 2
			725773 2
			726543 2
			727373 3
			728987 3
			737894 2
			738533 2
			742023 3
			746802 2
			754534 3
			760588 1
			772530 3
			773473 3
			775308 3
			775855 3
			776540 2
			777648 2
			778611 3
			779017 2
			780559 3
			782638 3
			785709 2
			787082 2
			787446 2
			801770 10
			805692 8
			807045 12
			807588 9
			808973 14
			813056 11
			821224 11
			833134 11
			835040 11
			850628 19
			851450 19
			857373 13
			859060 12
			866315 14
			872739 8
			878284 18
			884307 12
			887388 8
			888871 11
			888895 12
			902373 13
			906041 12
			916350 15
			917205 16
			921326 14
			924806 16
			928557 13
			935051 12
			936295 12
			936949 9
			937454 14
			938245 14
			943694 12
			949265 10
			949802 18
			950316 10
			951907 10
			952274 11
			953631 13
			953671 10
			963531 10
			975904 11
			976968 15
			977023 15
			988149 13
			991149 14
			992680 11
			995496 14
			998237 17
			999197 13
			1000649 14
			1001133 13
			1005141 13
			1005228 15
			1006684 12
			1007697 16
			1007837 14
			1009594 13
			1013916 13
			1016478 14
			1017194 12
			1018188 16
			1025979 13
			1031696 17
			1041816 13
			1055038 14
			1055853 15
			1056923 9
			1059690 16
			1061970 12
			1063013 13
			1066187 13
			1068473 10
			1070448 14
			1071359 10
			1087448 17
			1097590 18
			1101447 1
			1105903 1
			1106651 3
			1116779 2
			1117774 3
			1119828 2
			1122573 3
			1123326 1
			1134029 1
			1142409 2
			1145209 2
			1148005 2
			1157876 3
			1158897 4
			1160780 2
			1165454 2
			1172671 3
			1173753 3
			1174605 2
			1179171 2
			1196800 0
			1197973 0
			1200017 11
			1200372 13
			1210398 12
			1224922 14
			1225038 13
			1225360 9
			1239647 12
			1248065 14
			1249262 11
			1250575 15
			1250736 12
			1259711 14
			1259973 14
			1261241 9
			1263695 12
			1274140 9
			1280108 10
			1295561 13
			1297578 14
			1302093 3
			1303784 5
			1304746 4
			1308209 3
			1312576 5
			1313228 4
			1315155 6
			1324336 5
			1325654 4
			1327862 4
			1335178 4
			1341777 5
			1346818 3
			1352740 3
			1356558 1
			1357216 4
			1359255 5
			1370773 5
			1372373 4
			1380145 5
			1381076 4
			1383533 5
			1387023 4
			1393092 4
			1399522 2
			1399534 3
			1404767 17
			1410771 12
			1415347 13
			1419576 12
			1420308 16
			1422390 10
			1426845 13
			1430165 14
			1442413 14
			1443395 8
			1444467 11
			1450692 9
			1452045 11
			1455163 11
			1458651 13
			1466224 11
			1466497 9
			1475473 11
			1478134 14
			1485960 11
			1487514 13
			1490014 12
			1491881 17
			1495628 14
			1499903 12
			1506910 1
			1509529 2
			1512146 2
			1518147 2
			1528305 1
			1532633 0
			1533895 2
			1534563 1
			1535261 2
			1536873 2
			1545743 2
			1547373 2
			1558986 2
			1559961 2
			1563392 2
			1564440 1
			1567279 1
			1569785 2
			1573557 2
			1576181 2
			1581949 2
			1586099 1
			1588126 2
			1590966 2
			1598671 1
			1599067 2
			1599698 2
			1604415 18
			1605826 12
			1608516 8
			1608531 14
			1611232 12
			1613337 17
			1617473 13
			1620904 16
			1621055 6
			1622023 13
			1625539 10
			1643237 14
			1646133 17
			1650141 12
			1650539 19
			1650751 9
			1651290 8
			1653096 13
			1655512 13
			1656551 14
			1657722 16
			1660975 10
			1692033 12
			1707225 7
			1707865 7
			1709679 6
			1711187 10
			1715448 4
			1716359 6
			1719933 6
			1721894 10
			1724342 10
			1736057 8
			1739353 8
			1742590 7
			1745660 12
			1747291 10
			1750903 9
			1751651 8
			1753336 11
			1756151 9
			1756981 11
			1758952 9
			1765511 8
			1790209 8
			1802480 10
			1803897 8
			1807643 10
			1810454 11
			1810492 12
			1816898 4
			1819605 11
			1822313 12
			1823268 13
			1829716 8
			1829727 11
			1832803 10
			1833534 11
			1834485 9
			1835033 10
			1845017 11
			1845372 14
			1848337 12
			1849901 10
			1860198 10
			1860495 6
			1862879 11
			1863735 6
			1870360 10
			1872924 11
			1874035 6
			1882531 9
			1884647 12
			1886030 11
			1897094 9
			1904973 8
			1905725 9
			1913417 8
			1917172 10
			1922072 5
			1923819 6
			1929729 6
			1935077 7
			1941559 9
			1947570 7
			1948950 5
			1953200 8
			1956154 8
			1962336 7
			1966641 8
			1982154 7
			1983666 10
			1989220 8
			2011851 1
			2012059 5
			2014106 5
			2014884 4
			2015600 4
			2018367 4
			2018447 4
			2022059 4
			2040965 6
			2056061 4
			2059483 5
			2059941 5
			2079349 2
			2087408 5
			2093419 4
			2099611 4
			2100002 9
			2108185 11
			2115493 9
			2115991 7
			2133893 12
			2136993 13
			2137314 9
			2140332 8
			2142157 8
			2148119 11
			2150777 11
			2150948 9
			2166819 10
			2169062 12
			2169776 10
			2172913 9
			2182235 10
			2184346 10
			2185187 11
			2193509 8
			2195732 10
			2197571 9
			2199114 10
			2199679 12
			2199768 6
			2200720 10
			2212824 9
			2213222 10
			2213963 10
			2229696 11
			2231836 11
			2240176 11
			2250479 11
			2256904 11
			2257275 10
			2263205 11
			2265116 11
			2271392 11
			2273756 11
			2277480 11
			2280787 10
			2289049 11
			2292932 9
			2293705 10
			2293979 10
			2304123 10
			2304224 8
			2314703 6
			2321205 7
			2326332 7
			2328195 6
			2336447 9
			2338564 9
			2340588 7
			2341442 3
			2342584 8
			2343847 8
			2347720 8
			2353802 9
			2357248 8
			2361650 7
			2364820 7
			2367856 8
			2367944 10
			2370005 8
			2371492 8
			2372863 8
			2377286 8
			2379241 8
			2382135 6
			2382759 8
			2384788 8
			2390018 8
			2391204 8
			2395127 8
			2397029 6
			2404854 10
			2413934 12
			2415762 6
			2421591 4
			2424768 12
			2425153 7
			2428095 8
			2429782 9
			2431686 10
			2436060 10
			2437374 8
			2441646 15
			2448549 10
			2449689 13
			2451516 5
			2462965 8
			2465044 6
			2466155 6
			2467149 9
			2472576 10
			2473055 11
			2478381 9
			2482397 7
			2483408 6
			2491342 8
			2500393 15
			2504040 8
			2507435 13
			2509785 11
			2509977 19
			2525101 13
			2526539 14
			2531773 13
			2539275 19
			2543348 13
			2551425 14
			2551953 11
			2554920 13
			2566549 8
			2572698 17
			2573132 12
			2574420 11
			2574643 8
			2583218 11
			2584494 19
			2587381 15
			2588634 10
			2588847 9
			2599573 15
			2613933 2
			2615962 4
			2624191 3
			2624595 6
			2628693 4
			2630998 4
			2631727 1
			2634806 5
			2636752 3
			2636822 6
			2642611 5
			2645688 10
			2649882 1
			2662575 5
			2667197 2
			2677053 4
			2677984 5
			2682134 7
			2682859 2
			2683175 4
			2683467 4
			2685208 4
			2690940 8
			2692230 3
			2692842 3
			2695379 5
			2696700 4
			2697968 3
			2703566 19
			2703906 15
			2707397 7
			2714579 13
			2715003 13
			2715154 11
			2732366 12
			2749133 14
			2749145 12
			2760302 10
			2772724 12
			2773318 11
			2775843 13
			2777837 16
			2780194 13
			2783761 9
			2784243 10
			2787408 14
			2792461 13
			2793079 9
			2797020 12
			2800586 10
			2806556 13
			2811916 15
			2812229 11
			2812365 10
			2817970 12
			2820117 12
			2820564 7
			2822897 11
			2828222 12
			2836682 14
			2850680 13
			2856522 13
			2869696 7
			2876702 14
			2884859 15
			2903729 12
			2909970 12
			2910622 12
			2920430 9
			2924534 15
			2930449 6
			2935237 13
			2949155 10
			2950194 10
			2950355 11
			2955266 11
			2955363 9
			2955962 14
			2957102 11
			2961250 13
			2964543 12
			2968715 12
			2973587 13
			2979957 10
			2986902 9
			2987318 10
			2987344 9
			2993579 11
			2993774 13
			3000514 3
			3000540 4
			3001798 2
			3004031 4
			3004744 3
			3009178 3
			3010396 3
			3017367 4
			3018367 3
			3025085 3
			3031853 3
			3032985 2
			3039367 4
			3042991 3
			3043344 3
			3052952 1
			3054184 3
			3056277 2
			3060194 4
			3060678 1
			3062462 2
			3062835 4
			3072584 3
			3085014 3
			3086666 2
			3087836 4
			3090751 5
			3095427 4
			3095475 3
			3096847 3
			3105464 5
			3116156 10
			3118087 7
			3122115 8
			3122914 6
			3125522 10
			3127121 6
			3128927 3
			3129345 8
			3130436 7
			3141344 9
			3142866 8
			3144304 7
			3147225 11
			3150804 10
			3155793 13
			3162080 2
			3164327 13
			3169789 8
			3179106 9
			3197611 10
			3208441 8
			3210576 9
			3212962 10
			3216510 9
			3217806 12
			3218772 12
			3219700 12
			3220204 6
			3226475 7
			3227036 9
			3227490 11
			3229744 13
			3236100 16
			3248415 13
			3251354 13
			3252098 13
			3252959 12
			3277177 16
			3278161 12
			3280767 12
			3283541 10
			3287347 10
			3293390 11
			3293655 9
			3294820 9
			3300669 3
			3303719 4
			3304304 4
			3306921 4
			3307617 5
			3312631 4
			3318014 2
			3320091 4
			3321249 4
			3325227 3
			3329464 2
			3334419 2
			3337624 4
			3341909 4
			3345909 4
			3349790 3
			3357223 4
			3357712 1
			3366903 4
			3369916 4
			3372071 5
			3376076 1
			3380185 2
			3383867 2
			3384350 5
			3388180 3
			3390863 4
			3393217 4
			3397254 4
			3402526 9
			3402683 7
			3410290 8
			3415802 10
			3420755 8
			3422900 8
			3424242 5
			3432286 9
			3434290 9
			3444362 11
			3450771 10
			3451030 9
			3451686 6
			3452235 8
			3453473 8
			3453733 6
			3464575 13
			3467194 7
			3467388 7
			3470731 7
			3484070 11
			3495339 4
			3497363 6
			3501427 1
			3502927 3
			3504733 3
			3505323 3
			3506838 3
			3511463 2
			3523865 5
			3524096 2
			3530707 3
			3531237 2
			3532161 6
			3535354 2
			3541029 5
			3543527 3
			3546225 2
			3547687 0
			3559641 3
			3560770 4
			3561318 3
			3569834 3
			3570207 2
			3576902 2
			3579446 4
			3592376 2
			3592533 2
			3592636 3
			3593850 3
			3595264 3
			3607164 15
			3609147 11
			3609542 10
			3610441 16
			3610566 11
			3614113 13
			3621130 14
			3643411 11
			3652379 13
			3652536 11
			3655777 12
			3656022 8
			3661589 14
			3662334 11
			3663333 12
			3672528 14
			3686816 11
			3687789 13
			3689177 12
			3694922 13
			3703287 10
			3705914 16
			3706702 11
			3709089 11
			3715530 8
			3715867 11
			3718709 14
			3718965 9
			3720183 9
			3721203 9
			3727219 5
			3740504 11
			3741193 8
			3746549 9
			3747146 10
			3747768 10
			3754573 9
			3759764 8
			3783713 9
			3791936 10
			3793032 7
			3794226 6
			3795126 16
			3797000 7
			3797369 5
			3801689 1
			3805301 1
			3807563 2
			3809727 2
			3811560 2
			3813284 1
			3815970 2
			3822268 2
			3827657 2
			3828080 1
			3828380 2
			3828835 1
			3831303 1
			3840501 1
			3842676 2
			3843845 1
			3844320 2
			3850973 1
			3857811 1
			3858596 0
			3867355 0
			3872813 2
			3873406 1
			3878021 2
			3888546 2
			3891701 2
			3900976 6
			3906698 8
			3913177 7
			3914066 10
			3917865 10
			3930875 7
			3937355 9
			3946276 10
			3951538 7
			3951901 9
			3952551 10
			3953081 7
			3956987 10
			3957339 10
			3963156 9
			3965451 10
			3967912 7
			3969012 11
			3971829 11
			3974997 9
			3975633 8
			3989411 9
			3996460 8
			3999639 12
			4003223 2
			4006443 2
			4012065 2
			4019100 1
			4023588 2
			4027318 2
			4031862 2
			4038502 2
			4040069 2
			4042230 2
			4046228 2
			4053832 1
			4055122 2
			4057285 2
			4059292 2
			4062508 2
			4064140 2
			4069525 2
			4073160 1
			4073861 2
			4081514 2
			4095890 2
			4096350 1
			4102598 7
			4104907 10
			4105787 11
			4108094 5
			4109434 5
			4113441 9
			4114936 6
			4115516 8
			4117455 11
			4118636 11
			4121462 8
			4126713 6
			4129795 9
			4137637 9
			4139971 6
			4146899 7
			4154155 6
			4157908 6
			4159894 10
			4162424 8
			4162674 9
			4165014 5
			4165281 3
			4172331 8
			4173449 5
			4177142 8
			4179014 7
			4182932 6
			4183144 6
			4183786 8
			4190402 8
			4190684 14
			4191942 5
			4191965 9
			4192933 8
			4201600 1
			4203677 3
			4212599 4
			4213111 1
			4216298 2
			4217657 1
			4219417 1
			4219455 2
			4220836 2
			4225487 4
			4228795 1
			4228831 1
			4232298 1
			4234436 1
			4236383 3
			4237300 4
			4240422 0
			4240541 0
			4244445 1
			4244759 3
			4246000 0
			4250652 0
			4252235 1
			4252463 2
			4267419 1
			4267706 2
			4274658 2
			4294897 1
			4298509 2
			4309339 6
			4319347 6
			4319875 7
			4326619 6
			4329716 5
			4330419 4
			4331418 5
			4338370 8
			4341416 7
			4343240 4
			4346817 5
			4355433 5
			4357746 6
			4360781 3
			4363742 5
			4366862 5
			4370991 4
			4372551 4
			4375411 5
			4377166 6
			4380940 8
			4386386 5
			4387002 6
			4387571 5
			4392149 3
			4393824 7
			4402150 4
			4411221 4
			4413317 4
			4419581 6
			4421354 2
			4421811 6
			4426080 2
			4428360 3
			4430620 3
			4431347 6
			4435969 3
			4440238 4
			4441956 6
			4442713 5
			4443354 6
			4453538 2
			4454790 3
			4457125 3
			4463875 3
			4469999 5
			4471286 3
			4475805 4
			4479655 2
			4483992 3
			4487395 3
			4491115 3
			4494990 3
			4495950 3
			4502058 12
			4503341 13
			4504238 13
			4507899 11
			4510687 14
			4515174 11
			4519203 12
			4520366 10
			4523599 13
			4525240 12
			4527287 11
			4530534 11
			4533975 12
			4534573 10
			4535550 13
			4536822 11
			4539854 13
			4554299 13
			4557216 10
			4559595 12
			4562328 9
			4564717 12
			4567735 12
			4568799 10
			4572750 12
			4578784 11
			4579334 11
			4583988 11
			4588016 12
			4590796 13
			4592826 11
			4594983 13
			4595377 11
			4596708 10
			4601597 14
			4601623 16
			4601857 13
			4606106 12
			4607051 15
			4612053 10
			4612268 15
			4612984 11
			4613737 8
			4616449 11
			4618175 16
			4618394 15
			4622301 16
			4625940 11
			4627230 13
			4627703 11
			4630379 12
			4631700 9
			4635020 14
			4637475 13
			4637507 17
			4638906 10
			4643244 15
			4647081 15
			4648206 10
			4650003 13
			4652432 9
			4668799 15
			4670064 13
			4670490 11
			4671504 11
			4684133 17
			4684145 14
			4685304 13
			4695302 13
			4706883 7
			4707724 9
			4712121 11
			4713463 11
			4715194 13
			4722378 12
			4723948 9
			4732020 8
			4734469 11
			4737685 9
			4739087 12
			4740670 11
			4756293 9
			4763222 14
			4782133 6
			4785591 9
			4786783 9
			4799950 9
			4800725 18
			4803570 12
			4804478 11
			4806301 12
			4806741 15
			4807850 9
			4810072 11
			4810844 13
			4814275 13
			4817909 16
			4819859 8
			4838334 11
			4842338 13
			4848789 12
			4851236 11
			4865449 11
			4867574 13
			4873442 13
			4874236 10
			4874963 12
			4884155 13
			4887297 9
			4900001 10
			4914146 14
			4918433 14
			4920627 11
			4928774 13
			4935514 15
			4937461 11
			4944928 10
			4945396 12
			4955204 5
			4957123 12
			4957304 13
			4974603 11
			4977272 8
			4977991 9
			4979780 13
			4987952 14
			4994130 11
			4995678 12
			4997462 8
			4998121 9
			5000612 4
			5000719 5
			5005651 6
			5018203 5
			5020834 7
			5023280 5
			5023311 4
			5024447 4
			5030427 4
			5030475 6
			5031847 4
			5032869 4
			5033711 7
			5045520 5
			5051156 3
			5051720 4
			5053584 3
			5057069 6
			5057115 5
			5060236 5
			5060448 5
			5060666 2
			5064345 6
			5071586 4
			5076344 3
			5082120 4
			5082225 6
			5090793 5
			5094617 6
			5103746 6
			5104789 9
			5105733 7
			5117263 5
			5120624 12
			5132611 8
			5139431 9
			5141785 8
			5145576 10
			5154700 11
			5155204 9
			5156271 5
			5170346 9
			5173084 10
			5183415 6
			5187040 10
			5187098 12
			5187959 12
			5193596 11
			5198360 5
			5198906 7
			5202000 3
			5217598 5
			5231311 5
			5235669 3
			5247913 2
			5250592 0
			5253056 4
			5254350 5
			5255091 4
			5257345 4
			5260227 4
			5263811 4
			5264352 4
			5264464 1
			5271074 3
			5271146 4
			5271368 4
			5272596 4
			5272624 3
			5275535 4
			5276909 4
			5278409 3
			5280909 3
			5283845 2
			5284209 4
			5287819 2
			5292712 3
			5306741 9
			5315093 10
			5318612 12
			5319972 14
			5323161 11
			5325863 13
			5328217 7
			5340829 11
			5342841 10
			5345290 13
			5345642 13
			5346697 11
			5348741 12
			5352019 13
			5355755 12
			5359242 15
			5360043 12
			5360920 15
			5364529 12
			5367286 10
			5385771 9
			5386027 13
			5387577 10
			5388881 9
			5396186 10
			5399575 11
			5402039 11
			5402194 10
			5403715 11
			5410901 7
			5415659 10
			5416657 8
			5419070 6
			5426508 9
			5435628 12
			5438496 9
			5439733 11
			5445112 6
			5452218 13
			5458813 9
			5463401 9
			5477537 13
			5477959 8
			5478437 11
			5478527 10
			5480345 13
			5482410 9
			5483525 8
			5484285 10
			5491127 11
			5504834 9
			5512081 8
			5512841 9
			5514446 9
			5515059 10
			5524427 11
			5554118 9
			5567810 7
			5573661 8
			5587875 10
			5589681 8
			5590777 9
			5596589 8
			5618376 1
			5621816 0
			5626426 1
			5629922 2
			5641702 0
			5648813 1
			5650530 2
			5653709 2
			5653965 2
			5655383 3
			5671297 0
			5685556 3
			5690805 0
			5694683 0
			5713632 7
			5713981 7
			5727517 6
			5728032 7
			5729226 8
			5729774 7
			5732000 9
			5736689 8
			5740434 6
			5742184 7
			5742520 5
			5749822 9
			5751647 9
			5752472 9
			5754785 6
			5756130 7
			5775501 7
			5777676 6
			5777742 8
			5779609 8
			5793596 7
			5794602 7
			5796032 10
			5798348 7
			5800400 6
			5806887 4
			5817485 1
			5817975 3
			5818235 5
			5818835 3
			5845130 1
			5847533 3
			5851109 6
			5852898 3
			5855584 5
			5862571 4
			5864268 2
			5868930 1
			5869125 3
			5873236 5
			5874472 6
			5876426 2
			5884644 5
			5886987 4
			5887342 4
			5887499 2
			5887769 4
			5887896 2
			5889428 7
			5889485 2
			5890782 4
			5893716 4
			5894845 4
			5896087 5
			5898040 4
			5900737 12
			5908981 9
			5912943 10
			5914448 13
			5915252 9
			5915583 9
			5919619 13
			5920351 9
			5922040 7
			5925034 12
			5926692 8
			5928611 12
			5931253 12
			5937670 10
			5939518 8
			5940390 12
			5941218 7
			5948710 9
			5952295 11
			5953173 11
			5962266 9
			5966907 12
			5971117 12
			5975955 8
			5978784 11
			5980001 13
			5981653 10
			5986357 10
			5986720 7
			5989679 9
			5999088 9
			6001741 7
			6005207 9
			6013535 8
			6014669 9
			6019706 8
			6022597 8
			6022620 10
			6024581 9
			6029853 10
			6031977 9
			6032596 12
			6041042 11
			6041105 11
			6046142 9
			6047460 10
			6048653 9
			6052307 8
			6052602 5
			6054793 11
			6058279 7
			6072327 8
			6075563 9
			6076615 7
			6086621 7
			6091059 9
			6097606 7
			6099343 9
			6114434 9
			6114726 8
			6116600 7
			6119992 7
			6122731 6
			6126167 7
			6127020 5
			6134414 6
			6137511 8
			6139981 7
			6141522 6
			6146999 4
			6157608 7
			6163929 7
			6169173 4
			6170654 8
			6171526 6
			6189972 6
			6197186 9
			6200076 12
			6200903 12
			6203989 14
			6207283 14
			6207445 14
			6208434 20
			6212712 20
			6215375 9
			6225021 11
			6227243 14
			6231703 12
			6247409 12
			6253919 18
			6255406 15
			6256755 11
			6266112 11
			6267464 18
			6268429 7
			6268504 8
			6271959 18
			6274218 11
			6279371 14
			6279481 14
			6279711 8
			6289017 9
			6289058 14
			6294111 16
			6294665 6
			6296221 13
			6300585 2
			6306398 1
			6336382 3
			6345044 3
			6351750 1
			6352752 3
			6356612 2
			6359321 0
			6367878 2
			6371840 2
			6374622 3
			6381430 2
			6382976 2
			6385108 2
			6385702 2
			6393204 1
			6401529 2
			6402875 3
			6408806 3
			6409036 3
			6410243 2
			6413595 2
			6417677 3
			6422727 3
			6425781 3
			6428926 3
			6432671 3
			6432890 3
			6433555 2
			6433657 3
			6446741 3
			6448827 3
			6450794 3
			6457653 2
			6473415 3
			6476354 1
			6476879 3
			6480797 3
			6483596 2
			6486001 3
			6490768 3
			6503936 9
			6505767 11
			6508541 12
			6514420 9
			6516652 10
			6523972 10
			6525669 9
			6526009 12
			6530423 11
			6531921 11
			6532617 11
			6540822 15
			6543763 12
			6547345 9
			6551283 11
			6553811 15
			6554464 11
			6564304 12
			6565535 13
			6565794 9
			6570909 7
			6574790 7
			6579562 11
			6597071 10
			6599007 11
			6604212 10
			6605093 10
			6605185 10
			6615863 11
			6617835 12
			6618357 11
			6620345 9
			6622771 11
			6627683 12
			6632841 8
			6633995 14
			6634746 11
			6635290 10
			6635642 13
			6640270 9
			6643997 11
			6644524 12
			6647900 10
			6661404 11
			6667488 14
			6672752 11
			6675278 11
			6676027 12
			6676686 8
			6677577 8
			6685585 11
			6685662 9
			6686186 14
			6687051 11
			6692039 10
			6694669 10
			6695731 11
			6701731 4
			6705659 3
			6706657 4
			6707172 0
			6714478 2
			6716508 2
			6725628 5
			6725761 1
			6726170 2
			6728496 3
			6729733 5
			6730616 4
			6745322 3
			6755964 2
			6761278 3
			6767394 1
			6767537 3
			6768527 3
			6772118 4
			6773525 5
			6788044 4
			6789367 3
			6802081 2
			6807955 3
			6816043 2
			6818398 0
			6818850 2
			6820264 2
			6833637 1
			6837202 1
			6839113 3
			6841306 2
			6842986 3
			6843212 2
			6844564 3
			6859192 2
			6860387 2
			6863661 1
			6865788 3
			6868411 1
			6886589 2
			6888333 2
			6895508 2
			6899323 1
			6901809 9
			6902825 5
			6912789 11
			6914105 12
			6914177 14
			6919922 8
			6930914 7
			6931702 11
			6934082 9
			6939809 14
			6943965 11
			6945641 12
			6946203 10
			6952219 10
			6961297 10
			6963413 10
			6972146 10
			6977639 9
			6980805 8
			6982496 14
			6984683 12
			6985395 11
			6994609 10
			7003981 2
			7004091 3
			7017506 2
			7019774 2
			7022093 3
			7030880 4
			7036560 1
			7043922 3
			7046130 3
			7048896 2
			7052657 2
			7064416 3
			7065367 2
			7068845 2
			7076352 2
			7078984 4
			7086032 1
			7089292 4
			7103190 10
			7115472 12
			7118188 11
			7119778 12
			7127240 15
			7130038 11
			7145828 9
			7146492 6
			7146760 11
			7154268 8
			7156675 11
			7158930 8
			7166426 9
			7167097 9
			7176987 7
			7179485 11
			7180782 10
			7188040 9
			7201839 2
			7202943 5
			7209619 3
			7210351 5
			7215338 3
			7218427 3
			7218611 1
			7222392 4
			7229416 5
			7230390 6
			7242295 5
			7244524 2
			7250965 4
			7252266 6
			7257985 3
			7266189 1
			7270001 4
			7270422 7
			7270615 2
			7271904 3
			7276401 4
			7276720 2
			7288844 1
			7290542 4
			7292559 2
			7296915 2
			7299317 5
			7302906 8
			7303535 9
			7303588 10
			7304642 13
			7309706 11
			7312192 14
			7312597 10
			7313002 13
			7317557 14
			7319149 13
			7322596 15
			7331105 18
			7334917 11
			7336017 9
			7342602 10
			7342710 19
			7347193 12
			7350287 12
			7356409 8
			7361254 15
			7361969 9
			7363311 6
			7366676 11
			7376621 18
			7383897 16
			7387241 10
			7393440 11
			7399392 12
			7403090 16
			7404362 15
			7404726 11
			7405270 9
			7416401 9
			7419264 14
			7422692 11
			7427511 8
			7444188 13
			7446409 15
			7447985 12
			7452437 12
			7461526 12
			7463418 17
			7475403 11
			7483445 18
			7487186 13
			7502895 4
			7504070 6
			7509932 7
			7516773 3
			7520900 7
			7522547 5
			7523405 5
			7524760 8
			7539273 9
			7542648 5
			7555243 6
			7565480 8
			7569178 5
			7571569 6
			7571592 4
			7574591 3
			7581075 6
			7582715 7
			7584683 5
			7584930 9
			7587327 6
			7587626 7
			7591087 7
			7594367 6
			7599711 9
			7602754 3
			7603300 3
			7608420 2
			7610378 3
			7611784 3
			7612465 2
			7614607 3
			7615080 3
			7615227 3
			7617079 3
			7618402 2
			7618454 3
			7622828 3
			7624577 3
			7626594 3
			7630218 3
			7635342 3
			7643264 3
			7647132 3
			7647525 3
			7666108 3
			7669468 3
			7677584 2
			7680757 3
			7685714 3
			7689173 3
			7690312 3
			7698675 3
			7702883 10
			7703543 11
			7708607 13
			7710215 14
			7710951 15
			7712240 11
			7715489 11
			7718659 16
			7719626 9
			7723227 15
			7724385 14
			7726098 15
			7726719 14
			7728715 14
			7728818 14
			7730366 13
			7747671 13
			7751923 11
			7759091 12
			7767572 10
			7776546 15
			7784130 14
			7786709 11
			7787874 14
			7800544 3
			7810197 2
			7812635 1
			7814698 0
			7818710 2
			7819803 0
			7822004 1
			7823666 1
			7829548 0
			7841090 1
			7857332 0
			7858686 1
			7861387 0
			7864725 1
			7876855 1
			7878692 2
			7879270 1
			7883451 1
			7883698 0
			7890700 2
			7903577 3
			7909492 1
			7911762 4
			7912358 6
			7914586 2
			7918720 7
			7921682 4
			7921751 3
			7924275 4
			7924664 5
			7930979 4
			7937189 5
			7944341 2
			7945830 7
			7947607 3
			7947650 2
			7951070 7
			7952210 3
			7952511 7
			7954030 1
			7959313 7
			7960568 3
			7964105 3
			7969525 4
			7971640 6
			7976455 4
			7976621 4
			7977064 4
			7986286 6
			7987132 5
			7989979 8
			7992771 4
			7996338 6
			8004316 12
			8007409 10
			8007636 14
			8013726 15
			8014445 14
			8014644 12
			8014987 11
			8017441 10
			8030767 9
			8031188 15
			8033080 15
			8046329 14
			8047096 17
			8071186 11
			8078742 9
			8078939 16
			8098487 14
			8100590 9
			8104459 15
			8104471 14
			8113490 10
			8114755 12
			8117171 9
			8123070 8
			8132743 9
			8134009 5
			8140422 11
			8153613 10
			8163870 9
			8164686 5
			8165501 6
			8165806 13
			8170376 12
			8180260 10
			8186706 8
			8187656 9
			8191620 8
			8204376 3
			8212542 3
			8215597 6
			8226224 6
			8227004 5
			8231617 4
			8239356 5
			8251468 3
			8255147 8
			8265501 0
			8275369 5
			8279585 5
			8280443 7
			8282489 7
			8291184 7
			8294398 3
			8302138 7
			8308627 6
			8311405 8
			8316040 6
			8320987 7
			8332990 7
			8341485 8
			8351662 9
			8353079 5
			8370939 10
			8374867 4
			8380510 8
			8380992 11
			8385710 6
			8387841 9
			8390839 7
			8391117 8
			8395388 3
			8402595 11
			8404091 5
			8408450 5
			8412572 9
			8426738 9
			8429130 8
			8429766 10
			8444360 5
			8457635 5
			8461582 7
			8463710 8
			8464803 7
			8470401 8
			8474548 8
			8487088 8
			8491482 4
			8491745 3
			8494044 5
			8495371 9
			8506387 15
			8525257 11
			8525562 13
			8532126 17
			8541055 18
			8550155 9
			8555735 14
			8569664 16
			8580282 10
			8582100 14
			8590830 10
			8592607 16
			8593016 12
			8596070 12
			8598029 10
			8609105 0
			8621454 2
			8625846 1
			8626016 1
			8627948 1
			8632132 2
			8637637 2
			8643669 2
			8649316 2
			8651748 2
			8653598 2
			8655290 1
			8655988 1
			8658726 1
			8662212 1
			8669349 2
			8675767 1
			8676188 2
			8678080 1
			8679811 1
			8685413 2
			8691626 2
			8692096 2
			8705868 9
			8712007 6
			8713537 7
			8714311 15
			8728092 11
			8728792 4
			8729244 12
			8736028 15
			8739681 5
			8742832 7
			8745590 8
			8749667 11
			8753754 13
			8755635 4
			8762171 11
			8762663 8
			8763208 10
			8764177 10
			8766271 10
			8769263 6
			8779009 6
			8784620 6
			8787187 12
			8794145 12
			8794172 14
			8795334 8
			8801458 6
			8802511 6
			8807491 6
			8813446 3
			8819582 5
			8819652 5
			8821996 6
			8822230 6
			8825260 5
			8826095 5
			8836620 5
			8841383 6
			8844085 5
			8853244 4
			8853823 6
			8854750 5
			8859745 5
			8860054 4
			8860597 5
			8867405 6
			8871109 5
			8874396 5
			8880897 6
			8888008 4
			8889054 5
			8898503 5
			8906995 11
			8917089 12
			8919945 11
			8924585 9
			8925073 13
			8925443 12
			8926340 11
			8936942 7
			8939398 12
			8950475 9
			8952774 11
			8961031 10
			8964787 11
			8977990 8
			8980798 12
			8986485 11
			8987721 7
			8990507 13
			9003219 4
			9006646 4
			9027805 3
			9034725 4
			9035818 3
			9040485 5
			9041438 4
			9041993 7
			9044962 5
			9045878 3
			9052150 4
			9057231 4
			9058797 5
			9060702 4
			9085734 7
			9089631 6
			9095384 4
			9106874 11
			9107130 13
			9110285 7
			9116787 12
			9118175 9
			9118294 10
			9124159 14
			9134349 11
			9135336 13
			9139705 13
			9143055 10
			9145980 8
			9151183 10
			9153060 11
			9158663 10
			9161346 12
			9163077 8
			9163326 14
			9170598 8
			9173780 11
			9176872 13
			9176893 12
			9180797 6
			9189426 13
			9189482 9
			9189713 9
			9194399 13
			9198486 15
			9203581 6
			9205644 6
			9214890 7
			9218384 7
			9223414 6
			9223639 6
			9223777 8
			9230615 4
			9243146 6
			9246907 8
			9250639 7
			9255395 7
			9259867 8
			9260158 7
			9263207 9
			9271162 6
			9273377 10
			9278879 7
			9279918 9
			9282639 5
			9283237 8
			9283563 6
			9285519 7
			9290116 6
			9292280 7
			9293345 8
			9295022 9
			9309294 13
			9309436 15
			9314138 14
			9315047 12
			9315940 11
			9317881 12
			9319320 13
			9325322 14
			9344681 12
			9346097 13
			9346766 13
			9347220 12
			9351578 12
			9351582 10
			9352263 11
			9359046 12
			9361979 13
			9366525 13
			9368865 12
			9370938 15
			9375002 14
			9381986 11
			9388767 10
			9390544 11
			9394492 14
			9403321 10
			9403642 15
			9404215 14
			9408754 16
			9418702 15
			9433845 8
			9437058 18
			9442565 13
			9445406 13
			9451937 9
			9456340 14
			9473476 16
			9478972 15
			9479244 14
			9479442 15
			9490316 16
			9490839 14
			9492933 15
			9497318 18
			9506134 4
			9506757 3
			9519283 4
			9524900 4
			9528264 3
			9538370 5
			9540135 4
			9546259 5
			9550542 4
			9560879 4
			9566038 5
			9567977 4
			9572151 4
			9576632 4
			9576828 4
			9576938 5
			9578250 4
			9597228 4
			9608431 12
			9609291 8
			9609431 6
			9620917 10
			9625433 7
			9629737 9
			9640016 7
			9641152 10
			9663664 9
			9664540 7
			9667862 7
			9668787 11
			9668876 6
			9670212 11
			9674651 8
			9676498 9
			9677495 5
			9694160 8
			9694562 9
			9699170 8
			9706167 9
			9711665 9
			9711791 10
			9715413 10
			9715698 10
			9719172 9
			9719273 8
			9727079 9
			9727478 8
			9733688 10
			9743829 10
			9744919 9
			9746833 9
			9756018 10
			9758133 8
			9759779 8
			9759910 8
			9761355 9
			9776275 8
			9779999 10
			9783009 9
			9786450 9
			9791520 9
			9798149 7
			9798918 10
			9801387 2
			9802402 3
			9805925 3
			9812131 2
			9812957 2
			9815100 4
			9818161 4
			9819142 2
			9819211 4
			9823064 5
			9827942 3
			9835297 7
			9839359 3
			9843040 2
			9843768 3
			9844734 5
			9845186 3
			9865765 4
			9874942 4
			9878499 3
			9879652 3
			9880438 2
			9881488 5
			9885199 4
			9891541 5
			9898950 5
			9902211 4
			9902497 2
			9902974 4
			9908353 1
			9919773 3
			9923564 3
			9923922 6
			9925982 4
			9927493 3
			9930831 4
			9948054 3
			9959395 2
			9960987 4
			9964123 1
			9966426 3
			9977100 6
			9981309 3
			9983965 5
			9986388 5
			9990143 3
			9994702 0
			9997230 1
			10004142 10
			10006471 9
			10031274 11
			10038891 6
			10040520 12
			10044969 9
			10046570 12
			10048353 7
			10054849 11
			10055483 9
			10068666 10
			10069531 15
			10073229 11
			10080911 11
			10081579 9
			10088263 12
			10094319 7
			10098241 6
			10099720 5
			10115934 13
			10119024 9
			10124346 9
			10130612 7
			10132499 15
			10134689 7
			10152010 12
			10154530 11
			10158126 10
			10161462 13
			10163248 6
			10165842 12
			10166883 10
			10183805 13
			10185204 10
			10186818 10
			10203354 11
			10204970 7
			10215341 10
			10222477 8
			10241068 7
			10241832 7
			10245903 8
			10247038 7
			10248127 11
			10254406 9
			10255688 5
			10257607 6
			10261344 9
			10263006 6
			10278360 9
			10281007 7
			10284067 7
			10288794 8
			10291603 5
			10296396 8
			10302079 4
			10330337 8
			10331651 7
			10333883 7
			10334318 5
			10334539 8
			10335988 6
			10339869 5
			10346626 6
			10347370 5
			10359544 6
			10366500 6
			10367885 7
			10369799 7
			10371538 8
			10373588 4
			10375228 8
			10376268 7
			10376877 7
			10386202 4
			10391547 8
			10392299 9
			10409371 1
			10412057 2
			10414137 2
			10426461 3
			10426691 2
			10432994 1
			10439076 2
			10446374 1
			10447301 3
			10457627 3
			10458340 2
			10458506 1
			10461777 2
			10464404 1
			10467849 2
			10481332 1
			10486003 1
			10487188 3
			10488804 0
			10492843 0
			10495151 1
			10495444 3
			10500475 11
			10505405 11
			10508566 10
			10513599 10
			10515371 13
			10519556 10
			10526836 12
			10537828 9
			10559562 13
			10560518 14
			10561190 10
			10571521 15
			10571738 13
			10573831 8
			10574795 11
			10575816 10
			10578542 13
			10583704 7
			10594241 10
			10594580 10
			10600800 9
			10601093 7
			10602425 5
			10603769 7
			10604342 10
			10610011 4
			10611555 3
			10614997 6
			10622393 10
			10623392 7
			10623410 8
			10628053 4
			10628847 9
			10632627 8
			10639486 4
			10647487 8
			10651184 4
			10659046 9
			10659754 5
			10660941 3
			10661098 6
			10663881 10
			10671698 6
			10673313 7
			10686923 8
			10687194 7
			10698755 6
			10709718 7
			10709841 9
			10711338 3
			10713335 9
			10713400 7
			10714653 9
			10722431 9
			10726724 8
			10733085 7
			10733207 10
			10747270 6
			10751007 7
			10755543 9
			10758140 6
			10760175 9
			10761363 9
			10777819 8
			10781518 7
			10788396 8
			10792842 9
			10794208 6
			10794955 7
			10799533 7
			10800839 10
			10803102 8
			10806425 12
			10808672 9
			10810399 8
			10811442 12
			10811974 9
			10824249 13
			10829142 11
			10833541 5
			10836781 8
			10839447 11
			10839504 9
			10847284 7
			10847303 11
			10860044 9
			10860811 9
			10862377 8
			10864065 12
			10869396 11
			10882606 9
			10900303 6
			10906891 7
			10908868 5
			10909404 7
			10913464 3
			10916148 7
			10917255 7
			10932582 3
			10933962 2
			10952021 6
			10962260 5
			10962980 4
			10967026 3
			10970818 7
			10976438 7
			10984754 8
			10984977 3
			10989009 5
			10993515 6
			11000992 7
			11012251 6
			11017326 9
			11019735 6
			11024631 7
			11025229 5
			11026699 8
			11040197 8
			11043680 7
			11043865 4
			11048243 4
			11070336 8
			11080091 6
			11080602 8
			11082264 8
			11086183 8
			11091285 6
			11093663 9
			11097289 6
			11098326 7
			11106174 1
			11108780 5
			11115134 4
			11116579 6
			11131580 5
			11133486 6
			11151481 3
			11158025 4
			11166579 8
			11177057 5
			11180360 5
			11181907 4
			11183470 5
			11195203 9
			11196067 8
			11206162 2
			11210561 2
			11213879 3
			11214918 3
			11228345 0
			11231553 3
			11234059 1
			11243201 1
			11244294 3
			11256266 2
			11259210 3
			11260322 2
			11278629 2
			11281766 2
			11288343 3
			11296979 3
			11300265 8
			11314593 5
			11322006 5
			11329492 4
			11339715 10
			11344815 8
			11351715 8
			11353702 6
			11353928 4
			11363814 9
			11365430 7
			11367283 7
			11368328 10
			11374547 3
			11375137 10
			11377565 4
			11380820 12
			11385054 3
			11387561 4
			11390095 5
			11396004 7
			11405287 7
			11410937 11
			11421622 9
			11426588 10
			11431701 11
			11432318 11
			11434635 8
			11436443 10
			11438327 9
			11439072 10
			11448319 11
			11452844 9
			11452969 10
			11453040 10
			11465828 10
			11465930 9
			11472596 9
			11475135 7
			11475367 9
			11481259 12
			11495366 10
			11495589 12
			11496804 9
			11502977 9
			11511632 8
			11519244 8
			11528042 8
			11530550 7
			11532228 8
			11538683 7
			11542414 11
			11543431 6
			11565949 7
			11566532 8
			11570974 8
			11576152 8
			11578463 11
			11598664 9
			11598853 9
			11601580 13
			11602934 10
			11603787 13
			11606050 13
			11606779 15
			11613169 9
			11628694 12
			11629501 12
			11631025 16
			11632469 8
			11639434 13
			11641865 13
			11644455 10
			11645606 10
			11651134 12
			11653665 12
			11666871 9
			11673961 13
			11676401 15
			11682920 9
			11684820 11
			11689627 14
			11691111 12
			11697022 16
			11701490 2
			11701499 1
			11701685 1
			11706031 2
			11706532 1
			11711307 1
			11711760 0
			11715303 0
			11722098 0
			11728113 0
			11728705 4
			11734222 1
			11734653 0
			11734723 2
			11739022 2
			11739724 2
			11740718 1
			11750805 1
			11755374 0
			11757270 2
			11757384 0
			11759501 0
			11759764 2
			11760939 1
			11773633 1
			11781381 0
			11796575 0
			11800211 5
			11800732 8
			11809606 9
			11813701 11
			11816722 4
			11822942 7
			11823173 6
			11824141 12
			11828491 6
			11831232 7
			11832683 11
			11839040 6
			11839100 9
			11843513 6
			11859736 7
			11863894 11
			11867382 4
			11878297 7
			11881137 6
			11881747 8
			11883312 9
			11884163 9
			11898173 12
			11899412 9
			11905204 9
			11907432 6
			11908035 7
			11913548 7
			11915926 5
			11919169 6
			11919216 7
			11919338 6
			11919448 6
			11919474 7
			11921444 7
			11922149 8
			11922315 7
			11929694 5
			11930227 7
			11937504 5
			11943028 3
			11949258 7
			11953612 8
			11955337 5
			11955771 9
			11960416 4
			11961281 5
			11972032 8
			11987647 7
			11988385 8
			11995980 7
			12007984 8
			12020812 9
			12026456 14
			12028034 13
			12030255 12
			12044869 8
			12050857 14
			12057183 9
			12062335 10
			12067126 11
			12071976 10
			12072163 11
			12075980 7
			12094046 12
			12098456 10
			12098593 9
			12099616 12
			12100636 10
			12102149 11
			12102283 10
			12103683 9
			12104591 11
			12110530 7
			12119909 9
			12121065 10
			12124631 12
			12148986 7
			12155702 5
			12173837 11
			12175850 8
			12176571 4
			12177453 9
			12182649 10
			12186996 10
			12189053 11
			12191856 7
			12195074 8
			12196136 5
			12196629 5
			12197790 8
			12198842 6
			12205120 1
			12210503 3
			12215838 5
			12218250 1
			12222089 1
			12225177 3
			12231317 5
			12233503 4
			12238532 3
			12240062 4
			12247986 3
			12249735 3
			12253476 4
			12253875 5
			12254482 3
			12262776 3
			12264625 3
			12266766 3
			12276919 3
			12277338 1
			12283178 2
			12284877 3
			12289295 3
			12291054 2
			12292326 2
			12298531 4
			12299779 5
			12304257 10
			12307402 6
			12310408 9
			12314075 8
			12314730 9
			12316398 7
			12317226 12
			12322932 9
			12322980 7
			12329794 7
			12339652 8
			12340663 13
			12344148 8
			12347005 10
			12353880 9
			12359336 8
			12361422 7
			12361809 8
			12364344 8
			12365166 9
			12367324 7
			12369610 11
			12377201 9
			12378103 7
			12388681 6
			12391744 7
			12395086 7
			12395263 9
			12397252 7
			12398155 11
			12400144 8
			12404330 10
			12406730 9
			12414894 8
			12415175 12
			12422001 5
			12424755 9
			12425908 6
			12426602 7
			12430665 6
			12431714 7
			12435918 7
			12447284 15
			12447491 10
			12452837 9
			12468107 9
			12468529 9
			12475236 13
			12476452 9
			12479507 8
			12480364 14
			12485744 5
			12496390 7
			12496502 10
			12498910 9
			12499156 11
			12499647 11
			12519740 7
			12521948 8
			12543553 8
			12545514 7
			12545614 4
			12553741 5
			12558348 5
			12561906 7
			12565672 8
			12567206 7
			12568475 7
			12570601 7
			12573892 7
			12574588 6
			12577743 8
			12579379 7
			12582329 8
			12583172 7
			12584860 7
			12585222 6
			12592178 7
			12595589 8
			12598409 7
			12600438 13
			12606750 8
			12614002 9
			12620325 10
			12620372 8
			12620851 9
			12625304 7
			12625846 10
			12625913 5
			12629339 9
			12630561 11
			12638743 11
			12641572 9
			12641643 8
			12644608 12
			12648645 7
			12659382 7
			12664459 6
			12665841 5
			12669724 6
			12673793 8
			12675489 13
			12676759 10
			12694078 12
			12696532 14
			12697545 8
			12698729 9
			12703646 11
			12705243 14
			12705650 10
			12709025 16
			12729993 14
			12731352 14
			12731747 13
			12736171 15
			12738635 9
			12742312 13
			12748529 10
			12751978 12
			12755875 16
			12758254 11
			12799032 11
			12805592 9
			12809012 9
			12811339 10
			12817173 7
			12821032 6
			12823395 5
			12826687 9
			12826797 7
			12830722 9
			12834225 9
			12846549 8
			12848145 6
			12848238 11
			12853142 9
			12857979 7
			12861433 9
			12866354 9
			12870551 10
			12872817 10
			12873491 9
			12873728 8
			12878603 12
			12878937 12
			12881177 7
			12885951 10
			12888018 7
			12889446 9
			12890027 6
			12894410 9
			12894653 8
			12899453 9
		};


	\end{axis}
	
\end{tikzpicture}


==> extension-tikz-figures/arrival-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{darkslategray38}{RGB}{38,38,38}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	\pgfplotsset{every tick label/.append style={font=\scriptsize}}
	\begin{axis}[
		width=\fwidth*2,
		height=\fheight,
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          font=\footnotesize,
          text opacity=1,
          at={(0.995,0.97)},
          anchor=north east,
          draw=lightgray204
        },
		axis line style={lightgray204},
		tick align=outside,
		x grid style={lightgray204},
		xmajorgrids,
		xmajorticks=true,
        xlabel=\textcolor{darkslategray38}{Time (s)},
		ylabel=\textcolor{darkslategray38}{Active flows},
		xmin=.0,
        xmax=12500,
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ymajorgrids,
		ymajorticks=true,
		ymin=0.0, ymax=20,
		ytick style={color=darkslategray38}
		]
  		
		\addplot [semithick, dashed, color1]
		table[x expr=\thisrowno{0}/1000, y index=1] {%
			7399 11.5613657734846
			7578 11.5613657734846
			8806 11.5613657734846
			12093 11.5613657734846
			15205 11.5613657734846
			22598 11.5613657734846
			27449 11.5613657734846
			36682 11.5613657734846
			37377 11.5613657734846
			41172 11.5613657734846
			50082 11.5613657734846
			58194 11.5613657734846
			60849 11.5613657734846
			61023 11.5613657734846
			61705 11.5613657734846
			61946 11.5613657734846
			67207 11.5613657734846
			71715 11.5613657734846
			76866 11.5613657734846
			82373 11.5613657734846
			82940 11.5613657734846
			87224 11.5613657734846
			87235 11.5613657734846
			90145 11.5613657734846
			92894 11.5613657734846
			93533 11.5613657734846
			109708 11.6155340876826
			122080 11.6155340876826
			126514 11.6155340876826
			131540 11.6155340876826
			132727 11.6155340876826
			142082 11.6155340876826
			142674 11.6155340876826
			143426 11.6155340876826
			147829 11.6155340876826
			152751 11.6155340876826
			153054 11.6155340876826
			153395 11.6155340876826
			160667 11.6155340876826
			163928 11.6155340876826
			163973 11.6155340876826
			168035 11.6155340876826
			176224 11.6155340876826
			185473 11.6155340876826
			186027 11.6155340876826
			186176 11.6155340876826
			186349 11.6155340876826
			187335 11.6155340876826
			194005 11.6155340876826
			200014 10.6387284852665
			201881 10.6387284852665
			206170 10.6387284852665
			206450 10.6387284852665
			207740 10.6387284852665
			216910 10.6387284852665
			228837 10.6387284852665
			239307 10.6387284852665
			243470 10.6387284852665
			245629 10.6387284852665
			246873 10.6387284852665
			251087 10.6387284852665
			255250 10.6387284852665
			264498 10.6387284852665
			267475 10.6387284852665
			274084 10.6387284852665
			274440 10.6387284852665
			277418 10.6387284852665
			290993 10.6387284852665
			291295 10.6387284852665
			292697 10.6387284852665
			293245 10.6387284852665
			295391 10.6387284852665
			298694 10.6387284852665
			308671 7.53486786211575
			308820 7.53486786211575
			311028 7.53486786211575
			315826 7.53486786211575
			321221 7.53486786211575
			321711 7.53486786211575
			322771 7.53486786211575
			350496 7.53486786211575
			355649 7.53486786211575
			356133 7.53486786211575
			360228 7.53486786211575
			360751 7.53486786211575
			363096 7.53486786211575
			367722 7.53486786211575
			368118 7.53486786211575
			369387 7.53486786211575
			371478 7.53486786211575
			417225 8.89752319256237
			418013 8.89752319256237
			426171 8.89752319256237
			428944 8.89752319256237
			431894 8.89752319256237
			436904 8.89752319256237
			438477 8.89752319256237
			442448 8.89752319256237
			460903 8.89752319256237
			461651 8.89752319256237
			471449 8.89752319256237
			471779 8.89752319256237
			478326 8.89752319256237
			488361 8.89752319256237
			496037 8.89752319256237
			497409 8.89752319256237
			506443 9.5961970556526
			515744 9.5961970556526
			515780 9.5961970556526
			517643 9.5961970556526
			519312 9.5961970556526
			538149 9.5961970556526
			539727 9.5961970556526
			544485 9.5961970556526
			549493 9.5961970556526
			553582 9.5961970556526
			555372 9.5961970556526
			556190 9.5961970556526
			561121 9.5961970556526
			565398 9.5961970556526
			570495 9.5961970556526
			579093 9.5961970556526
			579922 9.5961970556526
			584035 9.5961970556526
			587409 9.5961970556526
			592531 9.5961970556526
			603065 10.5234159778461
			612275 10.5234159778461
			614162 10.5234159778461
			614247 10.5234159778461
			615725 10.5234159778461
			619324 10.5234159778461
			633819 10.5234159778461
			635913 10.5234159778461
			647338 10.5234159778461
			650561 10.5234159778461
			651709 10.5234159778461
			652578 10.5234159778461
			654434 10.5234159778461
			656317 10.5234159778461
			668079 10.5234159778461
			676114 10.5234159778461
			678838 10.5234159778461
			679219 10.5234159778461
			685674 10.5234159778461
			703194 2.27339351012334
			706705 2.27339351012334
			707740 2.27339351012334
			712216 2.27339351012334
			712888 2.27339351012334
			725773 2.27339351012334
			726543 2.27339351012334
			727373 2.27339351012334
			728987 2.27339351012334
			737894 2.27339351012334
			738533 2.27339351012334
			742023 2.27339351012334
			746802 2.27339351012334
			754534 2.27339351012334
			760588 2.27339351012334
			772530 2.27339351012334
			773473 2.27339351012334
			775308 2.27339351012334
			775855 2.27339351012334
			776540 2.27339351012334
			777648 2.27339351012334
			778611 2.27339351012334
			779017 2.27339351012334
			780559 2.27339351012334
			782638 2.27339351012334
			785709 2.27339351012334
			787082 2.27339351012334
			787446 2.27339351012334
			801770 12.1955769971915
			805692 12.1955769971915
			807045 12.1955769971915
			807588 12.1955769971915
			808973 12.1955769971915
			813056 12.1955769971915
			821224 12.1955769971915
			833134 12.1955769971915
			835040 12.1955769971915
			850628 12.1955769971915
			851450 12.1955769971915
			857373 12.1955769971915
			859060 12.1955769971915
			866315 12.1955769971915
			872739 12.1955769971915
			878284 12.1955769971915
			884307 12.1955769971915
			887388 12.1955769971915
			888871 12.1955769971915
			888895 12.1955769971915
			902373 12.9395373939315
			906041 12.9395373939315
			916350 12.9395373939315
			917205 12.9395373939315
			921326 12.9395373939315
			924806 12.9395373939315
			928557 12.9395373939315
			935051 12.9395373939315
			936295 12.9395373939315
			936949 12.9395373939315
			937454 12.9395373939315
			938245 12.9395373939315
			943694 12.9395373939315
			949265 12.9395373939315
			949802 12.9395373939315
			950316 12.9395373939315
			951907 12.9395373939315
			952274 12.9395373939315
			953631 12.9395373939315
			953671 12.9395373939315
			963531 12.9395373939315
			975904 12.9395373939315
			976968 12.9395373939315
			977023 12.9395373939315
			988149 12.9395373939315
			991149 12.9395373939315
			992680 12.9395373939315
			995496 12.9395373939315
			998237 12.9395373939315
			999197 12.9395373939315
			1000649 13.3938186845889
			1001133 13.3938186845889
			1005141 13.3938186845889
			1005228 13.3938186845889
			1006684 13.3938186845889
			1007697 13.3938186845889
			1007837 13.3938186845889
			1009594 13.3938186845889
			1013916 13.3938186845889
			1016478 13.3938186845889
			1017194 13.3938186845889
			1018188 13.3938186845889
			1025979 13.3938186845889
			1031696 13.3938186845889
			1041816 13.3938186845889
			1055038 13.3938186845889
			1055853 13.3938186845889
			1056923 13.3938186845889
			1059690 13.3938186845889
			1061970 13.3938186845889
			1063013 13.3938186845889
			1066187 13.3938186845889
			1068473 13.3938186845889
			1070448 13.3938186845889
			1071359 13.3938186845889
			1087448 13.3938186845889
			1097590 13.3938186845889
			1101447 2.41860213221472
			1105903 2.41860213221472
			1106651 2.41860213221472
			1116779 2.41860213221472
			1117774 2.41860213221472
			1119828 2.41860213221472
			1122573 2.41860213221472
			1123326 2.41860213221472
			1134029 2.41860213221472
			1142409 2.41860213221472
			1145209 2.41860213221472
			1148005 2.41860213221472
			1157876 2.41860213221472
			1158897 2.41860213221472
			1160780 2.41860213221472
			1165454 2.41860213221472
			1172671 2.41860213221472
			1173753 2.41860213221472
			1174605 2.41860213221472
			1179171 2.41860213221472
			1196800 2.41860213221472
			1197973 2.41860213221472
			1200017 11.9082133306182
			1200372 11.9082133306182
			1210398 11.9082133306182
			1224922 11.9082133306182
			1225038 11.9082133306182
			1225360 11.9082133306182
			1239647 11.9082133306182
			1248065 11.9082133306182
			1249262 11.9082133306182
			1250575 11.9082133306182
			1250736 11.9082133306182
			1259711 11.9082133306182
			1259973 11.9082133306182
			1261241 11.9082133306182
			1263695 11.9082133306182
			1274140 11.9082133306182
			1280108 11.9082133306182
			1295561 11.9082133306182
			1297578 11.9082133306182
			1302093 3.73547919779088
			1303784 3.73547919779088
			1304746 3.73547919779088
			1308209 3.73547919779088
			1312576 3.73547919779088
			1313228 3.73547919779088
			1315155 3.73547919779088
			1324336 3.73547919779088
			1325654 3.73547919779088
			1327862 3.73547919779088
			1335178 3.73547919779088
			1341777 3.73547919779088
			1346818 3.73547919779088
			1352740 3.73547919779088
			1356558 3.73547919779088
			1357216 3.73547919779088
			1359255 3.73547919779088
			1370773 3.73547919779088
			1372373 3.73547919779088
			1380145 3.73547919779088
			1381076 3.73547919779088
			1383533 3.73547919779088
			1387023 3.73547919779088
			1393092 3.73547919779088
			1399522 3.73547919779088
			1399534 3.73547919779088
			1404767 12.8040674561512
			1410771 12.8040674561512
			1415347 12.8040674561512
			1419576 12.8040674561512
			1420308 12.8040674561512
			1422390 12.8040674561512
			1426845 12.8040674561512
			1430165 12.8040674561512
			1442413 12.8040674561512
			1443395 12.8040674561512
			1444467 12.8040674561512
			1450692 12.8040674561512
			1452045 12.8040674561512
			1455163 12.8040674561512
			1458651 12.8040674561512
			1466224 12.8040674561512
			1466497 12.8040674561512
			1475473 12.8040674561512
			1478134 12.8040674561512
			1485960 12.8040674561512
			1487514 12.8040674561512
			1490014 12.8040674561512
			1491881 12.8040674561512
			1495628 12.8040674561512
			1499903 12.8040674561512
			1506910 1.6552003569055
			1509529 1.6552003569055
			1512146 1.6552003569055
			1518147 1.6552003569055
			1528305 1.6552003569055
			1532633 1.6552003569055
			1533895 1.6552003569055
			1534563 1.6552003569055
			1535261 1.6552003569055
			1536873 1.6552003569055
			1545743 1.6552003569055
			1547373 1.6552003569055
			1558986 1.6552003569055
			1559961 1.6552003569055
			1563392 1.6552003569055
			1564440 1.6552003569055
			1567279 1.6552003569055
			1569785 1.6552003569055
			1573557 1.6552003569055
			1576181 1.6552003569055
			1581949 1.6552003569055
			1586099 1.6552003569055
			1588126 1.6552003569055
			1590966 1.6552003569055
			1598671 1.6552003569055
			1599067 1.6552003569055
			1599698 1.6552003569055
			1604415 11.9011371301267
			1605826 11.9011371301267
			1608516 11.9011371301267
			1608531 11.9011371301267
			1611232 11.9011371301267
			1613337 11.9011371301267
			1617473 11.9011371301267
			1620904 11.9011371301267
			1621055 11.9011371301267
			1622023 11.9011371301267
			1625539 11.9011371301267
			1643237 11.9011371301267
			1646133 11.9011371301267
			1650141 11.9011371301267
			1650539 11.9011371301267
			1650751 11.9011371301267
			1651290 11.9011371301267
			1653096 11.9011371301267
			1655512 11.9011371301267
			1656551 11.9011371301267
			1657722 11.9011371301267
			1660975 11.9011371301267
			1692033 11.9011371301267
			1707225 7.8252934059196
			1707865 7.8252934059196
			1709679 7.8252934059196
			1711187 7.8252934059196
			1715448 7.8252934059196
			1716359 7.8252934059196
			1719933 7.8252934059196
			1721894 7.8252934059196
			1724342 7.8252934059196
			1736057 7.8252934059196
			1739353 7.8252934059196
			1742590 7.8252934059196
			1745660 7.8252934059196
			1747291 7.8252934059196
			1750903 7.8252934059196
			1751651 7.8252934059196
			1753336 7.8252934059196
			1756151 7.8252934059196
			1756981 7.8252934059196
			1758952 7.8252934059196
			1765511 7.8252934059196
			1790209 7.8252934059196
			1802480 9.55368315054538
			1803897 9.55368315054538
			1807643 9.55368315054538
			1810454 9.55368315054538
			1810492 9.55368315054538
			1816898 9.55368315054538
			1819605 9.55368315054538
			1822313 9.55368315054538
			1823268 9.55368315054538
			1829716 9.55368315054538
			1829727 9.55368315054538
			1832803 9.55368315054538
			1833534 9.55368315054538
			1834485 9.55368315054538
			1835033 9.55368315054538
			1845017 9.55368315054538
			1845372 9.55368315054538
			1848337 9.55368315054538
			1849901 9.55368315054538
			1860198 9.55368315054538
			1860495 9.55368315054538
			1862879 9.55368315054538
			1863735 9.55368315054538
			1870360 9.55368315054538
			1872924 9.55368315054538
			1874035 9.55368315054538
			1882531 9.55368315054538
			1884647 9.55368315054538
			1886030 9.55368315054538
			1897094 9.55368315054538
			1904973 7.81292889322629
			1905725 7.81292889322629
			1913417 7.81292889322629
			1917172 7.81292889322629
			1922072 7.81292889322629
			1923819 7.81292889322629
			1929729 7.81292889322629
			1935077 7.81292889322629
			1941559 7.81292889322629
			1947570 7.81292889322629
			1948950 7.81292889322629
			1953200 7.81292889322629
			1956154 7.81292889322629
			1962336 7.81292889322629
			1966641 7.81292889322629
			1982154 7.81292889322629
			1983666 7.81292889322629
			1989220 7.81292889322629
			2011851 4.45251610087823
			2012059 4.45251610087823
			2014106 4.45251610087823
			2014884 4.45251610087823
			2015600 4.45251610087823
			2018367 4.45251610087823
			2018447 4.45251610087823
			2022059 4.45251610087823
			2040965 4.45251610087823
			2056061 4.45251610087823
			2059483 4.45251610087823
			2059941 4.45251610087823
			2079349 4.45251610087823
			2087408 4.45251610087823
			2093419 4.45251610087823
			2099611 4.45251610087823
			2100002 9.47088259836633
			2108185 9.47088259836633
			2115493 9.47088259836633
			2115991 9.47088259836633
			2133893 9.47088259836633
			2136993 9.47088259836633
			2137314 9.47088259836633
			2140332 9.47088259836633
			2142157 9.47088259836633
			2148119 9.47088259836633
			2150777 9.47088259836633
			2150948 9.47088259836633
			2166819 9.47088259836633
			2169062 9.47088259836633
			2169776 9.47088259836633
			2172913 9.47088259836633
			2182235 9.47088259836633
			2184346 9.47088259836633
			2185187 9.47088259836633
			2193509 9.47088259836633
			2195732 9.47088259836633
			2197571 9.47088259836633
			2199114 9.47088259836633
			2199679 9.47088259836633
			2199768 9.47088259836633
			2200720 10.0659394922259
			2212824 10.0659394922259
			2213222 10.0659394922259
			2213963 10.0659394922259
			2229696 10.0659394922259
			2231836 10.0659394922259
			2240176 10.0659394922259
			2250479 10.0659394922259
			2256904 10.0659394922259
			2257275 10.0659394922259
			2263205 10.0659394922259
			2265116 10.0659394922259
			2271392 10.0659394922259
			2273756 10.0659394922259
			2277480 10.0659394922259
			2280787 10.0659394922259
			2289049 10.0659394922259
			2292932 10.0659394922259
			2293705 10.0659394922259
			2293979 10.0659394922259
			2304123 7.78884532864069
			2304224 7.78884532864069
			2314703 7.78884532864069
			2321205 7.78884532864069
			2326332 7.78884532864069
			2328195 7.78884532864069
			2336447 7.78884532864069
			2338564 7.78884532864069
			2340588 7.78884532864069
			2341442 7.78884532864069
			2342584 7.78884532864069
			2343847 7.78884532864069
			2347720 7.78884532864069
			2353802 7.78884532864069
			2357248 7.78884532864069
			2361650 7.78884532864069
			2364820 7.78884532864069
			2367856 7.78884532864069
			2367944 7.78884532864069
			2370005 7.78884532864069
			2371492 7.78884532864069
			2372863 7.78884532864069
			2377286 7.78884532864069
			2379241 7.78884532864069
			2382135 7.78884532864069
			2382759 7.78884532864069
			2384788 7.78884532864069
			2390018 7.78884532864069
			2391204 7.78884532864069
			2395127 7.78884532864069
			2397029 7.78884532864069
			2404854 9.76286296665845
			2413934 9.76286296665845
			2415762 9.76286296665845
			2421591 9.76286296665845
			2424768 9.76286296665845
			2425153 9.76286296665845
			2428095 9.76286296665845
			2429782 9.76286296665845
			2431686 9.76286296665845
			2436060 9.76286296665845
			2437374 9.76286296665845
			2441646 9.76286296665845
			2448549 9.76286296665845
			2449689 9.76286296665845
			2451516 9.76286296665845
			2462965 9.76286296665845
			2465044 9.76286296665845
			2466155 9.76286296665845
			2467149 9.76286296665845
			2472576 9.76286296665845
			2473055 9.76286296665845
			2478381 9.76286296665845
			2482397 9.76286296665845
			2483408 9.76286296665845
			2491342 9.76286296665845
			2500393 13.4280978885799
			2504040 13.4280978885799
			2507435 13.4280978885799
			2509785 13.4280978885799
			2509977 13.4280978885799
			2525101 13.4280978885799
			2526539 13.4280978885799
			2531773 13.4280978885799
			2539275 13.4280978885799
			2543348 13.4280978885799
			2551425 13.4280978885799
			2551953 13.4280978885799
			2554920 13.4280978885799
			2566549 13.4280978885799
			2572698 13.4280978885799
			2573132 13.4280978885799
			2574420 13.4280978885799
			2574643 13.4280978885799
			2583218 13.4280978885799
			2584494 13.4280978885799
			2587381 13.4280978885799
			2588634 13.4280978885799
			2588847 13.4280978885799
			2599573 13.4280978885799
			2613933 4.20179728329464
			2615962 4.20179728329464
			2624191 4.20179728329464
			2624595 4.20179728329464
			2628693 4.20179728329464
			2630998 4.20179728329464
			2631727 4.20179728329464
			2634806 4.20179728329464
			2636752 4.20179728329464
			2636822 4.20179728329464
			2642611 4.20179728329464
			2645688 4.20179728329464
			2649882 4.20179728329464
			2662575 4.20179728329464
			2667197 4.20179728329464
			2677053 4.20179728329464
			2677984 4.20179728329464
			2682134 4.20179728329464
			2682859 4.20179728329464
			2683175 4.20179728329464
			2683467 4.20179728329464
			2685208 4.20179728329464
			2690940 4.20179728329464
			2692230 4.20179728329464
			2692842 4.20179728329464
			2695379 4.20179728329464
			2696700 4.20179728329464
			2697968 4.20179728329464
			2703566 11.6650822731783
			2703906 11.6650822731783
			2707397 11.6650822731783
			2714579 11.6650822731783
			2715003 11.6650822731783
			2715154 11.6650822731783
			2732366 11.6650822731783
			2749133 11.6650822731783
			2749145 11.6650822731783
			2760302 11.6650822731783
			2772724 11.6650822731783
			2773318 11.6650822731783
			2775843 11.6650822731783
			2777837 11.6650822731783
			2780194 11.6650822731783
			2783761 11.6650822731783
			2784243 11.6650822731783
			2787408 11.6650822731783
			2792461 11.6650822731783
			2793079 11.6650822731783
			2797020 11.6650822731783
			2800586 12.1282364529941
			2806556 12.1282364529941
			2811916 12.1282364529941
			2812229 12.1282364529941
			2812365 12.1282364529941
			2817970 12.1282364529941
			2820117 12.1282364529941
			2820564 12.1282364529941
			2822897 12.1282364529941
			2828222 12.1282364529941
			2836682 12.1282364529941
			2850680 12.1282364529941
			2856522 12.1282364529941
			2869696 12.1282364529941
			2876702 12.1282364529941
			2884859 12.1282364529941
			2903729 11.3509890819151
			2909970 11.3509890819151
			2910622 11.3509890819151
			2920430 11.3509890819151
			2924534 11.3509890819151
			2930449 11.3509890819151
			2935237 11.3509890819151
			2949155 11.3509890819151
			2950194 11.3509890819151
			2950355 11.3509890819151
			2955266 11.3509890819151
			2955363 11.3509890819151
			2955962 11.3509890819151
			2957102 11.3509890819151
			2961250 11.3509890819151
			2964543 11.3509890819151
			2968715 11.3509890819151
			2973587 11.3509890819151
			2979957 11.3509890819151
			2986902 11.3509890819151
			2987318 11.3509890819151
			2987344 11.3509890819151
			2993579 11.3509890819151
			2993774 11.3509890819151
			3000514 2.81303601983863
			3000540 2.81303601983863
			3001798 2.81303601983863
			3004031 2.81303601983863
			3004744 2.81303601983863
			3009178 2.81303601983863
			3010396 2.81303601983863
			3017367 2.81303601983863
			3018367 2.81303601983863
			3025085 2.81303601983863
			3031853 2.81303601983863
			3032985 2.81303601983863
			3039367 2.81303601983863
			3042991 2.81303601983863
			3043344 2.81303601983863
			3052952 2.81303601983863
			3054184 2.81303601983863
			3056277 2.81303601983863
			3060194 2.81303601983863
			3060678 2.81303601983863
			3062462 2.81303601983863
			3062835 2.81303601983863
			3072584 2.81303601983863
			3085014 2.81303601983863
			3086666 2.81303601983863
			3087836 2.81303601983863
			3090751 2.81303601983863
			3095427 2.81303601983863
			3095475 2.81303601983863
			3096847 2.81303601983863
			3105464 8.32781291040156
			3116156 8.32781291040156
			3118087 8.32781291040156
			3122115 8.32781291040156
			3122914 8.32781291040156
			3125522 8.32781291040156
			3127121 8.32781291040156
			3128927 8.32781291040156
			3129345 8.32781291040156
			3130436 8.32781291040156
			3141344 8.32781291040156
			3142866 8.32781291040156
			3144304 8.32781291040156
			3147225 8.32781291040156
			3150804 8.32781291040156
			3155793 8.32781291040156
			3162080 8.32781291040156
			3164327 8.32781291040156
			3169789 8.32781291040156
			3179106 8.32781291040156
			3197611 8.32781291040156
			3208441 10.933186636181
			3210576 10.933186636181
			3212962 10.933186636181
			3216510 10.933186636181
			3217806 10.933186636181
			3218772 10.933186636181
			3219700 10.933186636181
			3220204 10.933186636181
			3226475 10.933186636181
			3227036 10.933186636181
			3227490 10.933186636181
			3229744 10.933186636181
			3236100 10.933186636181
			3248415 10.933186636181
			3251354 10.933186636181
			3252098 10.933186636181
			3252959 10.933186636181
			3277177 10.933186636181
			3278161 10.933186636181
			3280767 10.933186636181
			3283541 10.933186636181
			3287347 10.933186636181
			3293390 10.933186636181
			3293655 10.933186636181
			3294820 10.933186636181
			3300669 3.42922233847519
			3303719 3.42922233847519
			3304304 3.42922233847519
			3306921 3.42922233847519
			3307617 3.42922233847519
			3312631 3.42922233847519
			3318014 3.42922233847519
			3320091 3.42922233847519
			3321249 3.42922233847519
			3325227 3.42922233847519
			3329464 3.42922233847519
			3334419 3.42922233847519
			3337624 3.42922233847519
			3341909 3.42922233847519
			3345909 3.42922233847519
			3349790 3.42922233847519
			3357223 3.42922233847519
			3357712 3.42922233847519
			3366903 3.42922233847519
			3369916 3.42922233847519
			3372071 3.42922233847519
			3376076 3.42922233847519
			3380185 3.42922233847519
			3383867 3.42922233847519
			3384350 3.42922233847519
			3388180 3.42922233847519
			3390863 3.42922233847519
			3393217 3.42922233847519
			3397254 3.42922233847519
			3402526 8.27469744823275
			3402683 8.27469744823275
			3410290 8.27469744823275
			3415802 8.27469744823275
			3420755 8.27469744823275
			3422900 8.27469744823275
			3424242 8.27469744823275
			3432286 8.27469744823275
			3434290 8.27469744823275
			3444362 8.27469744823275
			3450771 8.27469744823275
			3451030 8.27469744823275
			3451686 8.27469744823275
			3452235 8.27469744823275
			3453473 8.27469744823275
			3453733 8.27469744823275
			3464575 8.27469744823275
			3467194 8.27469744823275
			3467388 8.27469744823275
			3470731 8.27469744823275
			3484070 8.27469744823275
			3495339 8.27469744823275
			3497363 8.27469744823275
			3501427 2.82960738672873
			3502927 2.82960738672873
			3504733 2.82960738672873
			3505323 2.82960738672873
			3506838 2.82960738672873
			3511463 2.82960738672873
			3523865 2.82960738672873
			3524096 2.82960738672873
			3530707 2.82960738672873
			3531237 2.82960738672873
			3532161 2.82960738672873
			3535354 2.82960738672873
			3541029 2.82960738672873
			3543527 2.82960738672873
			3546225 2.82960738672873
			3547687 2.82960738672873
			3559641 2.82960738672873
			3560770 2.82960738672873
			3561318 2.82960738672873
			3569834 2.82960738672873
			3570207 2.82960738672873
			3576902 2.82960738672873
			3579446 2.82960738672873
			3592376 2.82960738672873
			3592533 2.82960738672873
			3592636 2.82960738672873
			3593850 2.82960738672873
			3595264 2.82960738672873
			3607164 12.5724063707406
			3609147 12.5724063707406
			3609542 12.5724063707406
			3610441 12.5724063707406
			3610566 12.5724063707406
			3614113 12.5724063707406
			3621130 12.5724063707406
			3643411 12.5724063707406
			3652379 12.5724063707406
			3652536 12.5724063707406
			3655777 12.5724063707406
			3656022 12.5724063707406
			3661589 12.5724063707406
			3662334 12.5724063707406
			3663333 12.5724063707406
			3672528 12.5724063707406
			3686816 12.5724063707406
			3687789 12.5724063707406
			3689177 12.5724063707406
			3694922 12.5724063707406
			3703287 10.5185928648574
			3705914 10.5185928648574
			3706702 10.5185928648574
			3709089 10.5185928648574
			3715530 10.5185928648574
			3715867 10.5185928648574
			3718709 10.5185928648574
			3718965 10.5185928648574
			3720183 10.5185928648574
			3721203 10.5185928648574
			3727219 10.5185928648574
			3740504 10.5185928648574
			3741193 10.5185928648574
			3746549 10.5185928648574
			3747146 10.5185928648574
			3747768 10.5185928648574
			3754573 10.5185928648574
			3759764 10.5185928648574
			3783713 10.5185928648574
			3791936 10.5185928648574
			3793032 10.5185928648574
			3794226 10.5185928648574
			3795126 10.5185928648574
			3797000 10.5185928648574
			3797369 10.5185928648574
			3801689 1.45180643766345
			3805301 1.45180643766345
			3807563 1.45180643766345
			3809727 1.45180643766345
			3811560 1.45180643766345
			3813284 1.45180643766345
			3815970 1.45180643766345
			3822268 1.45180643766345
			3827657 1.45180643766345
			3828080 1.45180643766345
			3828380 1.45180643766345
			3828835 1.45180643766345
			3831303 1.45180643766345
			3840501 1.45180643766345
			3842676 1.45180643766345
			3843845 1.45180643766345
			3844320 1.45180643766345
			3850973 1.45180643766345
			3857811 1.45180643766345
			3858596 1.45180643766345
			3867355 1.45180643766345
			3872813 1.45180643766345
			3873406 1.45180643766345
			3878021 1.45180643766345
			3888546 1.45180643766345
			3891701 1.45180643766345
			3900976 9.45092267946114
			3906698 9.45092267946114
			3913177 9.45092267946114
			3914066 9.45092267946114
			3917865 9.45092267946114
			3930875 9.45092267946114
			3937355 9.45092267946114
			3946276 9.45092267946114
			3951538 9.45092267946114
			3951901 9.45092267946114
			3952551 9.45092267946114
			3953081 9.45092267946114
			3956987 9.45092267946114
			3957339 9.45092267946114
			3963156 9.45092267946114
			3965451 9.45092267946114
			3967912 9.45092267946114
			3969012 9.45092267946114
			3971829 9.45092267946114
			3974997 9.45092267946114
			3975633 9.45092267946114
			3989411 9.45092267946114
			3996460 9.45092267946114
			3999639 9.45092267946114
			4003223 1.58107925151568
			4006443 1.58107925151568
			4012065 1.58107925151568
			4019100 1.58107925151568
			4023588 1.58107925151568
			4027318 1.58107925151568
			4031862 1.58107925151568
			4038502 1.58107925151568
			4040069 1.58107925151568
			4042230 1.58107925151568
			4046228 1.58107925151568
			4053832 1.58107925151568
			4055122 1.58107925151568
			4057285 1.58107925151568
			4059292 1.58107925151568
			4062508 1.58107925151568
			4064140 1.58107925151568
			4069525 1.58107925151568
			4073160 1.58107925151568
			4073861 1.58107925151568
			4081514 1.58107925151568
			4095890 1.58107925151568
			4096350 1.58107925151568
			4102598 7.29334817083761
			4104907 7.29334817083761
			4105787 7.29334817083761
			4108094 7.29334817083761
			4109434 7.29334817083761
			4113441 7.29334817083761
			4114936 7.29334817083761
			4115516 7.29334817083761
			4117455 7.29334817083761
			4118636 7.29334817083761
			4121462 7.29334817083761
			4126713 7.29334817083761
			4129795 7.29334817083761
			4137637 7.29334817083761
			4139971 7.29334817083761
			4146899 7.29334817083761
			4154155 7.29334817083761
			4157908 7.29334817083761
			4159894 7.29334817083761
			4162424 7.29334817083761
			4162674 7.29334817083761
			4165014 7.29334817083761
			4165281 7.29334817083761
			4172331 7.29334817083761
			4173449 7.29334817083761
			4177142 7.29334817083761
			4179014 7.29334817083761
			4182932 7.29334817083761
			4183144 7.29334817083761
			4183786 7.29334817083761
			4190402 7.29334817083761
			4190684 7.29334817083761
			4191942 7.29334817083761
			4191965 7.29334817083761
			4192933 7.29334817083761
			4201600 1.89321078853604
			4203677 1.89321078853604
			4212599 1.89321078853604
			4213111 1.89321078853604
			4216298 1.89321078853604
			4217657 1.89321078853604
			4219417 1.89321078853604
			4219455 1.89321078853604
			4220836 1.89321078853604
			4225487 1.89321078853604
			4228795 1.89321078853604
			4228831 1.89321078853604
			4232298 1.89321078853604
			4234436 1.89321078853604
			4236383 1.89321078853604
			4237300 1.89321078853604
			4240422 1.89321078853604
			4240541 1.89321078853604
			4244445 1.89321078853604
			4244759 1.89321078853604
			4246000 1.89321078853604
			4250652 1.89321078853604
			4252235 1.89321078853604
			4252463 1.89321078853604
			4267419 1.89321078853604
			4267706 1.89321078853604
			4274658 1.89321078853604
			4294897 1.89321078853604
			4298509 1.89321078853604
			4309339 5.04787836745701
			4319347 5.04787836745701
			4319875 5.04787836745701
			4326619 5.04787836745701
			4329716 5.04787836745701
			4330419 5.04787836745701
			4331418 5.04787836745701
			4338370 5.04787836745701
			4341416 5.04787836745701
			4343240 5.04787836745701
			4346817 5.04787836745701
			4355433 5.04787836745701
			4357746 5.04787836745701
			4360781 5.04787836745701
			4363742 5.04787836745701
			4366862 5.04787836745701
			4370991 5.04787836745701
			4372551 5.04787836745701
			4375411 5.04787836745701
			4377166 5.04787836745701
			4380940 5.04787836745701
			4386386 5.04787836745701
			4387002 5.04787836745701
			4387571 5.04787836745701
			4392149 5.04787836745701
			4393824 5.04787836745701
			4402150 3.70356529628877
			4411221 3.70356529628877
			4413317 3.70356529628877
			4419581 3.70356529628877
			4421354 3.70356529628877
			4421811 3.70356529628877
			4426080 3.70356529628877
			4428360 3.70356529628877
			4430620 3.70356529628877
			4431347 3.70356529628877
			4435969 3.70356529628877
			4440238 3.70356529628877
			4441956 3.70356529628877
			4442713 3.70356529628877
			4443354 3.70356529628877
			4453538 3.70356529628877
			4454790 3.70356529628877
			4457125 3.70356529628877
			4463875 3.70356529628877
			4469999 3.70356529628877
			4471286 3.70356529628877
			4475805 3.70356529628877
			4479655 3.70356529628877
			4483992 3.70356529628877
			4487395 3.70356529628877
			4491115 3.70356529628877
			4494990 3.70356529628877
			4495950 3.70356529628877
			4502058 11.9203035296504
			4503341 11.9203035296504
			4504238 11.9203035296504
			4507899 11.9203035296504
			4510687 11.9203035296504
			4515174 11.9203035296504
			4519203 11.9203035296504
			4520366 11.9203035296504
			4523599 11.9203035296504
			4525240 11.9203035296504
			4527287 11.9203035296504
			4530534 11.9203035296504
			4533975 11.9203035296504
			4534573 11.9203035296504
			4535550 11.9203035296504
			4536822 11.9203035296504
			4539854 11.9203035296504
			4554299 11.9203035296504
			4557216 11.9203035296504
			4559595 11.9203035296504
			4562328 11.9203035296504
			4564717 11.9203035296504
			4567735 11.9203035296504
			4568799 11.9203035296504
			4572750 11.9203035296504
			4578784 11.9203035296504
			4579334 11.9203035296504
			4583988 11.9203035296504
			4588016 11.9203035296504
			4590796 11.9203035296504
			4592826 11.9203035296504
			4594983 11.9203035296504
			4595377 11.9203035296504
			4596708 11.9203035296504
			4601597 13.3633676556303
			4601623 13.3633676556303
			4601857 13.3633676556303
			4606106 13.3633676556303
			4607051 13.3633676556303
			4612053 13.3633676556303
			4612268 13.3633676556303
			4612984 13.3633676556303
			4613737 13.3633676556303
			4616449 13.3633676556303
			4618175 13.3633676556303
			4618394 13.3633676556303
			4622301 13.3633676556303
			4625940 13.3633676556303
			4627230 13.3633676556303
			4627703 13.3633676556303
			4630379 13.3633676556303
			4631700 13.3633676556303
			4635020 13.3633676556303
			4637475 13.3633676556303
			4637507 13.3633676556303
			4638906 13.3633676556303
			4643244 13.3633676556303
			4647081 13.3633676556303
			4648206 13.3633676556303
			4650003 13.3633676556303
			4652432 13.3633676556303
			4668799 13.3633676556303
			4670064 13.3633676556303
			4670490 13.3633676556303
			4671504 13.3633676556303
			4684133 13.3633676556303
			4684145 13.3633676556303
			4685304 13.3633676556303
			4695302 13.3633676556303
			4706883 9.53577310386348
			4707724 9.53577310386348
			4712121 9.53577310386348
			4713463 9.53577310386348
			4715194 9.53577310386348
			4722378 9.53577310386348
			4723948 9.53577310386348
			4732020 9.53577310386348
			4734469 9.53577310386348
			4737685 9.53577310386348
			4739087 9.53577310386348
			4740670 9.53577310386348
			4756293 9.53577310386348
			4763222 9.53577310386348
			4782133 9.53577310386348
			4785591 9.53577310386348
			4786783 9.53577310386348
			4799950 9.53577310386348
			4800725 11.7286208715129
			4803570 11.7286208715129
			4804478 11.7286208715129
			4806301 11.7286208715129
			4806741 11.7286208715129
			4807850 11.7286208715129
			4810072 11.7286208715129
			4810844 11.7286208715129
			4814275 11.7286208715129
			4817909 11.7286208715129
			4819859 11.7286208715129
			4838334 11.7286208715129
			4842338 11.7286208715129
			4848789 11.7286208715129
			4851236 11.7286208715129
			4865449 11.7286208715129
			4867574 11.7286208715129
			4873442 11.7286208715129
			4874236 11.7286208715129
			4874963 11.7286208715129
			4884155 11.7286208715129
			4887297 11.7286208715129
			4900001 11.4289304842388
			4914146 11.4289304842388
			4918433 11.4289304842388
			4920627 11.4289304842388
			4928774 11.4289304842388
			4935514 11.4289304842388
			4937461 11.4289304842388
			4944928 11.4289304842388
			4945396 11.4289304842388
			4955204 11.4289304842388
			4957123 11.4289304842388
			4957304 11.4289304842388
			4974603 11.4289304842388
			4977272 11.4289304842388
			4977991 11.4289304842388
			4979780 11.4289304842388
			4987952 11.4289304842388
			4994130 11.4289304842388
			4995678 11.4289304842388
			4997462 11.4289304842388
			4998121 11.4289304842388
			5000612 4.44948038177303
			5000719 4.44948038177303
			5005651 4.44948038177303
			5018203 4.44948038177303
			5020834 4.44948038177303
			5023280 4.44948038177303
			5023311 4.44948038177303
			5024447 4.44948038177303
			5030427 4.44948038177303
			5030475 4.44948038177303
			5031847 4.44948038177303
			5032869 4.44948038177303
			5033711 4.44948038177303
			5045520 4.44948038177303
			5051156 4.44948038177303
			5051720 4.44948038177303
			5053584 4.44948038177303
			5057069 4.44948038177303
			5057115 4.44948038177303
			5060236 4.44948038177303
			5060448 4.44948038177303
			5060666 4.44948038177303
			5064345 4.44948038177303
			5071586 4.44948038177303
			5076344 4.44948038177303
			5082120 4.44948038177303
			5082225 4.44948038177303
			5090793 4.44948038177303
			5094617 4.44948038177303
			5103746 8.34882351862385
			5104789 8.34882351862385
			5105733 8.34882351862385
			5117263 8.34882351862385
			5120624 8.34882351862385
			5132611 8.34882351862385
			5139431 8.34882351862385
			5141785 8.34882351862385
			5145576 8.34882351862385
			5154700 8.34882351862385
			5155204 8.34882351862385
			5156271 8.34882351862385
			5170346 8.34882351862385
			5173084 8.34882351862385
			5183415 8.34882351862385
			5187040 8.34882351862385
			5187098 8.34882351862385
			5187959 8.34882351862385
			5193596 8.34882351862385
			5198360 8.34882351862385
			5198906 8.34882351862385
			5202000 3.27575984909278
			5217598 3.27575984909278
			5231311 3.27575984909278
			5235669 3.27575984909278
			5247913 3.27575984909278
			5250592 3.27575984909278
			5253056 3.27575984909278
			5254350 3.27575984909278
			5255091 3.27575984909278
			5257345 3.27575984909278
			5260227 3.27575984909278
			5263811 3.27575984909278
			5264352 3.27575984909278
			5264464 3.27575984909278
			5271074 3.27575984909278
			5271146 3.27575984909278
			5271368 3.27575984909278
			5272596 3.27575984909278
			5272624 3.27575984909278
			5275535 3.27575984909278
			5276909 3.27575984909278
			5278409 3.27575984909278
			5280909 3.27575984909278
			5283845 3.27575984909278
			5284209 3.27575984909278
			5287819 3.27575984909278
			5292712 3.27575984909278
			5306741 11.8309588620841
			5315093 11.8309588620841
			5318612 11.8309588620841
			5319972 11.8309588620841
			5323161 11.8309588620841
			5325863 11.8309588620841
			5328217 11.8309588620841
			5340829 11.8309588620841
			5342841 11.8309588620841
			5345290 11.8309588620841
			5345642 11.8309588620841
			5346697 11.8309588620841
			5348741 11.8309588620841
			5352019 11.8309588620841
			5355755 11.8309588620841
			5359242 11.8309588620841
			5360043 11.8309588620841
			5360920 11.8309588620841
			5364529 11.8309588620841
			5367286 11.8309588620841
			5385771 11.8309588620841
			5386027 11.8309588620841
			5387577 11.8309588620841
			5388881 11.8309588620841
			5396186 11.8309588620841
			5399575 11.8309588620841
			5402039 9.36250586024312
			5402194 9.36250586024312
			5403715 9.36250586024312
			5410901 9.36250586024312
			5415659 9.36250586024312
			5416657 9.36250586024312
			5419070 9.36250586024312
			5426508 9.36250586024312
			5435628 9.36250586024312
			5438496 9.36250586024312
			5439733 9.36250586024312
			5445112 9.36250586024312
			5452218 9.36250586024312
			5458813 9.36250586024312
			5463401 9.36250586024312
			5477537 9.36250586024312
			5477959 9.36250586024312
			5478437 9.36250586024312
			5478527 9.36250586024312
			5480345 9.36250586024312
			5482410 9.36250586024312
			5483525 9.36250586024312
			5484285 9.36250586024312
			5491127 9.36250586024312
			5504834 8.42888320599789
			5512081 8.42888320599789
			5512841 8.42888320599789
			5514446 8.42888320599789
			5515059 8.42888320599789
			5524427 8.42888320599789
			5554118 8.42888320599789
			5567810 8.42888320599789
			5573661 8.42888320599789
			5587875 8.42888320599789
			5589681 8.42888320599789
			5590777 8.42888320599789
			5596589 8.42888320599789
			5618376 1.0393174380796
			5621816 1.0393174380796
			5626426 1.0393174380796
			5629922 1.0393174380796
			5641702 1.0393174380796
			5648813 1.0393174380796
			5650530 1.0393174380796
			5653709 1.0393174380796
			5653965 1.0393174380796
			5655383 1.0393174380796
			5671297 1.0393174380796
			5685556 1.0393174380796
			5690805 1.0393174380796
			5694683 1.0393174380796
			5713632 7.28854241893972
			5713981 7.28854241893972
			5727517 7.28854241893972
			5728032 7.28854241893972
			5729226 7.28854241893972
			5729774 7.28854241893972
			5732000 7.28854241893972
			5736689 7.28854241893972
			5740434 7.28854241893972
			5742184 7.28854241893972
			5742520 7.28854241893972
			5749822 7.28854241893972
			5751647 7.28854241893972
			5752472 7.28854241893972
			5754785 7.28854241893972
			5756130 7.28854241893972
			5775501 7.28854241893972
			5777676 7.28854241893972
			5777742 7.28854241893972
			5779609 7.28854241893972
			5793596 7.28854241893972
			5794602 7.28854241893972
			5796032 7.28854241893972
			5798348 7.28854241893972
			5800400 3.3851430580426
			5806887 3.3851430580426
			5817485 3.3851430580426
			5817975 3.3851430580426
			5818235 3.3851430580426
			5818835 3.3851430580426
			5845130 3.3851430580426
			5847533 3.3851430580426
			5851109 3.3851430580426
			5852898 3.3851430580426
			5855584 3.3851430580426
			5862571 3.3851430580426
			5864268 3.3851430580426
			5868930 3.3851430580426
			5869125 3.3851430580426
			5873236 3.3851430580426
			5874472 3.3851430580426
			5876426 3.3851430580426
			5884644 3.3851430580426
			5886987 3.3851430580426
			5887342 3.3851430580426
			5887499 3.3851430580426
			5887769 3.3851430580426
			5887896 3.3851430580426
			5889428 3.3851430580426
			5889485 3.3851430580426
			5890782 3.3851430580426
			5893716 3.3851430580426
			5894845 3.3851430580426
			5896087 3.3851430580426
			5898040 3.3851430580426
			5900737 10.7284174660689
			5908981 10.7284174660689
			5912943 10.7284174660689
			5914448 10.7284174660689
			5915252 10.7284174660689
			5915583 10.7284174660689
			5919619 10.7284174660689
			5920351 10.7284174660689
			5922040 10.7284174660689
			5925034 10.7284174660689
			5926692 10.7284174660689
			5928611 10.7284174660689
			5931253 10.7284174660689
			5937670 10.7284174660689
			5939518 10.7284174660689
			5940390 10.7284174660689
			5941218 10.7284174660689
			5948710 10.7284174660689
			5952295 10.7284174660689
			5953173 10.7284174660689
			5962266 10.7284174660689
			5966907 10.7284174660689
			5971117 10.7284174660689
			5975955 10.7284174660689
			5978784 10.7284174660689
			5980001 10.7284174660689
			5981653 10.7284174660689
			5986357 10.7284174660689
			5986720 10.7284174660689
			5989679 10.7284174660689
			5999088 10.7284174660689
			6001741 9.21944474586955
			6005207 9.21944474586955
			6013535 9.21944474586955
			6014669 9.21944474586955
			6019706 9.21944474586955
			6022597 9.21944474586955
			6022620 9.21944474586955
			6024581 9.21944474586955
			6029853 9.21944474586955
			6031977 9.21944474586955
			6032596 9.21944474586955
			6041042 9.21944474586955
			6041105 9.21944474586955
			6046142 9.21944474586955
			6047460 9.21944474586955
			6048653 9.21944474586955
			6052307 9.21944474586955
			6052602 9.21944474586955
			6054793 9.21944474586955
			6058279 9.21944474586955
			6072327 9.21944474586955
			6075563 9.21944474586955
			6076615 9.21944474586955
			6086621 9.21944474586955
			6091059 9.21944474586955
			6097606 9.21944474586955
			6099343 9.21944474586955
			6114434 7.60019303315034
			6114726 7.60019303315034
			6116600 7.60019303315034
			6119992 7.60019303315034
			6122731 7.60019303315034
			6126167 7.60019303315034
			6127020 7.60019303315034
			6134414 7.60019303315034
			6137511 7.60019303315034
			6139981 7.60019303315034
			6141522 7.60019303315034
			6146999 7.60019303315034
			6157608 7.60019303315034
			6163929 7.60019303315034
			6169173 7.60019303315034
			6170654 7.60019303315034
			6171526 7.60019303315034
			6189972 7.60019303315034
			6197186 7.60019303315034
			6200076 13.5697789819586
			6200903 13.5697789819586
			6203989 13.5697789819586
			6207283 13.5697789819586
			6207445 13.5697789819586
			6208434 13.5697789819586
			6212712 13.5697789819586
			6215375 13.5697789819586
			6225021 13.5697789819586
			6227243 13.5697789819586
			6231703 13.5697789819586
			6247409 13.5697789819586
			6253919 13.5697789819586
			6255406 13.5697789819586
			6256755 13.5697789819586
			6266112 13.5697789819586
			6267464 13.5697789819586
			6268429 13.5697789819586
			6268504 13.5697789819586
			6271959 13.5697789819586
			6274218 13.5697789819586
			6279371 13.5697789819586
			6279481 13.5697789819586
			6279711 13.5697789819586
			6289017 13.5697789819586
			6289058 13.5697789819586
			6294111 13.5697789819586
			6294665 13.5697789819586
			6296221 13.5697789819586
			6300585 2.13305795604367
			6306398 2.13305795604367
			6336382 2.13305795604367
			6345044 2.13305795604367
			6351750 2.13305795604367
			6352752 2.13305795604367
			6356612 2.13305795604367
			6359321 2.13305795604367
			6367878 2.13305795604367
			6371840 2.13305795604367
			6374622 2.13305795604367
			6381430 2.13305795604367
			6382976 2.13305795604367
			6385108 2.13305795604367
			6385702 2.13305795604367
			6393204 2.13305795604367
			6401529 2.5534834586018
			6402875 2.5534834586018
			6408806 2.5534834586018
			6409036 2.5534834586018
			6410243 2.5534834586018
			6413595 2.5534834586018
			6417677 2.5534834586018
			6422727 2.5534834586018
			6425781 2.5534834586018
			6428926 2.5534834586018
			6432671 2.5534834586018
			6432890 2.5534834586018
			6433555 2.5534834586018
			6433657 2.5534834586018
			6446741 2.5534834586018
			6448827 2.5534834586018
			6450794 2.5534834586018
			6457653 2.5534834586018
			6473415 2.5534834586018
			6476354 2.5534834586018
			6476879 2.5534834586018
			6480797 2.5534834586018
			6483596 2.5534834586018
			6486001 2.5534834586018
			6490768 2.5534834586018
			6503936 9.83158877237618
			6505767 9.83158877237618
			6508541 9.83158877237618
			6514420 9.83158877237618
			6516652 9.83158877237618
			6523972 9.83158877237618
			6525669 9.83158877237618
			6526009 9.83158877237618
			6530423 9.83158877237618
			6531921 9.83158877237618
			6532617 9.83158877237618
			6540822 9.83158877237618
			6543763 9.83158877237618
			6547345 9.83158877237618
			6551283 9.83158877237618
			6553811 9.83158877237618
			6554464 9.83158877237618
			6564304 9.83158877237618
			6565535 9.83158877237618
			6565794 9.83158877237618
			6570909 9.83158877237618
			6574790 9.83158877237618
			6579562 9.83158877237618
			6597071 9.83158877237618
			6599007 9.83158877237618
			6604212 10.9793179017049
			6605093 10.9793179017049
			6605185 10.9793179017049
			6615863 10.9793179017049
			6617835 10.9793179017049
			6618357 10.9793179017049
			6620345 10.9793179017049
			6622771 10.9793179017049
			6627683 10.9793179017049
			6632841 10.9793179017049
			6633995 10.9793179017049
			6634746 10.9793179017049
			6635290 10.9793179017049
			6635642 10.9793179017049
			6640270 10.9793179017049
			6643997 10.9793179017049
			6644524 10.9793179017049
			6647900 10.9793179017049
			6661404 10.9793179017049
			6667488 10.9793179017049
			6672752 10.9793179017049
			6675278 10.9793179017049
			6676027 10.9793179017049
			6676686 10.9793179017049
			6677577 10.9793179017049
			6685585 10.9793179017049
			6685662 10.9793179017049
			6686186 10.9793179017049
			6687051 10.9793179017049
			6692039 10.9793179017049
			6694669 10.9793179017049
			6695731 10.9793179017049
			6701731 3.28689729295596
			6705659 3.28689729295596
			6706657 3.28689729295596
			6707172 3.28689729295596
			6714478 3.28689729295596
			6716508 3.28689729295596
			6725628 3.28689729295596
			6725761 3.28689729295596
			6726170 3.28689729295596
			6728496 3.28689729295596
			6729733 3.28689729295596
			6730616 3.28689729295596
			6745322 3.28689729295596
			6755964 3.28689729295596
			6761278 3.28689729295596
			6767394 3.28689729295596
			6767537 3.28689729295596
			6768527 3.28689729295596
			6772118 3.28689729295596
			6773525 3.28689729295596
			6788044 3.28689729295596
			6789367 3.28689729295596
			6802081 1.89115502765639
			6807955 1.89115502765639
			6816043 1.89115502765639
			6818398 1.89115502765639
			6818850 1.89115502765639
			6820264 1.89115502765639
			6833637 1.89115502765639
			6837202 1.89115502765639
			6839113 1.89115502765639
			6841306 1.89115502765639
			6842986 1.89115502765639
			6843212 1.89115502765639
			6844564 1.89115502765639
			6859192 1.89115502765639
			6860387 1.89115502765639
			6863661 1.89115502765639
			6865788 1.89115502765639
			6868411 1.89115502765639
			6886589 1.89115502765639
			6888333 1.89115502765639
			6895508 1.89115502765639
			6899323 1.89115502765639
			6901809 10.5756950849107
			6902825 10.5756950849107
			6912789 10.5756950849107
			6914105 10.5756950849107
			6914177 10.5756950849107
			6919922 10.5756950849107
			6930914 10.5756950849107
			6931702 10.5756950849107
			6934082 10.5756950849107
			6939809 10.5756950849107
			6943965 10.5756950849107
			6945641 10.5756950849107
			6946203 10.5756950849107
			6952219 10.5756950849107
			6961297 10.5756950849107
			6963413 10.5756950849107
			6972146 10.5756950849107
			6977639 10.5756950849107
			6980805 10.5756950849107
			6982496 10.5756950849107
			6984683 10.5756950849107
			6985395 10.5756950849107
			6994609 10.5756950849107
			7003981 2.54261640155575
			7004091 2.54261640155575
			7017506 2.54261640155575
			7019774 2.54261640155575
			7022093 2.54261640155575
			7030880 2.54261640155575
			7036560 2.54261640155575
			7043922 2.54261640155575
			7046130 2.54261640155575
			7048896 2.54261640155575
			7052657 2.54261640155575
			7064416 2.54261640155575
			7065367 2.54261640155575
			7068845 2.54261640155575
			7076352 2.54261640155575
			7078984 2.54261640155575
			7086032 2.54261640155575
			7089292 2.54261640155575
			7103190 9.9889522749644
			7115472 9.9889522749644
			7118188 9.9889522749644
			7119778 9.9889522749644
			7127240 9.9889522749644
			7130038 9.9889522749644
			7145828 9.9889522749644
			7146492 9.9889522749644
			7146760 9.9889522749644
			7154268 9.9889522749644
			7156675 9.9889522749644
			7158930 9.9889522749644
			7166426 9.9889522749644
			7167097 9.9889522749644
			7176987 9.9889522749644
			7179485 9.9889522749644
			7180782 9.9889522749644
			7188040 9.9889522749644
			7201839 3.532835192711
			7202943 3.532835192711
			7209619 3.532835192711
			7210351 3.532835192711
			7215338 3.532835192711
			7218427 3.532835192711
			7218611 3.532835192711
			7222392 3.532835192711
			7229416 3.532835192711
			7230390 3.532835192711
			7242295 3.532835192711
			7244524 3.532835192711
			7250965 3.532835192711
			7252266 3.532835192711
			7257985 3.532835192711
			7266189 3.532835192711
			7270001 3.532835192711
			7270422 3.532835192711
			7270615 3.532835192711
			7271904 3.532835192711
			7276401 3.532835192711
			7276720 3.532835192711
			7288844 3.532835192711
			7290542 3.532835192711
			7292559 3.532835192711
			7296915 3.532835192711
			7299317 3.532835192711
			7302906 11.795397466187
			7303535 11.795397466187
			7303588 11.795397466187
			7304642 11.795397466187
			7309706 11.795397466187
			7312192 11.795397466187
			7312597 11.795397466187
			7313002 11.795397466187
			7317557 11.795397466187
			7319149 11.795397466187
			7322596 11.795397466187
			7331105 11.795397466187
			7334917 11.795397466187
			7336017 11.795397466187
			7342602 11.795397466187
			7342710 11.795397466187
			7347193 11.795397466187
			7350287 11.795397466187
			7356409 11.795397466187
			7361254 11.795397466187
			7361969 11.795397466187
			7363311 11.795397466187
			7366676 11.795397466187
			7376621 11.795397466187
			7383897 11.795397466187
			7387241 11.795397466187
			7393440 11.795397466187
			7399392 11.795397466187
			7403090 13.0419185222164
			7404362 13.0419185222164
			7404726 13.0419185222164
			7405270 13.0419185222164
			7416401 13.0419185222164
			7419264 13.0419185222164
			7422692 13.0419185222164
			7427511 13.0419185222164
			7444188 13.0419185222164
			7446409 13.0419185222164
			7447985 13.0419185222164
			7452437 13.0419185222164
			7461526 13.0419185222164
			7463418 13.0419185222164
			7475403 13.0419185222164
			7483445 13.0419185222164
			7487186 13.0419185222164
			7502895 5.82456122157069
			7504070 5.82456122157069
			7509932 5.82456122157069
			7516773 5.82456122157069
			7520900 5.82456122157069
			7522547 5.82456122157069
			7523405 5.82456122157069
			7524760 5.82456122157069
			7539273 5.82456122157069
			7542648 5.82456122157069
			7555243 5.82456122157069
			7565480 5.82456122157069
			7569178 5.82456122157069
			7571569 5.82456122157069
			7571592 5.82456122157069
			7574591 5.82456122157069
			7581075 5.82456122157069
			7582715 5.82456122157069
			7584683 5.82456122157069
			7584930 5.82456122157069
			7587327 5.82456122157069
			7587626 5.82456122157069
			7591087 5.82456122157069
			7594367 5.82456122157069
			7599711 5.82456122157069
			7602754 2.70684591021632
			7603300 2.70684591021632
			7608420 2.70684591021632
			7610378 2.70684591021632
			7611784 2.70684591021632
			7612465 2.70684591021632
			7614607 2.70684591021632
			7615080 2.70684591021632
			7615227 2.70684591021632
			7617079 2.70684591021632
			7618402 2.70684591021632
			7618454 2.70684591021632
			7622828 2.70684591021632
			7624577 2.70684591021632
			7626594 2.70684591021632
			7630218 2.70684591021632
			7635342 2.70684591021632
			7643264 2.70684591021632
			7647132 2.70684591021632
			7647525 2.70684591021632
			7666108 2.70684591021632
			7669468 2.70684591021632
			7677584 2.70684591021632
			7680757 2.70684591021632
			7685714 2.70684591021632
			7689173 2.70684591021632
			7690312 2.70684591021632
			7698675 2.70684591021632
			7702883 12.6867488098642
			7703543 12.6867488098642
			7708607 12.6867488098642
			7710215 12.6867488098642
			7710951 12.6867488098642
			7712240 12.6867488098642
			7715489 12.6867488098642
			7718659 12.6867488098642
			7719626 12.6867488098642
			7723227 12.6867488098642
			7724385 12.6867488098642
			7726098 12.6867488098642
			7726719 12.6867488098642
			7728715 12.6867488098642
			7728818 12.6867488098642
			7730366 12.6867488098642
			7747671 12.6867488098642
			7751923 12.6867488098642
			7759091 12.6867488098642
			7767572 12.6867488098642
			7776546 12.6867488098642
			7784130 12.6867488098642
			7786709 12.6867488098642
			7787874 12.6867488098642
			7800544 1.34223945796338
			7810197 1.34223945796338
			7812635 1.34223945796338
			7814698 1.34223945796338
			7818710 1.34223945796338
			7819803 1.34223945796338
			7822004 1.34223945796338
			7823666 1.34223945796338
			7829548 1.34223945796338
			7841090 1.34223945796338
			7857332 1.34223945796338
			7858686 1.34223945796338
			7861387 1.34223945796338
			7864725 1.34223945796338
			7876855 1.34223945796338
			7878692 1.34223945796338
			7879270 1.34223945796338
			7883451 1.34223945796338
			7883698 1.34223945796338
			7890700 1.34223945796338
			7903577 4.50405829567468
			7909492 4.50405829567468
			7911762 4.50405829567468
			7912358 4.50405829567468
			7914586 4.50405829567468
			7918720 4.50405829567468
			7921682 4.50405829567468
			7921751 4.50405829567468
			7924275 4.50405829567468
			7924664 4.50405829567468
			7930979 4.50405829567468
			7937189 4.50405829567468
			7944341 4.50405829567468
			7945830 4.50405829567468
			7947607 4.50405829567468
			7947650 4.50405829567468
			7951070 4.50405829567468
			7952210 4.50405829567468
			7952511 4.50405829567468
			7954030 4.50405829567468
			7959313 4.50405829567468
			7960568 4.50405829567468
			7964105 4.50405829567468
			7969525 4.50405829567468
			7971640 4.50405829567468
			7976455 4.50405829567468
			7976621 4.50405829567468
			7977064 4.50405829567468
			7986286 4.50405829567468
			7987132 4.50405829567468
			7989979 4.50405829567468
			7992771 4.50405829567468
			7996338 4.50405829567468
			8004316 12.3329630648712
			8007409 12.3329630648712
			8007636 12.3329630648712
			8013726 12.3329630648712
			8014445 12.3329630648712
			8014644 12.3329630648712
			8014987 12.3329630648712
			8017441 12.3329630648712
			8030767 12.3329630648712
			8031188 12.3329630648712
			8033080 12.3329630648712
			8046329 12.3329630648712
			8047096 12.3329630648712
			8071186 12.3329630648712
			8078742 12.3329630648712
			8078939 12.3329630648712
			8098487 12.3329630648712
			8100590 9.2009498016847
			8104459 9.2009498016847
			8104471 9.2009498016847
			8113490 9.2009498016847
			8114755 9.2009498016847
			8117171 9.2009498016847
			8123070 9.2009498016847
			8132743 9.2009498016847
			8134009 9.2009498016847
			8140422 9.2009498016847
			8153613 9.2009498016847
			8163870 9.2009498016847
			8164686 9.2009498016847
			8165501 9.2009498016847
			8165806 9.2009498016847
			8170376 9.2009498016847
			8180260 9.2009498016847
			8186706 9.2009498016847
			8187656 9.2009498016847
			8191620 9.2009498016847
			8204376 4.9016001333601
			8212542 4.9016001333601
			8215597 4.9016001333601
			8226224 4.9016001333601
			8227004 4.9016001333601
			8231617 4.9016001333601
			8239356 4.9016001333601
			8251468 4.9016001333601
			8255147 4.9016001333601
			8265501 4.9016001333601
			8275369 4.9016001333601
			8279585 4.9016001333601
			8280443 4.9016001333601
			8282489 4.9016001333601
			8291184 4.9016001333601
			8294398 4.9016001333601
			8302138 8.20785878465665
			8308627 8.20785878465665
			8311405 8.20785878465665
			8316040 8.20785878465665
			8320987 8.20785878465665
			8332990 8.20785878465665
			8341485 8.20785878465665
			8351662 8.20785878465665
			8353079 8.20785878465665
			8370939 8.20785878465665
			8374867 8.20785878465665
			8380510 8.20785878465665
			8380992 8.20785878465665
			8385710 8.20785878465665
			8387841 8.20785878465665
			8390839 8.20785878465665
			8391117 8.20785878465665
			8395388 8.20785878465665
			8402595 7.37668153683991
			8404091 7.37668153683991
			8408450 7.37668153683991
			8412572 7.37668153683991
			8426738 7.37668153683991
			8429130 7.37668153683991
			8429766 7.37668153683991
			8444360 7.37668153683991
			8457635 7.37668153683991
			8461582 7.37668153683991
			8463710 7.37668153683991
			8464803 7.37668153683991
			8470401 7.37668153683991
			8474548 7.37668153683991
			8487088 7.37668153683991
			8491482 7.37668153683991
			8491745 7.37668153683991
			8494044 7.37668153683991
			8495371 7.37668153683991
			8506387 12.5052314252936
			8525257 12.5052314252936
			8525562 12.5052314252936
			8532126 12.5052314252936
			8541055 12.5052314252936
			8550155 12.5052314252936
			8555735 12.5052314252936
			8569664 12.5052314252936
			8580282 12.5052314252936
			8582100 12.5052314252936
			8590830 12.5052314252936
			8592607 12.5052314252936
			8593016 12.5052314252936
			8596070 12.5052314252936
			8598029 12.5052314252936
			8609105 1.57886749723971
			8621454 1.57886749723971
			8625846 1.57886749723971
			8626016 1.57886749723971
			8627948 1.57886749723971
			8632132 1.57886749723971
			8637637 1.57886749723971
			8643669 1.57886749723971
			8649316 1.57886749723971
			8651748 1.57886749723971
			8653598 1.57886749723971
			8655290 1.57886749723971
			8655988 1.57886749723971
			8658726 1.57886749723971
			8662212 1.57886749723971
			8669349 1.57886749723971
			8675767 1.57886749723971
			8676188 1.57886749723971
			8678080 1.57886749723971
			8679811 1.57886749723971
			8685413 1.57886749723971
			8691626 1.57886749723971
			8692096 1.57886749723971
			8705868 9.43009843672523
			8712007 9.43009843672523
			8713537 9.43009843672523
			8714311 9.43009843672523
			8728092 9.43009843672523
			8728792 9.43009843672523
			8729244 9.43009843672523
			8736028 9.43009843672523
			8739681 9.43009843672523
			8742832 9.43009843672523
			8745590 9.43009843672523
			8749667 9.43009843672523
			8753754 9.43009843672523
			8755635 9.43009843672523
			8762171 9.43009843672523
			8762663 9.43009843672523
			8763208 9.43009843672523
			8764177 9.43009843672523
			8766271 9.43009843672523
			8769263 9.43009843672523
			8779009 9.43009843672523
			8784620 9.43009843672523
			8787187 9.43009843672523
			8794145 9.43009843672523
			8794172 9.43009843672523
			8795334 9.43009843672523
			8801458 5.11074013296076
			8802511 5.11074013296076
			8807491 5.11074013296076
			8813446 5.11074013296076
			8819582 5.11074013296076
			8819652 5.11074013296076
			8821996 5.11074013296076
			8822230 5.11074013296076
			8825260 5.11074013296076
			8826095 5.11074013296076
			8836620 5.11074013296076
			8841383 5.11074013296076
			8844085 5.11074013296076
			8853244 5.11074013296076
			8853823 5.11074013296076
			8854750 5.11074013296076
			8859745 5.11074013296076
			8860054 5.11074013296076
			8860597 5.11074013296076
			8867405 5.11074013296076
			8871109 5.11074013296076
			8874396 5.11074013296076
			8880897 5.11074013296076
			8888008 5.11074013296076
			8889054 5.11074013296076
			8898503 5.11074013296076
			8906995 9.86238129254457
			8917089 9.86238129254457
			8919945 9.86238129254457
			8924585 9.86238129254457
			8925073 9.86238129254457
			8925443 9.86238129254457
			8926340 9.86238129254457
			8936942 9.86238129254457
			8939398 9.86238129254457
			8950475 9.86238129254457
			8952774 9.86238129254457
			8961031 9.86238129254457
			8964787 9.86238129254457
			8977990 9.86238129254457
			8980798 9.86238129254457
			8986485 9.86238129254457
			8987721 9.86238129254457
			8990507 9.86238129254457
			9003219 4.45442365336213
			9006646 4.45442365336213
			9027805 4.45442365336213
			9034725 4.45442365336213
			9035818 4.45442365336213
			9040485 4.45442365336213
			9041438 4.45442365336213
			9041993 4.45442365336213
			9044962 4.45442365336213
			9045878 4.45442365336213
			9052150 4.45442365336213
			9057231 4.45442365336213
			9058797 4.45442365336213
			9060702 4.45442365336213
			9085734 4.45442365336213
			9089631 4.45442365336213
			9095384 4.45442365336213
			9106874 11.6068400224546
			9107130 11.6068400224546
			9110285 11.6068400224546
			9116787 11.6068400224546
			9118175 11.6068400224546
			9118294 11.6068400224546
			9124159 11.6068400224546
			9134349 11.6068400224546
			9135336 11.6068400224546
			9139705 11.6068400224546
			9143055 11.6068400224546
			9145980 11.6068400224546
			9151183 11.6068400224546
			9153060 11.6068400224546
			9158663 11.6068400224546
			9161346 11.6068400224546
			9163077 11.6068400224546
			9163326 11.6068400224546
			9170598 11.6068400224546
			9173780 11.6068400224546
			9176872 11.6068400224546
			9176893 11.6068400224546
			9180797 11.6068400224546
			9189426 11.6068400224546
			9189482 11.6068400224546
			9189713 11.6068400224546
			9194399 11.6068400224546
			9198486 11.6068400224546
			9203581 6.73570829077272
			9205644 6.73570829077272
			9214890 6.73570829077272
			9218384 6.73570829077272
			9223414 6.73570829077272
			9223639 6.73570829077272
			9223777 6.73570829077272
			9230615 6.73570829077272
			9243146 6.73570829077272
			9246907 6.73570829077272
			9250639 6.73570829077272
			9255395 6.73570829077272
			9259867 6.73570829077272
			9260158 6.73570829077272
			9263207 6.73570829077272
			9271162 6.73570829077272
			9273377 6.73570829077272
			9278879 6.73570829077272
			9279918 6.73570829077272
			9282639 6.73570829077272
			9283237 6.73570829077272
			9283563 6.73570829077272
			9285519 6.73570829077272
			9290116 6.73570829077272
			9292280 6.73570829077272
			9293345 6.73570829077272
			9295022 6.73570829077272
			9309294 12.3292404955816
			9309436 12.3292404955816
			9314138 12.3292404955816
			9315047 12.3292404955816
			9315940 12.3292404955816
			9317881 12.3292404955816
			9319320 12.3292404955816
			9325322 12.3292404955816
			9344681 12.3292404955816
			9346097 12.3292404955816
			9346766 12.3292404955816
			9347220 12.3292404955816
			9351578 12.3292404955816
			9351582 12.3292404955816
			9352263 12.3292404955816
			9359046 12.3292404955816
			9361979 12.3292404955816
			9366525 12.3292404955816
			9368865 12.3292404955816
			9370938 12.3292404955816
			9375002 12.3292404955816
			9381986 12.3292404955816
			9388767 12.3292404955816
			9390544 12.3292404955816
			9394492 12.3292404955816
			9403321 13.4341316834123
			9403642 13.4341316834123
			9404215 13.4341316834123
			9408754 13.4341316834123
			9418702 13.4341316834123
			9433845 13.4341316834123
			9437058 13.4341316834123
			9442565 13.4341316834123
			9445406 13.4341316834123
			9451937 13.4341316834123
			9456340 13.4341316834123
			9473476 13.4341316834123
			9478972 13.4341316834123
			9479244 13.4341316834123
			9479442 13.4341316834123
			9490316 13.4341316834123
			9490839 13.4341316834123
			9492933 13.4341316834123
			9497318 13.4341316834123
			9506134 4.15372529172704
			9506757 4.15372529172704
			9519283 4.15372529172704
			9524900 4.15372529172704
			9528264 4.15372529172704
			9538370 4.15372529172704
			9540135 4.15372529172704
			9546259 4.15372529172704
			9550542 4.15372529172704
			9560879 4.15372529172704
			9566038 4.15372529172704
			9567977 4.15372529172704
			9572151 4.15372529172704
			9576632 4.15372529172704
			9576828 4.15372529172704
			9576938 4.15372529172704
			9578250 4.15372529172704
			9597228 4.15372529172704
			9608431 8.02501396820883
			9609291 8.02501396820883
			9609431 8.02501396820883
			9620917 8.02501396820883
			9625433 8.02501396820883
			9629737 8.02501396820883
			9640016 8.02501396820883
			9641152 8.02501396820883
			9663664 8.02501396820883
			9664540 8.02501396820883
			9667862 8.02501396820883
			9668787 8.02501396820883
			9668876 8.02501396820883
			9670212 8.02501396820883
			9674651 8.02501396820883
			9676498 8.02501396820883
			9677495 8.02501396820883
			9694160 8.02501396820883
			9694562 8.02501396820883
			9699170 8.02501396820883
			9706167 9.30034881560447
			9711665 9.30034881560447
			9711791 9.30034881560447
			9715413 9.30034881560447
			9715698 9.30034881560447
			9719172 9.30034881560447
			9719273 9.30034881560447
			9727079 9.30034881560447
			9727478 9.30034881560447
			9733688 9.30034881560447
			9743829 9.30034881560447
			9744919 9.30034881560447
			9746833 9.30034881560447
			9756018 9.30034881560447
			9758133 9.30034881560447
			9759779 9.30034881560447
			9759910 9.30034881560447
			9761355 9.30034881560447
			9776275 9.30034881560447
			9779999 9.30034881560447
			9783009 9.30034881560447
			9786450 9.30034881560447
			9791520 9.30034881560447
			9798149 9.30034881560447
			9798918 9.30034881560447
			9801387 3.79382407672442
			9802402 3.79382407672442
			9805925 3.79382407672442
			9812131 3.79382407672442
			9812957 3.79382407672442
			9815100 3.79382407672442
			9818161 3.79382407672442
			9819142 3.79382407672442
			9819211 3.79382407672442
			9823064 3.79382407672442
			9827942 3.79382407672442
			9835297 3.79382407672442
			9839359 3.79382407672442
			9843040 3.79382407672442
			9843768 3.79382407672442
			9844734 3.79382407672442
			9845186 3.79382407672442
			9865765 3.79382407672442
			9874942 3.79382407672442
			9878499 3.79382407672442
			9879652 3.79382407672442
			9880438 3.79382407672442
			9881488 3.79382407672442
			9885199 3.79382407672442
			9891541 3.79382407672442
			9898950 3.79382407672442
			9902211 3.74490006158437
			9902497 3.74490006158437
			9902974 3.74490006158437
			9908353 3.74490006158437
			9919773 3.74490006158437
			9923564 3.74490006158437
			9923922 3.74490006158437
			9925982 3.74490006158437
			9927493 3.74490006158437
			9930831 3.74490006158437
			9948054 3.74490006158437
			9959395 3.74490006158437
			9960987 3.74490006158437
			9964123 3.74490006158437
			9966426 3.74490006158437
			9977100 3.74490006158437
			9981309 3.74490006158437
			9983965 3.74490006158437
			9986388 3.74490006158437
			9990143 3.74490006158437
			9994702 3.74490006158437
			9997230 3.74490006158437
			10004142 8.91720820897913
			10006471 8.91720820897913
			10031274 8.91720820897913
			10038891 8.91720820897913
			10040520 8.91720820897913
			10044969 8.91720820897913
			10046570 8.91720820897913
			10048353 8.91720820897913
			10054849 8.91720820897913
			10055483 8.91720820897913
			10068666 8.91720820897913
			10069531 8.91720820897913
			10073229 8.91720820897913
			10080911 8.91720820897913
			10081579 8.91720820897913
			10088263 8.91720820897913
			10094319 8.91720820897913
			10098241 8.91720820897913
			10099720 8.91720820897913
			10115934 9.47827945635614
			10119024 9.47827945635614
			10124346 9.47827945635614
			10130612 9.47827945635614
			10132499 9.47827945635614
			10134689 9.47827945635614
			10152010 9.47827945635614
			10154530 9.47827945635614
			10158126 9.47827945635614
			10161462 9.47827945635614
			10163248 9.47827945635614
			10165842 9.47827945635614
			10166883 9.47827945635614
			10183805 9.47827945635614
			10185204 9.47827945635614
			10186818 9.47827945635614
			10203354 7.81051379281131
			10204970 7.81051379281131
			10215341 7.81051379281131
			10222477 7.81051379281131
			10241068 7.81051379281131
			10241832 7.81051379281131
			10245903 7.81051379281131
			10247038 7.81051379281131
			10248127 7.81051379281131
			10254406 7.81051379281131
			10255688 7.81051379281131
			10257607 7.81051379281131
			10261344 7.81051379281131
			10263006 7.81051379281131
			10278360 7.81051379281131
			10281007 7.81051379281131
			10284067 7.81051379281131
			10288794 7.81051379281131
			10291603 7.81051379281131
			10296396 7.81051379281131
			10302079 6.51697593724859
			10330337 6.51697593724859
			10331651 6.51697593724859
			10333883 6.51697593724859
			10334318 6.51697593724859
			10334539 6.51697593724859
			10335988 6.51697593724859
			10339869 6.51697593724859
			10346626 6.51697593724859
			10347370 6.51697593724859
			10359544 6.51697593724859
			10366500 6.51697593724859
			10367885 6.51697593724859
			10369799 6.51697593724859
			10371538 6.51697593724859
			10373588 6.51697593724859
			10375228 6.51697593724859
			10376268 6.51697593724859
			10376877 6.51697593724859
			10386202 6.51697593724859
			10391547 6.51697593724859
			10392299 6.51697593724859
			10409371 1.45821071954935
			10412057 1.45821071954935
			10414137 1.45821071954935
			10426461 1.45821071954935
			10426691 1.45821071954935
			10432994 1.45821071954935
			10439076 1.45821071954935
			10446374 1.45821071954935
			10447301 1.45821071954935
			10457627 1.45821071954935
			10458340 1.45821071954935
			10458506 1.45821071954935
			10461777 1.45821071954935
			10464404 1.45821071954935
			10467849 1.45821071954935
			10481332 1.45821071954935
			10486003 1.45821071954935
			10487188 1.45821071954935
			10488804 1.45821071954935
			10492843 1.45821071954935
			10495151 1.45821071954935
			10495444 1.45821071954935
			10500475 11.7471753888715
			10505405 11.7471753888715
			10508566 11.7471753888715
			10513599 11.7471753888715
			10515371 11.7471753888715
			10519556 11.7471753888715
			10526836 11.7471753888715
			10537828 11.7471753888715
			10559562 11.7471753888715
			10560518 11.7471753888715
			10561190 11.7471753888715
			10571521 11.7471753888715
			10571738 11.7471753888715
			10573831 11.7471753888715
			10574795 11.7471753888715
			10575816 11.7471753888715
			10578542 11.7471753888715
			10583704 11.7471753888715
			10594241 11.7471753888715
			10594580 11.7471753888715
			10600800 6.5415808943639
			10601093 6.5415808943639
			10602425 6.5415808943639
			10603769 6.5415808943639
			10604342 6.5415808943639
			10610011 6.5415808943639
			10611555 6.5415808943639
			10614997 6.5415808943639
			10622393 6.5415808943639
			10623392 6.5415808943639
			10623410 6.5415808943639
			10628053 6.5415808943639
			10628847 6.5415808943639
			10632627 6.5415808943639
			10639486 6.5415808943639
			10647487 6.5415808943639
			10651184 6.5415808943639
			10659046 6.5415808943639
			10659754 6.5415808943639
			10660941 6.5415808943639
			10661098 6.5415808943639
			10663881 6.5415808943639
			10671698 6.5415808943639
			10673313 6.5415808943639
			10686923 6.5415808943639
			10687194 6.5415808943639
			10698755 6.5415808943639
			10709718 6.82336769159348
			10709841 6.82336769159348
			10711338 6.82336769159348
			10713335 6.82336769159348
			10713400 6.82336769159348
			10714653 6.82336769159348
			10722431 6.82336769159348
			10726724 6.82336769159348
			10733085 6.82336769159348
			10733207 6.82336769159348
			10747270 6.82336769159348
			10751007 6.82336769159348
			10755543 6.82336769159348
			10758140 6.82336769159348
			10760175 6.82336769159348
			10761363 6.82336769159348
			10777819 6.82336769159348
			10781518 6.82336769159348
			10788396 6.82336769159348
			10792842 6.82336769159348
			10794208 6.82336769159348
			10794955 6.82336769159348
			10799533 6.82336769159348
			10800839 9.35290520965907
			10803102 9.35290520965907
			10806425 9.35290520965907
			10808672 9.35290520965907
			10810399 9.35290520965907
			10811442 9.35290520965907
			10811974 9.35290520965907
			10824249 9.35290520965907
			10829142 9.35290520965907
			10833541 9.35290520965907
			10836781 9.35290520965907
			10839447 9.35290520965907
			10839504 9.35290520965907
			10847284 9.35290520965907
			10847303 9.35290520965907
			10860044 9.35290520965907
			10860811 9.35290520965907
			10862377 9.35290520965907
			10864065 9.35290520965907
			10869396 9.35290520965907
			10882606 9.35290520965907
			10900303 4.83653988548457
			10906891 4.83653988548457
			10908868 4.83653988548457
			10909404 4.83653988548457
			10913464 4.83653988548457
			10916148 4.83653988548457
			10917255 4.83653988548457
			10932582 4.83653988548457
			10933962 4.83653988548457
			10952021 4.83653988548457
			10962260 4.83653988548457
			10962980 4.83653988548457
			10967026 4.83653988548457
			10970818 4.83653988548457
			10976438 4.83653988548457
			10984754 4.83653988548457
			10984977 4.83653988548457
			10989009 4.83653988548457
			10993515 4.83653988548457
			11000992 5.93736604937519
			11012251 5.93736604937519
			11017326 5.93736604937519
			11019735 5.93736604937519
			11024631 5.93736604937519
			11025229 5.93736604937519
			11026699 5.93736604937519
			11040197 5.93736604937519
			11043680 5.93736604937519
			11043865 5.93736604937519
			11048243 5.93736604937519
			11070336 5.93736604937519
			11080091 5.93736604937519
			11080602 5.93736604937519
			11082264 5.93736604937519
			11086183 5.93736604937519
			11091285 5.93736604937519
			11093663 5.93736604937519
			11097289 5.93736604937519
			11098326 5.93736604937519
			11106174 5.34897642333646
			11108780 5.34897642333646
			11115134 5.34897642333646
			11116579 5.34897642333646
			11131580 5.34897642333646
			11133486 5.34897642333646
			11151481 5.34897642333646
			11158025 5.34897642333646
			11166579 5.34897642333646
			11177057 5.34897642333646
			11180360 5.34897642333646
			11181907 5.34897642333646
			11183470 5.34897642333646
			11195203 5.34897642333646
			11196067 5.34897642333646
			11206162 2.41499854204121
			11210561 2.41499854204121
			11213879 2.41499854204121
			11214918 2.41499854204121
			11228345 2.41499854204121
			11231553 2.41499854204121
			11234059 2.41499854204121
			11243201 2.41499854204121
			11244294 2.41499854204121
			11256266 2.41499854204121
			11259210 2.41499854204121
			11260322 2.41499854204121
			11278629 2.41499854204121
			11281766 2.41499854204121
			11288343 2.41499854204121
			11296979 2.41499854204121
			11300265 7.49708841368473
			11314593 7.49708841368473
			11322006 7.49708841368473
			11329492 7.49708841368473
			11339715 7.49708841368473
			11344815 7.49708841368473
			11351715 7.49708841368473
			11353702 7.49708841368473
			11353928 7.49708841368473
			11363814 7.49708841368473
			11365430 7.49708841368473
			11367283 7.49708841368473
			11368328 7.49708841368473
			11374547 7.49708841368473
			11375137 7.49708841368473
			11377565 7.49708841368473
			11380820 7.49708841368473
			11385054 7.49708841368473
			11387561 7.49708841368473
			11390095 7.49708841368473
			11396004 7.49708841368473
			11405287 9.55422538763868
			11410937 9.55422538763868
			11421622 9.55422538763868
			11426588 9.55422538763868
			11431701 9.55422538763868
			11432318 9.55422538763868
			11434635 9.55422538763868
			11436443 9.55422538763868
			11438327 9.55422538763868
			11439072 9.55422538763868
			11448319 9.55422538763868
			11452844 9.55422538763868
			11452969 9.55422538763868
			11453040 9.55422538763868
			11465828 9.55422538763868
			11465930 9.55422538763868
			11472596 9.55422538763868
			11475135 9.55422538763868
			11475367 9.55422538763868
			11481259 9.55422538763868
			11495366 9.55422538763868
			11495589 9.55422538763868
			11496804 9.55422538763868
			11502977 8.52564812096857
			11511632 8.52564812096857
			11519244 8.52564812096857
			11528042 8.52564812096857
			11530550 8.52564812096857
			11532228 8.52564812096857
			11538683 8.52564812096857
			11542414 8.52564812096857
			11543431 8.52564812096857
			11565949 8.52564812096857
			11566532 8.52564812096857
			11570974 8.52564812096857
			11576152 8.52564812096857
			11578463 8.52564812096857
			11598664 8.52564812096857
			11598853 8.52564812096857
			11601580 11.8716774089947
			11602934 11.8716774089947
			11603787 11.8716774089947
			11606050 11.8716774089947
			11606779 11.8716774089947
			11613169 11.8716774089947
			11628694 11.8716774089947
			11629501 11.8716774089947
			11631025 11.8716774089947
			11632469 11.8716774089947
			11639434 11.8716774089947
			11641865 11.8716774089947
			11644455 11.8716774089947
			11645606 11.8716774089947
			11651134 11.8716774089947
			11653665 11.8716774089947
			11666871 11.8716774089947
			11673961 11.8716774089947
			11676401 11.8716774089947
			11682920 11.8716774089947
			11684820 11.8716774089947
			11689627 11.8716774089947
			11691111 11.8716774089947
			11697022 11.8716774089947
			11701490 0.944700983565043
			11701499 0.944700983565043
			11701685 0.944700983565043
			11706031 0.944700983565043
			11706532 0.944700983565043
			11711307 0.944700983565043
			11711760 0.944700983565043
			11715303 0.944700983565043
			11722098 0.944700983565043
			11728113 0.944700983565043
			11728705 0.944700983565043
			11734222 0.944700983565043
			11734653 0.944700983565043
			11734723 0.944700983565043
			11739022 0.944700983565043
			11739724 0.944700983565043
			11740718 0.944700983565043
			11750805 0.944700983565043
			11755374 0.944700983565043
			11757270 0.944700983565043
			11757384 0.944700983565043
			11759501 0.944700983565043
			11759764 0.944700983565043
			11760939 0.944700983565043
			11773633 0.944700983565043
			11781381 0.944700983565043
			11796575 0.944700983565043
			11800211 8.2957538189697
			11800732 8.2957538189697
			11809606 8.2957538189697
			11813701 8.2957538189697
			11816722 8.2957538189697
			11822942 8.2957538189697
			11823173 8.2957538189697
			11824141 8.2957538189697
			11828491 8.2957538189697
			11831232 8.2957538189697
			11832683 8.2957538189697
			11839040 8.2957538189697
			11839100 8.2957538189697
			11843513 8.2957538189697
			11859736 8.2957538189697
			11863894 8.2957538189697
			11867382 8.2957538189697
			11878297 8.2957538189697
			11881137 8.2957538189697
			11881747 8.2957538189697
			11883312 8.2957538189697
			11884163 8.2957538189697
			11898173 8.2957538189697
			11899412 8.2957538189697
			11905204 6.47235790714852
			11907432 6.47235790714852
			11908035 6.47235790714852
			11913548 6.47235790714852
			11915926 6.47235790714852
			11919169 6.47235790714852
			11919216 6.47235790714852
			11919338 6.47235790714852
			11919448 6.47235790714852
			11919474 6.47235790714852
			11921444 6.47235790714852
			11922149 6.47235790714852
			11922315 6.47235790714852
			11929694 6.47235790714852
			11930227 6.47235790714852
			11937504 6.47235790714852
			11943028 6.47235790714852
			11949258 6.47235790714852
			11953612 6.47235790714852
			11955337 6.47235790714852
			11955771 6.47235790714852
			11960416 6.47235790714852
			11961281 6.47235790714852
			11972032 6.47235790714852
			11987647 6.47235790714852
			11988385 6.47235790714852
			11995980 6.47235790714852
			12007984 10.339516865409
			12020812 10.339516865409
			12026456 10.339516865409
			12028034 10.339516865409
			12030255 10.339516865409
			12044869 10.339516865409
			12050857 10.339516865409
			12057183 10.339516865409
			12062335 10.339516865409
			12067126 10.339516865409
			12071976 10.339516865409
			12072163 10.339516865409
			12075980 10.339516865409
			12094046 10.339516865409
			12098456 10.339516865409
			12098593 10.339516865409
			12099616 10.339516865409
			12100636 8.70004505668026
			12102149 8.70004505668026
			12102283 8.70004505668026
			12103683 8.70004505668026
			12104591 8.70004505668026
			12110530 8.70004505668026
			12119909 8.70004505668026
			12121065 8.70004505668026
			12124631 8.70004505668026
			12148986 8.70004505668026
			12155702 8.70004505668026
			12173837 8.70004505668026
			12175850 8.70004505668026
			12176571 8.70004505668026
			12177453 8.70004505668026
			12182649 8.70004505668026
			12186996 8.70004505668026
			12189053 8.70004505668026
			12191856 8.70004505668026
			12195074 8.70004505668026
			12196136 8.70004505668026
			12196629 8.70004505668026
			12197790 8.70004505668026
			12198842 8.70004505668026
			12205120 3.6478818939367
			12210503 3.6478818939367
			12215838 3.6478818939367
			12218250 3.6478818939367
			12222089 3.6478818939367
			12225177 3.6478818939367
			12231317 3.6478818939367
			12233503 3.6478818939367
			12238532 3.6478818939367
			12240062 3.6478818939367
			12247986 3.6478818939367
			12249735 3.6478818939367
			12253476 3.6478818939367
			12253875 3.6478818939367
			12254482 3.6478818939367
			12262776 3.6478818939367
			12264625 3.6478818939367
			12266766 3.6478818939367
			12276919 3.6478818939367
			12277338 3.6478818939367
			12283178 3.6478818939367
			12284877 3.6478818939367
			12289295 3.6478818939367
			12291054 3.6478818939367
			12292326 3.6478818939367
			12298531 3.6478818939367
			12299779 3.6478818939367
			12304257 8.40990407821249
			12307402 8.40990407821249
			12310408 8.40990407821249
			12314075 8.40990407821249
			12314730 8.40990407821249
			12316398 8.40990407821249
			12317226 8.40990407821249
			12322932 8.40990407821249
			12322980 8.40990407821249
			12329794 8.40990407821249
			12339652 8.40990407821249
			12340663 8.40990407821249
			12344148 8.40990407821249
			12347005 8.40990407821249
			12353880 8.40990407821249
			12359336 8.40990407821249
			12361422 8.40990407821249
			12361809 8.40990407821249
			12364344 8.40990407821249
			12365166 8.40990407821249
			12367324 8.40990407821249
			12369610 8.40990407821249
			12377201 8.40990407821249
			12378103 8.40990407821249
			12388681 8.40990407821249
			12391744 8.40990407821249
			12395086 8.40990407821249
			12395263 8.40990407821249
			12397252 8.40990407821249
			12398155 8.40990407821249
			12400144 8.60351551021867
			12404330 8.60351551021867
			12406730 8.60351551021867
			12414894 8.60351551021867
			12415175 8.60351551021867
			12422001 8.60351551021867
			12424755 8.60351551021867
			12425908 8.60351551021867
			12426602 8.60351551021867
			12430665 8.60351551021867
			12431714 8.60351551021867
			12435918 8.60351551021867
			12447284 8.60351551021867
			12447491 8.60351551021867
			12452837 8.60351551021867
			12468107 8.60351551021867
			12468529 8.60351551021867
			12475236 8.60351551021867
			12476452 8.60351551021867
			12479507 8.60351551021867
			12480364 8.60351551021867
			12485744 8.60351551021867
			12496390 8.60351551021867
			12496502 8.60351551021867
			12498910 8.60351551021867
			12499156 8.60351551021867
			12499647 8.60351551021867
			12519740 6.92084297030569
			12521948 6.92084297030569
			12543553 6.92084297030569
			12545514 6.92084297030569
			12545614 6.92084297030569
			12553741 6.92084297030569
			12558348 6.92084297030569
			12561906 6.92084297030569
			12565672 6.92084297030569
			12567206 6.92084297030569
			12568475 6.92084297030569
			12570601 6.92084297030569
			12573892 6.92084297030569
			12574588 6.92084297030569
			12577743 6.92084297030569
			12579379 6.92084297030569
			12582329 6.92084297030569
			12583172 6.92084297030569
			12584860 6.92084297030569
			12585222 6.92084297030569
			12592178 6.92084297030569
			12595589 6.92084297030569
			12598409 6.92084297030569
			12600438 9.39971873867753
			12606750 9.39971873867753
			12614002 9.39971873867753
			12620325 9.39971873867753
			12620372 9.39971873867753
			12620851 9.39971873867753
			12625304 9.39971873867753
			12625846 9.39971873867753
			12625913 9.39971873867753
			12629339 9.39971873867753
			12630561 9.39971873867753
			12638743 9.39971873867753
			12641572 9.39971873867753
			12641643 9.39971873867753
			12644608 9.39971873867753
			12648645 9.39971873867753
			12659382 9.39971873867753
			12664459 9.39971873867753
			12665841 9.39971873867753
			12669724 9.39971873867753
			12673793 9.39971873867753
			12675489 9.39971873867753
			12676759 9.39971873867753
			12694078 9.39971873867753
			12696532 9.39971873867753
			12697545 9.39971873867753
			12698729 9.39971873867753
			12703646 13.4608671538276
			12705243 13.4608671538276
			12705650 13.4608671538276
			12709025 13.4608671538276
			12729993 13.4608671538276
			12731352 13.4608671538276
			12731747 13.4608671538276
			12736171 13.4608671538276
			12738635 13.4608671538276
			12742312 13.4608671538276
			12748529 13.4608671538276
			12751978 13.4608671538276
			12755875 13.4608671538276
			12758254 13.4608671538276
			12799032 13.4608671538276
			12805592 8.72697849322062
			12809012 8.72697849322062
			12811339 8.72697849322062
			12817173 8.72697849322062
			12821032 8.72697849322062
			12823395 8.72697849322062
			12826687 8.72697849322062
			12826797 8.72697849322062
			12830722 8.72697849322062
			12834225 8.72697849322062
			12846549 8.72697849322062
			12848145 8.72697849322062
			12848238 8.72697849322062
			12853142 8.72697849322062
			12857979 8.72697849322062
			12861433 8.72697849322062
			12866354 8.72697849322062
			12870551 8.72697849322062
			12872817 8.72697849322062
			12873491 8.72697849322062
			12873728 8.72697849322062
			12878603 8.72697849322062
			12878937 8.72697849322062
			12881177 8.72697849322062
			12885951 8.72697849322062
			12888018 8.72697849322062
			12889446 8.72697849322062
			12890027 8.72697849322062
			12894410 8.72697849322062
			12894653 8.72697849322062
			12899453 8.72697849322062
		};
  \addlegendentry{Actual value}
  \addplot [semithick, color3]
		table[x expr=\thisrowno{0}/1000, y index=1] {%
			50082 11.34
			58194 11.08
			60849 11.52
			61023 11.46
			61705 11.6
			61946 11.66
			67207 11.6
			71715 11.52
			76866 11.58
			82373 11.42
			82940 11.44
			87224 11.4
			87235 11.46
			90145 11.44
			92894 11.38
			93533 11.44
			109708 11.42
			122080 11.56
			126514 11.46
			131540 11.42
			132727 11.44
			142082 11.38
			142674 11.4
			143426 11.36
			147829 11.38
			152751 11.46
			153054 11.5
			153395 11.44
			160667 11.48
			163928 11.56
			163973 11.56
			168035 11.56
			176224 11.54
			185473 11.6
			186027 11.62
			186176 11.56
			186349 11.62
			187335 11.68
			194005 11.56
			200014 11.48
			201881 11.44
			206170 11.36
			206450 11.44
			207740 11.4
			216910 11.4
			228837 11.16
			239307 11.1
			243470 11.02
			245629 10.88
			246873 10.8
			251087 10.64
			255250 10.58
			264498 10.38
			267475 10.14
			274084 10.08
			274440 9.98
			277418 10.12
			290993 10.32
			291295 10.34
			292697 10.44
			293245 10.44
			295391 10.52
			298694 10.5
			308671 9.94
			308820 9.94
			311028 9.68
			315826 9.6
			321221 9.42
			321711 9.32
			322771 9.38
			350496 7.8
			355649 7.64
			356133 7.68
			360228 7.8
			360751 7.7
			363096 7.7
			367722 7.74
			368118 7.78
			369387 7.7
			371478 7.62
			417225 8.16
			418013 8.18
			426171 8.34
			428944 8.28
			431894 8.46
			436904 8.6
			438477 8.52
			442448 8.74
			460903 9.12
			461651 9.06
			471449 8.98
			471779 9.08
			478326 8.94
			488361 8.82
			496037 8.74
			497409 8.76
			506443 8.96
			515744 9.06
			515780 9.14
			517643 9.18
			519312 9.08
			538149 9.54
			539727 9.54
			544485 9.86
			549493 9.92
			553582 9.72
			555372 9.78
			556190 9.74
			561121 9.58
			565398 9.54
			570495 9.64
			579093 9.86
			579922 9.96
			584035 9.9
			587409 9.82
			592531 9.86
			603065 9.9
			612275 10.24
			614162 10.26
			614247 10.26
			615725 10.48
			619324 10.58
			633819 10.48
			635913 10.64
			647338 10.8
			650561 10.66
			651709 10.76
			652578 10.78
			654434 10.78
			656317 10.76
			668079 10.74
			676114 10.72
			678838 10.72
			679219 10.7
			685674 10.64
			703194 9.7
			706705 8.06
			707740 7.74
			712216 6.4
			712888 6.2
			725773 4.76
			726543 4.54
			727373 4.4
			728987 4.1
			737894 2.34
			738533 2.2
			742023 2.2
			746802 2.18
			754534 2.32
			760588 2.34
			772530 2.36
			773473 2.38
			775308 2.36
			775855 2.36
			776540 2.34
			777648 2.3
			778611 2.3
			779017 2.28
			780559 2.34
			782638 2.38
			785709 2.3
			787082 2.3
			787446 2.3
			801770 2.3
			805692 2.84
			807045 3.6
			807588 3.76
			808973 4.14
			813056 4.9
			821224 5.16
			833134 6.84
			835040 7.3
			850628 9.36
			851450 9.9
			857373 11.14
			859060 11.56
			866315 12.14
			872739 12.18
			878284 12.44
			884307 12.66
			887388 12.62
			888871 12.6
			888895 12.54
			902373 12.98
			906041 12.92
			916350 12.72
			917205 12.76
			921326 12.96
			924806 12.96
			928557 12.82
			935051 12.88
			936295 12.98
			936949 12.9
			937454 12.86
			938245 12.96
			943694 12.82
			949265 12.68
			949802 12.82
			950316 12.78
			951907 12.88
			952274 12.96
			953631 12.88
			953671 12.82
			963531 12.56
			975904 12.42
			976968 12.6
			977023 12.62
			988149 12.66
			991149 12.76
			992680 12.66
			995496 12.8
			998237 12.98
			999197 12.88
			1000649 12.86
			1001133 12.92
			1005141 12.92
			1005228 13.02
			1006684 13.04
			1007697 12.98
			1007837 13.04
			1009594 13.16
			1013916 13.2
			1016478 13.38
			1017194 13.42
			1018188 13.46
			1025979 13.48
			1031696 13.54
			1041816 13.48
			1055038 13.58
			1055853 13.62
			1056923 13.58
			1059690 13.64
			1061970 13.46
			1063013 13.34
			1066187 13.42
			1068473 13.32
			1070448 13.4
			1071359 13.28
			1087448 13.58
			1097590 13.76
			1101447 12.46
			1105903 11.68
			1106651 11.56
			1116779 9.46
			1117774 9.26
			1119828 9.08
			1122573 8.48
			1123326 8.1
			1134029 5.94
			1142409 4.92
			1145209 4.66
			1148005 4.36
			1157876 3.24
			1158897 2.54
			1160780 2.32
			1165454 2.34
			1172671 2.38
			1173753 2.36
			1174605 2.34
			1179171 2.34
			1196800 2.22
			1197973 2.2
			1200017 2.5
			1200372 2.72
			1210398 4.02
			1224922 6.38
			1225038 6.6
			1225360 6.74
			1239647 8.48
			1248065 9.8
			1249262 10
			1250575 10.4
			1250736 10.62
			1259711 11.96
			1259973 12
			1261241 11.96
			1263695 12.14
			1274140 12
			1280108 11.72
			1295561 11.88
			1297578 11.78
			1302093 11.22
			1303784 10.94
			1304746 10.76
			1308209 10.3
			1312576 9.58
			1313228 9.14
			1315155 8.88
			1324336 7.92
			1325654 7.42
			1327862 6.84
			1335178 5.96
			1341777 4.94
			1346818 4.36
			1352740 3.74
			1356558 3.62
			1357216 3.56
			1359255 3.64
			1370773 3.56
			1372373 3.52
			1380145 3.52
			1381076 3.52
			1383533 3.54
			1387023 3.54
			1393092 3.6
			1399522 3.62
			1399534 3.66
			1404767 4.2
			1410771 5.4
			1415347 6.54
			1419576 7.74
			1420308 8.04
			1422390 8.54
			1426845 9.86
			1430165 10.44
			1442413 12.68
			1443395 12.5
			1444467 12.48
			1450692 12.42
			1452045 12.4
			1455163 12.4
			1458651 12.4
			1466224 12.4
			1466497 12.38
			1475473 12.44
			1478134 12.18
			1485960 12.34
			1487514 12.44
			1490014 12.44
			1491881 12.58
			1495628 12.52
			1499903 12.6
			1506910 10.94
			1509529 10.52
			1512146 10.06
			1518147 9.22
			1528305 7.78
			1532633 6.54
			1533895 5.96
			1534563 5.78
			1535261 5.56
			1536873 5.14
			1545743 3.26
			1547373 3.06
			1558986 1.6
			1559961 1.62
			1563392 1.62
			1564440 1.62
			1567279 1.6
			1569785 1.56
			1573557 1.6
			1576181 1.62
			1581949 1.64
			1586099 1.6
			1588126 1.62
			1590966 1.6
			1598671 1.64
			1599067 1.64
			1599698 1.64
			1604415 2.18
			1605826 2.46
			1608516 2.6
			1608531 2.86
			1611232 3.5
			1613337 4.46
			1617473 4.78
			1620904 5.3
			1621055 5.38
			1622023 5.86
			1625539 6.12
			1643237 9.8
			1646133 10.6
			1650141 10.84
			1650539 11.38
			1650751 11.58
			1651290 11.7
			1653096 12.44
			1655512 12.52
			1656551 12.52
			1657722 12.58
			1660975 12.42
			1692033 12.26
			1707225 10.7
			1707865 10.46
			1709679 10.26
			1711187 10.08
			1715448 10.08
			1716359 9.68
			1719933 9.14
			1721894 8.84
			1724342 8.82
			1736057 8.36
			1739353 8.28
			1742590 8.12
			1745660 7.76
			1747291 7.48
			1750903 7.68
			1751651 7.66
			1753336 7.68
			1756151 7.76
			1756981 7.9
			1758952 7.94
			1765511 7.98
			1790209 8.08
			1802480 8.02
			1803897 8.2
			1807643 8.2
			1810454 8.3
			1810492 8.38
			1816898 8.3
			1819605 8.44
			1822313 8.84
			1823268 8.9
			1829716 9.12
			1829727 9.22
			1832803 9.16
			1833534 9.12
			1834485 9.16
			1835033 9.12
			1845017 9.52
			1845372 9.52
			1848337 9.82
			1849901 9.94
			1860198 9.92
			1860495 9.78
			1862879 9.86
			1863735 9.82
			1870360 9.62
			1872924 9.64
			1874035 9.5
			1882531 9.56
			1884647 9.66
			1886030 9.72
			1897094 9.66
			1904973 9.42
			1905725 9.28
			1913417 9.1
			1917172 8.96
			1922072 8.9
			1923819 8.86
			1929729 8.7
			1935077 8.5
			1941559 8.16
			1947570 8.06
			1948950 8
			1953200 7.68
			1956154 7.54
			1962336 7.42
			1966641 7.42
			1982154 7.58
			1983666 7.64
			1989220 7.76
			2011851 7.38
			2012059 7.3
			2014106 7.2
			2014884 7.06
			2015600 7
			2018367 6.68
			2018447 6.64
			2022059 6.38
			2040965 5.24
			2056061 4.56
			2059483 4.6
			2059941 4.66
			2079349 4.42
			2087408 4.3
			2093419 4.3
			2099611 4.34
			2100002 4.4
			2108185 4.76
			2115493 5.38
			2115991 5.44
			2133893 7.18
			2136993 7.48
			2137314 7.6
			2140332 8.12
			2142157 8.32
			2148119 9.12
			2150777 9.26
			2150948 9.48
			2166819 9.3
			2169062 9.2
			2169776 9.3
			2172913 9.34
			2182235 9.38
			2184346 9.34
			2185187 9.32
			2193509 9.36
			2195732 9.34
			2197571 9.34
			2199114 9.32
			2199679 9.34
			2199768 9.28
			2200720 9.3
			2212824 9.42
			2213222 9.46
			2213963 9.48
			2229696 9.82
			2231836 9.8
			2240176 9.88
			2250479 10.06
			2256904 9.96
			2257275 9.98
			2263205 10.14
			2265116 10.16
			2271392 10.16
			2273756 10.2
			2277480 10.22
			2280787 10.14
			2289049 10.16
			2292932 10.14
			2293705 10.14
			2293979 10.18
			2304123 10.16
			2304224 10.1
			2314703 9.78
			2321205 9.64
			2326332 9.4
			2328195 9.24
			2336447 8.72
			2338564 8.56
			2340588 8.44
			2341442 8.18
			2342584 8.08
			2343847 7.9
			2347720 7.42
			2353802 7.4
			2357248 7.38
			2361650 7.36
			2364820 7.34
			2367856 7.44
			2367944 7.48
			2370005 7.46
			2371492 7.54
			2372863 7.62
			2377286 7.52
			2379241 7.56
			2382135 7.64
			2382759 7.68
			2384788 7.74
			2390018 7.74
			2391204 7.74
			2395127 7.72
			2397029 7.68
			2404854 7.72
			2413934 8.22
			2415762 8.22
			2421591 8.38
			2424768 8.74
			2425153 8.72
			2428095 8.92
			2429782 9
			2431686 9.04
			2436060 9.24
			2437374 9.24
			2441646 9.64
			2448549 10.12
			2449689 10.3
			2451516 10.2
			2462965 9.88
			2465044 9.76
			2466155 9.62
			2467149 9.5
			2472576 9.46
			2473055 9.5
			2478381 9.26
			2482397 9.46
			2483408 9.44
			2491342 9.2
			2500393 9.58
			2504040 9.44
			2507435 9.38
			2509785 9.68
			2509977 9.86
			2525101 11.22
			2526539 11.6
			2531773 11.8
			2539275 12.38
			2543348 12.7
			2551425 13.22
			2551953 13.28
			2554920 13.46
			2566549 13.18
			2572698 13.14
			2573132 13.12
			2574420 13.04
			2574643 13.02
			2583218 12.6
			2584494 12.8
			2587381 12.82
			2588634 12.62
			2588847 12.48
			2599573 12.5
			2613933 10.32
			2615962 10.16
			2624191 9.46
			2624595 9.32
			2628693 8.5
			2630998 7.94
			2631727 7.74
			2634806 7.12
			2636752 6.96
			2636822 6.88
			2642611 5.86
			2645688 5.48
			2649882 4.32
			2662575 3.9
			2667197 3.86
			2677053 4.04
			2677984 4.04
			2682134 4.1
			2682859 4.12
			2683175 4.14
			2683467 4.2
			2685208 4.16
			2690940 3.84
			2692230 3.86
			2692842 3.84
			2695379 3.88
			2696700 3.92
			2697968 3.92
			2703566 5.16
			2703906 5.4
			2707397 5.7
			2714579 7.3
			2715003 7.66
			2715154 7.8
			2732366 9.88
			2749133 12
			2749145 12.14
			2760302 11.98
			2772724 11.86
			2773318 11.76
			2775843 11.7
			2777837 11.74
			2780194 11.58
			2783761 11.68
			2784243 11.68
			2787408 11.56
			2792461 11.44
			2793079 11.36
			2797020 11.5
			2800586 11.44
			2806556 11.24
			2811916 11.44
			2812229 11.5
			2812365 11.5
			2817970 11.46
			2820117 11.68
			2820564 11.6
			2822897 11.7
			2828222 11.76
			2836682 11.84
			2850680 12.24
			2856522 12.16
			2869696 11.84
			2876702 11.84
			2884859 11.86
			2903729 11.78
			2909970 11.8
			2910622 11.82
			2920430 11.44
			2924534 11.64
			2930449 11.32
			2935237 11.36
			2949155 11.3
			2950194 11.24
			2950355 11.24
			2955266 11.28
			2955363 11.2
			2955962 11.24
			2957102 11.22
			2961250 11.38
			2964543 11.38
			2968715 11.44
			2973587 11.42
			2979957 11.28
			2986902 11.12
			2987318 11.06
			2987344 11
			2993579 11.16
			2993774 11.22
			3000514 10.94
			3000540 10.8
			3001798 10.5
			3004031 9.82
			3004744 9.48
			3009178 8.54
			3010396 8.12
			3017367 7.46
			3018367 7.08
			3025085 6.12
			3031853 5.34
			3032985 4.82
			3039367 4.4
			3042991 3.26
			3043344 2.94
			3052952 2.82
			3054184 2.84
			3056277 2.86
			3060194 2.84
			3060678 2.88
			3062462 2.88
			3062835 2.94
			3072584 3
			3085014 3.04
			3086666 3.02
			3087836 3.02
			3090751 3.08
			3095427 3.02
			3095475 3.04
			3096847 3.04
			3105464 3.42
			3116156 4.76
			3118087 5.02
			3122115 5.2
			3122914 5.26
			3125522 5.88
			3127121 6.38
			3128927 6.36
			3129345 6.44
			3130436 6.62
			3141344 7.76
			3142866 7.88
			3144304 8.12
			3147225 8.3
			3150804 8.32
			3155793 8.4
			3162080 8.12
			3164327 8.3
			3169789 8.22
			3179106 8.1
			3197611 8.28
			3208441 8.24
			3210576 8.42
			3212962 8.46
			3216510 8.36
			3217806 8.44
			3218772 8.54
			3219700 8.62
			3220204 8.64
			3226475 8.84
			3227036 8.88
			3227490 9.06
			3229744 9.08
			3236100 9.5
			3248415 9.98
			3251354 10.14
			3252098 10.24
			3252959 10.32
			3277177 11.06
			3278161 11.24
			3280767 11.28
			3283541 11.48
			3287347 11.46
			3293390 11.46
			3293655 11.32
			3294820 11.26
			3300669 11.1
			3303719 10.84
			3304304 10.5
			3306921 9.92
			3307617 9.78
			3312631 8.9
			3318014 7.82
			3320091 7.08
			3321249 6.96
			3325227 6.06
			3329464 4.88
			3334419 4.4
			3337624 3.76
			3341909 3.48
			3345909 3.42
			3349790 3.46
			3357223 3.46
			3357712 3.4
			3366903 3.36
			3369916 3.38
			3372071 3.5
			3376076 3.5
			3380185 3.5
			3383867 3.44
			3384350 3.48
			3388180 3.4
			3390863 3.46
			3393217 3.5
			3397254 3.52
			3402526 3.64
			3402683 3.7
			3410290 4.26
			3415802 5.22
			3420755 5.5
			3422900 5.78
			3424242 5.92
			3432286 6.46
			3434290 6.54
			3444362 6.94
			3450771 7.62
			3451030 7.88
			3451686 8.02
			3452235 8.1
			3453473 8.42
			3453733 8.38
			3464575 8.48
			3467194 8.32
			3467388 8.26
			3470731 8.2
			3484070 8.4
			3495339 8.3
			3497363 8.3
			3501427 7.78
			3502927 7.74
			3504733 7.54
			3505323 7.48
			3506838 7.28
			3511463 6.84
			3523865 6.04
			3524096 5.9
			3530707 5.32
			3531237 5.06
			3532161 5.04
			3535354 4.84
			3541029 4.12
			3543527 3.44
			3546225 3.2
			3547687 2.68
			3559641 2.52
			3560770 2.56
			3561318 2.56
			3569834 2.6
			3570207 2.6
			3576902 2.54
			3579446 2.6
			3592376 2.5
			3592533 2.44
			3592636 2.46
			3593850 2.48
			3595264 2.5
			3607164 3.08
			3609147 4.08
			3609542 4.28
			3610441 4.5
			3610566 4.66
			3614113 5.22
			3621130 6.88
			3643411 10.82
			3652379 12.04
			3652536 12.2
			3655777 12.46
			3656022 12.36
			3661589 12.48
			3662334 12.46
			3663333 12.44
			3672528 12.42
			3686816 12.38
			3687789 12.46
			3689177 12.38
			3694922 12.46
			3703287 12.42
			3705914 12.42
			3706702 12.36
			3709089 12.24
			3715530 12.18
			3715867 12.24
			3718709 12.24
			3718965 12.2
			3720183 12.18
			3721203 12.02
			3727219 11.82
			3740504 11.74
			3741193 11.62
			3746549 11.46
			3747146 11.2
			3747768 11.22
			3754573 10.98
			3759764 10.44
			3783713 9.94
			3791936 10.12
			3793032 10.14
			3794226 9.88
			3795126 9.86
			3797000 9.78
			3797369 9.62
			3801689 9.46
			3805301 9.2
			3807563 8.36
			3809727 7.7
			3811560 7.52
			3813284 7.26
			3815970 6.72
			3822268 5.18
			3827657 4.86
			3828080 4.68
			3828380 4.52
			3828835 4.32
			3831303 4.18
			3840501 2.96
			3842676 2.8
			3843845 2.36
			3844320 2.08
			3850973 1.42
			3857811 1.38
			3858596 1.34
			3867355 1.42
			3872813 1.44
			3873406 1.44
			3878021 1.44
			3888546 1.46
			3891701 1.46
			3900976 1.76
			3906698 2.16
			3913177 3.52
			3914066 3.72
			3917865 4.02
			3930875 5.5
			3937355 6.76
			3946276 7.4
			3951538 8.58
			3951901 8.72
			3952551 8.88
			3953081 8.98
			3956987 9.5
			3957339 9.48
			3963156 9.52
			3965451 9.56
			3967912 9.44
			3969012 9.44
			3971829 9.42
			3974997 9.36
			3975633 9.36
			3989411 9.22
			3996460 9.18
			3999639 9.28
			4003223 9.08
			4006443 8.7
			4012065 7.78
			4019100 7.14
			4023588 6.76
			4027318 6.12
			4031862 5.7
			4038502 4.68
			4040069 4.24
			4042230 3.74
			4046228 3.48
			4053832 2.64
			4055122 2.34
			4057285 1.76
			4059292 1.62
			4062508 1.58
			4064140 1.6
			4069525 1.64
			4073160 1.62
			4073861 1.64
			4081514 1.64
			4095890 1.66
			4096350 1.64
			4102598 2.42
			4104907 2.84
			4105787 3.04
			4108094 3.28
			4109434 3.7
			4113441 4.08
			4114936 4.6
			4115516 4.72
			4117455 4.9
			4118636 5.1
			4121462 5.56
			4126713 5.96
			4129795 6.52
			4137637 7.36
			4139971 7.66
			4146899 7.56
			4154155 7.6
			4157908 7.76
			4159894 7.76
			4162424 7.92
			4162674 7.98
			4165014 7.76
			4165281 7.68
			4172331 7.76
			4173449 7.66
			4177142 7.56
			4179014 7.64
			4182932 7.58
			4183144 7.52
			4183786 7.44
			4190402 7.5
			4190684 7.6
			4191942 7.6
			4191965 7.6
			4192933 7.64
			4201600 7.14
			4203677 6.82
			4212599 6.32
			4213111 6.2
			4216298 5.94
			4217657 5.82
			4219417 5.66
			4219455 5.4
			4220836 5.34
			4225487 4.98
			4228795 4.54
			4228831 4.44
			4232298 4.22
			4234436 3.52
			4236383 3.36
			4237300 3.18
			4240422 2.9
			4240541 2.76
			4244445 2.48
			4244759 2.44
			4246000 2.28
			4250652 1.94
			4252235 1.86
			4252463 1.8
			4267419 1.8
			4267706 1.76
			4274658 1.82
			4294897 1.92
			4298509 1.92
			4309339 2.46
			4319347 3.1
			4319875 3.26
			4326619 3.68
			4329716 3.84
			4330419 3.98
			4331418 4.02
			4338370 4.34
			4341416 4.5
			4343240 4.52
			4346817 4.94
			4355433 5.1
			4357746 5.1
			4360781 4.98
			4363742 5.04
			4366862 4.98
			4370991 4.84
			4372551 4.8
			4375411 4.78
			4377166 4.82
			4380940 4.82
			4386386 4.8
			4387002 4.8
			4387571 4.78
			4392149 4.7
			4393824 4.74
			4402150 4.72
			4411221 4.6
			4413317 4.58
			4419581 4.46
			4421354 4.42
			4421811 4.44
			4426080 4.34
			4428360 4.34
			4430620 4.26
			4431347 4.26
			4435969 4.08
			4440238 4.04
			4441956 4.06
			4442713 4.04
			4443354 4.08
			4453538 3.96
			4454790 3.94
			4457125 3.96
			4463875 3.86
			4469999 3.92
			4471286 3.94
			4475805 3.84
			4479655 3.72
			4483992 3.84
			4487395 3.86
			4491115 3.94
			4494990 3.82
			4495950 3.76
			4502058 3.98
			4503341 4.36
			4504238 4.7
			4507899 5.46
			4510687 6.22
			4515174 6.88
			4519203 7.36
			4520366 7.66
			4523599 8.2
			4525240 8.78
			4527287 8.9
			4530534 9.06
			4533975 9.36
			4534573 9.5
			4535550 10.12
			4536822 10.44
			4539854 10.68
			4554299 12.1
			4557216 12.08
			4559595 12.08
			4562328 12.06
			4564717 12.06
			4567735 12.04
			4568799 11.98
			4572750 11.98
			4578784 12.06
			4579334 12
			4583988 12.02
			4588016 12.08
			4590796 12.14
			4592826 12.14
			4594983 12.12
			4595377 12.1
			4596708 12.04
			4601597 12.02
			4601623 12.1
			4601857 12.16
			4606106 12.3
			4607051 12.42
			4612053 12.5
			4612268 12.58
			4612984 12.6
			4613737 12.52
			4616449 12.5
			4618175 12.62
			4618394 12.64
			4622301 12.66
			4625940 12.9
			4627230 12.98
			4627703 12.94
			4630379 12.94
			4631700 12.86
			4635020 12.94
			4637475 12.96
			4637507 13.04
			4638906 13.36
			4643244 13.3
			4647081 13.3
			4648206 13.22
			4650003 13.14
			4652432 13.08
			4668799 13.2
			4670064 13.08
			4670490 12.98
			4671504 12.98
			4684133 13.26
			4684145 13.32
			4685304 13.3
			4695302 13.32
			4706883 13.2
			4707724 13.04
			4712121 12.64
			4713463 12.58
			4715194 12.64
			4722378 12.32
			4723948 11.92
			4732020 11.22
			4734469 11.14
			4737685 10.66
			4739087 10.58
			4740670 10.56
			4756293 9.72
			4763222 9.5
			4782133 9.62
			4785591 9.48
			4786783 9.46
			4799950 9.52
			4800725 9.72
			4803570 9.88
			4804478 10.26
			4806301 10.38
			4806741 10.52
			4807850 10.42
			4810072 10.42
			4810844 10.48
			4814275 10.5
			4817909 10.72
			4819859 10.92
			4838334 11.28
			4842338 11.52
			4848789 11.58
			4851236 11.68
			4865449 11.88
			4867574 11.86
			4873442 12.1
			4874236 12.1
			4874963 12.1
			4884155 12.16
			4887297 11.96
			4900001 12
			4914146 11.56
			4918433 11.48
			4920627 11.46
			4928774 11.64
			4935514 11.72
			4937461 11.3
			4944928 11.42
			4945396 11.48
			4955204 11.28
			4957123 11.26
			4957304 11.34
			4974603 11.52
			4977272 11.44
			4977991 11.28
			4979780 11.34
			4987952 11.52
			4994130 11.44
			4995678 11.42
			4997462 11.46
			4998121 11.38
			5000612 11.28
			5000719 11.08
			5005651 10.56
			5018203 9.72
			5020834 8.9
			5023280 8.66
			5023311 8.44
			5024447 7.96
			5030427 7.32
			5030475 7.2
			5031847 6.84
			5032869 6.7
			5033711 6.64
			5045520 5.5
			5051156 4.78
			5051720 4.78
			5053584 4.7
			5057069 4.74
			5057115 4.78
			5060236 4.9
			5060448 4.9
			5060666 4.74
			5064345 4.68
			5071586 4.66
			5076344 4.68
			5082120 4.56
			5082225 4.6
			5090793 4.46
			5094617 4.46
			5103746 4.6
			5104789 4.82
			5105733 4.86
			5117263 5.24
			5120624 5.62
			5132611 6.36
			5139431 6.66
			5141785 6.82
			5145576 7.16
			5154700 7.74
			5155204 7.84
			5156271 7.84
			5170346 8.04
			5173084 8.1
			5183415 8.18
			5187040 8.28
			5187098 8.32
			5187959 8.4
			5193596 8.34
			5198360 8.3
			5198906 8.26
			5202000 7.96
			5217598 6.5
			5231311 5.3
			5235669 5.04
			5247913 3.24
			5250592 3.18
			5253056 3.16
			5254350 3.2
			5255091 3.2
			5257345 3.24
			5260227 3.22
			5263811 3.12
			5264352 3.12
			5264464 3.08
			5271074 3.18
			5271146 3.2
			5271368 3.24
			5272596 3.22
			5272624 3.18
			5275535 3.26
			5276909 3.22
			5278409 3.22
			5280909 3.18
			5283845 3.2
			5284209 3.24
			5287819 3.3
			5292712 3.3
			5306741 3.94
			5315093 5.42
			5318612 5.9
			5319972 6.54
			5323161 7.04
			5325863 7.9
			5328217 8.36
			5340829 10.42
			5342841 10.52
			5345290 11.14
			5345642 11.34
			5346697 11.66
			5348741 11.7
			5352019 11.9
			5355755 11.94
			5359242 12.28
			5360043 12.24
			5360920 12.26
			5364529 12.32
			5367286 12.24
			5385771 11.84
			5386027 11.82
			5387577 12.12
			5388881 11.88
			5396186 11.82
			5399575 11.76
			5402039 11.7
			5402194 11.66
			5403715 11.58
			5410901 11.42
			5415659 11.1
			5416657 10.9
			5419070 10.66
			5426508 10.54
			5435628 10.24
			5438496 9.78
			5439733 9.86
			5445112 9.58
			5452218 9.54
			5458813 9.38
			5463401 9.3
			5477537 9.48
			5477959 9.44
			5478437 9.5
			5478527 9.52
			5480345 9.6
			5482410 9.68
			5483525 9.54
			5484285 9.64
			5491127 9.8
			5504834 9.6
			5512081 9.54
			5512841 9.54
			5514446 9.54
			5515059 9.58
			5524427 9.58
			5554118 8.76
			5567810 8.56
			5573661 8.32
			5587875 8.42
			5589681 8.34
			5590777 8.36
			5596589 8.1
			5618376 6.22
			5621816 6.08
			5626426 5.42
			5629922 5.3
			5641702 4.12
			5648813 3.26
			5650530 2.8
			5653709 2.4
			5653965 2.3
			5655383 1.98
			5671297 1
			5685556 1.12
			5690805 1.18
			5694683 1.14
			5713632 2.52
			5713981 2.62
			5727517 3.74
			5728032 3.86
			5729226 4.02
			5729774 4.3
			5732000 4.72
			5736689 5.14
			5740434 5.36
			5742184 5.54
			5742520 5.58
			5749822 6.9
			5751647 7.04
			5752472 7.06
			5754785 7.06
			5756130 7.12
			5775501 7.34
			5777676 7.26
			5777742 7.3
			5779609 7.26
			5793596 7.46
			5794602 7.52
			5796032 7.56
			5798348 7.54
			5800400 7.36
			5806887 7.18
			5817485 6.48
			5817975 6.4
			5818235 6.3
			5818835 6.22
			5845130 4.98
			5847533 4.78
			5851109 4.44
			5852898 4.3
			5855584 4.18
			5862571 3.56
			5864268 3.58
			5868930 3.56
			5869125 3.54
			5873236 3.54
			5874472 3.52
			5876426 3.46
			5884644 3.42
			5886987 3.46
			5887342 3.42
			5887499 3.4
			5887769 3.36
			5887896 3.34
			5889428 3.38
			5889485 3.34
			5890782 3.32
			5893716 3.32
			5894845 3.36
			5896087 3.44
			5898040 3.44
			5900737 3.76
			5908981 4.3
			5912943 4.74
			5914448 5.26
			5915252 5.32
			5915583 5.46
			5919619 5.98
			5920351 6.1
			5922040 6.22
			5925034 7.06
			5926692 7.22
			5928611 8.36
			5931253 8.66
			5937670 9.06
			5939518 9.32
			5940390 9.66
			5941218 9.86
			5948710 10.4
			5952295 10.5
			5953173 10.7
			5962266 10.46
			5966907 10.48
			5971117 10.52
			5975955 10.38
			5978784 10.44
			5980001 10.52
			5981653 10.38
			5986357 10.42
			5986720 10.34
			5989679 10.3
			5999088 10.4
			6001741 10.42
			6005207 10.34
			6013535 10.24
			6014669 10.28
			6019706 10.18
			6022597 10.08
			6022620 10.02
			6024581 9.88
			6029853 9.64
			6031977 9.62
			6032596 9.6
			6041042 9.48
			6041105 9.54
			6046142 9.32
			6047460 9.48
			6048653 9.46
			6052307 9.4
			6052602 9.26
			6054793 9.22
			6058279 9.14
			6072327 9.18
			6075563 9.26
			6076615 9.2
			6086621 9.1
			6091059 8.94
			6097606 8.9
			6099343 8.92
			6114434 8.56
			6114726 8.58
			6116600 8.46
			6119992 8.36
			6122731 8.34
			6126167 8.22
			6127020 8.18
			6134414 7.98
			6137511 7.82
			6139981 7.72
			6141522 7.76
			6146999 7.48
			6157608 7.44
			6163929 7.38
			6169173 7.3
			6170654 7.32
			6171526 7.32
			6189972 7.1
			6197186 7.22
			6200076 7.28
			6200903 7.82
			6203989 8.02
			6207283 8.6
			6207445 8.7
			6208434 9.06
			6212712 9.54
			6215375 9.58
			6225021 10.84
			6227243 11.24
			6231703 11.28
			6247409 12.84
			6253919 13.4
			6255406 13.18
			6256755 13.16
			6266112 13.04
			6267464 13.12
			6268429 12.98
			6268504 12.86
			6271959 12.96
			6274218 12.92
			6279371 12.94
			6279481 12.98
			6279711 12.8
			6289017 12.56
			6289058 12.6
			6294111 12.8
			6294665 12.68
			6296221 12.84
			6300585 12.48
			6306398 12.1
			6336382 6.56
			6345044 4.86
			6351750 4.3
			6352752 3.82
			6356612 3.22
			6359321 3.1
			6367878 2.1
			6371840 2.1
			6374622 2.22
			6381430 2.26
			6382976 2.22
			6385108 2.16
			6385702 2.16
			6393204 2.12
			6401529 2.12
			6402875 2.1
			6408806 2.16
			6409036 2.18
			6410243 2.26
			6413595 2.28
			6417677 2.24
			6422727 2.44
			6425781 2.52
			6428926 2.58
			6432671 2.62
			6432890 2.62
			6433555 2.62
			6433657 2.66
			6446741 2.78
			6448827 2.76
			6450794 2.78
			6457653 2.82
			6473415 2.68
			6476354 2.62
			6476879 2.6
			6480797 2.62
			6483596 2.58
			6486001 2.6
			6490768 2.54
			6503936 3.28
			6505767 3.6
			6508541 4.06
			6514420 4.34
			6516652 4.5
			6523972 5.88
			6525669 6
			6526009 6.18
			6530423 6.98
			6531921 7.16
			6532617 7.32
			6540822 8.98
			6543763 9.72
			6547345 10.12
			6551283 10.1
			6553811 10.14
			6554464 10.1
			6564304 10.32
			6565535 10.36
			6565794 10.36
			6570909 10.3
			6574790 10.28
			6579562 10.02
			6597071 10.18
			6599007 10.24
			6604212 10.26
			6605093 10.24
			6605185 10.22
			6615863 10.48
			6617835 10.58
			6618357 10.66
			6620345 10.66
			6622771 10.76
			6627683 10.92
			6632841 11.04
			6633995 11.06
			6634746 11.14
			6635290 11.12
			6635642 11.18
			6640270 11.04
			6643997 11.14
			6644524 11.1
			6647900 11.1
			6661404 11.1
			6667488 11.14
			6672752 11.14
			6675278 11.08
			6676027 11
			6676686 11
			6677577 10.86
			6685585 10.78
			6685662 10.8
			6686186 10.84
			6687051 10.8
			6692039 10.9
			6694669 10.86
			6695731 10.86
			6701731 10.52
			6705659 10.02
			6706657 9.82
			6707172 9.66
			6714478 9.28
			6716508 9.04
			6725628 7.06
			6725761 6.84
			6726170 6.52
			6728496 6.12
			6729733 5.8
			6730616 5.48
			6745322 4.18
			6755964 3.08
			6761278 2.98
			6767394 3.04
			6767537 3.04
			6768527 3.02
			6772118 3
			6773525 2.98
			6788044 3.08
			6789367 3.06
			6802081 3.02
			6807955 2.8
			6816043 2.66
			6818398 2.5
			6818850 2.48
			6820264 2.5
			6833637 2.26
			6837202 2.16
			6839113 2.12
			6841306 2.04
			6842986 2.04
			6843212 2
			6844564 1.96
			6859192 1.92
			6860387 1.9
			6863661 1.9
			6865788 1.88
			6868411 1.88
			6886589 1.86
			6888333 1.88
			6895508 1.8
			6899323 1.84
			6901809 2.2
			6902825 2.44
			6912789 3.06
			6914105 3.22
			6914177 3.46
			6919922 3.72
			6930914 4.66
			6931702 4.86
			6934082 4.98
			6939809 6.32
			6943965 7.16
			6945641 7.66
			6946203 7.82
			6952219 8.3
			6961297 9.34
			6963413 9.54
			6972146 10.32
			6977639 10.46
			6980805 10.16
			6982496 10.46
			6984683 10.48
			6985395 10.52
			6994609 10.68
			7003981 10
			7004091 9.82
			7017506 8.74
			7019774 7.74
			7022093 7.04
			7030880 6.08
			7036560 4.96
			7043922 3.38
			7046130 2.78
			7048896 2.62
			7052657 2.62
			7064416 2.6
			7065367 2.58
			7068845 2.62
			7076352 2.56
			7078984 2.58
			7086032 2.42
			7089292 2.44
			7103190 2.74
			7115472 4.6
			7118188 4.88
			7119778 5.22
			7127240 6.04
			7130038 6.38
			7145828 8.18
			7146492 8.42
			7146760 8.82
			7154268 9.92
			7156675 9.96
			7158930 10
			7166426 10
			7167097 9.94
			7176987 9.84
			7179485 10.12
			7180782 10.2
			7188040 10.22
			7201839 10.06
			7202943 9.72
			7209619 8.56
			7210351 8.48
			7215338 7.4
			7218427 6.72
			7218611 6.64
			7222392 6.2
			7229416 5.72
			7230390 5.3
			7242295 4.42
			7244524 3.94
			7250965 3.58
			7252266 3.58
			7257985 3.54
			7266189 3.54
			7270001 3.42
			7270422 3.42
			7270615 3.38
			7271904 3.36
			7276401 3.38
			7276720 3.34
			7288844 3.12
			7290542 3.14
			7292559 3.06
			7296915 3.08
			7299317 3.08
			7302906 3.96
			7303535 4.08
			7303588 4.16
			7304642 4.32
			7309706 5.36
			7312192 6
			7312597 6.14
			7313002 6.46
			7317557 7.26
			7319149 7.48
			7322596 8.52
			7331105 9.8
			7334917 10.28
			7336017 10.66
			7342602 11.46
			7342710 11.44
			7347193 11.54
			7350287 11.74
			7356409 11.68
			7361254 11.64
			7361969 11.54
			7363311 11.58
			7366676 11.26
			7376621 11.38
			7383897 11.66
			7387241 11.62
			7393440 11.52
			7399392 11.62
			7403090 11.76
			7404362 11.9
			7404726 12.2
			7405270 12.06
			7416401 12.3
			7419264 12.4
			7422692 12.46
			7427511 12.82
			7444188 13.3
			7446409 13.42
			7447985 13.3
			7452437 13.34
			7461526 13.3
			7463418 13.62
			7475403 13.36
			7483445 13.32
			7487186 13.36
			7502895 12.8
			7504070 12.44
			7509932 11.98
			7516773 11.14
			7520900 10.76
			7522547 10.06
			7523405 9.9
			7524760 9.82
			7539273 8.04
			7542648 7.52
			7555243 6.06
			7565480 5.96
			7569178 5.84
			7571569 5.78
			7571592 5.72
			7574591 5.5
			7581075 5.5
			7582715 5.56
			7584683 5.46
			7584930 5.52
			7587327 5.58
			7587626 5.52
			7591087 5.58
			7594367 5.6
			7599711 5.7
			7602754 5.52
			7603300 5.46
			7608420 5.06
			7610378 4.96
			7611784 4.92
			7612465 4.86
			7614607 4.82
			7615080 4.66
			7615227 4.6
			7617079 4.46
			7618402 4.48
			7618454 4.46
			7622828 4.42
			7624577 4.34
			7626594 4.18
			7630218 4
			7635342 3.76
			7643264 3.04
			7647132 2.68
			7647525 2.68
			7666108 2.76
			7669468 2.78
			7677584 2.84
			7680757 2.88
			7685714 2.86
			7689173 2.88
			7690312 2.88
			7698675 2.74
			7702883 2.88
			7703543 3.28
			7708607 3.7
			7710215 4.08
			7710951 4.48
			7712240 4.66
			7715489 5.68
			7718659 6.52
			7719626 6.82
			7723227 7.72
			7724385 8.14
			7726098 8.88
			7726719 9.12
			7728715 9.6
			7728818 9.82
			7730366 10.22
			7747671 12.72
			7751923 12.72
			7759091 12.82
			7767572 12.94
			7776546 12.94
			7784130 13.26
			7786709 13.18
			7787874 13.18
			7800544 12.9
			7810197 11.62
			7812635 11.42
			7814698 10.92
			7818710 9.86
			7819803 9.18
			7822004 8.94
			7823666 7.92
			7829548 6.34
			7841090 4.3
			7857332 1.48
			7858686 1.48
			7861387 1.38
			7864725 1.36
			7876855 1.4
			7878692 1.38
			7879270 1.4
			7883451 1.34
			7883698 1.28
			7890700 1.34
			7903577 1.34
			7909492 1.48
			7911762 1.74
			7912358 1.82
			7914586 2.3
			7918720 2.42
			7921682 2.54
			7921751 2.58
			7924275 2.66
			7924664 2.7
			7930979 2.98
			7937189 3.32
			7944341 3.96
			7945830 4.04
			7947607 4.26
			7947650 4.26
			7951070 4.56
			7952210 4.62
			7952511 4.74
			7954030 4.64
			7959313 4.76
			7960568 4.66
			7964105 4.6
			7969525 4.44
			7971640 4.44
			7976455 4.48
			7976621 4.5
			7977064 4.46
			7986286 4.66
			7987132 4.7
			7989979 4.64
			7992771 4.8
			7996338 4.6
			8004316 4.76
			8007409 5.52
			8007636 5.72
			8013726 7.26
			8014445 7.66
			8014644 7.78
			8014987 7.9
			8017441 8.74
			8030767 9.38
			8031188 9.62
			8033080 10.18
			8046329 12.3
			8047096 12.54
			8071186 12.06
			8078742 12.08
			8078939 12.26
			8098487 12.4
			8100590 12.24
			8104459 11.92
			8104471 11.86
			8113490 11.34
			8114755 11.34
			8117171 11.1
			8123070 10.52
			8132743 10.18
			8134009 9.82
			8140422 9.58
			8153613 8.74
			8163870 8.3
			8164686 8.14
			8165501 8.14
			8165806 8.22
			8170376 8.52
			8180260 8.7
			8186706 9.04
			8187656 9
			8191620 8.88
			8204376 8.5
			8212542 8.28
			8215597 8.22
			8226224 7.42
			8227004 7.26
			8231617 6.92
			8239356 6.14
			8251468 5.58
			8255147 5.56
			8265501 4.88
			8275369 4.94
			8279585 4.88
			8280443 5
			8282489 4.96
			8291184 4.88
			8294398 4.86
			8302138 5.08
			8308627 5.36
			8311405 5.52
			8316040 5.82
			8320987 5.94
			8332990 6.56
			8341485 6.88
			8351662 7.54
			8353079 7.56
			8370939 8.08
			8374867 8
			8380510 7.94
			8380992 7.94
			8385710 7.94
			8387841 7.9
			8390839 7.8
			8391117 7.8
			8395388 7.68
			8402595 7.82
			8404091 7.74
			8408450 7.64
			8412572 7.58
			8426738 7.48
			8429130 7.48
			8429766 7.52
			8444360 7.38
			8457635 7.4
			8461582 7.46
			8463710 7.42
			8464803 7.26
			8470401 7.22
			8474548 7.32
			8487088 7.24
			8491482 7.16
			8491745 7.02
			8494044 7
			8495371 6.98
			8506387 8.06
			8525257 9.36
			8525562 9.46
			8532126 9.9
			8541055 10.48
			8550155 10.76
			8555735 11.16
			8569664 12.82
			8580282 12.6
			8582100 12.72
			8590830 12.58
			8592607 12.94
			8593016 12.68
			8596070 12.76
			8598029 13.08
			8609105 11.88
			8621454 9.26
			8625846 6.66
			8626016 6.52
			8627948 5.8
			8632132 4.56
			8637637 3.62
			8643669 1.96
			8649316 1.78
			8651748 1.58
			8653598 1.54
			8655290 1.48
			8655988 1.48
			8658726 1.46
			8662212 1.44
			8669349 1.48
			8675767 1.5
			8676188 1.52
			8678080 1.54
			8679811 1.54
			8685413 1.52
			8691626 1.52
			8692096 1.52
			8705868 1.88
			8712007 2.88
			8713537 3.38
			8714311 3.66
			8728092 5.4
			8728792 5.46
			8729244 5.68
			8736028 6.66
			8739681 6.96
			8742832 7.66
			8745590 8
			8749667 9.2
			8753754 9.54
			8755635 9.54
			8762171 9.6
			8762663 9.62
			8763208 9.68
			8764177 9.58
			8766271 9.62
			8769263 9.52
			8779009 9.7
			8784620 9.74
			8787187 9.86
			8794145 9.88
			8794172 9.94
			8795334 9.86
			8801458 9.92
			8802511 9.86
			8807491 9.38
			8813446 8.6
			8819582 8.14
			8819652 8.04
			8821996 8
			8822230 8
			8825260 7.44
			8826095 7.34
			8836620 6.78
			8841383 6.38
			8844085 6.18
			8853244 5.42
			8853823 5.38
			8854750 5.36
			8859745 5.3
			8860054 5.28
			8860597 5.26
			8867405 5.24
			8871109 5.26
			8874396 5.26
			8880897 5.24
			8888008 5.12
			8889054 5.12
			8898503 5.12
			8906995 5.28
			8917089 6
			8919945 6.18
			8924585 6.66
			8925073 6.82
			8925443 6.98
			8926340 7.1
			8936942 7.98
			8939398 8.34
			8950475 8.8
			8952774 9.02
			8961031 9.62
			8964787 9.86
			8977990 9.46
			8980798 9.54
			8986485 9.5
			8987721 9.4
			8990507 9.54
			9003219 9.02
			9006646 8.84
			9027805 7.38
			9034725 6.88
			9035818 6.78
			9040485 6.54
			9041438 6.46
			9041993 6.44
			9044962 6.24
			9045878 6.06
			9052150 4.8
			9057231 4.5
			9058797 4.34
			9060702 4.34
			9085734 4
			9089631 4.06
			9095384 4.1
			9106874 4.78
			9107130 4.92
			9110285 5.92
			9116787 7.28
			9118175 7.52
			9118294 7.62
			9124159 8.2
			9134349 9.16
			9135336 9.36
			9139705 9.72
			9143055 9.96
			9145980 10.4
			9151183 10.82
			9153060 10.96
			9158663 11.14
			9161346 11.16
			9163077 11.16
			9163326 11.18
			9170598 11.14
			9173780 11.14
			9176872 11.28
			9176893 11.32
			9180797 11.42
			9189426 11.46
			9189482 11.38
			9189713 11.34
			9194399 11.44
			9198486 11.74
			9203581 11.36
			9205644 11.26
			9214890 10.74
			9218384 10.08
			9223414 9.68
			9223639 9.64
			9223777 9.56
			9230615 8.82
			9243146 7.96
			9246907 7.42
			9250639 7.04
			9255395 6.82
			9259867 6.62
			9260158 6.66
			9263207 6.7
			9271162 6.9
			9273377 7
			9278879 7.06
			9279918 7.12
			9282639 7.1
			9283237 7.06
			9283563 7.06
			9285519 7.16
			9290116 7.06
			9292280 6.92
			9293345 6.9
			9295022 6.96
			9309294 7.8
			9309436 7.96
			9314138 8.34
			9315047 8.5
			9315940 8.78
			9317881 8.88
			9319320 9.2
			9325322 10.14
			9344681 11.76
			9346097 11.98
			9346766 12.04
			9347220 12.3
			9351578 12.36
			9351582 12.38
			9352263 12.32
			9359046 12.28
			9361979 12.32
			9366525 12.14
			9368865 12.12
			9370938 12.26
			9375002 12.26
			9381986 12.4
			9388767 12.16
			9390544 12.14
			9394492 12.14
			9403321 12.16
			9403642 12.2
			9404215 12.28
			9408754 12.4
			9418702 12.72
			9433845 12.48
			9437058 12.72
			9442565 13.16
			9445406 13
			9451937 12.86
			9456340 12.9
			9473476 13.54
			9478972 13.68
			9479244 13.72
			9479442 13.86
			9490316 13.62
			9490839 13.6
			9492933 13.7
			9497318 13.84
			9506134 13.4
			9506757 12.6
			9519283 10.28
			9524900 9.82
			9528264 9.22
			9538370 7.56
			9540135 6.78
			9546259 6.24
			9550542 5.48
			9560879 4.12
			9566038 4.12
			9567977 4.14
			9572151 4.14
			9576632 4.14
			9576828 4.14
			9576938 4.14
			9578250 4.14
			9597228 4.1
			9608431 4.66
			9609291 4.74
			9609431 4.8
			9620917 5.54
			9625433 5.94
			9629737 6.14
			9640016 6.86
			9641152 7.06
			9663664 7.72
			9664540 8.04
			9667862 7.94
			9668787 8.14
			9668876 8.02
			9670212 8.1
			9674651 8.24
			9676498 8.22
			9677495 8.02
			9694160 7.9
			9694562 7.88
			9699170 7.74
			9706167 7.92
			9711665 7.94
			9711791 8
			9715413 8.2
			9715698 8.18
			9719172 8.28
			9719273 8.3
			9727079 8.54
			9727478 8.58
			9733688 8.78
			9743829 9.24
			9744919 9.22
			9746833 9.22
			9756018 9.22
			9758133 9.18
			9759779 9.16
			9759910 9.14
			9761355 9.14
			9776275 9.22
			9779999 9.2
			9783009 9.2
			9786450 9.2
			9791520 9.2
			9798149 9.08
			9798918 9.08
			9801387 8.94
			9802402 8.6
			9805925 8.12
			9812131 7.26
			9812957 7.1
			9815100 6.72
			9818161 6.38
			9819142 6.12
			9819211 6.04
			9823064 5.72
			9827942 5.46
			9835297 4.38
			9839359 4.26
			9843040 3.96
			9843768 3.86
			9844734 3.82
			9845186 3.68
			9865765 3.58
			9874942 3.74
			9878499 3.72
			9879652 3.72
			9880438 3.66
			9881488 3.7
			9885199 3.6
			9891541 3.58
			9898950 3.64
			9902211 3.7
			9902497 3.72
			9902974 3.68
			9908353 3.84
			9919773 3.74
			9923564 3.74
			9923922 3.84
			9925982 3.88
			9927493 3.94
			9930831 3.9
			9948054 3.76
			9959395 3.76
			9960987 3.7
			9964123 3.74
			9966426 3.78
			9977100 3.78
			9981309 3.72
			9983965 3.66
			9986388 3.76
			9990143 3.78
			9994702 3.8
			9997230 3.78
			10004142 4.12
			10006471 4.68
			10031274 7.06
			10038891 7.62
			10040520 7.98
			10044969 8.64
			10046570 8.9
			10048353 9.1
			10054849 9.32
			10055483 9.24
			10068666 8.68
			10069531 8.82
			10073229 9.1
			10080911 8.94
			10081579 9
			10088263 9.04
			10094319 8.68
			10098241 8.58
			10099720 8.7
			10115934 8.84
			10119024 8.94
			10124346 8.96
			10130612 8.86
			10132499 9.04
			10134689 8.96
			10152010 9.18
			10154530 9.26
			10158126 9.3
			10161462 9.48
			10163248 9.48
			10165842 9.34
			10166883 9.34
			10183805 9.56
			10185204 9.68
			10186818 9.72
			10203354 9.82
			10204970 9.74
			10215341 9.38
			10222477 9.3
			10241068 8.34
			10241832 8.2
			10245903 8.06
			10247038 8.06
			10248127 8.06
			10254406 8.06
			10255688 8
			10257607 7.7
			10261344 7.48
			10263006 7.44
			10278360 7.54
			10281007 7.46
			10284067 7.44
			10288794 7.4
			10291603 7.4
			10296396 7.14
			10302079 7.1
			10330337 6.66
			10331651 6.62
			10333883 6.64
			10334318 6.62
			10334539 6.72
			10335988 6.66
			10339869 6.62
			10346626 6.54
			10347370 6.5
			10359544 6.46
			10366500 6.56
			10367885 6.68
			10369799 6.62
			10371538 6.56
			10373588 6.46
			10375228 6.4
			10376268 6.4
			10376877 6.42
			10386202 6.36
			10391547 6.36
			10392299 6.36
			10409371 6.04
			10412057 5.8
			10414137 5.42
			10426461 4.64
			10426691 4.6
			10432994 4
			10439076 3.48
			10446374 3.12
			10447301 3.04
			10457627 2.86
			10458340 2.58
			10458506 2.38
			10461777 2.18
			10464404 1.74
			10467849 1.52
			10481332 1.54
			10486003 1.48
			10487188 1.52
			10488804 1.46
			10492843 1.36
			10495151 1.32
			10495444 1.38
			10500475 1.64
			10505405 2.16
			10508566 2.58
			10513599 2.96
			10515371 3.8
			10519556 4.66
			10526836 5.9
			10537828 7.22
			10559562 10.7
			10560518 11.26
			10561190 11.28
			10571521 11.7
			10571738 11.82
			10573831 11.82
			10574795 11.82
			10575816 11.76
			10578542 11.8
			10583704 11.66
			10594241 11.64
			10594580 11.6
			10600800 11.52
			10601093 11.4
			10602425 11.2
			10603769 10.98
			10604342 10.9
			10610011 10.68
			10611555 10.2
			10614997 9.5
			10622393 8.88
			10623392 8.78
			10623410 8.64
			10628053 8.22
			10628847 8.18
			10632627 8.06
			10639486 7.52
			10647487 6.96
			10651184 6.66
			10659046 6.5
			10659754 6.52
			10660941 6.38
			10661098 6.3
			10663881 6.54
			10671698 6.8
			10673313 6.6
			10686923 6.42
			10687194 6.4
			10698755 6.74
			10709718 6.82
			10709841 6.88
			10711338 6.84
			10713335 6.96
			10713400 6.98
			10714653 6.88
			10722431 7.1
			10726724 7.16
			10733085 7.42
			10733207 7.46
			10747270 7.32
			10751007 7.32
			10755543 7.28
			10758140 7.2
			10760175 7.26
			10761363 7.34
			10777819 7.26
			10781518 6.94
			10788396 6.84
			10792842 6.84
			10794208 6.78
			10794955 6.78
			10799533 6.8
			10800839 6.9
			10803102 7.2
			10806425 7.38
			10808672 7.62
			10810399 7.68
			10811442 7.74
			10811974 7.78
			10824249 8.24
			10829142 8.48
			10833541 8.42
			10836781 8.86
			10839447 9.14
			10839504 9.06
			10847284 9.2
			10847303 9.28
			10860044 9.2
			10860811 9.18
			10862377 9.16
			10864065 9.16
			10869396 9.12
			10882606 9.06
			10900303 9.22
			10906891 8.88
			10908868 8.74
			10909404 8.72
			10913464 8.56
			10916148 8.34
			10917255 8.28
			10932582 7.14
			10933962 6.88
			10952021 5.48
			10962260 4.78
			10962980 4.68
			10967026 4.62
			10970818 4.72
			10976438 4.78
			10984754 4.96
			10984977 4.94
			10989009 4.94
			10993515 4.96
			11000992 4.9
			11012251 5.08
			11017326 5.38
			11019735 5.54
			11024631 5.66
			11025229 5.62
			11026699 5.7
			11040197 6.02
			11043680 6.24
			11043865 6.24
			11048243 6.28
			11070336 6.36
			11080091 6.36
			11080602 6.36
			11082264 6.42
			11086183 6.44
			11091285 6.38
			11093663 6.46
			11097289 6.34
			11098326 6.38
			11106174 6.24
			11108780 6.16
			11115134 5.92
			11116579 5.98
			11131580 5.78
			11133486 5.64
			11151481 5.3
			11158025 5.08
			11166579 5.54
			11177057 5.5
			11180360 5.44
			11181907 5.42
			11183470 5.42
			11195203 5.56
			11196067 5.6
			11206162 5.3
			11210561 5.12
			11213879 5
			11214918 4.96
			11228345 3.84
			11231553 3.6
			11234059 3.32
			11243201 2.5
			11244294 2.4
			11256266 2.34
			11259210 2.28
			11260322 2.26
			11278629 2.32
			11281766 2.28
			11288343 2.26
			11296979 2.26
			11300265 2.36
			11314593 3.94
			11322006 4.66
			11329492 5.24
			11339715 6.46
			11344815 6.98
			11351715 7.64
			11353702 7.52
			11353928 7.5
			11363814 7.44
			11365430 7.3
			11367283 7.28
			11368328 7.34
			11374547 7.3
			11375137 7.34
			11377565 7.26
			11380820 7.32
			11385054 7.2
			11387561 7.32
			11390095 7.18
			11396004 6.98
			11405287 7.08
			11410937 7.52
			11421622 7.72
			11426588 8.04
			11431701 8.34
			11432318 8.42
			11434635 8.5
			11436443 8.62
			11438327 8.72
			11439072 8.68
			11448319 9.4
			11452844 9.44
			11452969 9.44
			11453040 9.42
			11465828 9.48
			11465930 9.44
			11472596 9.56
			11475135 9.52
			11475367 9.56
			11481259 9.56
			11495366 9.64
			11495589 9.68
			11496804 9.62
			11502977 9.58
			11511632 9.5
			11519244 9.4
			11528042 9.42
			11530550 9.28
			11532228 9.22
			11538683 9.02
			11542414 9.02
			11543431 8.94
			11565949 8.4
			11566532 8.38
			11570974 8.36
			11576152 8.28
			11578463 8.28
			11598664 8.14
			11598853 8.18
			11601580 8.3
			11602934 8.42
			11603787 8.58
			11606050 9.16
			11606779 9.24
			11613169 9.44
			11628694 10.26
			11629501 10.32
			11631025 10.6
			11632469 10.66
			11639434 11.18
			11641865 11.4
			11644455 11.76
			11645606 11.74
			11651134 11.86
			11653665 11.78
			11666871 11.66
			11673961 11.88
			11676401 11.92
			11682920 11.8
			11684820 11.84
			11689627 11.88
			11691111 11.9
			11697022 11.96
			11701490 11.64
			11701499 11.42
			11701685 11.24
			11706031 10.08
			11706532 9.86
			11711307 8.6
			11711760 8.02
			11715303 7.22
			11722098 5.46
			11728113 4.3
			11728705 4.1
			11734222 2.86
			11734653 2.26
			11734723 2.04
			11739022 1.08
			11739724 1.08
			11740718 1.04
			11750805 0.98
			11755374 0.96
			11757270 0.94
			11757384 0.94
			11759501 0.92
			11759764 0.94
			11760939 0.94
			11773633 0.98
			11781381 0.86
			11796575 0.8
			11800211 0.92
			11800732 1.08
			11809606 2.68
			11813701 3.42
			11816722 3.5
			11822942 3.9
			11823173 4
			11824141 4.22
			11828491 4.58
			11831232 5.06
			11832683 5.26
			11839040 5.78
			11839100 5.94
			11843513 6.18
			11859736 7.48
			11863894 8.28
			11867382 8.16
			11878297 7.72
			11881137 7.64
			11881747 7.56
			11883312 7.52
			11884163 7.56
			11898173 7.84
			11899412 7.8
			11905204 7.78
			11907432 7.66
			11908035 7.7
			11913548 7.64
			11915926 7.64
			11919169 7.58
			11919216 7.62
			11919338 7.56
			11919448 7.6
			11919474 7.6
			11921444 7.62
			11922149 7.64
			11922315 7.64
			11929694 7.44
			11930227 7.42
			11937504 7.12
			11943028 6.66
			11949258 6.4
			11953612 6.34
			11955337 6.32
			11955771 6.36
			11960416 6.3
			11961281 6.32
			11972032 6.26
			11987647 6.06
			11988385 6.06
			11995980 6.12
			12007984 6.64
			12020812 7.28
			12026456 7.78
			12028034 8
			12030255 8.34
			12044869 9.22
			12050857 9.66
			12057183 10.4
			12062335 10.98
			12067126 11
			12071976 10.9
			12072163 10.94
			12075980 10.78
			12094046 10.8
			12098456 10.7
			12098593 10.74
			12099616 10.64
			12100636 10.5
			12102149 10.48
			12102283 10.38
			12103683 10.38
			12104591 10.32
			12110530 9.82
			12119909 9.62
			12121065 9.6
			12124631 9.58
			12148986 8.96
			12155702 8.72
			12173837 8.86
			12175850 8.88
			12176571 8.74
			12177453 8.74
			12182649 8.68
			12186996 8.78
			12189053 8.8
			12191856 8.72
			12195074 8.66
			12196136 8.58
			12196629 8.48
			12197790 8.46
			12198842 8.5
			12205120 8.1
			12210503 7.48
			12215838 6.86
			12218250 6.72
			12222089 6.5
			12225177 5.9
			12231317 5.44
			12233503 5.02
			12238532 4.26
			12240062 4.18
			12247986 3.88
			12249735 3.5
			12253476 3.34
			12253875 3.3
			12254482 3.26
			12262776 3.22
			12264625 3.18
			12266766 3.26
			12276919 3.38
			12277338 3.36
			12283178 3.24
			12284877 3.3
			12289295 3.34
			12291054 3.32
			12292326 3.3
			12298531 3.32
			12299779 3.38
			12304257 3.96
			12307402 4.2
			12310408 4.68
			12314075 4.82
			12314730 4.94
			12316398 5.2
			12317226 5.38
			12322932 5.66
			12322980 5.7
			12329794 6.38
			12339652 7.36
			12340663 7.58
			12344148 8.2
			12347005 8.42
			12353880 8.34
			12359336 8.18
			12361422 8.16
			12361809 8.16
			12364344 8.08
			12365166 8.12
			12367324 8.04
			12369610 8.06
			12377201 8.34
			12378103 8.32
			12388681 8.14
			12391744 8.1
			12395086 8.08
			12395263 8.06
			12397252 7.86
			12398155 7.96
			12400144 7.96
			12404330 8.12
			12406730 8.3
			12414894 8.64
			12415175 8.74
			12422001 8.88
			12424755 8.8
			12425908 8.9
			12426602 9.06
			12430665 8.92
			12431714 8.86
			12435918 8.92
			12447284 9.02
			12447491 9.06
			12452837 9.08
			12468107 8.42
			12468529 8.5
			12475236 8.6
			12476452 8.64
			12479507 8.68
			12480364 8.76
			12485744 9.2
			12496390 9.12
			12496502 9.14
			12498910 9.28
			12499156 9.3
			12499647 9.3
			12519740 8.56
			12521948 8.4
			12543553 7.24
			12545514 7.08
			12545614 7.02
			12553741 6.92
			12558348 6.9
			12561906 6.9
			12565672 6.96
			12567206 6.94
			12568475 6.92
			12570601 6.94
			12573892 6.92
			12574588 6.9
			12577743 6.86
			12579379 6.88
			12582329 6.84
			12583172 6.82
			12584860 6.84
			12585222 6.82
			12592178 6.74
			12595589 6.78
			12598409 6.84
			12600438 6.94
			12606750 7.22
			12614002 7.62
			12620325 8.04
			12620372 8.08
			12620851 8.16
			12625304 8.22
			12625846 8.3
			12625913 8.28
			12629339 8.32
			12630561 8.42
			12638743 8.72
			12641572 8.88
			12641643 8.9
			12644608 8.94
			12648645 8.9
			12659382 9.04
			12664459 9.1
			12665841 9.1
			12669724 8.98
			12673793 9.06
			12675489 9.14
			12676759 9.24
			12694078 9.4
			12696532 9.48
			12697545 9.38
			12698729 9.32
			12703646 9.46
			12705243 9.62
			12705650 9.58
			12709025 9.92
			12729993 11.84
			12731352 12.06
			12731747 12.24
			12736171 12.42
			12738635 12.6
			12742312 13.1
			12748529 13.26
			12751978 13.44
			12755875 13.48
			12758254 13.36
			12799032 13.36
			12805592 12.94
			12809012 12.54
			12811339 12.4
			12817173 12.1
			12821032 11.72
			12823395 11.12
			12826687 10.66
			12826797 10.58
			12830722 10.4
			12834225 10.02
			12846549 9.26
			12848145 9.08
			12848238 9
			12853142 8.76
			12857979 8.72
			12861433 8.64
			12866354 8.56
			12870551 8.5
			12872817 8.44
			12873491 8.42
			12873728 8.52
			12878603 8.6
			12878937 8.64
			12881177 8.6
			12885951 8.68
			12888018 8.58
			12889446 8.56
			12890027 8.5
			12894410 8.62
			12894653 8.7
			12899453 8.76
		};
  \addlegendentry{Estimated value}
	\end{axis}
	
\end{tikzpicture}


==> extension-tikz-figures/averageLatencyPerPacketQueue2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.99,0.98)},
 anchor=north east,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2e3,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Average latency (ms)},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=110,
ytick style={color=darkslategray38}
]
\addplot[thick,dashed,darkslategray38]
table{
0   70
2000 70
};
\addlegendentry{Deadline}

\addplot [semithick,color0,densely dotted]
table {%
0 15.5010646672772
1 41.6840693181818
2 22.8565720265845
3 9.05894511599511
4 28.1930705988456
5 15.4900275058275
6 6.23000199383949
7 4.68321552059052
8 4.23421885891886
9 4.41406344211344
10 7.55562502636253
11 2.84049167776668
12 3.2570274031524
13 1.20803540626041
14 0.719596855921856
15 2.0166933011433
16 6.37493121878122
17 21.259331007881
18 65.5575693167943
19 66.6384465895216
20 68.2679591991343
21 44.1693699966699
22 4.91925198690198
23 0.537987054612055
24 0.0983759879009879
25 0.0909870546120546
26 0.0374657287157287
27 0.0635833194583195
28 0.0071092463092463
29 0.0084740037740037
30 0.0003111111111111
31 0.0006
32 0.0137931152181152
33 0.140396581196581
34 0.889343165168165
35 1.17794994172494
36 19.3381627483627
37 13.1385477605728
38 9.90333068320568
39 43.4601805555556
40 47.766412973138
41 2.22840602453102
42 0.358168073593073
43 0.218993001443001
44 0.120124875124875
45 0.0948118326118327
46 0.145302969252969
47 0.0674603396603396
48 0.0843581890331891
49 0.128596400821401
50 0.174206465756466
51 0.245826911976912
52 0.461828282828283
53 0.267555555555556
54 0.232586255411255
55 0.27120906038406
56 0.231766486291486
57 0.172832178932179
58 0.197853463203463
59 0.189768542568543
60 0.237071681096681
61 0.160608585858586
62 0.148937012987013
63 0.173418253968254
64 0.151666630591631
65 0.148787049062049
66 0.18078455988456
67 0.183253174603175
68 0.209269408369408
69 0.130857864357864
70 0.130993722943723
71 0.130137698412698
72 0.0928381313131314
73 0.161124206349206
74 0.132887193362193
75 0.169165512265512
76 0.10295854978355
77 0.095503823953824
78 0.12582904040404
79 0.160511832611833
80 0.114991017316017
81 0.0920661255411256
82 0.120133297258297
83 0.138592712842713
84 0.13122518037518
85 0.120167171717172
86 0.131684126984127
87 0.12129246031746
88 0.151527272727273
89 0.114170238095238
90 0.113037265512266
91 0.146459415584415
92 0.162779220779221
93 0.152248196248197
94 0.108774927849928
95 0.115533946608947
96 0.134758982683983
97 0.124030339105339
98 0.10430652958153
99 0.213042893217893
100 0.147286183261183
101 0.152638131313131
102 0.137489069264069
103 0.122136544011544
104 0.181972041847042
105 0.136623953823954
106 0.108222041847042
107 0.154592640692641
108 0.144047619047619
109 0.138395598845599
110 0.120125793650794
111 0.141742784992785
112 0.138108694083694
113 0.126399891774892
114 0.154858766233766
115 0.106530375180375
116 0.110024675324675
117 0.150837229437229
118 0.0956008297258297
119 0.183974603174603
120 0.120218939393939
121 0.108918145743146
122 0.146950252525252
123 0.126259343434343
124 0.135535209235209
125 0.144920887445888
126 0.130937878787879
127 0.0933181096681097
128 0.131925360750361
129 0.101096608946609
130 0.113580375180375
131 0.174547438672439
132 0.118068181818182
133 0.142025252525253
134 0.179787806637807
135 0.119041738816739
136 0.116312012987013
137 0.155020851370851
138 0.164276118326118
139 0.125433044733045
140 0.124763167388167
141 0.158176334776335
142 0.157969877344877
143 0.127494733044733
144 0.104633513708514
145 0.169198845598846
146 0.115916810966811
147 0.151352128427129
148 0.147082828282828
149 0.105586111111111
150 0.166408297258298
151 0.152765909090909
152 0.146464898989899
153 0.173266991341991
154 0.136133369408369
155 0.141212734487734
156 0.149818362193362
157 0.168248304473305
158 0.148928607503608
159 0.157498953823954
160 0.120725649350649
161 0.12010303030303
162 0.117424531024531
163 0.0978112193362193
164 0.182353643578644
165 0.128165909090909
166 0.140223051948052
167 0.149507142857143
168 0.149526443001443
169 0.152801587301587
170 0.152540331890332
171 0.134683982683983
172 0.131212878787879
173 0.179402741702742
174 0.122847113997114
175 0.139340728715729
176 0.1192829004329
177 0.137353391053391
178 0.227897474747475
179 0.165892027417027
180 0.121588131313131
181 0.140228066378066
182 0.111337301587302
183 0.151228968253968
184 0.15884145021645
185 0.196678174603175
186 0.194914321789322
187 0.145024927849928
188 0.142144336219336
189 0.101584126984127
190 0.123080375180375
191 0.144369805194805
192 0.128905411255411
193 0.123011147186147
194 0.129489141414141
195 0.128023520923521
196 0.125970670995671
197 0.13345266955267
198 0.124085533910534
199 0.12556075036075
200 0.125194985569986
201 0.15246424963925
202 0.139625901875902
203 0.106760894660895
204 0.133422835497836
205 0.126258225108225
206 0.175098953823954
207 0.141001984126984
208 0.187074567099567
209 0.111047763347763
210 0.133063961038961
211 0.175127561327561
212 0.125894985569986
213 0.159717316017316
214 0.173080591630592
215 0.126929545454545
216 0.156487878787879
217 0.155135461760462
218 0.144555411255411
219 0.177621392496393
220 0.187650757575758
221 0.184241414141414
222 0.143479184704185
223 0.122357106782107
224 0.185254545454545
225 0.132000072150072
226 0.150466666666667
227 0.125212373737374
228 0.174047222222222
229 0.157808802308802
230 0.15258253968254
231 0.173478968253968
232 0.205248556998557
233 0.168227525252525
234 0.168666955266955
235 0.105218073593074
236 0.151821717171717
237 0.164446861471861
238 0.167962157287158
239 0.190814069264069
240 0.145266594516595
241 0.130144552669553
242 0.153099783549784
243 0.149078318903319
244 0.149957287157287
245 0.151206565656566
246 0.142619913419913
247 0.125316305916306
248 0.229228427128427
249 0.157147402597403
250 0.151134812409812
251 0.152801406926407
252 0.171013816738817
253 0.142454292929293
254 0.134373015873016
255 0.159790476190476
256 0.140639718614719
257 0.124538672438673
258 0.203630916305917
259 0.181023088023088
260 0.151707178932179
261 0.150882142857143
262 0.144485858585859
263 0.1866284992785
264 0.162233621933622
265 0.159447113997114
266 0.146875036075036
267 0.121086327561328
268 0.160843578643579
269 0.161478787878788
270 0.195566378066378
271 0.169261616161616
272 0.171702344877345
273 0.164931746031746
274 0.170465548340549
275 0.180513636363636
276 0.178306782106782
277 0.167000937950938
278 0.11968538961039
279 0.131035028860029
280 0.213229292929293
281 0.146999711399711
282 0.135745779220779
283 0.19851056998557
284 0.152427489177489
285 0.146023448773449
286 0.15416038961039
287 0.194441341991342
288 0.158020490620491
289 0.191456240981241
290 0.148992965367965
291 0.129838095238095
292 0.153479365079365
293 0.136242821067821
294 0.122347041847042
295 0.143827453102453
296 0.149016017316017
297 0.141602561327561
298 0.180813564213564
299 0.155958261183261
300 0.14625101010101
301 0.194286327561328
302 0.18110588023088
303 0.126393398268398
304 0.119170670995671
305 0.508513924963924
306 0.128307575757576
307 0.177324963924964
308 0.119052417027417
309 0.156829581529582
310 0.138534126984127
311 0.118217784992785
312 0.145880375180375
313 0.136528787878788
314 0.246860786435787
315 0.130584090909091
316 0.121310894660895
317 0.12217518037518
318 0.167541919191919
319 0.122409343434343
320 0.142052344877345
321 0.148530952380952
322 0.0990453102453102
323 0.167650793650794
324 0.144986111111111
325 0.108218542568543
326 0.206895887445888
327 0.106962265512266
328 0.106258225108225
329 0.111889971139971
330 0.12914898989899
331 0.152511976911977
332 0.145137049062049
333 0.151810353535354
334 0.14232380952381
335 0.122992604617605
336 0.127961940836941
337 0.115288780663781
338 0.125502525252525
339 0.152642424242424
340 0.123245670995671
341 0.109063780663781
342 0.127806277056277
343 0.123680266955267
344 0.183019552669553
345 0.13211626984127
346 0.1230727994228
347 0.182049098124098
348 0.177072041847042
349 0.154569624819625
350 0.232624891774892
351 0.171806421356421
352 0.251538492063492
353 0.218113888888889
354 0.138806854256854
355 0.15137582972583
356 0.155340909090909
357 0.193124675324675
358 0.266869408369408
359 0.197725360750361
360 0.14222987012987
361 0.192569588744589
362 0.155358766233766
363 0.168366558441558
364 0.190807936507936
365 0.184534343434344
366 0.196475108225108
367 0.160646464646465
368 0.426198629148628
369 0.104145418470418
370 0.229065728715729
371 0.137788997113997
372 0.183445021645022
373 0.19761323953824
374 0.1647386002886
375 0.154794913419913
376 0.192442821067821
377 0.173740331890332
378 0.214805086580087
379 0.136942568542569
380 0.179100901875902
381 0.157978932178932
382 0.123650432900433
383 0.172788203463204
384 0.155452272727273
385 0.126408513708514
386 0.308940187590187
387 0.171719985569985
388 0.186468795093795
389 0.144293253968254
390 0.173065512265512
391 0.12961158008658
392 0.177860028860029
393 0.124718722943723
394 0.14764025974026
395 0.153054365079365
396 0.146592207792208
397 0.204791414141414
398 0.135772294372294
399 0.130271789321789
400 0.119831096681097
401 0.458042388167388
402 0.157593253968254
403 0.199663492063492
404 0.132171284271284
405 0.123817893217893
406 0.192893326118326
407 0.154671572871573
408 0.161481998556999
409 0.14183961038961
410 0.129281204906205
411 0.172752886002886
412 0.140681168831169
413 0.208349639249639
414 0.15458943001443
415 0.170344841269841
416 0.146767532467533
417 0.166744155844156
418 0.202080591630592
419 0.25567297979798
420 0.206431024531024
421 0.150262229437229
422 0.172736760461761
423 0.14249696969697
424 0.116876298701299
425 0.166277308802309
426 0.220950757575758
427 0.133734632034632
428 0.163167063492063
429 0.178995851370852
430 0.198684343434343
431 0.292207467532467
432 0.182199963924964
433 0.181131204906205
434 0.120725865800866
435 0.257623701298702
436 0.215428751803752
437 0.153833225108225
438 0.151339105339105
439 0.124861688311688
440 0.121711075036075
441 0.145705411255411
442 0.121259307359307
443 0.17280937950938
444 0.177017893217893
445 0.153377128427128
446 0.126794372294372
447 0.334262265512265
448 0.185416233766234
449 0.139934884559885
450 0.159409018759019
451 0.179327489177489
452 0.132805375180375
453 0.138538023088023
454 0.141731565656566
455 0.158888528138528
456 0.209499025974026
457 0.195916810966811
458 0.149087806637807
459 0.120668614718615
460 0.11614246031746
461 0.133250649350649
462 0.123427453102453
463 0.163446861471862
464 0.15104715007215
465 0.148418326118326
466 0.117215512265512
467 0.180055050505051
468 0.124738528138528
469 0.120236724386724
470 0.120941305916306
471 0.161074386724387
472 0.109602092352092
473 0.129399855699856
474 0.169873412698413
475 0.123250721500721
476 0.172346681096681
477 0.116722763347763
478 0.113795238095238
479 0.119288780663781
480 0.130418722943723
481 0.129501515151515
482 0.130101226551227
483 0.122630266955267
484 0.113646681096681
485 0.117159704184704
486 0.157019660894661
487 0.110021861471862
488 0.130865187590188
489 0.117011904761905
490 0.117685930735931
491 0.161004148629149
492 0.111757503607504
493 0.108963095238095
494 0.136729112554112
495 0.128447113997114
496 0.140240079365079
497 0.136030122655122
498 0.107540007215007
499 0.13275367965368
500 18.9454950632701
501 18.8265861749362
502 14.7927134587635
503 13.317836033411
504 16.4588881202131
505 12.255137973138
506 11.6832737373737
507 16.5138089244089
508 8.71202872127872
509 24.5680344877345
510 31.7885071428572
511 64.0107365356866
512 24.2859205738705
513 6.77815775613276
514 8.4257224969475
515 8.31741907536908
516 12.7029136224886
517 1.65275642135642
518 1.0227187950938
519 17.3299818126318
520 0.0257900793650793
521 3.55381367243867
522 11.5729434371184
523 1.25450873570874
524 0.381267063492063
525 7.62499422799423
526 10.0739278915529
527 7.59072175602176
528 4.21975503663003
529 2.96022316017316
530 4.23434480519481
531 8.28734729437229
532 9.72052893217893
533 12.2688503968254
534 1.35820634920635
535 1.35815277777778
536 3.79729682539683
537 2.72390595238095
538 1.78942023809524
539 1.27649087301587
540 1.23592063492063
541 3.10868253968254
542 1.69450634920635
543 1.02226587301587
544 1.80316507936508
545 4.17391746031746
546 8.49820873015874
547 14.419428968254
548 16.6463964285714
549 16.6288916666667
550 15.5950646825397
551 17.3748301587302
552 20.5548952380952
553 25.5469817460317
554 27.9456634920635
555 39.2842297619048
556 47.4556380952381
557 33.2139682539683
558 11.1113206349206
559 0.790988888888889
560 0.90909880952381
561 0.948205555555556
562 3.55858293650794
563 6.6485630952381
564 1.3620626984127
565 0.0246825396825396
566 6.66408214285714
567 29.9777281746032
568 7.96145277777777
569 1.65262341269842
570 1.43505912698413
571 1.3737
572 2.35871428571428
573 1.46684642857143
574 4.40885357142857
575 2.61727023809524
576 3.0560880952381
577 2.77593571428571
578 6.46855476190475
579 1.29414166666666
580 1.79603571428571
581 3.05735476190476
582 2.33061825396825
583 1.06452023809524
584 0.927413095238095
585 0.73880515873016
586 1.00803571428572
587 0.6512876984127
588 0.734361904761905
589 0.5701
590 0.568395634920635
591 0.768121031746032
592 0.788183333333333
593 1.36267817460317
594 0.596650793650794
595 1.17222936507937
596 1.03578968253968
597 0.835771428571429
598 0.489026190476191
599 1.82222857142857
600 0.886330555555557
601 0.95482261904762
602 0.982555555555557
603 0.788919047619048
604 0.73581507936508
605 0.608171825396826
606 0.939432936507936
607 0.537363888888889
608 0.856881746031745
609 1.01282380952381
610 0.603064285714286
611 0.601998809523809
612 0.635691666666667
613 0.565020634920636
614 0.665597619047619
615 0.646913095238095
616 0.650241666666668
617 0.610207142857143
618 0.574809126984127
619 1.42296071428571
620 0.607255555555556
621 0.84810753968254
622 0.897654761904763
623 0.951219841269841
624 1.0768753968254
625 0.905458730158731
626 1.1740119047619
627 0.545763095238096
628 0.487829365079366
629 0.654616666666668
630 0.566866666666668
631 0.622642063492065
632 1.18155793650794
633 1.43002619047619
634 1.45972777777778
635 0.492788095238096
636 0.949848809523809
637 1.24867063492064
638 0.997205952380952
639 1.01339761904762
640 1.99223333333333
641 1.77878095238095
642 0.865834523809524
643 1.7996253968254
644 3.09250595238096
645 1.23589166666667
646 2.477525
647 1.19580357142857
648 1.44974404761905
649 2.01701785714285
650 4.81369206349206
651 2.53446785714286
652 10.9106968253968
653 16.8008333333333
654 15.5585952380953
655 20.8412420634921
656 25.2341904761905
657 24.6674666666667
658 25.9156031746032
659 29.0919317460318
660 32.8577079365079
661 43.3237146825397
662 30.3884444444445
663 12.1964047619048
664 10.7952464285714
665 0.451300793650794
666 3.98916626984127
667 5.46845436507937
668 1.77455357142857
669 9.34391825396825
670 0.0219277777777777
671 5.9370373015873
672 2.65748134920635
673 9.98354285714283
674 1.24851904761905
675 0.312840873015873
676 0.889741666666667
677 0.689560714285714
678 0.231524603174603
679 0.150127777777778
680 0.0881619047619047
681 0.167806746031746
682 0.164843650793651
683 0.119326984126984
684 0.205582142857143
685 0.138384126984127
686 0.177948809523809
687 0.171111904761905
688 0.187773809523809
689 0.147072619047619
690 0.1358
691 0.198732142857143
692 0.135230555555555
693 0.225775793650794
694 0.230157936507936
695 0.167208333333333
696 0.116949206349206
697 0.105244444444445
698 0.110383333333333
699 0.145124206349206
700 0.132146428571428
701 0.147507142857143
702 0.12357380952381
703 0.146709523809524
704 0.193615476190476
705 0.131683333333333
706 0.140210714285714
707 0.188067857142857
708 0.165964285714285
709 0.174323412698413
710 0.170063492063492
711 0.153665079365079
712 0.171149206349206
713 0.162115079365079
714 0.164561111111111
715 0.13251626984127
716 0.161561111111111
717 0.123732142857143
718 0.153964682539683
719 0.187769047619047
720 0.121441666666667
721 0.205617857142857
722 0.126208333333333
723 0.157353968253968
724 0.145613095238095
725 0.18405119047619
726 0.164666666666666
727 0.240702777777778
728 0.178591666666667
729 0.145584920634921
730 0.115150793650794
731 0.161010714285714
732 0.158881746031746
733 0.145052380952381
734 0.101701190476191
735 0.204122222222222
736 0.159516666666667
737 0.154594047619047
738 0.209519047619047
739 0.197672222222222
740 0.168628571428571
741 0.114077380952381
742 0.171389682539682
743 0.182682936507936
744 0.182397619047619
745 0.128859523809524
746 0.171125
747 0.253102777777777
748 0.276035714285714
749 0.350271031746032
750 0.199837698412698
751 0.211728174603174
752 0.227720238095238
753 0.179911904761905
754 0.151866666666667
755 0.167942857142857
756 0.176129761904762
757 0.49152380952381
758 0.202909523809524
759 0.126038095238095
760 0.237097222222222
761 0.110186111111111
762 0.212352380952381
763 0.155703968253968
764 0.167855555555555
765 0.173283333333333
766 0.178333333333333
767 0.129809920634921
768 0.177747619047619
769 0.18067619047619
770 0.215109523809524
771 0.252123809523809
772 0.165507142857143
773 0.214182142857143
774 0.164078571428571
775 0.247370238095238
776 0.182905158730159
777 0.235267063492063
778 0.373788888888889
779 0.183800793650794
780 0.187714682539682
781 0.110671428571429
782 0.149601587301587
783 0.315104761904762
784 0.247867857142857
785 0.165047222222222
786 0.192304365079365
787 0.196021428571428
788 0.138115476190476
789 0.480679761904762
790 0.136170634920635
791 0.125183333333333
792 0.166566666666667
793 0.172628571428571
794 0.178808333333333
795 0.220836904761905
796 0.25970119047619
797 0.16211746031746
798 0.21115753968254
799 0.16988253968254
800 0.135011904761905
801 0.147694444444444
802 0.363162301587302
803 0.287412301587302
804 0.230529761904762
805 0.218210714285714
806 0.219595238095238
807 0.214457142857143
808 0.263258333333333
809 0.929943253968254
810 0.297071428571428
811 0.537210714285715
812 0.953369047619047
813 1.44843214285714
814 1.33230952380952
815 1.37505952380952
816 1.53891904761905
817 2.79250714285714
818 1.75966547619048
819 1.07967976190476
820 1.64516547619048
821 2.45000357142857
822 2.49777142857143
823 2.37061904761904
824 2.16338690476191
825 1.10490753968254
826 1.34795753968254
827 0.998616666666668
828 1.29913452380953
829 1.07899682539683
830 0.982992857142859
831 0.925117857142859
832 0.929046825396826
833 1.2979619047619
834 0.90276626984127
835 0.688082142857144
836 0.644425
837 0.606030158730159
838 0.953821031746032
839 0.664832936507936
840 0.755414285714286
841 0.511696031746032
842 0.783204761904763
843 1.03523214285714
844 2.05525238095238
845 1.06560634920635
846 1.36238095238095
847 0.755260714285714
848 0.756907936507937
849 1.50517261904762
850 0.963362301587302
851 0.77380119047619
852 1.24819007936508
853 0.855221825396827
854 1.02635317460317
855 0.726664285714287
856 1.24153373015873
857 0.509162301587303
858 0.491971428571428
859 0.859196825396826
860 0.77128015873016
861 1.49007063492063
862 1.13406071428572
863 0.754397619047619
864 1.13812261904762
865 1.46492738095238
866 0.674594841269841
867 0.636394841269842
868 0.438604761904762
869 0.958725000000001
870 0.749063095238095
871 0.576892857142857
872 0.741992857142857
873 0.827665476190476
874 0.82085119047619
875 0.766478571428572
876 2.21720595238096
877 0.822029761904761
878 1.06534761904762
879 1.16019404761905
880 0.562452380952382
881 0.809760714285714
882 1.20118571428571
883 0.96540634920635
884 0.87067619047619
885 1.07351984126984
886 0.639185714285714
887 0.645525000000001
888 0.519514285714286
889 1.12375952380953
890 1.73718928571429
891 0.599166666666668
892 0.836889682539683
893 0.608742063492064
894 1.08096507936508
895 1.56609880952381
896 1.24937063492063
897 0.84304761904762
898 0.574928571428572
899 0.996168650793651
900 1.11880396825397
901 1.3505619047619
902 0.945915476190476
903 0.840946825396824
904 0.964610714285714
905 0.902495634920635
906 0.514654761904761
907 1.48236309523809
908 0.701809523809525
909 0.909132142857143
910 2.3046630952381
911 1.34586349206349
912 1.51261587301587
913 0.94954880952381
914 1.49100436507937
915 3.55850833333334
916 2.01785833333333
917 2.93867738095238
918 4.36412261904762
919 5.64768571428572
920 5.58100793650793
921 7.33771230158731
922 8.8248619047619
923 8.89947698412699
924 11.2594579365079
925 14.0267194444444
926 15.3983373015873
927 16.3921805555556
928 18.0982115079365
929 20.0160634920635
930 21.8599964285714
931 24.6181468253968
932 24.9367202380952
933 27.006125
934 27.4090456349206
935 29.686871031746
936 29.9884948412698
937 32.6411928571428
938 33.8202718253969
939 34.7346468253968
940 36.1345805555556
941 36.5186686507936
942 37.406446031746
943 38.1556547619048
944 41.4469595238095
945 43.515
946 41.732755952381
947 45.3656309523809
948 38.2820166666666
949 29.232126984127
950 25.1783869047619
951 29.3266964285714
952 37.9710416666667
953 40.456769047619
954 45.3559107142857
955 40.7660238095239
956 46.6318670634921
957 10.1692015873016
958 27.2267619047619
959 15.1603186507936
960 0.649061111111111
961 1.80460158730159
962 18.2891797619048
963 2.48963650793651
964 0.337538492063492
965 0.0438662698412699
966 0.036886111111111
967 0.0148821428571428
968 0.029888961038961
969 0.109810317460317
970 0.240609126984127
971 0.066211507936508
972 0.0342341269841269
973 0.107768650793651
974 0.979684126984127
975 13.5454365079365
976 40.2325174603175
977 2.03866865079365
978 0.0812214285714286
979 1.31814484126984
980 8.62969404761905
981 2.33009047619048
982 1.93098888888889
983 0.179721031746032
984 1.26544047619048
985 0.38576746031746
986 0.0036230158730158
987 1.10699444444444
988 17.7522837301587
989 10.6802035714285
990 7.830225
991 21.9429023809524
992 41.1481384920635
993 0.0108428571428571
994 0.007695238095238
995 0.0078773809523809
996 3.06087182539683
997 38.0201829365079
998 0.0028901154401154
999 0.000125
1000 21.8351597333222
1001 6.792629496892
1002 6.34677605450106
1003 5.35271193944944
1004 13.2172996975247
1005 15.5965115939616
1006 6.31772986180486
1007 24.5033289460539
1008 5.4402610916861
1009 22.3975944916195
1010 12.2163012848263
1011 41.2648051948052
1012 64.1090716006217
1013 8.21656868686869
1014 2.1396231018981
1015 5.69934595682096
1016 8.75103066378066
1017 9.17844917859918
1018 7.96883718226218
1019 11.0038192557442
1020 5.09671071151071
1021 4.2362303030303
1022 23.082631063381
1023 9.18656480186481
1024 10.2963676823177
1025 1.70398597236097
1026 1.20765732323232
1027 0.450859776334776
1028 1.26156525974026
1029 0.186845634920635
1030 0.175442424242424
1031 0.182483766233766
1032 0.803525180375179
1033 0.0883652236652238
1034 0.165972222222222
1035 0.324406277056277
1036 0.205189502164502
1037 0.109745093795094
1038 0.112244083694084
1039 0.101756168831169
1040 0.132517712842713
1041 0.0872920634920636
1042 0.0875647546897549
1043 0.0695691558441559
1044 0.0749742063492064
1045 0.0892765873015874
1046 0.0922384920634921
1047 0.12870873015873
1048 0.132258874458875
1049 0.167391017316018
1050 0.206995238095238
1051 0.139107936507937
1052 0.0942261904761906
1053 0.126913888888889
1054 0.150543398268398
1055 0.153445887445888
1056 0.179251190476191
1057 0.145643217893218
1058 0.111647222222222
1059 0.0968424603174604
1060 0.0877473304473305
1061 0.0830905122655124
1062 0.149909523809524
1063 0.10691829004329
1064 0.126027922077922
1065 0.106521500721501
1066 0.150435317460318
1067 0.108250396825397
1068 0.110338816738817
1069 0.128523015873016
1070 0.110728571428571
1071 0.107280555555556
1072 0.12858253968254
1073 0.124837301587302
1074 0.107231349206349
1075 0.0907805555555557
1076 0.119144841269841
1077 0.116349603174603
1078 0.183568650793651
1079 0.396782142857143
1080 0.170553571428572
1081 0.205124603174604
1082 0.155505158730159
1083 0.151453571428572
1084 0.223838888888889
1085 0.147532936507937
1086 0.152356746031746
1087 0.156080158730159
1088 0.133154365079365
1089 0.122893650793651
1090 0.201145634920635
1091 0.123955952380952
1092 0.170026190476191
1093 0.124602777777778
1094 0.174794444444445
1095 0.194896825396826
1096 0.167149603174604
1097 0.145220634920635
1098 0.131483333333334
1099 0.201278968253969
1100 0.230469444444445
1101 0.255177380952381
1102 0.12920753968254
1103 0.107267063492064
1104 0.225983333333334
1105 0.19653373015873
1106 0.125819444444445
1107 0.164612301587302
1108 0.218026984126985
1109 0.17335753968254
1110 0.121982142857143
1111 0.125474603174603
1112 0.133718650793651
1113 0.166704365079365
1114 0.129237698412699
1115 0.138707142857143
1116 0.261307142857143
1117 0.141238095238095
1118 0.148279365079365
1119 0.149895634920635
1120 0.258062301587302
1121 0.133415476190476
1122 0.250761111111112
1123 0.158193253968254
1124 0.130192063492064
1125 0.151694444444445
1126 0.153653571428572
1127 0.167943650793651
1128 0.215614682539683
1129 0.222302380952382
1130 0.142073015873016
1131 0.153024603174604
1132 0.212752380952381
1133 0.212662698412699
1134 0.170210317460318
1135 0.273969444444445
1136 0.151087698412699
1137 0.192240476190476
1138 0.159748412698413
1139 0.199442063492064
1140 0.215014682539683
1141 0.125773412698413
1142 0.184385317460318
1143 0.163330555555556
1144 0.152409920634921
1145 0.20870634920635
1146 0.161458333333334
1147 0.149134523809524
1148 0.139166810966811
1149 0.175688095238096
1150 0.129065873015873
1151 0.234475577200578
1152 0.167669047619048
1153 0.165487914862915
1154 0.177086111111111
1155 0.182693650793651
1156 0.206980555555556
1157 0.232931746031746
1158 0.248469047619048
1159 0.145136507936508
1160 0.200043506493507
1161 0.134405555555556
1162 0.170976587301588
1163 0.190721825396826
1164 0.178947258297258
1165 0.0930676767676769
1166 0.12621746031746
1167 0.190322619047619
1168 0.178347619047619
1169 0.162906746031746
1170 0.299832936507936
1171 0.263990873015873
1172 0.174565476190476
1173 0.161587698412699
1174 0.203363961038961
1175 0.183988095238096
1176 0.221536291486292
1177 0.221742496392497
1178 0.258619047619048
1179 0.327179184704184
1180 0.295490223665224
1181 0.155428174603175
1182 0.230369444444445
1183 0.299055158730159
1184 0.0948242063492064
1185 0.111731457431458
1186 0.109357611832612
1187 0.18680284992785
1188 0.101951623376624
1189 0.613325541125541
1190 0.681541197691198
1191 0.309899603174603
1192 0.329709126984127
1193 0.193663095238095
1194 0.733354076479076
1195 0.369756746031746
1196 0.542612842712842
1197 0.342417063492063
1198 0.394459126984127
1199 0.652628932178932
1200 0.55948373015873
1201 0.151992857142857
1202 0.127170634920635
1203 0.339675396825397
1204 0.270296248196248
1205 0.280355952380952
1206 0.378102380952381
1207 0.231834523809524
1208 0.279932936507936
1209 0.11741158008658
1210 0.0814539682539683
1211 0.228055158730159
1212 2.83211836219337
1213 0.0913575757575758
1214 0.291433441558441
1215 0.125257611832612
1216 0.250345021645022
1217 0.559461363636363
1218 0.148100901875902
1219 2.84567676767677
1220 1.04477135642135
1221 1.75108311688312
1222 0.582964538239538
1223 1.73254249639249
1224 0.491788708513708
1225 0.64908878066378
1226 0.506847402597402
1227 0.474313636363636
1228 0.557651731601731
1229 1.16923261183261
1230 0.531109956709957
1231 0.69026158008658
1232 6.15804393939395
1233 0.353927886002886
1234 1.62680670995671
1235 0.71950753968254
1236 3.84306453823954
1237 0.977907972582972
1238 0.648414935064935
1239 0.185357828282828
1240 0.28652113997114
1241 0.157081132756133
1242 0.594284054834054
1243 1.00652687590188
1244 0.779634920634921
1245 0.342126082251082
1246 0.198142171717172
1247 0.198128968253968
1248 0.462003571428571
1249 37.2115503968254
1250 0.843908116883118
1251 0.0018405844155844
1252 0.000688492063492
1253 0.0353588245088244
1254 0.247736446886447
1255 7.23447896825397
1256 11.8827171245422
1257 0.134019841269841
1258 2.37765753968254
1259 25.5923452380952
1260 12.7276146464647
1261 1.16228888888889
1262 0.101794444444445
1263 0.756454906204906
1264 24.7861428571429
1265 3.05175198412699
1266 0.0038689393939393
1267 0.0119296897546897
1268 0.119681746031746
1269 0.047934163059163
1270 0.445831746031745
1271 0.0381511904761905
1272 0.426748015873016
1273 1.7260130952381
1274 27.4557825396826
1275 1.95142579365079
1276 0.112473088023088
1277 0.124713095238095
1278 0.320171825396825
1279 0.836196031746031
1280 0.102465476190476
1281 8.6810626984127
1282 13.4408333333333
1283 32.1957837301587
1284 7.27429563492065
1285 0.227417243867244
1286 16.7988051587301
1287 12.866003968254
1288 5.16090674603175
1289 0.16454880952381
1290 0.547265873015872
1291 0.39446746031746
1292 0.23927380952381
1293 0.334490079365079
1294 0.106186111111111
1295 0.0828266233766235
1296 0.214792460317461
1297 0.151056349206349
1298 0.141870238095238
1299 0.132145238095238
1300 0.202475793650794
1301 0.0802908730158731
1302 0.0785996031746032
1303 0.185182936507937
1304 0.112401190476191
1305 0.0903103174603176
1306 0.116319047619048
1307 0.116206746031746
1308 0.133434523809524
1309 0.117665873015873
1310 0.117798412698413
1311 0.115970382395383
1312 0.0927190476190478
1313 0.096018722943723
1314 0.0863428571428573
1315 0.115999603174603
1316 0.131139682539683
1317 0.0918952380952383
1318 0.0997218253968254
1319 0.0977626984126986
1320 0.156589682539683
1321 0.107875
1322 0.139293650793651
1323 0.397190476190476
1324 0.200702380952381
1325 0.319071428571429
1326 0.451029761904763
1327 0.277194047619048
1328 0.745647619047618
1329 1.20061507936508
1330 0.635790873015873
1331 2.32691111111111
1332 0.379530555555556
1333 12.1201706349206
1334 3.56208531746033
1335 6.89698214285714
1336 18.1478976190476
1337 7.50188333333334
1338 0.600373412698413
1339 0.030495238095238
1340 6.09710079365079
1341 52.0598214285714
1342 38.7629599206349
1343 3.59258968253968
1344 0.349364285714286
1345 48.5946071428571
1346 27.4818575396825
1347 0.316173629148629
1348 0.0001428571428571
1349 0
1350 0
1351 0
1352 0.0009956349206349
1353 0.0034805194805194
1354 0.0431145743145743
1355 0.189345634920635
1356 1.64567023809524
1357 13.2624047619048
1358 0.0423542568542568
1359 1.18435119047619
1360 48.8977420634921
1361 0.628183802308801
1362 0.89827388167388
1363 0.0799402597402598
1364 0.153134126984127
1365 0.509954797979797
1366 0.0292591991341991
1367 0.0725690836940837
1368 0.127522619047619
1369 0.200367063492064
1370 0.11419246031746
1371 0.0920416666666668
1372 0.150081746031746
1373 0.14578253968254
1374 0.110879365079365
1375 0.196911111111111
1376 0.140253174603175
1377 0.14706507936508
1378 0.201227380952381
1379 0.145839285714286
1380 0.120737301587302
1381 0.173426984126984
1382 0.184697222222223
1383 0.194328968253969
1384 0.265777380952381
1385 0.188211904761905
1386 0.143942857142857
1387 0.15777380952381
1388 0.179061111111111
1389 0.142017857142857
1390 0.151749206349206
1391 0.121642857142857
1392 0.156786904761905
1393 0.20256507936508
1394 0.145742460317461
1395 0.155310714285714
1396 0.188861219336219
1397 0.144053571428572
1398 0.18015873015873
1399 0.171575396825397
1400 0.148713095238096
1401 0.151148015873016
1402 0.166834487734488
1403 0.20113373015873
1404 0.174336111111111
1405 0.177224603174603
1406 0.129081349206349
1407 0.164666666666667
1408 0.216971031746032
1409 0.150890476190476
1410 0.16089761904762
1411 0.169631349206349
1412 0.155903571428572
1413 0.173515873015873
1414 0.183109126984127
1415 0.157516341991342
1416 0.224968253968254
1417 0.133382936507937
1418 0.141545634920635
1419 0.136878571428572
1420 0.162320815295816
1421 0.190386507936508
1422 0.198435317460318
1423 0.134877777777778
1424 0.119569047619048
1425 0.126834126984127
1426 0.158185317460318
1427 0.145196428571429
1428 0.110117063492064
1429 0.13911626984127
1430 0.142148015873016
1431 0.172572835497836
1432 0.136675793650794
1433 0.12676626984127
1434 0.154642857142857
1435 0.121453571428572
1436 0.141930952380953
1437 0.16694007936508
1438 0.14541626984127
1439 0.119804365079365
1440 0.162854365079365
1441 0.207786507936508
1442 0.190619047619048
1443 0.207277380952381
1444 0.150680952380952
1445 0.176368253968254
1446 0.142831746031746
1447 0.150586507936508
1448 0.102415873015873
1449 0.159066666666667
1450 0.191867063492064
1451 0.138659126984127
1452 0.142248015873016
1453 0.134763095238095
1454 0.159487012987013
1455 0.139938095238095
1456 0.159430158730159
1457 0.201436904761905
1458 0.14307380952381
1459 0.154765476190476
1460 0.154656349206349
1461 0.108490873015873
1462 0.176249603174604
1463 0.1728
1464 0.188080952380953
1465 0.0822851010101011
1466 0.111418253968254
1467 0.118424603174603
1468 0.158143253968254
1469 0.135628968253968
1470 0.171057936507937
1471 0.136131746031746
1472 0.114290873015873
1473 0.122896428571429
1474 0.206760317460318
1475 0.154319660894661
1476 0.121929761904762
1477 0.184725
1478 0.154326587301587
1479 0.191755952380952
1480 0.184928174603175
1481 0.12213373015873
1482 0.117721825396826
1483 0.140801984126984
1484 0.126978174603175
1485 0.138326190476191
1486 0.147388888888889
1487 0.171206349206349
1488 0.224855158730159
1489 0.113674603174603
1490 0.161578968253968
1491 0.112452380952381
1492 0.176147222222223
1493 0.160918650793651
1494 0.118996428571429
1495 0.106574206349207
1496 0.152145634920635
1497 0.158153571428572
1498 0.138309523809524
1499 0.13765
1500 6.51404681984682
1501 48.3176975621601
1502 25.3900392551893
1503 31.2262443722944
1504 23.5733213619714
1505 18.1469510336885
1506 11.0440514874015
1507 2.97480604534354
1508 6.20999507298257
1509 17.6070479201354
1510 8.31352553696303
1511 5.33713285048285
1512 10.1205555971806
1513 3.60369424464425
1514 1.45653385780886
1515 1.46409127539127
1516 2.24949643412143
1517 2.82685611055611
1518 14.419436946387
1519 44.8435714535465
1520 62.9553399295149
1521 14.670657516095
1522 18.1982367229992
1523 6.39956002053502
1524 13.4455353729604
1525 8.42593286435786
1526 4.74792389554889
1527 20.7156607683983
1528 17.7850657370407
1529 32.6368704850705
1530 18.7921535658786
1531 6.55269684343434
1532 5.39556989260739
1533 9.87695713175712
1534 7.19377293678544
1535 3.49622026029526
1536 3.68519422244422
1537 3.06807277167277
1538 2.52185688755689
1539 0.856232936507936
1540 0.209528699078699
1541 0.227470479520479
1542 0.134446306471306
1543 0.0615759768009768
1544 0.0939372433122434
1545 0.101379900654901
1546 0.146112326562327
1547 0.110496742146742
1548 0.0704266788766789
1549 0.050195979020979
1550 0.0394020007770008
1551 0.0401087024087024
1552 0.0437261571761572
1553 0.0615572455322455
1554 0.0449685314685315
1555 0.0976983516483515
1556 0.0606858447108448
1557 0.0437386058386059
1558 0.064126332001332
1559 0.0671726523476523
1560 0.0580302364302365
1561 0.0674929265179266
1562 0.072718475968476
1563 0.0519855505605506
1564 0.0413356726606727
1565 0.0614938811188812
1566 0.046988727938728
1567 0.0519194000444001
1568 0.0508764541014541
1569 0.0385654456654457
1570 0.0541687395937396
1571 0.0591431207681208
1572 0.0579324037074038
1573 0.0739411588411589
1574 0.0496704184704185
1575 0.0448031968031968
1576 0.040529625929626
1577 0.0399431124431125
1578 0.0574101620601621
1579 0.036514183039183
1580 0.0393841769341769
1581 0.0452607586857587
1582 0.045685558885559
1583 0.0669999084249084
1584 0.0478155067155067
1585 0.0395253052503053
1586 0.0473507215007215
1587 0.0526259934509935
1588 0.0430826562326562
1589 0.0529194472194472
1590 0.0375089965589966
1591 0.0408775419025419
1592 0.0446691336441337
1593 0.0390942141192141
1594 0.039891563991564
1595 0.0472258158508159
1596 0.0438113747363747
1597 0.0415906426906427
1598 0.0365671162171162
1599 0.0462553918303918
1600 0.0515977994227995
1601 0.0390326284826285
1602 0.0368897130647131
1603 0.0440081862581862
1604 0.051579600954601
1605 0.0529273060273061
1606 0.0616327422577423
1607 0.0573003108003108
1608 0.0590097430347431
1609 0.0489704795204795
1610 0.0480151653901654
1611 0.0716097707847709
1612 0.0504066905316906
1613 0.056467193917194
1614 0.0479354229104229
1615 0.0393051365301365
1616 0.0472414363414364
1617 0.0480053002553003
1618 0.0445231157731158
1619 0.0507035020535021
1620 0.0522067626817627
1621 0.0329837523587523
1622 0.0494047868797869
1623 0.0514287878787879
1624 0.0462661921411922
1625 0.0575944638694639
1626 0.0473600843600844
1627 0.0509050394050394
1628 0.0618515401265402
1629 0.0511175518925519
1630 0.0476226495726496
1631 0.0544904123654124
1632 0.0660538211788212
1633 0.0497156648906649
1634 0.0467324647574648
1635 0.0457832667332667
1636 0.0520066378066378
1637 0.0522384892884893
1638 0.0466050310800311
1639 0.0474290792540793
1640 0.0536319902319903
1641 0.0486606421356421
1642 0.038147816072816
1643 0.0403058164058164
1644 0.0484443389943391
1645 0.0521337551337551
1646 0.0477923909423909
1647 0.0422685841935842
1648 0.0548654068154068
1649 0.0465017565767566
1650 0.0483763847263847
1651 0.0515211316461317
1652 0.0446754023754024
1653 0.0523529498279498
1654 0.0413928238428238
1655 0.0465028693528694
1656 0.0649170801420802
1657 0.0351561632811632
1658 0.0485424825174825
1659 0.0520720501720502
1660 0.0474505106005106
1661 0.0497691613941614
1662 0.0514805416805417
1663 0.0476483988233988
1664 0.0396276501276501
1665 0.0623222999223
1666 0.0545304195804196
1667 0.0524622682872683
1668 0.0501175657675658
1669 0.0643316988566989
1670 0.0455865301365302
1671 0.049470917970918
1672 0.0541885198135198
1673 0.0418703074703075
1674 0.0555304473304474
1675 0.0578755133755134
1676 0.0560847097347097
1677 0.045349358974359
1678 0.0453188755688756
1679 0.0492296398046398
1680 0.0412564879564879
1681 0.0420151764901764
1682 0.0468838522588523
1683 0.0474026112776113
1684 0.0487749583749584
1685 0.0531902208902209
1686 0.0534934898434899
1687 0.0486215756465757
1688 0.0506918387168388
1689 0.0574341491841492
1690 0.0437432345432346
1691 0.0420528804528804
1692 0.0446323676323676
1693 0.0442572760572761
1694 0.041112876012876
1695 0.055304686979687
1696 0.0590914030414031
1697 0.0626650682650683
1698 0.0502253996003996
1699 0.0496400238650239
1700 0.0573771922521923
1701 0.0601786935286936
1702 0.0528983183483184
1703 0.0593127983127983
1704 0.0484815046065046
1705 0.0469064768564769
1706 0.0639017482517484
1707 0.0481922910422911
1708 0.0400668747918748
1709 0.056733807858808
1710 0.0576702630702631
1711 0.0450908619158619
1712 0.0621661283161284
1713 0.0567795315795316
1714 0.0498857170607171
1715 0.0546735320235321
1716 0.0544459734709735
1717 0.057767920967921
1718 0.0494359779109779
1719 0.046812087912088
1720 0.0490898434898435
1721 0.0514445249195249
1722 0.0513169552669553
1723 0.0504977300477301
1724 0.0441146298146299
1725 0.0520708208458209
1726 0.0448936341436342
1727 0.0459024253524254
1728 0.0493203241203241
1729 0.0548901015651016
1730 0.0429147324897325
1731 0.0490183344433345
1732 0.0563780913530914
1733 0.0521333610833611
1734 0.0464286741036741
1735 0.0440386641136641
1736 0.0670479742479742
1737 0.0470315934065934
1738 0.061044030969031
1739 0.0572894688644689
1740 0.0723574481074481
1741 0.0563624875124875
1742 0.0534676462426462
1743 0.0450876207126207
1744 0.0510456571206572
1745 0.0558691336441336
1746 0.0588071317571319
1747 0.0630434898434899
1748 0.063500999000999
1749 0.0458536768786769
1750 0.0665117493617495
1751 0.0512721889221889
1752 0.0653216866466867
1753 0.047893204018204
1754 0.0548528998778999
1755 0.0545258130758131
1756 0.0576024586524587
1757 0.0574244755244756
1758 0.0610885225885227
1759 0.0614287296037296
1760 0.0556478882228882
1761 0.0581146270396271
1762 0.0558164030414031
1763 0.0587835192585193
1764 0.0523676961926962
1765 0.0524695415695416
1766 0.0548961371961372
1767 0.0410265567765568
1768 0.0532095404595404
1769 0.0510401098901099
1770 0.0401324980574981
1771 0.0455899156399156
1772 0.0578551864801865
1773 0.0440857531357532
1774 0.0524694916194917
1775 0.0710734376734377
1776 0.0598754967254968
1777 0.049179193029193
1778 0.059395917970918
1779 0.05380506993007
1780 0.0506808746808747
1781 0.0650802503052503
1782 0.0584429181929182
1783 0.0734364052614052
1784 0.0734003885003885
1785 0.0491302641802642
1786 0.0535666056166057
1787 0.0505133255633256
1788 0.0585425768675769
1789 0.0528479020979021
1790 0.0526880258630259
1791 0.0809449272949273
1792 0.0668631646131647
1793 0.0667896936396937
1794 0.0534014818514819
1795 0.0647892662892663
1796 0.0629550255300256
1797 0.0521455461205462
1798 0.059200604950605
1799 0.0598932373182374
1800 0.0677872294372295
1801 0.0570546536796537
1802 0.0863934676434677
1803 0.0711387695637697
1804 0.0601489538239539
1805 0.035031771006771
1806 0.0503681235431236
1807 0.0320960955710955
1808 0.1220661005661
1809 0.139209670884671
1810 0.112633971583971
1811 0.161605791430792
1812 0.157724031524032
1813 0.137230233655234
1814 0.155195584970585
1815 0.16272533022533
1816 0.162456773781774
1817 0.118088461538462
1818 0.0801362776112777
1819 0.0891642218892218
1820 0.0776267732267733
1821 0.0771407620157621
1822 0.0676325591075591
1823 0.0742244005994006
1824 0.0957835053835055
1825 0.0794197191697192
1826 0.0893843434343435
1827 0.0816204156954157
1828 0.0879007881007881
1829 0.0816790737040736
1830 0.0616094100344101
1831 0.0738165667665668
1832 0.0607519952269952
1833 0.0574345127095127
1834 0.0738353701853702
1835 0.0640007853257854
1836 0.0708667748917749
1837 0.0567596209346209
1838 0.0448835248085248
1839 0.060743611943612
1840 0.065696941946942
1841 0.0659620435120436
1842 0.0517418553668554
1843 0.0694914835164836
1844 0.0697211233211234
1845 0.0609362193362194
1846 0.0639217615717616
1847 0.0570172854922855
1848 0.069683510933511
1849 0.0793554473304473
1850 0.0574820734820735
1851 0.0644612776112777
1852 0.0812822372072373
1853 0.0804597874347875
1854 0.0710216255966257
1855 0.0544157314907315
1856 0.061996658896659
1857 0.0518823537573538
1858 0.0706261988011989
1859 0.0689562631812632
1860 0.0492775141525142
1861 0.0491699245199245
1862 0.0683591269841271
1863 0.0713716561216562
1864 0.0600799811299812
1865 0.0576841408591409
1866 0.0636860916860917
1867 0.0591472971472972
1868 0.0414136863136863
1869 0.0440956737706738
1870 0.04987446997447
1871 0.039333374958375
1872 0.0557231795981796
1873 0.0562059523809524
1874 0.0628734792984793
1875 0.0655068847818848
1876 0.0500948912198912
1877 0.0642323149073149
1878 0.06389671994672
1879 0.0495217421467422
1880 0.0571474664224664
1881 0.039917069042069
1882 0.0537174464424465
1883 0.041856882006882
1884 0.0466326645576645
1885 0.0378830558330558
1886 0.0539673465423465
1887 0.0522549228549229
1888 0.0410207375957376
1889 0.0461215811965812
1890 0.0541764263514264
1891 0.039947002997003
1892 0.0442956515706516
1893 0.047410458985459
1894 0.0611288544788546
1895 0.0495837717837717
1896 0.0490302697302698
1897 0.0506513625263625
1898 0.0489172216672217
1899 0.0517124847374848
1900 0.0529926018426019
1901 0.0443804473304473
1902 0.0518559107559108
1903 0.0608667388167389
1904 0.0481807831057832
1905 0.065959681984682
1906 0.0461330003330004
1907 0.0418255050505051
1908 0.043617945942946
1909 0.0517612498612499
1910 0.0481658341658342
1911 0.0502915223665224
1912 0.0463360250860251
1913 0.062424827949828
1914 0.0400153041403041
1915 0.0493737595737596
1916 0.0541608363858364
1917 0.0515510600510601
1918 0.0434654151404151
1919 0.0606074536574537
1920 0.0589331862581863
1921 0.0657575258075259
1922 0.0566816294816295
1923 0.0597539876789878
1924 0.0497293956043956
1925 0.0610598734598735
1926 0.0612367216117217
1927 0.0579435397935398
1928 0.0675066211566212
1929 0.0682279248529249
1930 0.0647902181152182
1931 0.0547178515928516
1932 0.0555185453435454
1933 0.0707650238650239
1934 0.0517458707958708
1935 0.0438013680763681
1936 0.0595006354756355
1937 0.052347965922966
1938 0.0521252442002442
1939 0.0541809218559219
1940 0.0503345404595405
1941 0.0440861915861916
1942 0.0407899961149961
1943 0.0535996614496614
1944 0.0349810467310467
1945 0.0626011988011989
1946 0.0477793095793096
1947 0.0565839077589078
1948 0.0534724830724831
1949 0.0596900155400156
1950 0.0380676823176823
1951 0.0374547258297258
1952 0.0536206154956155
1953 0.0527248362748363
1954 0.0661744033744034
1955 0.0511322899322899
1956 0.0686906232656233
1957 0.0512235042735043
1958 0.0483750915750916
1959 0.0520865467865468
1960 0.0459814435564436
1961 0.0384833361083361
1962 0.0311215645465645
1963 0.12729184981685
1964 0.124164493839494
1965 0.1268111000111
1966 0.108061815961816
1967 0.0985362137862138
1968 0.132429792429792
1969 0.144629098679099
1970 0.122274961149961
1971 0.144090367965368
1972 0.159712157287157
1973 0.0717953601953602
1974 0.0641710372960374
1975 0.0838503441003442
1976 0.0701138555888557
1977 0.0642438283938285
1978 0.0906413364413365
1979 0.0785073648573649
1980 0.0769377788877789
1981 0.0986972638472639
1982 0.081882067932068
1983 0.0756562298812299
1984 0.0851904817404818
1985 0.0704882423132423
1986 0.0554735236985237
1987 0.0558325896325897
1988 0.0515161088911089
1989 0.0555950077700078
1990 0.0605410450660451
1991 0.0499849400599401
1992 0.0575549811299811
1993 0.0624566183816184
1994 0.0503293095793096
1995 0.0534745115995116
1996 0.0659827922077923
1997 0.0622017038517039
1998 0.0576782106782107
1999 0.0656524975024975

};
\addlegendentry{Out-of-band (ideal)}

\addplot [semithick,color1]
table {%
0 10.3246928016428
1 44.2688849497724
2 24.9505207930958
3 10.2360807456432
4 5.3109570942946
5 11.9748840909091
6 10.2867083624709
7 38.266378461816
8 33.0391613428239
9 14.3427155511156
10 12.9617225524475
11 19.6901117701743
12 15.6792116383616
13 10.2232860833611
14 12.8013286963037
15 8.24263892080142
16 21.3748703310578
17 7.39350656565656
18 33.3773393994894
19 49.8058450715951
20 55.8381288142413
21 45.6623012598513
22 29.9788887501388
23 12.6841611610612
24 20.2480208041958
25 31.842249050949
26 24.8657477855478
27 6.40242293539794
28 7.44838321123321
29 8.13905608558108
30 3.00854637584638
31 11.6315141053391
32 22.2566327172827
33 11.0855631340881
34 2.14606077256077
35 3.78153406870907
36 2.35358192640693
37 1.0120842962593
38 1.85505510878011
39 2.27257732545232
40 2.34235828338328
41 2.51395
42 1.96747985347985
43 0.947135434010433
44 1.93865612443112
45 4.33361132756133
46 2.32530877455877
47 0.671957842157841
48 1.69014400876901
49 0.603732595182595
50 1.63798141580642
51 0.882472477522478
52 0.897883103008103
53 0.700744352869352
54 0.78565135975136
55 1.50776385281385
56 0.837811075036075
57 0.614385964035964
58 0.3878549006549
59 0.548579048729048
60 0.649973601398601
61 0.900136144411145
62 0.454457631257631
63 0.551901703851703
64 0.503709368409369
65 0.51814874014874
66 0.547070712620712
67 0.513512276612276
68 0.468316927516927
69 0.637550144300144
70 0.369937617937618
71 0.603599400599401
72 0.413803682428683
73 0.441981812631813
74 0.28806948051948
75 0.625449847374847
76 0.624385639360639
77 0.640993686868687
78 0.426904897879897
79 0.325216233766234
80 0.876469130869131
81 0.379879065379065
82 0.398285678210679
83 0.397272546897547
84 0.305349983349983
85 0.315343506493506
86 0.230991341991342
87 0.391617790542791
88 0.253100432900433
89 0.285456654456654
90 0.277256504606505
91 0.381270870795871
92 0.241925541125541
93 0.355065015540015
94 0.26001056998557
95 0.315184590409591
96 0.251704556554557
97 0.219162934287934
98 0.358007323232323
99 0.242529723054723
100 0.423347940947941
101 0.334654509379509
102 0.276230555555556
103 0.289279473304473
104 0.28834613997114
105 0.264001304251304
106 0.298143975468976
107 0.41320445942946
108 0.273199963924964
109 0.286424855699856
110 0.224748834498835
111 0.282802380952381
112 0.221395274170274
113 0.441477633477634
114 0.440166883116883
115 0.285351298701299
116 0.413762914862915
117 0.256500360750361
118 0.248383441558442
119 0.278993253968254
120 0.312418037518038
121 0.514070418470418
122 0.221668722943723
123 0.301765584415584
124 0.256346753246753
125 0.352611435786436
126 0.57666865079365
127 0.259554148629149
128 0.589320984570985
129 0.365002597402597
130 0.306580663780663
131 0.498688888888888
132 0.338958261183261
133 0.274744011544012
134 0.441224206349206
135 0.361179834054834
136 0.373821212121212
137 0.510652380952381
138 0.370859704184704
139 0.437133832833833
140 0.346944769119769
141 0.408755411255411
142 0.264113636363636
143 0.419158369408369
144 0.338486507936508
145 0.749612734487735
146 0.390682142857143
147 0.363620454545454
148 0.327708080808081
149 0.403937121212121
150 0.40102803030303
151 0.270155050505051
152 0.28616588966589
153 0.364747582972583
154 0.342521067821067
155 0.232326551226551
156 0.513871173271173
157 0.262098232323232
158 0.436607756132756
159 0.315222871572872
160 0.326215909090909
161 0.336284090909091
162 0.405887043512043
163 0.282512012987013
164 0.413122077922078
165 0.267466305916305
166 0.293606962481963
167 0.366849458874459
168 0.234945203407704
169 0.45568272005772
170 0.311564502164502
171 0.323217424242424
172 0.342991017316017
173 0.50867380952381
174 0.573436183261184
175 0.557564033189033
176 0.29612031024531
177 0.204446103896104
178 0.396146572871573
179 0.397790151515152
180 0.352762481962481
181 0.704763239538238
182 0.380580192030192
183 0.330765151515152
184 0.343870887445888
185 0.38049310966811
186 0.529872602397603
187 0.630393337218337
188 0.272051767676768
189 0.485992099567099
190 0.406253246753247
191 0.331995923520923
192 0.336434523809523
193 0.49398455988456
194 0.555248287823288
195 0.416313744588745
196 0.664050144300144
197 0.427662770562771
198 0.368680483405483
199 0.217962554112554
200 0.254853823953824
201 0.400504437229438
202 0.310259776334776
203 0.563463455988456
204 0.510224531024531
205 0.27878740981241
206 0.303916774891775
207 0.356994913419913
208 0.267119264069264
209 0.394603318903319
210 0.371157792207792
211 0.331579329004329
212 0.529617135642136
213 0.33367398989899
214 0.297318217893217
215 0.302432431457431
216 0.414097294372294
217 0.358240223665223
218 0.322117712842712
219 0.485633044733045
220 0.548578427128427
221 0.449793867243868
222 0.345129184704184
223 0.531155303030303
224 0.406274639249639
225 0.404054220779221
226 0.383326587301587
227 0.361109956709957
228 0.35189044011544
229 0.331855772005772
230 0.546381132756132
231 0.688672871572873
232 0.365162554112554
233 0.391220837495837
234 0.254214718614719
235 0.560953454878455
236 0.288618542568543
237 0.492214105339105
238 0.466121500721501
239 0.255952633477634
240 0.508761255411255
241 0.344211544011544
242 0.765257467532467
243 0.434231060606061
244 0.472666774891774
245 0.626522036297035
246 0.206686868686869
247 0.406268903318902
248 0.454465692640692
249 0.645730594405594
250 0.392797907647908
251 0.292117496392496
252 0.6044284992785
253 0.794673124098124
254 0.385586904761905
255 0.250809523809524
256 0.744810744810745
257 0.532410064935065
258 0.348052164502164
259 0.38716196997447
260 0.361166974691974
261 0.378483621933622
262 0.337101875901876
263 0.334807882395382
264 0.469500468975469
265 0.551863672438672
266 0.318590223665223
267 0.286655416805417
268 0.424273448773449
269 0.381978715728716
270 0.487901254301254
271 0.296271678321678
272 0.312613492063492
273 0.491289466089466
274 0.551126839826839
275 0.389886291486291
276 0.541584705572206
277 0.615777136752137
278 0.351386255411256
279 0.410387806637807
280 0.346921861471861
281 0.45908088023088
282 0.494879401154401
283 0.536757702020202
284 0.332920995670996
285 0.558289652014652
286 0.450953543678544
287 0.428529870129869
288 0.576166558441559
289 0.337715656565656
290 0.479857503607503
291 0.357477633477633
292 0.232409812409813
293 0.519027813852814
294 1.07118077200577
295 0.348964213564213
296 0.438712301587301
297 0.48865256965257
298 0.268592460317461
299 0.429356240981241
300 0.373231096681096
301 0.485895887445887
302 0.540890295815295
303 0.574192388167388
304 0.329056854256854
305 0.29656278998779
306 0.394482467532467
307 0.398913383838384
308 0.522658766233766
309 0.619872691197691
310 0.5734556998557
311 0.565375685425686
312 0.22351461038961
313 0.645337662337663
314 0.582601911976912
315 0.500116666666667
316 0.44372564935065
317 0.365703932178931
318 0.511171464646465
319 0.388725974025974
320 0.273218334443334
321 0.295038275613275
322 0.821171825396826
323 0.589221500721501
324 0.513812437562438
325 0.342649494949495
326 0.436649747474747
327 0.335079112554112
328 0.470291053391053
329 0.612545163170163
330 0.734452453102453
331 0.444200144300144
332 0.636820562770564
333 1.00531896991897
334 0.603725108225109
335 0.236645238095238
336 0.584777092352093
337 0.578238708513708
338 0.367229256854256
339 0.334320346320347
340 0.323351443001443
341 0.272919769119769
342 0.329984415584415
343 0.348795418470419
344 0.418873737373738
345 0.49248474025974
346 0.285916810966811
347 0.261722655122656
348 0.3037528998779
349 0.429337842712843
350 0.884877525252526
351 0.359139898989899
352 0.652551515151516
353 0.304417712842713
354 0.612484704184705
355 0.508163906926407
356 0.420566378066378
357 0.592245526695527
358 0.781604978354978
359 0.238015548340548
360 0.374154220779221
361 0.496370779220778
362 0.240695165945166
363 0.373205447330447
364 0.324408946608947
365 0.396630375180375
366 0.303738419913419
367 0.369537914862915
368 0.345584956709956
369 0.577283585858585
370 0.292148917748918
371 0.250624098124098
372 0.580916666666667
373 0.373900324675325
374 0.423437301587302
375 0.539004499666999
376 0.297589718614719
377 0.397523593073593
378 0.370687201687202
379 0.369558333333333
380 0.373915169552669
381 0.407309090909091
382 0.554635245310246
383 0.503900288600289
384 0.461941522366522
385 0.314358116883117
386 0.371946933621933
387 0.354528787878787
388 0.411050721500721
389 0.367423405760906
390 0.392981601731602
391 0.445833405483405
392 0.599183297258297
393 0.952488528138528
394 1.06494531024531
395 0.573052777777779
396 0.445986494061494
397 0.67019595959596
398 0.523526587301587
399 0.614175924075924
400 0.520448556998557
401 0.648885456210457
402 0.458157251082251
403 0.937448015873016
404 0.488069660894661
405 0.405843542568542
406 0.539077344877345
407 0.329718434343434
408 0.406968253968254
409 0.407307142857143
410 0.313726659451659
411 0.745181565656565
412 0.486161976911978
413 0.353273484848485
414 0.563573484848486
415 0.356964466089466
416 0.608020013320013
417 0.588288564213564
418 0.528530844155844
419 0.843044733044733
420 0.317804545454545
421 0.343853571428572
422 0.501693434343435
423 0.468841414141414
424 0.461170959595959
425 0.818458982683983
426 0.950212012987013
427 0.948465115440117
428 0.424808585858586
429 0.527107178932179
430 0.493827525252525
431 0.575747546897547
432 0.858513347763348
433 0.371512626262627
434 0.362464765789766
435 0.697616558441558
436 0.483345165945166
437 0.431815800865801
438 0.533185714285714
439 0.632244887057387
440 0.513060141247641
441 0.935496536796537
442 0.621539466089466
443 0.489756132756133
444 0.441916341991342
445 0.30393924963925
446 0.556673809523811
447 0.41475992063492
448 0.478676587301587
449 0.563586616161616
450 0.44299347041847
451 0.382842784992785
452 0.477780969030969
453 0.737233116883118
454 0.480467748917748
455 0.441081657231657
456 0.423477272727273
457 0.627186724386725
458 0.52885873015873
459 0.524856587856589
460 0.330605411255411
461 0.348429509379509
462 0.518068684093685
463 0.425331565656565
464 0.336843842268842
465 0.276187307137307
466 0.31980183982684
467 0.474394805194805
468 0.317503138528138
469 0.572766991341992
470 0.489822871572871
471 0.408147907647908
472 0.758196717171717
473 0.306322294372294
474 0.390178679653679
475 0.385235173160173
476 0.530095923520924
477 0.374071861471861
478 0.320478638028638
479 0.455951731601731
480 0.376615873015874
481 0.374463924963925
482 0.499781565656566
483 0.404625849150849
484 0.487157431457432
485 0.372537626262626
486 0.472379617604617
487 0.565868867243867
488 0.365681504606505
489 0.342384487734487
490 0.428906132756133
491 0.459822113997114
492 0.641170526695526
493 0.697778932178932
494 0.407220021645022
495 0.350841341991342
496 0.438633152958153
497 0.42706580919081
498 0.336879329004329
499 0.504877272727272
500 26.0585986541237
501 2.89128073731824
502 0.734598452935953
503 2.25962755161505
504 2.45582474747475
505 4.28404438061938
506 0.866203918303918
507 1.8747463009213
508 0.700060908535908
509 0.570417146742147
510 0.32115791985792
511 0.263196653346654
512 0.455258516483516
513 0.267877125652126
514 0.360003391053391
515 0.523971031746032
516 0.311684529359529
517 0.418750541125541
518 0.316471957209457
519 0.361266275391275
520 0.349224386724387
521 0.249172782772783
522 0.526366991341991
523 0.349746314796315
524 0.255120743145743
525 0.400033080808081
526 0.324184473859474
527 0.422789574314574
528 0.322299783549784
529 0.327055772005772
530 0.285368054168054
531 0.37828170995671
532 0.283064438339438
533 0.579595995670996
534 0.412667424242424
535 0.319874494949495
536 0.269198593073593
537 0.332543942168942
538 0.341598809523809
539 0.319381132756133
540 0.341437337662338
541 0.299680844155844
542 0.364376046176046
543 0.371483802308802
544 0.322309451659452
545 0.257775721500721
546 0.22739246031746
547 0.320766847041847
548 0.271227380952381
549 0.272087842712842
550 0.379012445887446
551 0.306735822510822
552 0.262293686868687
553 0.287426587301587
554 0.32570018037518
555 0.305306782106782
556 0.265055808080808
557 0.182498051948052
558 0.269999603174603
559 0.238167496392496
560 0.190021608946609
561 0.311692568542568
562 0.248725793650794
563 0.165944227994228
564 0.247583838383838
565 0.189682647907648
566 0.194980303030303
567 0.179616738816739
568 0.170429220779221
569 0.188222619047619
570 0.279168378843379
571 0.146678102453102
572 0.181899062049062
573 0.129049783549784
574 0.207810317460318
575 0.213381313131313
576 0.242611904761905
577 0.140434523809524
578 0.157112698412698
579 0.189469588744589
580 0.11603253968254
581 0.131665476190476
582 0.207391666666667
583 0.171034704184704
584 0.195445238095238
585 0.217748412698412
586 0.143253174603174
587 0.186770418470418
588 0.189337301587301
589 0.145793253968254
590 0.135252308802309
591 0.18833373015873
592 0.108403751803752
593 0.130877886002886
594 0.125863888888889
595 0.132076587301587
596 0.113771536796537
597 0.145943650793651
598 0.166938888888889
599 0.127132142857143
600 0.138038888888889
601 0.137155303030303
602 0.208504761904762
603 0.124253571428571
604 0.133461507936508
605 0.173392857142857
606 0.0923013708513708
607 0.140444841269841
608 0.149243650793651
609 0.127786904761905
610 0.126759920634921
611 0.118425613275613
612 0.103649603174603
613 0.10179246031746
614 0.141542857142857
615 0.102926984126984
616 0.133750396825397
617 0.125864285714286
618 0.173796428571428
619 0.162074747474747
620 0.185095634920635
621 0.125891666666667
622 0.1412
623 0.135705555555556
624 0.155529978354978
625 0.127226984126984
626 0.13095753968254
627 0.138296031746032
628 0.141949206349206
629 0.142836904761905
630 0.141475
631 0.199911904761905
632 0.122530555555556
633 0.166642857142857
634 0.162305158730159
635 0.102695238095238
636 0.10940753968254
637 0.114094841269841
638 0.128592965367965
639 0.182157142857143
640 0.147152380952381
641 0.145134920634921
642 0.139998412698413
643 0.139247222222222
644 0.151828968253968
645 0.135152777777778
646 0.132108333333333
647 0.216720238095238
648 0.123069047619047
649 0.13165753968254
650 0.120661507936508
651 0.168392857142857
652 0.137718253968254
653 0.163846031746032
654 0.131140476190476
655 0.11050753968254
656 0.143423015873016
657 0.118343650793651
658 0.127152777777778
659 0.122578174603174
660 0.0997559523809524
661 0.175984523809524
662 0.116621031746032
663 0.154386111111111
664 0.195010317460317
665 0.117052777777778
666 0.124679365079365
667 0.103953463203463
668 0.113093253968254
669 0.144513492063492
670 0.121368253968254
671 0.124189285714286
672 0.12243253968254
673 0.110536507936508
674 0.149660317460317
675 0.128851984126984
676 0.180334487734488
677 0.123134523809524
678 0.144004761904762
679 0.133811111111111
680 0.111147222222222
681 0.128071825396825
682 0.11639880952381
683 0.114423809523809
684 0.117485714285714
685 0.145259920634921
686 0.128059920634921
687 0.163159126984127
688 0.129224206349206
689 0.149348809523809
690 0.144149603174603
691 0.118769841269841
692 0.131131746031746
693 0.13375
694 0.131166666666667
695 0.155625793650794
696 0.187059126984127
697 0.121184523809524
698 0.135052380952381
699 0.132736904761905
700 0.162198629148629
701 0.138236111111111
702 0.131177380952381
703 0.110043650793651
704 0.106884920634921
705 0.107565079365079
706 0.139114285714286
707 0.179630555555555
708 0.127288780663781
709 0.131742857142857
710 0.104615476190476
711 0.165916125541126
712 0.160678174603174
713 0.11630753968254
714 0.0946472222222223
715 0.104696825396825
716 0.115573809523809
717 0.136622222222222
718 0.145442063492064
719 0.159385858585858
720 0.173368253968254
721 0.126498412698413
722 0.118163095238095
723 0.125337301587302
724 0.106301587301587
725 0.137311111111111
726 0.195188492063492
727 0.135723015873016
728 0.155702380952381
729 0.132250793650794
730 0.108498015873016
731 0.124252380952381
732 0.139448015873016
733 0.14250992063492
734 0.14266746031746
735 0.131400793650794
736 0.138362698412698
737 0.152612698412698
738 0.134568903318903
739 0.156137301587301
740 0.144218001443001
741 0.144191847041847
742 0.151205627705628
743 0.110564285714286
744 0.12219126984127
745 0.114462301587302
746 0.156901659451659
747 0.150687698412698
748 0.122074206349206
749 0.129698015873016
750 0.122001154401154
751 0.15596746031746
752 0.128722619047619
753 0.136850252525253
754 0.127351587301587
755 0.112493253968254
756 0.132471428571429
757 0.143663888888889
758 0.167189285714286
759 0.150621428571429
760 0.115983333333333
761 0.114304761904762
762 0.137746825396825
763 0.137659054834055
764 0.127253968253968
765 0.119894841269841
766 0.13465588023088
767 0.134621825396825
768 0.155037265512265
769 0.154803174603175
770 0.144151984126984
771 0.114059920634921
772 0.110643001443001
773 0.122563131313131
774 0.0967730158730159
775 0.125503968253968
776 0.142892063492063
777 0.106659523809524
778 0.126245634920635
779 0.110060714285714
780 0.11541626984127
781 0.0923619047619048
782 0.14590303030303
783 0.175413888888889
784 0.103472222222222
785 0.121661111111111
786 0.106887554112554
787 0.187767063492064
788 0.126731746031746
789 0.134712193362193
790 0.108768650793651
791 0.124984126984127
792 0.11830266955267
793 0.156759126984127
794 0.14344531024531
795 0.113606637806638
796 0.13778373015873
797 0.115423665223665
798 0.0927912698412698
799 0.112650396825397
800 0.175794191919192
801 0.105218650793651
802 0.115227633477633
803 0.114216666666667
804 0.105411904761905
805 0.113197222222222
806 0.171173412698412
807 0.132006349206349
808 0.117776190476191
809 0.119512301587302
810 0.154672799422799
811 0.155775
812 0.118860317460317
813 0.0982472222222222
814 0.177019264069264
815 0.107085714285714
816 0.105378174603175
817 0.151563888888889
818 0.124611507936508
819 0.123207936507937
820 0.104698412698413
821 0.178827777777778
822 0.12767619047619
823 0.146074603174603
824 0.223498809523809
825 0.119958333333333
826 0.0891460317460317
827 0.162532936507936
828 0.114761904761905
829 0.144051587301587
830 0.124511904761905
831 0.131238167388167
832 0.110350252525253
833 0.130434126984127
834 0.12157380952381
835 0.123809920634921
836 0.10555854978355
837 0.141265476190476
838 0.126413095238095
839 0.124815873015873
840 0.117791883116883
841 0.104971031746032
842 0.13965119047619
843 0.111323737373737
844 0.132145634920635
845 0.139044047619048
846 0.13490266955267
847 0.0940936507936508
848 0.141309920634921
849 0.112844444444444
850 0.170409451659452
851 0.0904194444444444
852 0.0890140331890332
853 0.127544444444444
854 0.136604725829726
855 0.0994734126984127
856 0.115849458874459
857 0.0893277056277056
858 0.129450396825397
859 0.0996531746031746
860 0.088809126984127
861 0.109950793650794
862 0.0981293650793651
863 0.0969869047619048
864 0.10686626984127
865 0.0792337301587301
866 0.129309126984127
867 0.0981345238095238
868 0.134665079365079
869 0.106712301587302
870 0.0961837301587302
871 0.116815115440115
872 0.110485317460317
873 0.122127958152958
874 0.108855158730159
875 0.173011904761905
876 0.12815753968254
877 0.114818253968254
878 0.130238239538239
879 0.0817154761904762
880 0.131380555555556
881 0.107661111111111
882 0.133567857142857
883 0.124429761904762
884 0.128047619047619
885 0.116200793650794
886 0.14182619047619
887 0.118784523809524
888 0.159285317460317
889 0.131561111111111
890 0.161197222222222
891 0.110011111111111
892 0.160720238095238
893 0.138503571428572
894 0.110464754689755
895 0.12106746031746
896 0.102945238095238
897 0.129664646464646
898 0.140871608946609
899 0.115560137085137
900 0.112644841269841
901 0.10538253968254
902 0.110798412698413
903 0.092409126984127
904 0.100375
905 0.120794841269841
906 0.116201298701299
907 0.102413888888889
908 0.133063888888889
909 0.134352777777778
910 0.125571428571429
911 0.0986222222222222
912 0.125357936507937
913 0.116950396825397
914 0.0943968253968254
915 0.135102380952381
916 0.0875031746031746
917 0.124031349206349
918 0.138887301587302
919 0.126944841269841
920 0.115521428571429
921 0.131126587301587
922 0.0913916666666666
923 0.137250757575758
924 0.128963095238095
925 0.0971698412698413
926 0.087056746031746
927 0.159331349206349
928 0.106668362193362
929 0.125561111111111
930 0.128902380952381
931 0.122695634920635
932 0.111562698412699
933 0.101484920634921
934 0.151263095238095
935 0.115021428571429
936 0.0856107142857143
937 0.0803198412698412
938 0.105394444444444
939 0.116065476190476
940 0.122262698412699
941 0.112610317460317
942 0.10775
943 0.113361904761905
944 0.108667063492063
945 0.132764285714286
946 0.093081746031746
947 0.104122619047619
948 0.104489682539683
949 0.139820634920635
950 0.116976587301587
951 0.11868373015873
952 0.103592063492063
953 0.113869660894661
954 0.124750793650794
955 0.092943253968254
956 0.113607142857143
957 0.0994130952380953
958 0.105173015873016
959 0.155698412698413
960 0.111168181818182
961 0.0966876984126984
962 0.107055555555556
963 0.118623412698413
964 0.129088492063492
965 0.115899603174603
966 0.144293650793651
967 0.117378174603175
968 0.085709126984127
969 0.113484523809524
970 0.16640722055722
971 0.115634523809524
972 0.107664285714286
973 0.131359920634921
974 0.138614682539683
975 0.100720634920635
976 0.147505952380952
977 0.114149603174603
978 0.116945202020202
979 0.132983333333333
980 0.100886111111111
981 0.120354365079365
982 0.117240476190476
983 0.117335714285714
984 0.108984920634921
985 0.111763708513708
986 0.117116666666667
987 0.111242857142857
988 0.113654761904762
989 0.145774134199134
990 0.115005555555555
991 0.125111507936508
992 0.118980952380952
993 0.119832936507936
994 0.127861507936508
995 0.122566666666667
996 0.1011806998557
997 0.105711507936508
998 0.124594841269841
999 0.117755555555556
1000 51.4053347888223
1001 6.14468783577534
1002 3.77671322705073
1003 4.62069226329226
1004 14.3562542693418
1005 36.6407465728715
1006 24.3991512473638
1007 4.10298803418803
1008 3.17393991563992
1009 1.91627736985237
1010 7.52998170440671
1011 2.32782376512376
1012 1.83075054390054
1013 1.24803866272616
1014 1.24202947052947
1015 1.18247346264846
1016 0.945507167832168
1017 0.805736888111887
1018 1.00347503052503
1019 0.710221936396937
1020 0.458290256965257
1021 0.726383508158508
1022 0.755437107337108
1023 1.26834037351537
1024 0.929232584082585
1025 0.519384151959152
1026 0.878905960705961
1027 1.12059946442446
1028 0.677838275613275
1029 0.685544147519147
1030 0.648054761904762
1031 1.05482431457431
1032 1.42716299533799
1033 0.819709632034632
1034 0.381655411255411
1035 0.632934956709956
1036 0.715753896103896
1037 0.610009312909312
1038 1.2516562049062
1039 0.917531385281385
1040 1.08266244588744
1041 1.34303261183261
1042 1.10936020923521
1043 0.679280627705628
1044 0.837823556998557
1045 1.63906829004329
1046 2.36702954545454
1047 1.58536341991342
1048 0.622149999999999
1049 1.40056381673882
1050 0.861809126984127
1051 0.837774827949828
1052 1.39141161061161
1053 1.10909084526584
1054 1.03969000721501
1055 0.583363267288267
1056 0.973656465756466
1057 1.32965642135642
1058 0.80465293040293
1059 0.719316666666667
1060 0.857679057054057
1061 0.593594841269842
1062 0.75188841991342
1063 1.26584177489178
1064 1.07372288683539
1065 0.946898032523033
1066 1.21193214285714
1067 0.436099206349206
1068 0.435094047619048
1069 0.532779365079365
1070 0.365438888888889
1071 0.720926190476191
1072 0.486071825396825
1073 1.05409986957487
1074 1.10568214285714
1075 0.75401456043956
1076 0.682207936507936
1077 1.18526538184038
1078 0.586278556166056
1079 0.625237698412698
1080 1.03593032245532
1081 0.592793253968254
1082 0.664560714285713
1083 0.628859920634921
1084 0.477838492063491
1085 0.347709920634921
1086 0.325557738095238
1087 0.426440720390721
1088 0.574538095238096
1089 0.363036111111112
1090 0.468274603174603
1091 0.491221825396825
1092 0.460790934065934
1093 0.310005555555556
1094 0.406523809523809
1095 0.76683543123543
1096 0.472030952380953
1097 0.240321031746032
1098 0.628925366300366
1099 0.274997619047619
1100 0.364706715506715
1101 0.606136111111111
1102 0.841304702242201
1103 0.577449603174603
1104 1.42068984626485
1105 0.401476984126983
1106 0.712945737595738
1107 0.709013888888889
1108 0.588824999999999
1109 0.509837698412698
1110 1.16309087301587
1111 1.65199444444444
1112 4.14436836219337
1113 0.417565873015873
1114 0.486394841269841
1115 0.724594841269841
1116 1.04611755466755
1117 3.32795119047619
1118 0.552706746031746
1119 3.04981547619048
1120 3.25135812243313
1121 1.28433928571428
1122 6.62358317238317
1123 1.66581626984127
1124 1.19392361111111
1125 1.32802380952381
1126 1.74580238095238
1127 1.47131746031746
1128 2.50409064824065
1129 1.58945039682539
1130 2.16862936507936
1131 3.45858345265845
1132 3.01821746031746
1133 4.57958758463759
1134 1.62239365079365
1135 4.20217045454545
1136 2.35264291264291
1137 3.49759126984127
1138 1.24052658730159
1139 4.07160793650794
1140 1.97283574481074
1141 1.87092281746032
1142 1.82277289099789
1143 2.25635515873016
1144 8.03756785714286
1145 1.20988293650794
1146 1.80294444444444
1147 2.96690308302808
1148 0.867771031746032
1149 0.996996825396822
1150 1.05074154456654
1151 2.03653492063492
1152 9.15834038739039
1153 5.7752115079365
1154 4.50518228160728
1155 1.70859880952381
1156 0.7871
1157 1.10412738095238
1158 6.07573650793651
1159 3.35036856615607
1160 0.470714682539682
1161 1.98413611111111
1162 1.6729
1163 4.31982142857143
1164 3.71591547619048
1165 4.73466853563103
1166 7.15021724802975
1167 13.2809702380952
1168 13.9322986818737
1169 4.65862261904762
1170 3.76223045843046
1171 3.47857474747475
1172 1.37184523809524
1173 10.1976045066045
1174 7.38147197802198
1175 3.38293214285715
1176 2.51953769841271
1177 1.06003095238095
1178 1.91761071428571
1179 0.911226190476189
1180 1.9194880952381
1181 9.35732142857143
1182 3.22436190476192
1183 0.160486507936508
1184 4.56596825396826
1185 0.874442063492063
1186 2.72222738095238
1187 4.94851056443557
1188 10.3603628205128
1189 4.88579563492064
1190 4.7547251998002
1191 1.66797619047619
1192 4.63474126984127
1193 3.80044761904762
1194 3.74865595238095
1195 6.9629753968254
1196 1.6029742063492
1197 2.43273650793651
1198 0.781816269841268
1199 0.71025119047619
1200 1.9840753968254
1201 0.436181746031745
1202 0.410538492063492
1203 1.04225119047619
1204 6.50084373681874
1205 4.73189523809524
1206 0.413497619047619
1207 2.75241706349207
1208 3.00844841269842
1209 1.52943174603175
1210 4.09927654567655
1211 1.43554563492063
1212 3.12703928571429
1213 2.8427476010101
1214 2.37702738095238
1215 1.43364801587302
1216 2.55037142857143
1217 2.3445257936508
1218 3.34960674603175
1219 1.37930992063492
1220 1.97366031746032
1221 6.55730515873016
1222 5.85795833333334
1223 0.908831746031744
1224 0.493747222222222
1225 0.733103571428572
1226 1.52630039682539
1227 4.46748015873016
1228 0.498007142857142
1229 3.62014722222222
1230 2.06105833333333
1231 5.99922177822177
1232 0.98434126984127
1233 5.08726071428571
1234 7.45134285714285
1235 0.338635714285715
1236 4.19871309523809
1237 2.04646399711399
1238 3.49954583194584
1239 0.388393253968254
1240 5.66641031746032
1241 2.38698214285714
1242 3.62871984126984
1243 4.92634285714286
1244 4.72824285714286
1245 3.21729761904762
1246 2.34569694472194
1247 4.08880515873016
1248 2.00060674603174
1249 3.09342420634921
1250 2.48043103840604
1251 2.02466388888889
1252 3.14718849206349
1253 1.34798452380952
1254 2.22864437506938
1255 3.61719404761905
1256 3.22122182539683
1257 2.91113293650794
1258 2.19459444444444
1259 4.59181692474193
1260 0.788204761904762
1261 3.44843253968254
1262 4.03887896825397
1263 3.64737618492618
1264 3.90086488788989
1265 0.632394047619048
1266 1.32335724969475
1267 1.79475476190476
1268 0.665556349206348
1269 0.88496111111111
1270 2.17529596237097
1271 1.43115442335442
1272 2.34647817460318
1273 0.792667063492062
1274 1.4098345987346
1275 0.396845238095238
1276 0.653401190476189
1277 3.38388293650794
1278 2.80396150793651
1279 0.38933373015873
1280 1.15559761904761
1281 0.67784007936508
1282 0.322378968253968
1283 1.04162896825397
1284 0.316731746031746
1285 0.678734126984126
1286 0.847741666666665
1287 0.821421897546897
1288 0.895725
1289 2.92467023809524
1290 0.907532936507935
1291 3.22114484126985
1292 0.287548015873016
1293 0.595965873015873
1294 0.329764682539682
1295 5.79276252636252
1296 0.753961904761904
1297 0.414334920634921
1298 0.836238095238095
1299 0.894340476190476
1300 1.19409404761905
1301 3.6609550921301
1302 0.646219480519479
1303 1.14727605450105
1304 0.362648809523809
1305 0.608674603174603
1306 0.652640476190476
1307 1.70485753968254
1308 0.836219444444443
1309 1.38014880952381
1310 0.849831746031746
1311 1.3519373015873
1312 2.15856987179487
1313 6.61962026723277
1314 0.872732539682539
1315 0.419069841269841
1316 0.558180158730159
1317 1.31662698412698
1318 0.472965079365079
1319 0.252705555555556
1320 0.862138888888886
1321 0.22126626984127
1322 1.03306502941503
1323 2.62418528971029
1324 5.30334920634921
1325 0.825682539682539
1326 1.68210515873016
1327 1.01997579365079
1328 0.566701984126984
1329 1.77905674603174
1330 1.32912579365079
1331 1.88319404761905
1332 1.07840515873016
1333 1.22725429847929
1334 1.32196071428571
1335 1.45362063492063
1336 0.63671865079365
1337 0.357969047619048
1338 0.543067063492063
1339 1.4646123015873
1340 4.28887646797647
1341 0.610444444444443
1342 1.11641388888889
1343 3.45506507936508
1344 0.466266666666665
1345 1.67623888888889
1346 1.72798571428571
1347 0.431588888888888
1348 1.77806507936507
1349 1.13289365079365
1350 0.446719444444445
1351 2.26378650793651
1352 0.425644841269841
1353 0.53866626984127
1354 1.99269326784326
1355 4.55105396825397
1356 1.99763769841269
1357 0.474430158730158
1358 0.943169047619047
1359 0.489222619047619
1360 2.90646190476191
1361 1.93115436507936
1362 3.27378498723499
1363 1.22726388888888
1364 1.00684484126984
1365 0.534599922299922
1366 4.0419507936508
1367 0.445033333333333
1368 0.836057936507936
1369 3.01867063492063
1370 2.46542312687313
1371 2.63254516455766
1372 0.724177380952381
1373 1.11961111111111
1374 1.4573285991786
1375 0.431732936507937
1376 0.74729007936508
1377 3.09938650793651
1378 1.02961865079365
1379 7.99208634976135
1380 0.631205555555556
1381 5.10539880952381
1382 3.0889
1383 5.63147289654789
1384 0.815823412698413
1385 12.5386071428571
1386 8.00813718503719
1387 2.08260873015873
1388 2.99552261904762
1389 0.838791666666664
1390 0.580686904761904
1391 2.56286319236319
1392 5.3046967005217
1393 1.5913369047619
1394 2.89507817460317
1395 1.71684206349206
1396 1.06813968253968
1397 5.39115476190476
1398 2.18796147741148
1399 5.17415277777778
1400 5.48899178044178
1401 0.855254761904759
1402 1.02269717643468
1403 3.28703968253968
1404 3.75174007936508
1405 2.56204166666667
1406 1.54796428571428
1407 2.10464294871795
1408 2.02665357142857
1409 7.60026157731158
1410 0.464073015873016
1411 4.50562023809523
1412 1.54425436507936
1413 0.774653968253966
1414 0.66772619047619
1415 0.415409523809524
1416 6.84225
1417 4.4688511904762
1418 0.853384523809524
1419 1.53558452380952
1420 1.79775912698413
1421 0.849573015873015
1422 0.239823412698413
1423 3.16538373015873
1424 1.33432142857143
1425 3.14033584748585
1426 16.4465357142857
1427 3.89735827783328
1428 3.37920833333333
1429 1.77366150793651
1430 0.625600396825395
1431 1.17428134920635
1432 0.661799999999999
1433 2.74299906204906
1434 1.50190086857587
1435 2.10280478410478
1436 4.90285436507937
1437 1.32842875180375
1438 1.33409325396825
1439 0.378261507936507
1440 3.24628373015873
1441 2.34204087301587
1442 4.79925992063492
1443 3.12133730158731
1444 1.43682698412698
1445 1.74114484126984
1446 1.52612881562882
1447 1.96067619047619
1448 7.56884626484627
1449 14.4032996031746
1450 9.0242876984127
1451 2.79230515873016
1452 1.58967142857143
1453 2.46655
1454 3.86597461427461
1455 2.48789404761905
1456 0.34879246031746
1457 0.572090079365078
1458 2.17273690476191
1459 1.02723174603174
1460 0.422279761904762
1461 1.0245869047619
1462 2.00889698357198
1463 5.30941071428571
1464 5.44139246031746
1465 2.87438822566323
1466 10.2281492063492
1467 3.02346547619047
1468 1.17150357142857
1469 3.29822976190476
1470 8.2586065046065
1471 4.86356944444444
1472 0.828856746031746
1473 0.233667857142858
1474 2.68141468253969
1475 1.02352658730159
1476 7.27914547119547
1477 15.7622103174603
1478 1.29650873015873
1479 10.3599412476412
1480 7.21068968253969
1481 1.45533809523809
1482 3.10324166666667
1483 0.43966388888889
1484 1.24390119047619
1485 1.14433630952381
1486 1.13037619047619
1487 6.52043373015873
1488 2.63349682539683
1489 2.46613015873016
1490 3.54356746031746
1491 3.73678055555555
1492 2.17920793650794
1493 1.5607496031746
1494 0.246518650793651
1495 1.08794484126984
1496 0.520064285714286
1497 1.85968055555556
1498 0.716690476190476
1499 3.47607324342324
1500 16.1138443528694
1501 9.38056360722612
1502 38.8416554695305
1503 49.7301456904207
1504 12.5425903943279
1505 6.40025809190811
1506 10.501154485792
1507 19.1618301573427
1508 32.0592203393828
1509 36.2624749542125
1510 38.4015746753247
1511 40.7010714479964
1512 49.6833142482517
1513 61.5314646048396
1514 54.6905477078477
1515 59.9786438325563
1516 51.2820388639138
1517 20.9834344169719
1518 10.8252284174159
1519 13.1570429945055
1520 29.7071198759574
1521 46.3356965201465
1522 19.7872156329781
1523 2.16355655316905
1524 7.4101415959041
1525 10.719725442613
1526 6.0766885003885
1527 2.81975044955045
1528 6.10477942751692
1529 4.28372508047508
1530 17.9134504717505
1531 6.37201594794095
1532 10.3962385739261
1533 15.3840282009657
1534 3.65083318903319
1535 5.60961709956709
1536 8.50753221500721
1537 12.0310353701854
1538 12.9012825799201
1539 0.74464430985681
1540 10.5985083971584
1541 2.07422073482073
1542 2.5215790972916
1543 0.310085206460206
1544 0.391771509046509
1545 0.18062364024864
1546 1.78147117327118
1547 0.318378998778999
1548 0.485102745865245
1549 1.59915461760462
1550 0.202457170607171
1551 0.0805332403707403
1552 0.128656952769453
1553 0.119658433233433
1554 0.190602580752581
1555 0.0680028846153846
1556 0.228233716283716
1557 1.12126227799978
1558 0.589937508325008
1559 0.432051533189033
1560 0.347325496725497
1561 0.135758813408813
1562 0.170868936618937
1563 0.323868406593406
1564 1.38084455821956
1565 0.19365044955045
1566 0.309774367299367
1567 0.691875888000888
1568 0.184432364857365
1569 0.312390281940282
1570 0.640970917970917
1571 0.246833383283384
1572 0.166722219447219
1573 0.14676626984127
1574 3.95681132201132
1575 0.412873268398267
1576 0.163216955266955
1577 0.166622768897769
1578 0.144093897768898
1579 0.253666450216451
1580 0.396877811077811
1581 0.302737995337995
1582 1.8520801004551
1583 0.180039274614275
1584 0.192947272172272
1585 0.126507253857254
1586 0.234369506882007
1587 0.093163591963592
1588 0.0981943362193363
1589 0.391944157231657
1590 0.124849247974248
1591 0.0934940087690088
1592 0.096203651903652
1593 0.0834434121434121
1594 0.217715981240981
1595 0.0541762265512266
1596 0.102191769341769
1597 0.13425652958153
1598 0.0879471250971251
1599 0.118856471306471
1600 0.265320884670885
1601 0.207866938616939
1602 0.0919053973803975
1603 0.110540764790765
1604 0.090843697968698
1605 0.0873205433455435
1606 0.435269846819846
1607 0.247394560994561
1608 0.193412075424576
1609 0.151741558441558
1610 0.178000235875236
1611 0.139844819069819
1612 0.195929473304474
1613 0.136477525252525
1614 0.128131601731602
1615 0.214779143079144
1616 0.146092435342436
1617 0.233887523587524
1618 0.124826803751804
1619 0.157161507936508
1620 0.307537992562992
1621 0.42963856976357
1622 0.213661652236653
1623 0.248880988455989
1624 0.230152161727162
1625 0.207339169164169
1626 0.276593253968254
1627 0.228288211788212
1628 0.240964935064935
1629 0.365962257187257
1630 0.199302128427129
1631 0.163590043290044
1632 0.48513682983683
1633 0.245518650793651
1634 0.174650925463426
1635 0.237227705627706
1636 0.159611544011544
1637 0.511790187590187
1638 0.578634332334332
1639 0.616663414363413
1640 0.412149531024531
1641 0.163675901875902
1642 0.358529653679654
1643 1.16532503330003
1644 0.525486616161616
1645 0.405649747474747
1646 0.323890187590188
1647 0.505964718614718
1648 0.613636038961039
1649 0.457488167388167
1650 0.585811147186147
1651 0.361664177489178
1652 0.857761356698857
1653 0.868743542568542
1654 0.911314277389277
1655 0.968891444666445
1656 0.747947582972583
1657 0.656251123876124
1658 0.913371103896104
1659 1.07467803030303
1660 0.533360461760462
1661 1.47916912531912
1662 1.07670683483184
1663 1.11043482628483
1664 0.770434665334665
1665 0.838447954822954
1666 1.05917337662338
1667 0.8057977994228
1668 0.941105985680985
1669 0.695165054390054
1670 0.532286363636364
1671 0.376680663780663
1672 0.380128438228438
1673 0.787528060828061
1674 0.404176798201798
1675 0.628740120990121
1676 0.790275058275058
1677 1.06281882839383
1678 0.451625616050616
1679 0.386058816183816
1680 0.973568894993894
1681 0.927610819735821
1682 0.746506507381507
1683 0.563193051393051
1684 0.914741111666112
1685 0.442838275613275
1686 0.4385331002331
1687 0.633950222000222
1688 1.12726280663781
1689 0.455129317904318
1690 0.582587240537241
1691 0.482427514152515
1692 0.328289893439894
1693 0.530773881673882
1694 0.595694744144745
1695 0.471905144855145
1696 0.313768625818626
1697 0.533402183927184
1698 0.452014799089799
1699 0.523250246975247
1700 0.403676776001776
1701 0.565294782994782
1702 0.400093123543124
1703 0.352189271839272
1704 0.361473493173493
1705 0.282024156399156
1706 0.381984226884227
1707 0.336572660672661
1708 0.570109626484627
1709 0.842988891663891
1710 0.983837384837384
1711 0.350838086913087
1712 0.322485872460873
1713 0.504850699300699
1714 0.308774800199801
1715 0.321428588078588
1716 0.547603699078699
1717 0.474083505383506
1718 0.268805730380731
1719 0.597008658008658
1720 0.332592918192918
1721 0.480449639249639
1722 0.647643764568764
1723 0.288756415806416
1724 0.354930555555556
1725 0.351771861471861
1726 0.468727211677212
1727 0.427801408313908
1728 0.541349364524365
1729 0.369232786657787
1730 0.384692249417249
1731 0.441810026085026
1732 0.429776265401266
1733 0.695592146742147
1734 0.448737265512266
1735 0.346404220779221
1736 0.298472066822067
1737 0.449627594627595
1738 0.639924098124099
1739 0.833015541403042
1740 0.257981138306139
1741 0.385223845598846
1742 0.823590553890554
1743 0.417329387279388
1744 0.348635819735819
1745 0.410405927405927
1746 0.369089321789322
1747 0.385020129870129
1748 0.648758488733489
1749 0.398033423520923
1750 1.00338492063492
1751 0.371451018426019
1752 0.66005652125652
1753 0.590662626262626
1754 0.41487601010101
1755 0.547403238428238
1756 0.42702503052503
1757 0.441895779220779
1758 0.826365090465089
1759 1.9189803085803
1760 0.351977417027417
1761 0.563630663780663
1762 3.28388666056166
1763 0.571001481851482
1764 0.449250901875902
1765 0.366666774891774
1766 0.394691883116883
1767 0.543269877344878
1768 0.581882503607504
1769 0.481943573093573
1770 0.461566919191919
1771 0.608296758796759
1772 0.50715257936508
1773 0.681905902430903
1774 0.521942388167389
1775 0.523578119103119
1776 0.319866594516595
1777 0.411896717171717
1778 0.322973376623376
1779 0.411848845598845
1780 1.28661833305583
1781 0.352842784992785
1782 0.440017049617049
1783 0.267839754689755
1784 0.35355487012987
1785 0.740840312465312
1786 0.352638239538239
1787 0.350081421356421
1788 2.26427121350871
1789 0.219217626817627
1790 0.323820634920635
1791 0.493621253746254
1792 0.27047077922078
1793 0.285944083694084
1794 0.46001182012432
1795 0.342710642135642
1796 0.223495274170274
1797 0.934935248085248
1798 0.291151802364302
1799 0.278003896103896
1800 0.344347041847042
1801 0.259500036075036
1802 0.485978282828283
1803 1.72290265567765
1804 0.453779725829725
1805 0.697599693362193
1806 0.301773088023088
1807 0.235002092352093
1808 0.360574697524698
1809 0.228341486291487
1810 0.584715018315019
1811 0.35231443001443
1812 0.253923737373737
1813 0.310024314574314
1814 0.316981168831168
1815 0.189185545010545
1816 0.17821365023865
1817 0.328831277056277
1818 0.230932900432901
1819 0.223201767676768
1820 0.244554004329005
1821 0.332016089466089
1822 0.155784018759019
1823 0.241861760461761
1824 0.131076515151515
1825 0.399854004329004
1826 0.402243861693861
1827 0.227885245310246
1828 0.165970562770563
1829 0.14714753024753
1830 0.163483946608947
1831 0.172348232323233
1832 0.175125865800866
1833 0.149224278499278
1834 0.221082178932179
1835 0.192159723609724
1836 0.151899372849373
1837 0.167810556110556
1838 0.242101515151516
1839 3.01204411699412
1840 4.53194455544456
1841 2.68920554168054
1842 0.106445346320346
1843 0.207318145743146
1844 0.210701223776224
1845 5.63531871184371
1846 0.490435991785992
1847 0.31996595071595
1848 0.205554034854035
1849 0.178071350871351
1850 0.198451212676213
1851 0.143340909090909
1852 0.157556432456433
1853 0.213772227772228
1854 0.350642092629592
1855 0.136310209235209
1856 0.208154906204907
1857 0.177186507936508
1858 1.05354967809968
1859 0.143059992784993
1860 0.11421313963814
1861 0.153357287157287
1862 0.127670923520923
1863 0.127718939393939
1864 0.13191461038961
1865 0.167091702741703
1866 0.222165945165945
1867 0.143207500832501
1868 0.11075689033189
1869 0.192577200577201
1870 0.178837592962593
1871 0.14474898989899
1872 0.175806096681097
1873 0.141330685980686
1874 0.124215592740593
1875 0.124060317460317
1876 0.157588167388167
1877 0.129495743145743
1878 0.207677128427129
1879 0.187958405483406
1880 0.527135492285491
1881 0.160384451659452
1882 0.100653607503607
1883 0.158327813852814
1884 0.122582850482851
1885 0.578821220446221
1886 0.109425216450217
1887 0.140876984126984
1888 0.170178221778222
1889 0.135670815295815
1890 0.137062121212121
1891 0.160725108225108
1892 0.127385714285714
1893 0.119755439005439
1894 0.171100288600289
1895 0.134432900432901
1896 0.148006601731602
1897 0.141394083694084
1898 0.168147402597403
1899 0.117261976911977
1900 11.3799239108114
1901 0.194562914862915
1902 0.160285461760462
1903 0.15965450937951
1904 0.168971495171495
1905 0.111875468975469
1906 1.01587898629149
1907 0.110492893217893
1908 0.275812103174603
1909 0.238022427572428
1910 0.122160137085137
1911 8.47760333277833
1912 9.56260544733048
1913 0.14984007936508
1914 0.128755158730159
1915 0.113099314574315
1916 3.47447946775447
1917 0.135600324675325
1918 3.34690456487957
1919 0.859152738927738
1920 0.105530194805195
1921 0.128022366522367
1922 0.155442424242425
1923 0.155605988455989
1924 0.117635425685426
1925 0.139765512265512
1926 0.105330178155178
1927 0.150699963924964
1928 0.134088961038961
1929 0.11453682983683
1930 0.150634451659452
1931 0.116011194361194
1932 0.120507503607504
1933 0.144265115440116
1934 0.119109570984571
1935 0.578500876900876
1936 0.603424314574315
1937 0.222124428349429
1938 0.197696067821068
1939 0.112131873681874
1940 0.132430772005772
1941 1.91202725607725
1942 0.126496608946609
1943 0.125612085137085
1944 0.13334797979798
1945 0.27835505050505
1946 0.109893217893218
1947 0.104432864357864
1948 0.13530125985126
1949 0.106857395382395
1950 0.123978715728716
1951 0.12653455988456
1952 0.134920238095238
1953 0.120693434343434
1954 0.187077147852148
1955 3.70943188478189
1956 0.196669153069153
1957 0.369228907203907
1958 0.133792784992785
1959 0.423385966810967
1960 4.72781762126762
1961 0.154559523809524
1962 0.149122005772006
1963 0.173112276612277
1964 0.147700974025974
1965 0.134140895215895
1966 0.124745743145743
1967 0.308567712842713
1968 0.161587265512266
1969 0.161857683982684
1970 0.145956743256743
1971 0.150898051948052
1972 0.122718034743035
1973 0.147277453102453
1974 0.157024600399601
1975 0.362470959595959
1976 0.120818903318903
1977 0.25757052947053
1978 0.182286544011545
1979 0.126896464646465
1980 0.115718434343434
1981 0.111355988455988
1982 0.157304040404041
1983 0.164197366522367
1984 0.098900974025974
1985 0.365278235653236
1986 0.119531684981685
1987 0.124154112554113
1988 5.90549015290265
1989 0.173380230880231
1990 0.13624797979798
1991 0.108737481962482
1992 0.215946583971585
1993 0.135865620490621
1994 0.159667854367855
1995 0.117937049062049
1996 0.485468953268952
1997 1.77527723110223
1998 0.0921301060051061
1999 0.11697196969697
};
\addlegendentry{Dynamic}
\addplot [semithick,color2,dashed]
table {%
0 13.0139953768454
1 34.6878365162615
2 13.5063437229437
3 33.0814231157731
4 0.623926964701964
5 13.2012155122655
6 11.81401498224
7 8.01845353812853
8 5.20608108003108
9 3.89998375235875
10 5.78503081085581
11 17.3000855311355
12 35.3644341297591
13 57.2789764624264
14 68.5542438256189
15 64.6162466255967
16 51.8935274975024
17 64.1795852786103
18 43.72194504662
19 42.0823030081029
20 9.67499025141528
21 11.5208542207792
22 3.54402823287823
23 0.674127392052391
24 3.20608639138639
25 6.89878220113219
26 1.26073742091242
27 0.86789244921745
28 2.32419112554112
29 5.9514988067488
30 5.2855730963481
31 2.92421214063714
32 2.2601001970252
33 2.37349635642135
34 2.15514264069264
35 3.45063105505605
36 2.25823824231324
37 1.53302856865357
38 1.62067372904873
39 0.800579725829725
40 8.22762236097235
41 4.00482680375181
42 6.15212673437673
43 6.04145270007771
44 28.2680383144633
45 9.7279922105672
46 1.21259148629148
47 3.38303103840604
48 4.64051207958708
49 4.98440543900543
50 4.74772465867466
51 11.324502017427
52 29.9104788877789
53 55.9641515984016
54 62.73225985126
55 43.4086482850483
56 37.4299056776557
57 0.577876850926851
58 0.245242599067599
59 9.51252965090465
60 22.7130982517483
61 30.8985069153069
62 28.1288742951493
63 40.7149597041847
64 35.3361543290043
65 33.6551804112554
66 50.6072958041958
67 25.8559272727273
68 23.5982292929293
69 7.43683860028861
70 3.82241020923521
71 1.27890505050505
72 0.834566341991343
73 4.08059606782107
74 1.00993142968143
75 0.95019310966811
76 0.350313131313131
77 0.105460714285714
78 1.51862803862804
79 0.119871825396825
80 0.180479148629149
81 0.133834812409812
82 0.0915773448773449
83 0.0548137806637807
84 0.0507073953823955
85 0.150690942390942
86 1.48192038239538
87 0.33862784992785
88 0.0323703463203463
89 0.836591161616161
90 0.620288636363636
91 0.35816544011544
92 0.220404401154401
93 0.190204725829726
94 1.17321107503608
95 1.78617564935065
96 4.33944480519481
97 11.1911068181818
98 60.0859597763348
99 68.1304361111112
100 69.6784972222224
101 69.6424017676769
102 68.5764643939395
103 60.4533494949495
104 5.45668136585636
105 0.0029014985014985
106 0.0097154234654234
107 0.0776430375180376
108 0.0910682178932179
109 0.109893759018759
110 5.06884491341991
111 0.0148588245088245
112 0.0154614135864135
113 0.0095949661449661
114 0.0027768453768453
115 0.0007209457209457
116 0.0028218586968586
117 0.0219761349761349
118 0.0077178682428682
119 0.0003575757575757
120 0.0049356976356976
121 0.0354587662337662
122 0.0125077394827394
123 0.0013747946497946
124 0.0037556443556443
125 0.0595199716949718
126 0.002108991008991
127 0.0064898851148851
128 0.001725505050505
129 0.0225685536685536
130 0.0011245532245532
131 0.0016646436896436
132 0.0008222333222333
133 0.0025439588189588
134 0.0012636002886002
135 0.0042686147186147
136 0.0091403096903096
137 0.004607387057387
138 0.0266803502053501
139 0.0592923493173493
140 0.0372566738816739
141 0.0064693473193473
142 0.0020873737373737
143 0.0856406204906204
144 0.0677662698412698
145 0.110949783549784
146 0.0636426351426352
147 0.125718434343434
148 0.476458225108225
149 0.114322041847042
150 0.0795267316017317
151 7.59588351370851
152 0.581682034632035
153 0.302961652236652
154 19.696944949495
155 0.174905230880231
156 0.811716883116883
157 0.544461002886004
158 12.8665851370851
159 64.6047156565657
160 7.73900476190476
161 3.53696103896104
162 8.83389433621936
163 1.06437492784993
164 1.47954844877344
165 1.07111176046176
166 6.66591518759019
167 0.429278391053391
168 0.351810137085137
169 0.493540115440114
170 0.470236832611832
171 0.0862351731601733
172 0.203768867243867
173 0.490061435786436
174 0.426719660894662
175 0.261367135642136
176 0.239051190476191
177 0.262671897546898
178 0.121061904761905
179 0.24019797979798
180 0.192087248862249
181 0.154243795093795
182 0.0952766872016872
183 0.0261795537795537
184 0.127360864135864
185 0.196109365634366
186 0.112075552225552
187 0.31389310966811
188 0.275441125541125
189 0.290135786435787
190 0.233817316017316
191 0.339732683982684
192 0.74246829004329
193 21.1456005050505
194 33.7918997474747
195 3.73151807359308
196 12.0513873376623
197 12.6601389249639
198 44.7123583333333
199 49.9413404040405
200 47.1391270202021
201 56.534309090909
202 59.4829075757576
203 42.4800194444444
204 4.90605912698413
205 1.52079534632034
206 1.95581201298701
207 4.57162597402597
208 0.0572220057720059
209 0.0378064074814075
210 0.0359498917748918
211 0.0380683621933622
212 0.210857575757576
213 0.379766666666666
214 1.1400046980797
215 0.550627525252524
216 0.323792604617605
217 1.06554155844156
218 0.108995274170274
219 0.0322059801309801
220 0.0114801809301809
221 0.127813203463203
222 0.183937226662227
223 0.0217271395271395
224 0.0473845238095238
225 0.0265483932733932
226 0.117648723498724
227 0.0199004329004329
228 0.159882575757576
229 0.0216551171051171
230 0.0554508741258741
231 0.0164650072150072
232 0.0133167027417027
233 0.039163924963925
234 0.063849531024531
235 0.0868031385281385
236 0.109678749028749
237 0.124762265512266
238 9.99887676767678
239 0.146464646464647
240 8.24014455266959
241 1.76282113997114
242 2.44579365079365
243 18.6962564935065
244 5.61923293650794
245 21.9570595959596
246 1.54941078643579
247 9.52261150793655
248 43.6008702380952
249 62.2149449494949
250 69.4023944444446
251 50.6610737373737
252 6.2350744949495
253 0.153622871572871
254 0.0667753968253968
255 0.103474145299145
256 0.0731038600288601
257 0.062511507936508
258 0.0969302669552669
259 0.069357215007215
260 0.080816774891775
261 0.0983254329004331
262 0.102986255411255
263 0.0870073953823954
264 0.0635165945165946
265 0.0978177128427129
266 0.131185858585859
267 0.119797943722944
268 0.126030627705628
269 0.10228961038961
270 0.0796550865800866
271 0.0687698773448773
272 0.056109595959596
273 0.0698580086580087
274 0.0650936147186148
275 0.0673694805194806
276 0.0518346320346321
277 0.0437517649017649
278 0.0368966172716173
279 0.0420752886002886
280 0.0590277417027417
281 0.0652473665223666
282 0.204389466089467
283 0.12002031024531
284 0.286390584415585
285 0.281119516594517
286 0.326665945165945
287 0.171942568542568
288 0.354279437229437
289 0.488623484848485
290 0.386938744588744
291 1.60989512987013
292 2.32622698412698
293 3.30907449494949
294 4.94853214285715
295 5.94671370851373
296 1.73614956709957
297 4.12740800865801
298 0.719537626262627
299 2.66461414141414
300 31.6961373737374
301 58.1655116161617
302 67.1019174242425
303 53.3501224747475
304 6.14186338383838
305 0.0694009018759019
306 5.08444776334777
307 0.0255531746031746
308 0.0669337884337884
309 0.0728844155844156
310 0.100336197136197
311 0.0750571067821067
312 3.79271785714286
313 43.7983198412699
314 20.2044169080919
315 17.5150089105339
316 66.1300560606062
317 11.0384099206349
318 2.15068932733932
319 0.0195683483183483
320 1.64561424963925
321 0.0442788961038961
322 0.0548169191919192
323 9.83206277056276
324 9.32866417748918
325 40.4882876262626
326 31.9199023088023
327 0.0367465451215451
328 0.0088107004107004
329 0.0515808136308136
330 0.221369444444445
331 25.792626984127
332 8.32848492063496
333 0.0099615662115662
334 0.0444433621933622
335 0.0592537074037074
336 3.33759646464647
337 0.0364880314130314
338 7.92748160173161
339 0.103459523809524
340 3.10935606060606
341 0.793001443001443
342 0.829071248196248
343 5.75674816017316
344 1.39378935786436
345 0.380761183261183
346 10.0947081890332
347 11.8694723304473
348 2.66680306637807
349 3.79538531746032
350 0.048898088023088
351 18.1257261183261
352 11.880047943723
353 0.366806926406926
354 1.91869516594517
355 12.9531178932179
356 8.79084848484852
357 0.123390692640693
358 0.865389538239538
359 0.43778253968254
360 0.265229761904762
361 21.0930450577201
362 31.8877946969697
363 12.3076977272728
364 13.1475074314574
365 49.223503030303
366 23.3207426046176
367 6.46758463203463
368 11.3186514069264
369 25.3334444444444
370 23.3435181818182
371 4.79207157287159
372 22.2950727272727
373 0.238166883116883
374 10.8841667110667
375 9.2434256854257
376 0.672603643578645
377 16.222724025974
378 12.6079534826285
379 4.89448015873016
380 6.03373748196249
381 20.9563295454545
382 3.7977148989899
383 9.30082546897547
384 14.4083827200577
385 9.78199956709956
386 29.4198641414141
387 10.0307291486291
388 15.7713147213897
389 11.3449953463203
390 8.69174292929293
391 27.7907179292929
392 11.2191967171717
393 20.1325765151515
394 9.47885663780665
395 16.4201132756133
396 19.5493616161616
397 5.35811753246756
398 6.15863362193362
399 0.98018152958153
400 24.9187398989899
401 40.4180957070708
402 50.2120318181818
403 57.0928143939393
404 61.2987517676768
405 67.5916765151515
406 51.5540813131312
407 32.5120721056721
408 18.5038990981241
409 0.428925721500721
410 0.148037987012987
411 20.4851915945166
412 1.64648134920635
413 4.60345091852592
414 0.0258897546897546
415 0.0255271506271506
416 0.0265654512154512
417 0.0149752247752247
418 10.2257782106782
419 21.3564416666667
420 13.4436173520924
421 0.0159462565212565
422 0.0076554029304029
423 0.860106854256854
424 0.402242152292152
425 0.961492352092352
426 0.1020613997114
427 9.81837319624819
428 16.9428996031746
429 0.992082584082585
430 0.0355967532467532
431 2.95600793650793
432 8.27006313131312
433 0.920731227106226
434 0.0939948135198135
435 0.0134981546231546
436 0.0453898989898991
437 0.092729279054279
438 0.010273088023088
439 0.144847510822511
440 0.139963023088023
441 0.0290397269397269
442 6.65176626984127
443 31.5352791125541
444 3.6926329004329
445 1.45796082251082
446 7.22617027417027
447 38.3308987734488
448 37.3768138888889
449 57.43906984127
450 59.6574083333334
451 17.0994009018759
452 20.9229476190476
453 25.7634654040404
454 3.52462031024531
455 0.149944408369409
456 0.133348773448773
457 2.90787045454545
458 10.0076924242424
459 0.102497619047619
460 0.331008982683983
461 0.259725793650793
462 4.11492716450217
463 1.85601417748918
464 11.6468166666667
465 5.45888737373737
466 0.108643217893218
467 0.0947695887445889
468 4.30991388888889
469 1.46390266955267
470 0.233760173160174
471 0.826417929292929
472 7.02297175324676
473 3.99333416860917
474 2.28638567821068
475 0.155995057720058
476 5.7056573953824
477 4.04789534632034
478 0.412066991341991
479 5.80012538295037
480 1.42253466810967
481 6.20277459484959
482 7.1724992146742
483 19.0554585858586
484 0.230281060606061
485 0.314793253968254
486 0.343412842712843
487 25.6306593073593
488 16.8546126651127
489 26.3163050505051
490 2.2233347041847
491 22.7059916666667
492 25.9416864357864
493 13.7225400793651
494 52.5390358585858
495 63.5486873737375
496 68.919023989899
497 58.5129560606061
498 13.6051645743146
499 0.04746443001443
500 30.9238793317793
501 6.76719236041736
502 7.04946893384393
503 3.13364251859252
504 9.70708760683762
505 8.84920917138417
506 15.7747358974359
507 4.07364199134199
508 4.81784202464202
509 6.78721604506605
510 1.98769642857143
511 5.87436698579199
512 2.28670597458098
513 13.3281348845599
514 16.4526879148629
515 21.2904134559884
516 24.3797342518592
517 22.0067371933622
518 47.2915714285714
519 57.2794831890332
520 62.0873704933956
521 59.309736002886
522 65.8738101370851
523 62.7684303751804
524 53.2426686868687
525 58.4764096320346
526 58.0854257548007
527 57.0491936507936
528 56.655524963925
529 41.3007566183816
530 14.5040654179154
531 15.0782958152958
532 9.84866424963924
533 1.09529321789322
534 21.2603901154401
535 0.130029659229659
536 0.0379551587301587
537 11.0172358946609
538 9.04946042291043
539 0.218518650793651
540 11.4221797258297
541 0.0006357142857142
542 8.79619173881673
543 15.374851984127
544 0.532058333333333
545 0.0065769841269841
546 0.627473015873016
547 46.2686018037518
548 23.1872108308358
549 20.1610897990898
550 13.0890283549784
551 15.8839881229881
552 16.1049236929737
553 0.0708059523809523
554 0.136886904761905
555 0.0015507936507936
556 10.9360803807304
557 13.4557668387168
558 19.2354586496836
559 19.3039211843712
560 8.31787341269841
561 30.3389036713287
562 7.04733964923965
563 5.37204610389611
564 0.0092353174603174
565 0.0007444444444444
566 5.56402738095238
567 6.0318903957154
568 0.022788492063492
569 1.18954285714286
570 12.4196396076146
571 6.69609722222222
572 0.0088540043290043
573 13.5306800643801
574 5.30027658730159
575 9.72344488566989
576 0.0070376984126984
577 10.3388158730159
578 3.4305257936508
579 45.1165463064713
580 0.0017974386724386
581 0.0028472222222222
582 10.582603968254
583 26.001713997114
584 0.0014611471861471
585 1.30057658730159
586 0.0174321428571428
587 17.4116892857143
588 9.94486454933955
589 0.320955591630592
590 0.0097539682539682
591 0.0386587301587301
592 0.0282365079365079
593 0.042759126984127
594 15.0475658813409
595 0.0188040043290043
596 0.0062178571428571
597 0.0742199855699855
598 1.78831904761905
599 35.1639571428572
600 16.178625
601 33.0338166666667
602 18.1456845238095
603 28.9327801587302
604 0.0114258297258297
605 6.47239047619048
606 13.7875928571429
607 0.267838095238095
608 0.429989682539683
609 0.925952380952381
610 20.9138615079365
611 0.0182936507936507
612 0.007904365079365
613 0.0079206349206349
614 0.0430880952380953
615 0.0153059523809523
616 0.0075404761904761
617 0.0123190476190476
618 0.0226253968253968
619 0.043572619047619
620 0.0066115079365079
621 9.32283055555556
622 69.0679940476191
623 68.914282936508
624 30.8490571428571
625 0.0091833333333333
626 0
627 0
628 0.0018345238095238
629 0.332728571428571
630 0.0319591269841269
631 0.0029924603174603
632 0.0011980158730158
633 0.0255071428571428
634 0.0232559523809523
635 36.2147988095238
636 54.532290959041
637 0.0026009379509379
638 0.0009055555555555
639 0.0313206349206349
640 4.90855793650794
641 35.8013376984126
642 3.29221071428571
643 47.2168531746032
644 0.0085103174603174
645 0.0012805555555555
646 0.0048821428571428
647 0.0155980158730158
648 0.0279599206349206
649 0.359871031746032
650 20.4112619047619
651 18.5402361111111
652 0.0048345598845598
653 0.0016273809523809
654 0.0100353174603174
655 0.0464718253968254
656 20.7859023809524
657 35.0733158730159
658 49.8997202380952
659 57.9778015873016
660 44.6227797619047
661 1.41562976190476
662 0.0572789682539683
663 0.0037492784992784
664 0.0210484487734487
665 0.0310714285714285
666 0.0100579365079365
667 0.0383119047619047
668 0.0103051587301587
669 0.411059920634921
670 0.511188492063492
671 2.99834404761905
672 0.006095238095238
673 0.547578174603174
674 0.0498825396825397
675 0.0112972222222222
676 0.0248932539682539
677 0.212104365079365
678 2.20370653235653
679 0.0038349206349206
680 0.0068674603174603
681 0.0253527777777777
682 0.0601587301587301
683 2.18552023809524
684 0.0235999999999999
685 2.90347380952381
686 0.154333802308802
687 0.022265873015873
688 0.19196626984127
689 0.0160714285714285
690 0.0301376984126983
691 0.0123472222222222
692 0.0385698412698412
693 5.97702222222222
694 5.03503190698191
695 0.155944444444444
696 0.0645511904761905
697 0.0063126984126984
698 0.0084448773448773
699 0.0609210317460317
700 0.325963888888889
701 20.8285728909979
702 0.113431746031746
703 0.0257182539682539
704 13.4186976190476
705 26.0236527417028
706 3.11898214285715
707 0.810432539682539
708 33.7820340548341
709 0.0676257936507936
710 6.61362182539682
711 61.632565079365
712 60.5961805555556
713 58.3334944444444
714 49.7657281746032
715 35.4066797979798
716 24.5292277777778
717 0.0116012626262626
718 7.50187817460317
719 22.4494976190476
720 51.6503055555555
721 1.17203492063492
722 9.43132063492063
723 18.2719952380953
724 37.2564623015873
725 0.0130345238095238
726 0.16382619047619
727 11.6421523809524
728 35.440226984127
729 0.161120202020202
730 0
731 0.0001111111111111
732 0.0397162698412698
733 0.0112765873015872
734 21.8573123015873
735 0.0083576118326118
736 0.677917063492063
737 26.0646202380953
738 0.0106404761904761
739 0.0004107142857142
740 0.002377417027417
741 0.0002539682539682
742 0
743 0.0003448773448773
744 0.0184138888888888
745 0.0118896825396825
746 0.0007175324675324
747 0.00025
748 0.00035
749 0.0378380952380952
750 20.0209797619047
751 16.1240876984127
752 17.424569047619
753 0.0043238095238095
754 0.0005611111111111
755 0.0006428571428571
756 0.0031730158730158
757 0.544611507936507
758 0.0299277777777777
759 0.687946428571428
760 1.56702261904762
761 9.42297548840049
762 0.0022893578643578
763 0.0055948773448773
764 0.078540873015873
765 3.80924325396825
766 8.50726176046176
767 1.22194992784993
768 0.0022496392496392
769 0.0550880952380952
770 1.23665357142857
771 0.349030952380952
772 0.0151749999999999
773 0.0942555555555555
774 14.919294047619
775 14.9188152236652
776 0.0557535714285714
777 0.0105682539682539
778 0.0766801587301588
779 4.78814047619047
780 0.0515047619047619
781 0.438149603174603
782 0.00054329004329
783 0.0013194444444444
784 0
785 0.0002
786 0
787 0
788 0
789 0.0017913419913419
790 0.0076861111111111
791 0.0130023809523809
792 7.21719682539682
793 20.7443885281385
794 20.4634228882229
795 0.239680555555555
796 29.8626502164502
797 0.446713095238095
798 0.0948718253968254
799 0.509625793650794
800 0.305573412698413
801 36.918501984127
802 69.1757047619048
803 69.3695976190476
804 8.62427963702964
805 19.2042100843601
806 0.663075
807 16.1907696470196
808 0.0003539682539682
809 0.0113285714285714
810 4.72983174603175
811 1.74189855144855
812 0.0089531746031745
813 0
814 7.93362118714619
815 0.180773845598846
816 0.183261507936508
817 0.0097674963924963
818 0.012838492063492
819 4.1868880952381
820 9.98750634920635
821 27.621169047619
822 57.4268988095238
823 6.90621833166833
824 0.0072706349206349
825 9.91682341269841
826 28.213483971584
827 0.0017619769119769
828 0.0052107142857142
829 0.0073119047619047
830 0.0087432539682539
831 0.0124587301587301
832 0.0020551587301587
833 0.0251801587301587
834 0.527146825396826
835 20.6553452047952
836 0.0091813492063492
837 0.0334015873015873
838 1.16383055555555
839 32.9832
840 17.4086393079143
841 0.0017646825396825
842 0.156821428571428
843 14.6259357142857
844 35.1960535714286
845 9.14948928571428
846 23.2566908730159
847 0.6421
848 0.0019178571428571
849 0.13290873015873
850 1.10604166666667
851 0.0286420634920634
852 0.0069440476190476
853 0.0024341269841269
854 8.94220312187812
855 0.0025210678210678
856 0.170493253968254
857 0.193979761904762
858 6.41180198412698
859 15.9841956349206
860 6.52251430791431
861 28.2043071733821
862 0.973631746031746
863 0.277961111111111
864 6.78329362304363
865 0.058206746031746
866 0.283377777777778
867 6.93106724386724
868 0.117141666666667
869 6.69082129537131
870 0.0232123015873015
871 5.67238200688201
872 0.0060559523809523
873 0.0664916666666667
874 6.16243134920635
875 43.1590555555556
876 54.3845681096681
877 45.580466969142
878 0.006154365079365
879 6.20747817460317
880 2.47158604173604
881 0
882 0
883 0.0007679292929292
884 0.004134163059163
885 0.0364063492063492
886 14.5490200882451
887 13.0836524531024
888 0.0607206349206349
889 0.0121686507936507
890 0.0787980158730159
891 17.1229992063492
892 3.13639404761905
893 20.7229043234543
894 0.0031754329004329
895 0.0007698773448773
896 0.0011011904761904
897 0.104340079365079
898 13.0180857142857
899 4.42025357142857
900 14.2592292596293
901 0.0018389249639249
902 0.0049035714285714
903 0.0023623015873015
904 0.0012587662337662
905 0.0467662698412698
906 10.5610655871906
907 15.996446037296
908 0.0367079365079365
909 8.6702876984127
910 4.6145288933289
911 27.2522478354978
912 1.21203174603174
913 0.0410420634920635
914 0.0109111111111111
915 0.0222246031746031
916 0.0089742063492063
917 0.0095424603174603
918 9.0531373015873
919 67.8274166666667
920 69.9740404761905
921 64.2743243506494
922 4.47046096681097
923 0.0031123015873015
924 0.0332321428571428
925 1.03992738095238
926 36.7236277777778
927 5.43433293650794
928 31.2655797619047
929 43.858
930 28.2395074175824
931 0.0695936507936508
932 0.0011893578643578
933 0.0007833333333333
934 0.0107698412698412
935 0.0018757936507936
936 0.0002916666666666
937 0.0006095238095238
938 0.0002111111111111
939 0.0001666666666666
940 0.0015436507936507
941 0.0099266594516594
942 0.0008722222222222
943 0.528602380952381
944 20.1623690476191
945 12.6714141885892
946 1.45671984126984
947 0.0023897186147186
948 0.0029139249639249
949 0.0010770202020202
950 0.0027150793650793
951 0.0106698412698412
952 0.013095238095238
953 0.63460992063492
954 8.07616013431013
955 0.0104166666666666
956 0.0050413059163059
957 0.0065230158730158
958 0.0300353174603174
959 8.15569602619603
960 0.0015857142857142
961 0.0124480158730158
962 13.0674119047619
963 5.66536398323898
964 9.03798872516373
965 0.0378150793650793
966 6.76517828282829
967 0.353823015873016
968 0.0506821428571429
969 0.174397222222222
970 13.3193563270063
971 0.0023830447330447
972 0.000870707070707
973 0.0085905122655122
974 7.29074924242424
975 0.0079948412698412
976 0.025545238095238
977 0.644032142857143
978 10.172956005106
979 2.51482619047619
980 5.25045854700854
981 9.81979153901654
982 6.89007023809524
983 0.0054170995670995
984 0.0491472222222222
985 9.37753365800866
986 0.786698088023088
987 9.67202921800421
988 0.0171396825396825
989 3.24913333333333
990 6.54408585858586
991 14.2965773809524
992 2.50730674603175
993 8.21098571428572
994 16.0053394300144
995 25.4852187229437
996 13.8222518037518
997 6.17222647907648
998 0.101890079365079
999 35.3339673881674
1000 48.3446705766455
1001 37.6663368575868
1002 29.1853382894883
1003 35.5806637362637
1004 47.8485356587856
1005 33.8539961038961
1006 43.9683766927517
1007 37.7894933982684
1008 46.0979723914974
1009 44.15884500777
1010 38.8101164585415
1011 25.9200004356754
1012 35.8707489260739
1013 45.3140204129204
1014 45.5189721250971
1015 27.3613304168054
1016 45.7602683871684
1017 52.8002044816295
1018 57.9120646159396
1019 67.4176696969697
1020 58.7731605339106
1021 66.9217267649017
1022 66.184534998335
1023 59.3806475829725
1024 68.0815558857809
1025 67.4027436868687
1026 60.75755
1027 65.5125650793651
1028 68.7315045815296
1029 68.8925218198468
1030 54.0652245754246
1031 36.0841765678766
1032 11.5750711788212
1033 34.0798157731158
1034 50.6944707153957
1035 32.6012402181152
1036 0.0018604617604617
1037 2.48870562770563
1038 16.2718112637363
1039 0.0017206349206349
1040 0.230779942279942
1041 2.87258697691198
1042 19.9922846431346
1043 14.2656411338661
1044 13.002107023532
1045 24.0184301420801
1046 2.48174859307359
1047 0.0014940476190476
1048 0.0138384199134199
1049 9.78335252525252
1050 31.9909302364302
1051 11.3559813492064
1052 24.1299276695527
1053 17.2222787490287
1054 0.301280735930736
1055 23.9890485292485
1056 16.8301955488955
1057 0.0170612554112554
1058 0.134061976911977
1059 1.93200753968254
1060 61.3235164474414
1061 64.3002186147186
1062 65.966152034077
1063 61.9494784632035
1064 53.7309775197025
1065 14.0528508658009
1066 0.000225
1067 0.0349749278499278
1068 0.292247330447331
1069 0.0092861832611832
1070 0.0003686868686868
1071 0.0556079365079365
1072 16.29561998002
1073 13.3394806610057
1074 0.0281143578643578
1075 0.0072313131313131
1076 0.0057831529581529
1077 0.0015008658008658
1078 1.16531984126984
1079 0.0005178571428571
1080 0.001678391053391
1081 0.103400036075036
1082 0.82325082972583
1083 0.0022182178932178
1084 5.42571511544011
1085 26.5095857503607
1086 0.50684613997114
1087 38.6188428571428
1088 1.90346587301587
1089 1.3863145021645
1090 21.6736057720058
1091 5.59360555555558
1092 21.0229337329337
1093 0.0025014291264291
1094 0.0202729437229437
1095 0.086535101010101
1096 0.345749278499279
1097 44.5123829365079
1098 68.2681527777779
1099 63.2991666666667
1100 12.3289468614719
1101 14.1143352397602
1102 0.0062634199134199
1103 0.363060714285714
1104 13.0580596597847
1105 0.365033802308802
1106 0.223499314574315
1107 5.93093611111111
1108 34.5420119047619
1109 45.3674085109335
1110 0.814545634920635
1111 15.8399694166944
1112 0.0002666666666666
1113 0.0068411976911976
1114 1.49420165945166
1115 8.19749007936509
1116 28.6396124597625
1117 43.4991924603174
1118 51.0376067182817
1119 3.8162200937951
1120 0.0516314213564213
1121 0.0054236652236652
1122 0.009908658008658
1123 0.0227574314574314
1124 0.0047310245310245
1125 1.3095215007215
1126 32.6902121933622
1127 1.53544534632035
1128 1.92433722943723
1129 0.0027945027195027
1130 0.0132242424242424
1131 0.267193398268398
1132 0.198225
1133 0.0144421717171717
1134 0.0102112554112554
1135 0.0382021645021645
1136 0.0373678571428571
1137 0.0165964646464646
1138 0.0191862914862914
1139 0.383058333333333
1140 3.06705638528139
1141 0.0079286435786435
1142 0.0126920634920634
1143 0.0634488816738817
1144 0.0550573953823953
1145 53.3544392857143
1146 69.2079404761905
1147 63.4358829365079
1148 52.5117543650794
1149 20.0323661616162
1150 0.0183717532467532
1151 2.65638015873016
1152 17.7091643911643
1153 0.0715976190476191
1154 25.4314046509046
1155 1.56052990620491
1156 0.0024667748917748
1157 0.0060160173160173
1158 0.0163312409812409
1159 0.0037866522366522
1160 12.9837488455988
1161 7.93932813852814
1162 19.0241486679987
1163 3.34517460317462
1164 0.0159599567099567
1165 0.0056406926406926
1166 0.0096319985569985
1167 0.000957251082251
1168 0.0001428571428571
1169 0.0023841991341991
1170 0.0088417388167388
1171 0.0038722222222222
1172 0.006292796092796
1173 0.0071762265512265
1174 0.0015123015873015
1175 0.0299081529581529
1176 1.63262698412698
1177 24.6686031746032
1178 46.4388154761905
1179 64.9233039682539
1180 9.99672961760462
1181 0.238618759018759
1182 0.446390692640692
1183 0.0014357142857142
1184 0.0044965728715728
1185 0.0008413419913419
1186 0.0242438672438672
1187 0.0189925685425685
1188 0.0258768037518037
1189 0.214983405483405
1190 0.604819372294373
1191 0.0156804834054834
1192 0.0520738455988456
1193 0.0329159812409812
1194 2.72854246031747
1195 0.0464615079365079
1196 25.5244107142857
1197 39.2991785714286
1198 42.7395515873016
1199 43.9103412698413
1200 44.7585694444444
1201 43.208123015873
1202 46.560971031746
1203 49.660515945166
1204 42.3605753968254
1205 41.6781158730159
1206 47.2716261904762
1207 48.3004444444444
1208 45.8462142857143
1209 50.7901115079365
1210 51.8682238095238
1211 57.9048551587302
1212 58.3481801587302
1213 52.5145650793651
1214 55.4686496031746
1215 54.4683361471861
1216 53.5331305555556
1217 49.9080831529581
1218 5.61639404761906
1219 0.104914177489178
1220 0.031892352092352
1221 0.0164840548340548
1222 2.26754751082251
1223 7.6717084776335
1224 2.60665122655123
1225 7.80488270618271
1226 0.0017302669552669
1227 15.2320654761905
1228 14.7281304473304
1229 2.04403719336219
1230 1.4735623015873
1231 2.22579920634921
1232 13.1586678571429
1233 0.0375915945165945
1234 0.022429329004329
1235 6.80738373015874
1236 0.0785956349206351
1237 5.43885277777778
1238 1.60920079365079
1239 0
1240 0
1241 0.0004373015873015
1242 0.0026902458652458
1243 0.0044464285714285
1244 0.0058187229437229
1245 0.0051603174603174
1246 0.005081746031746
1247 0.0064210317460317
1248 0.0061124098124098
1249 0.031888961038961
1250 8.5018088023088
1251 9.84207300754801
1252 5.36935388777889
1253 0.0323670634920634
1254 0.643623917748917
1255 1.49475833333333
1256 6.90832159229661
1257 7.92187081529583
1258 9.58021305916306
1259 2.99589877344878
1260 3.82612067099567
1261 1.92695699855699
1262 0.0678891053391054
1263 0.0748346320346321
1264 0.0121406926406926
1265 0.0048973665223665
1266 0.0017296869796869
1267 0.001541847041847
1268 0.0001111111111111
1269 0
1270 0.0001111111111111
1271 0.0002727272727272
1272 0.0004595959595959
1273 0.50310165945166
1274 5.09288726551227
1275 2.04628611111111
1276 14.0923130952381
1277 14.2281129176379
1278 21.1829493145743
1279 27.7188833333333
1280 31.7096862193362
1281 32.904898015873
1282 37.9077599206349
1283 42.378598015873
1284 48.3970434704185
1285 56.6106333333333
1286 61.4007666666667
1287 60.0195444444445
1288 55.7330662698412
1289 56.0832475829726
1290 55.77159004329
1291 41.8388401376402
1292 0.012755808080808
1293 0.0006420995670995
1294 0.0022597763347763
1295 0.0162290404040403
1296 0.0081799422799422
1297 0.00538658008658
1298 0
1299 0.200131349206349
1300 2.53302063492064
1301 0.0106935786435786
1302 0.0092056277056277
1303 0.0545380952380952
1304 0.576865476190475
1305 1.02211507936508
1306 0.0526184343434343
1307 0.0523199134199134
1308 0.161755663780664
1309 0.0288334415584415
1310 22.0688950743701
1311 14.5509664058164
1312 0.0122444444444444
1313 0.91743373015873
1314 14.189057031857
1315 0.0038608225108225
1316 11.5238365079365
1317 0.764647619047619
1318 0.0235009379509379
1319 0.689713492063492
1320 0.819233694083694
1321 9.38808665223667
1322 0.0126544733044732
1323 0.0424760822510822
1324 5.29465714285714
1325 2.97576071428572
1326 0.0244388888888888
1327 1.83989047619048
1328 0.0751027777777779
1329 0.0335785714285714
1330 11.2131563492064
1331 64.8736803307804
1332 58.3527690670441
1333 40.9720584360084
1334 21.6346850871351
1335 25.1648426046176
1336 32.3114493145744
1337 38.2425956349206
1338 48.3172992784993
1339 58.8339543650794
1340 62.3356484126984
1341 66.8992595238095
1342 68.2895047619048
1343 69.2270896825397
1344 69.2703682539683
1345 68.5354857142857
1346 68.6831876984127
1347 68.461132936508
1348 69.1013464285714
1349 69.2534932539683
1350 68.8452380952381
1351 66.882378030303
1352 68.8828948412698
1353 69.5484071428572
1354 69.8987111111112
1355 69.9605333333334
1356 69.9822011904762
1357 69.9865238095238
1358 69.9912976190476
1359 69.9745428571429
1360 69.9496404761905
1361 69.9080301587301
1362 69.7024131313132
1363 66.9425026695527
1364 65.5711658008658
1365 64.762260966811
1366 65.040767063492
1367 64.4652813492064
1368 69.1901222222223
1369 69.8266670634921
1370 69.9421976190476
1371 69.9744833333333
1372 69.9751142857143
1373 69.9736476190477
1374 69.9746642857143
1375 69.9798761904762
1376 69.9791761904762
1377 69.974980952381
1378 69.9764285714286
1379 69.9739642857143
1380 69.9812714285715
1381 69.9809047619048
1382 69.9657130952381
1383 69.9779809523809
1384 69.976461904762
1385 69.9739333333333
1386 69.9715476190476
1387 69.9816095238095
1388 69.9765321428572
1389 69.9667404761905
1390 69.9765380952381
1391 69.9681238095238
1392 69.9757619047619
1393 69.9792571428572
1394 69.9825428571429
1395 69.98
1396 69.9823095238096
1397 69.981480952381
1398 69.9845000000001
1399 69.9836619047619
1400 69.9898904761905
1401 69.9897833333334
1402 69.9856
1403 69.9907
1404 69.9858166666667
1405 69.9857333333334
1406 69.9884666666667
1407 69.98785
1408 69.9869333333334
1409 69.9826666666667
1410 69.9886547619048
1411 69.9874
1412 69.9902666666667
1413 69.98605
1414 69.9846833333334
1415 69.9870833333334
1416 69.9894166666667
1417 69.99005
1418 69.9842714285715
1419 69.9906666666667
1420 69.9879833333334
1421 69.9891833333333
1422 69.9901833333333
1423 69.9904166666667
1424 69.9903166666667
1425 69.99145
1426 69.998
1427 69.99665
1428 69.9971666666667
1429 67.6177
1430 69.9908833333333
1431 69.9911
1432 69.99085
1433 69.9943333333333
1434 69.99035
1435 69.98995
1436 66.8441
1437 69.9873333333334
1438 69.9945166666667
1439 69.9931166666667
1440 67.4712000000001
1441 69.9895833333333
1442 69.984930952381
1443 69.9943738095238
1444 69.9898333333334
1445 43.8849904761905
1446 63.34835
1447 69.9911
1448 69.9896333333334
1449 69.9878166666667
1450 69.9887
1451 69.99305
1452 69.99155
1453 69.9851071428572
1454 69.9874333333334
1455 69.9915166666667
1456 69.9890333333334
1457 69.9880523809524
1458 69.9880738095239
1459 69.9858714285714
1460 69.9881666666667
1461 69.9880666666667
1462 69.98935
1463 69.9886333333334
1464 69.9900833333334
1465 69.9897500000001
1466 69.9897142857143
1467 69.99455
1468 69.9884880952381
1469 69.9878142857143
1470 69.9893333333334
1471 69.9883
1472 69.993
1473 69.9860333333333
1474 69.9873666666667
1475 69.9902
1476 69.9866666666667
1477 69.9932833333333
1478 69.9934833333333
1479 69.9918666666667
1480 69.9936166666667
1481 69.9880666666667
1482 69.99025
1483 69.9903666666667
1484 69.9925333333333
1485 69.9871
1486 69.9926833333333
1487 69.9923333333333
1488 69.989
1489 69.99355
1490 69.9836166666667
1491 69.9929666666667
1492 69.9912
1493 69.9967833333333
1494 69.9947333333333
1495 69.993330952381
1496 69.9947333333333
1497 69.9915833333334
1498 69.9915666666667
1499 69.9961666666667
1500 55.1368164779664
1501 62.1176379398379
1502 65.3154244033744
1503 66.7011894133644
1504 67.5158165029415
1505 69.3350065046065
1506 68.8031046370297
1507 67.6051806221556
1508 67.873800935176
1509 60.3808401209901
1510 49.1542196109447
1511 43.27894997225
1512 40.0440151071151
1513 14.8575503385503
1514 34.1592987456988
1515 21.0376077311577
1516 40.0774866688867
1517 22.1591116605617
1518 35.2950822566323
1519 20.8986998029748
1520 36.043304012654
1521 12.0989192807193
1522 9.63214541847044
1523 11.5018463702964
1524 25.1983185980686
1525 13.9281321317571
1526 12.0808908702409
1527 14.912267962593
1528 7.3706023976024
1529 21.4551031884782
1530 8.85437499445001
1531 14.3200210594961
1532 16.290230963481
1533 11.9146335858586
1534 11.4413402680653
1535 18.5359632450883
1536 12.3837803169053
1537 9.97199943389944
1538 15.1405492007992
1539 16.859614016539
1540 11.8433808386058
1541 11.1951082223332
1542 7.79474805749806
1543 8.87088927183928
1544 7.3646594960595
1545 3.39209807414807
1546 1.13480432067932
1547 4.79616882284381
1548 11.0402977855478
1549 2.89667988677989
1550 0.959007750582751
1551 4.86837954267954
1552 2.44809651737151
1553 0.40110997058497
1554 0.731440512265513
1555 0.34467637085137
1556 0.273358843933844
1557 0.174898629148629
1558 0.381211050061049
1559 0.17440155955156
1560 0.212983083583084
1561 0.392562601287601
1562 0.14868341935842
1563 0.31100656010656
1564 1.36107548562548
1565 0.93557109002109
1566 1.2629664946165
1567 2.20447355699856
1568 1.3460980991231
1569 2.35411122211122
1570 3.40492452269952
1571 2.99794975024975
1572 2.53851681374181
1573 2.4125636002886
1574 1.48960538905539
1575 1.02799773282273
1576 0.69074237984238
1577 1.1228447025197
1578 1.1213313048063
1579 0.807014180264179
1580 0.609669541569542
1581 0.851533319458321
1582 0.266901076701077
1583 0.377236807636808
1584 0.393871212121212
1585 0.31134744977245
1586 0.282894416694417
1587 0.163668231768232
1588 0.103740800865801
1589 0.0677709845709847
1590 0.105104825729826
1591 0.109471411921412
1592 0.0726022422022422
1593 0.0637512265512267
1594 0.0662349816849818
1595 0.0910533910533911
1596 0.094987925962926
1597 0.163192515817516
1598 0.170754936729937
1599 0.241136008436008
1600 0.403831296481297
1601 0.361627955377955
1602 0.356124009324009
1603 0.293605858030858
1604 0.367977539127538
1605 0.51126973026973
1606 0.406431981906982
1607 0.262068145743146
1608 0.217178751803752
1609 0.420740728715728
1610 0.34596355033855
1611 0.283912626262626
1612 0.410680663780664
1613 0.431776076701076
1614 0.398680808080808
1615 2.6845227994228
1616 0.45072987012987
1617 0.596190945165944
1618 0.948377561327561
1619 22.3193878427128
1620 69.9353492063493
1621 69.9923333333333
1622 69.7122230880231
1623 10.6033027084027
1624 0.0069927655677655
1625 0.0038555278055278
1626 0.0384133616383616
1627 0.367917532467533
1628 0.4530061993562
1629 0.338106457431457
1630 0.839263888888888
1631 2.34294866522366
1632 2.0255946969697
1633 4.34537233044732
1634 1.80546482683982
1635 2.76671482683983
1636 6.05706634199135
1637 1.78487312964813
1638 7.75081263736263
1639 5.56112295204795
1640 6.09266457431457
1641 6.0459016233766
1642 1.9416742063492
1643 0.55440487012987
1644 5.89026410533909
1645 3.77752304917305
1646 6.5380904040404
1647 3.03690750360751
1648 10.4754268342768
1649 5.60404843212343
1650 8.79939292929294
1651 3.33093430735931
1652 3.0055161976912
1653 10.0231705266955
1654 9.30602132034632
1655 29.7937959595959
1656 18.9595183621933
1657 16.9197563131314
1658 15.161940007215
1659 35.1557941919192
1660 44.861237956488
1661 42.0372062354312
1662 31.8721448412698
1663 43.2561176767677
1664 34.6508770868021
1665 37.8558409090909
1666 26.740655050505
1667 12.6451382867133
1668 5.44270721500722
1669 4.71699090909091
1670 3.7659487012987
1671 3.87264549062049
1672 2.6155
1673 5.21787348484848
1674 6.68433510101011
1675 7.32340101010101
1676 10.2355883838384
1677 15.7996641219891
1678 16.8908454545455
1679 15.2850353535353
1680 12.6626838383838
1681 9.73602954545454
1682 6.37186212121212
1683 7.69532121212121
1684 6.86248055555555
1685 4.08294267676768
1686 6.86759848484849
1687 7.76720328282828
1688 5.55656893939393
1689 4.03613080808081
1690 4.83696432178933
1691 7.43096161616162
1692 3.33711893939394
1693 7.95455144300144
1694 10.9564088383838
1695 19.4852070707071
1696 25.766197979798
1697 27.189998989899
1698 23.1782202020202
1699 21.8934843434343
1700 17.5547047979798
1701 21.1476646464646
1702 23.9593297979797
1703 26.296748989899
1704 27.5253777777778
1705 28.6956611111111
1706 28.9816671717172
1707 28.5981676767677
1708 26.3814333333333
1709 23.7718803030303
1710 20.5940742424242
1711 17.3222232323232
1712 16.7224345959596
1713 12.5907664141414
1714 8.49387803030304
1715 5.37780303030302
1716 3.63552904040405
1717 3.18975378787879
1718 3.71280541125541
1719 1.43739639249639
1720 0.783648088023088
1721 0.383006421356421
1722 0.468540728715728
1723 1.01493279220779
1724 0.822691738816737
1725 0.960810281385281
1726 0.597481132756131
1727 0.762955014430016
1728 1.10456233766234
1729 1.8497915945166
1730 3.08015126262626
1731 3.30029563492063
1732 2.96432777777778
1733 4.12315396825397
1734 4.86460606060606
1735 6.22910454545454
1736 5.65234065656566
1737 5.2847590909091
1738 5.31172070707071
1739 4.99472669552669
1740 4.77693686868687
1741 2.25372777777778
1742 2.53594126984127
1743 1.65447914862915
1744 1.31503167388167
1745 1.10119725829726
1746 0.673687409812408
1747 0.67683326118326
1748 0.584195959595959
1749 0.800193542568542
1750 0.360777777777778
1751 0.758659307359306
1752 0.793117063492064
1753 0.595499494949495
1754 0.976825505050505
1755 0.736516305916306
1756 0.846221825396826
1757 0.861401767676768
1758 1.71638596681097
1759 1.18658170995671
1760 1.00743961038961
1761 0.724508802308804
1762 2.26119303751804
1763 0.631689430014429
1764 0.868597763347764
1765 0.575660461760461
1766 0.442645815295814
1767 0.602377236652236
1768 0.512248773448773
1769 0.493990764790764
1770 0.339179040404041
1771 0.487053663003662
1772 0.556403762903763
1773 0.388955808080808
1774 0.451347438672438
1775 0.618329012654013
1776 0.415566558441558
1777 0.533403174603174
1778 0.3853715007215
1779 0.365159027084027
1780 0.308622763347763
1781 0.412051332001332
1782 0.270963708513709
1783 0.294204231879232
1784 0.299075252525252
1785 0.463361327561327
1786 0.42706663059163
1787 0.494002489177489
1788 0.365787337662337
1789 0.293277580752581
1790 0.41389227994228
1791 0.327498412698413
1792 0.31020955988456
1793 0.274541486291487
1794 0.347124098124098
1795 0.336974747474748
1796 0.410776007326007
1797 0.25560367965368
1798 0.286048737373738
1799 0.24049696969697
1800 0.222743864468865
1801 0.235187662337663
1802 0.232119014319015
1803 0.213903138528139
1804 0.214762201687202
1805 0.313147222222222
1806 0.226560786435787
1807 0.28964804084804
1808 0.205023556998557
1809 0.279690420690421
1810 0.309515800865801
1811 0.259468545343546
1812 0.255272222222222
1813 0.246903968253968
1814 0.182145093795094
1815 0.269401334776335
1816 0.225329914529915
1817 0.242506607281608
1818 0.27477582972583
1819 0.218534454434455
1820 0.255456690531691
1821 0.266037057387058
1822 0.27757258019758
1823 0.342067232767233
1824 0.234604123654124
1825 0.252664307914308
1826 0.300742868242868
1827 0.24356505994006
1828 0.206916522366523
1829 0.24469774947275
1830 0.362272657897657
1831 0.284865256965257
1832 0.263695304695305
1833 0.226358677433678
1834 0.259526365301366
1835 0.309098767898767
1836 0.27332428959929
1837 0.356299342324342
1838 0.324149642024642
1839 0.19876510989011
1840 0.250186538461539
1841 0.230657953157954
1842 0.21481608946609
1843 0.301955555555556
1844 0.198660425685426
1845 0.258101204351205
1846 0.211625427350427
1847 0.197642593517594
1848 0.193258688533689
1849 0.313104415029415
1850 0.297434859584859
1851 0.26905912975913
1852 0.22558397990898
1853 0.208079323454323
1854 0.273907070707071
1855 0.298170751470752
1856 0.224690861915862
1857 0.327729434454434
1858 0.249763911088911
1859 0.26470222000222
1860 0.255595687645688
1861 0.262618198468199
1862 0.260085206460207
1863 0.376504317904318
1864 0.306011613386614
1865 0.241218573093574
1866 0.265211013986014
1867 0.377899234099234
1868 0.367043198468198
1869 0.499110664335665
1870 0.511117254967254
1871 0.537845024420024
1872 0.559290775890776
1873 0.73919111999112
1874 0.674155275280275
1875 0.622471436896437
1876 0.62779589022089
1877 0.399534770784771
1878 0.0195870768120768
1879 0.0205656981906981
1880 0.211577722277722
1881 2.12698045288045
1882 4.2022946941947
1883 3.89814118936619
1884 5.65690875513376
1885 14.2116293650794
1886 28.974699062049
1887 15.0822131868132
1888 53.2429042929294
1889 40.4268455877456
1890 24.1042650960151
1891 10.544878041403
1892 5.49754556277055
1893 3.35133315295815
1894 6.67669429459429
1895 19.473068939394
1896 8.59342976467977
1897 18.1667193889444
1898 24.9773977078477
1899 1.51966435786436
1900 37.9644351731602
1901 20.7918734848485
1902 0.0598021645021645
1903 22.1674975829726
1904 25.7822424242424
1905 17.6122413752914
1906 12.551575
1907 0.0386878288378289
1908 41.4901016233767
1909 2.99407566045066
1910 27.2460010101011
1911 5.2883024059274
1912 10.6736203296704
1913 10.5925114357865
1914 10.6287373015873
1915 2.89032390387391
1916 0.112354256854257
1917 0.681845923520924
1918 0.204616883116883
1919 5.19984891774891
1920 0.866413478188477
1921 1.43139607892108
1922 0.799721645021645
1923 0.467724386724386
1924 5.34632694527695
1925 1.81904765512265
1926 8.46487409812413
1927 4.26033927183927
1928 1.41829816017316
1929 1.69827586580086
1930 2.47807896825397
1931 2.99459084804085
1932 3.3869465007215
1933 3.44238971861472
1934 1.54804737762238
1935 0.764281493506494
1936 0.619849422799422
1937 0.475927092352092
1938 0.665330916305916
1939 0.529247655122655
1940 0.384747655122655
1941 0.535394877344877
1942 0.304725793650793
1943 0.251653138528139
1944 0.435589105339105
1945 0.51526158008658
1946 0.739436976911977
1947 0.232431096681097
1948 0.363750685425685
1949 0.356032575757576
1950 0.327388744588745
1951 0.278585966810967
1952 0.302979184704185
1953 0.348345021645022
1954 0.326961616161616
1955 0.434127813852813
1956 0.418446903096903
1957 0.378443836718837
1958 0.393621825396825
1959 0.237306962481963
1960 0.365543542568542
1961 0.340690476190476
1962 0.360138997113997
1963 0.311872582972584
1964 0.346986976911978
1965 0.346187057387058
1966 0.140208044733045
1967 0.335641017316018
1968 0.211027236652237
1969 0.275495310245311
1970 0.222138023088023
1971 0.223933477633478
1972 0.168539321789322
1973 0.269410064935065
1974 0.223011616161617
1975 0.169988744588745
1976 0.211486147186147
1977 0.202952453102453
1978 0.225944011544012
1979 0.179171753246754
1980 0.201366017316018
1981 0.186000793650794
1982 0.201849134199134
1983 0.140775541125541
1984 0.156793001443002
1985 0.223372793872794
1986 0.236729292929293
1987 0.136142793317793
1988 0.171909415584416
1989 0.1734613997114
1990 0.22233033910534
1991 0.263836344211344
1992 0.185175227550228
1993 0.176404617604618
1994 0.217958802308802
1995 0.133233152958153
1996 0.227427380952381
1997 0.237391450216451
1998 0.169229112554113
1999 0.250333766233767
};
\addlegendentry{Static (1 res.)}
\addplot [semithick,color3,dashdotted]
table {%

};
\addlegendentry{Static (2 res.)}

\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/averageLearningPlaneThroughput.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2000,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Learning-plane throughput (mbps)},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=2.6,
ytick style={color=darkslategray38}
]
\addplot [color0,semithick]
table {%
0 2.371584
1 2.134016
2 1.826816
3 2.318336
4 2.195456
5 2.154496
6 1.880064
7 1.798144
8 1.937408
9 1.826816
10 1.88416
11 1.67936
12 1.765376
13 1.67936
14 1.634304
15 1.560576
16 1.724416
17 1.343488
18 1.478656
19 1.08544
20 0.954368
21 1.097728
22 1.245184
23 1.212416
24 1.376256
25 1.536
26 1.29024
27 1.150976
28 1.056768
29 1.073152
30 1.155072
31 1.08544
32 1.04448
33 1.163264
34 1.134592
35 1.052672
36 1.052672
37 0.786432
38 1.019904
39 0.827392
40 0.851968
41 0.69632
42 0.770048
43 0.897024
44 0.987136
45 0.872448
46 0.851968
47 0.753664
48 0.626688
49 0.806912
50 0.782336
51 0.761856
52 0.663552
53 0.704512
54 0.864256
55 0.638976
56 0.49152
57 0.585728
58 0.548864
59 0.6144
60 0.458752
61 0.729088
62 0.729088
63 0.446464
64 0.417792
65 0.557056
66 0.561152
67 0.393216
68 0.446464
69 0.438272
70 0.360448
71 0.524288
72 0.425984
73 0.270336
74 0.34816
75 0.479232
76 0.45056
77 0.413696
78 0.413696
79 0.372736
80 0.602112
81 0.212992
82 0.282624
83 0.38912
84 0.212992
85 0.335872
86 0.2048
87 0.233472
88 0.282624
89 0.278528
90 0.233472
91 0.303104
92 0.237568
93 0.425984
94 0.188416
95 0.315392
96 0.278528
97 0.212992
98 0.24576
99 0.180224
100 0.315392
101 0.278528
102 0.147456
103 0.22528
104 0.14336
105 0.270336
106 0.167936
107 0.303104
108 0.278528
109 0.147456
110 0.200704
111 0.188416
112 0.180224
113 0.167936
114 0.335872
115 0.237568
116 0.24576
117 0.200704
118 0.180224
119 0.233472
120 0.212992
121 0.372736
122 0.135168
123 0.26624
124 0.180224
125 0.24576
126 0.237568
127 0.221184
128 0.237568
129 0.221184
130 0.22528
131 0.282624
132 0.200704
133 0.212992
134 0.258048
135 0.221184
136 0.172032
137 0.344064
138 0.147456
139 0.24576
140 0.180224
141 0.24576
142 0.147456
143 0.26624
144 0.212992
145 0.360448
146 0.258048
147 0.233472
148 0.180224
149 0.192512
150 0.221184
151 0.24576
152 0.167936
153 0.237568
154 0.180224
155 0.14336
156 0.360448
157 0.2048
158 0.303104
159 0.26624
160 0.188416
161 0.24576
162 0.258048
163 0.241664
164 0.36864
165 0.26624
166 0.212992
167 0.200704
168 0.249856
169 0.290816
170 0.176128
171 0.241664
172 0.290816
173 0.262144
174 0.315392
175 0.200704
176 0.16384
177 0.217088
178 0.176128
179 0.364544
180 0.212992
181 0.241664
182 0.376832
183 0.241664
184 0.249856
185 0.241664
186 0.32768
187 0.278528
188 0.188416
189 0.32768
190 0.200704
191 0.278528
192 0.315392
193 0.262144
194 0.229376
195 0.274432
196 0.217088
197 0.303104
198 0.12288
199 0.090112
200 0.32768
201 0.26624
202 0.151552
203 0.200704
204 0.237568
205 0.126976
206 0.26624
207 0.249856
208 0.290816
209 0.188416
210 0.176128
211 0.229376
212 0.262144
213 0.229376
214 0.249856
215 0.290816
216 0.290816
217 0.22528
218 0.278528
219 0.303104
220 0.290816
221 0.22528
222 0.212992
223 0.241664
224 0.278528
225 0.299008
226 0.290816
227 0.241664
228 0.237568
229 0.188416
230 0.16384
231 0.393216
232 0.290816
233 0.315392
234 0.110592
235 0.217088
236 0.151552
237 0.376832
238 0.212992
239 0.188416
240 0.217088
241 0.22528
242 0.241664
243 0.212992
244 0.22528
245 0.339968
246 0.241664
247 0.22528
248 0.393216
249 0.274432
250 0.139264
251 0.253952
252 0.339968
253 0.237568
254 0.32768
255 0.2048
256 0.262144
257 0.241664
258 0.278528
259 0.237568
260 0.290816
261 0.262144
262 0.331776
263 0.262144
264 0.212992
265 0.303104
266 0.278528
267 0.253952
268 0.200704
269 0.364544
270 0.253952
271 0.352256
272 0.237568
273 0.26624
274 0.315392
275 0.278528
276 0.249856
277 0.393216
278 0.352256
279 0.200704
280 0.241664
281 0.249856
282 0.339968
283 0.253952
284 0.290816
285 0.262144
286 0.315392
287 0.229376
288 0.200704
289 0.290816
290 0.22528
291 0.278528
292 0.22528
293 0.229376
294 0.299008
295 0.229376
296 0.237568
297 0.126976
298 0.200704
299 0.253952
300 0.188416
301 0.32768
302 0.315392
303 0.22528
304 0.241664
305 0.26624
306 0.22528
307 0.212992
308 0.253952
309 0.278528
310 0.299008
311 0.380928
312 0.22528
313 0.278528
314 0.249856
315 0.32768
316 0.151552
317 0.241664
318 0.26624
319 0.237568
320 0.22528
321 0.151552
322 0.241664
323 0.176128
324 0.303104
325 0.249856
326 0.176128
327 0.26624
328 0.253952
329 0.262144
330 0.339968
331 0.241664
332 0.188416
333 0.339968
334 0.315392
335 0.200704
336 0.26624
337 0.339968
338 0.151552
339 0.22528
340 0.253952
341 0.253952
342 0.315392
343 0.274432
344 0.315392
345 0.290816
346 0.303104
347 0.303104
348 0.110592
349 0.417792
350 0.290816
351 0.262144
352 0.315392
353 0.090112
354 0.303104
355 0.32768
356 0.188416
357 0.26624
358 0.262144
359 0.26624
360 0.176128
361 0.253952
362 0.262144
363 0.32768
364 0.303104
365 0.212992
366 0.278528
367 0.229376
368 0.212992
369 0.303104
370 0.237568
371 0.16384
372 0.278528
373 0.290816
374 0.274432
375 0.253952
376 0.200704
377 0.253952
378 0.237568
379 0.217088
380 0.274432
381 0.241664
382 0.262144
383 0.315392
384 0.315392
385 0.253952
386 0.200704
387 0.241664
388 0.176128
389 0.249856
390 0.241664
391 0.212992
392 0.253952
393 0.262144
394 0.303104
395 0.32768
396 0.241664
397 0.262144
398 0.16384
399 0.315392
400 0.151552
401 0.241664
402 0.212992
403 0.22528
404 0.192512
405 0.274432
406 0.2048
407 0.212992
408 0.22528
409 0.217088
410 0.212992
411 0.16384
412 0.303104
413 0.315392
414 0.315392
415 0.22528
416 0.229376
417 0.237568
418 0.315392
419 0.401408
420 0.253952
421 0.290816
422 0.249856
423 0.217088
424 0.290816
425 0.237568
426 0.253952
427 0.364544
428 0.237568
429 0.241664
430 0.32768
431 0.237568
432 0.380928
433 0.237568
434 0.229376
435 0.274432
436 0.278528
437 0.212992
438 0.253952
439 0.278528
440 0.339968
441 0.262144
442 0.241664
443 0.249856
444 0.2048
445 0.299008
446 0.278528
447 0.278528
448 0.22528
449 0.217088
450 0.237568
451 0.339968
452 0.188416
453 0.303104
454 0.229376
455 0.237568
456 0.200704
457 0.139264
458 0.303104
459 0.315392
460 0.26624
461 0.16384
462 0.315392
463 0.249856
464 0.217088
465 0.237568
466 0.241664
467 0.376832
468 0.26624
469 0.188416
470 0.352256
471 0.151552
472 0.339968
473 0.249856
474 0.26624
475 0.200704
476 0.241664
477 0.249856
478 0.339968
479 0.217088
480 0.278528
481 0.200704
482 0.315392
483 0.315392
484 0.176128
485 0.262144
486 0.229376
487 0.262144
488 0.290816
489 0.16384
490 0.2048
491 0.22528
492 0.32768
493 0.22528
494 0.32768
495 0.253952
496 0.249856
497 0.253952
498 0.278528
499 0.200704
500 0.258048
501 2.2528
502 2.543616
503 2.039808
504 1.970176
505 1.961984
506 1.826816
507 2.12992
508 1.826816
509 1.478656
510 1.826816
511 1.55648
512 1.773568
513 1.499136
514 1.716224
515 1.55648
516 1.605632
517 1.400832
518 1.400832
519 1.511424
520 1.245184
521 1.232896
522 1.466368
523 1.65888
524 1.29024
525 1.273856
526 1.142784
527 1.232896
528 1.077248
529 1.155072
530 1.077248
531 1.028096
532 0.929792
533 1.101824
534 1.142784
535 0.950272
536 0.83968
537 0.909312
538 0.995328
539 0.974848
540 0.978944
541 0.96256
542 0.6144
543 0.69632
544 0.684032
545 0.897024
546 0.626688
547 0.761856
548 0.7168
549 0.774144
550 0.671744
551 0.7168
552 0.749568
553 0.663552
554 0.8192
555 0.679936
556 0.663552
557 0.49152
558 0.458752
559 0.69632
560 0.626688
561 0.59392
562 0.57344
563 0.516096
564 0.516096
565 0.548864
566 0.425984
567 0.581632
568 0.47104
569 0.47104
570 0.425984
571 0.38912
572 0.360448
573 0.335872
574 0.413696
575 0.458752
576 0.405504
577 0.360448
578 0.323584
579 0.47104
580 0.24576
581 0.34816
582 0.34816
583 0.380928
584 0.446464
585 0.34816
586 0.303104
587 0.380928
588 0.303104
589 0.303104
590 0.311296
591 0.290816
592 0.270336
593 0.188416
594 0.282624
595 0.258048
596 0.188416
597 0.258048
598 0.270336
599 0.188416
600 0.159744
601 0.188416
602 0.24576
603 0.167936
604 0.270336
605 0.237568
606 0.212992
607 0.167936
608 0.233472
609 0.192512
610 0.212992
611 0.24576
612 0.155648
613 0.147456
614 0.200704
615 0.167936
616 0.270336
617 0.176128
618 0.335872
619 0.270336
620 0.290816
621 0.200704
622 0.270336
623 0.360448
624 0.200704
625 0.233472
626 0.2048
627 0.24576
628 0.323584
629 0.315392
630 0.200704
631 0.167936
632 0.233472
633 0.212992
634 0.212992
635 0.2048
636 0.14336
637 0.237568
638 0.26624
639 0.303104
640 0.270336
641 0.24576
642 0.22528
643 0.200704
644 0.323584
645 0.22528
646 0.282624
647 0.253952
648 0.282624
649 0.200704
650 0.212992
651 0.24576
652 0.22528
653 0.233472
654 0.192512
655 0.24576
656 0.258048
657 0.282624
658 0.299008
659 0.22528
660 0.200704
661 0.282624
662 0.200704
663 0.34816
664 0.24576
665 0.290816
666 0.192512
667 0.167936
668 0.135168
669 0.24576
670 0.077824
671 0.200704
672 0.200704
673 0.167936
674 0.192512
675 0.180224
676 0.233472
677 0.237568
678 0.188416
679 0.237568
680 0.24576
681 0.221184
682 0.270336
683 0.200704
684 0.167936
685 0.237568
686 0.188416
687 0.270336
688 0.290816
689 0.24576
690 0.2048
691 0.188416
692 0.180224
693 0.155648
694 0.212992
695 0.270336
696 0.335872
697 0.233472
698 0.2048
699 0.221184
700 0.270336
701 0.192512
702 0.212992
703 0.200704
704 0.212992
705 0.12288
706 0.233472
707 0.282624
708 0.233472
709 0.200704
710 0.192512
711 0.200704
712 0.290816
713 0.22528
714 0.147456
715 0.110592
716 0.22528
717 0.200704
718 0.258048
719 0.278528
720 0.258048
721 0.200704
722 0.2048
723 0.26624
724 0.2048
725 0.221184
726 0.180224
727 0.147456
728 0.278528
729 0.147456
730 0.24576
731 0.212992
732 0.212992
733 0.188416
734 0.159744
735 0.278528
736 0.22528
737 0.200704
738 0.34816
739 0.311296
740 0.212992
741 0.315392
742 0.278528
743 0.2048
744 0.167936
745 0.212992
746 0.258048
747 0.26624
748 0.2048
749 0.290816
750 0.221184
751 0.249856
752 0.131072
753 0.2048
754 0.24576
755 0.22528
756 0.176128
757 0.212992
758 0.192512
759 0.200704
760 0.155648
761 0.249856
762 0.212992
763 0.290816
764 0.212992
765 0.200704
766 0.24576
767 0.180224
768 0.24576
769 0.192512
770 0.26624
771 0.2048
772 0.24576
773 0.233472
774 0.155648
775 0.2048
776 0.200704
777 0.180224
778 0.221184
779 0.270336
780 0.24576
781 0.135168
782 0.323584
783 0.270336
784 0.22528
785 0.22528
786 0.188416
787 0.335872
788 0.282624
789 0.26624
790 0.192512
791 0.258048
792 0.200704
793 0.303104
794 0.258048
795 0.212992
796 0.278528
797 0.258048
798 0.180224
799 0.24576
800 0.258048
801 0.24576
802 0.315392
803 0.290816
804 0.14336
805 0.180224
806 0.290816
807 0.282624
808 0.188416
809 0.270336
810 0.315392
811 0.233472
812 0.278528
813 0.159744
814 0.221184
815 0.212992
816 0.159744
817 0.278528
818 0.237568
819 0.212992
820 0.188416
821 0.290816
822 0.192512
823 0.200704
824 0.24576
825 0.192512
826 0.155648
827 0.278528
828 0.294912
829 0.290816
830 0.176128
831 0.192512
832 0.270336
833 0.176128
834 0.315392
835 0.22528
836 0.221184
837 0.303104
838 0.22528
839 0.200704
840 0.22528
841 0.212992
842 0.335872
843 0.258048
844 0.167936
845 0.315392
846 0.26624
847 0.192512
848 0.290816
849 0.135168
850 0.323584
851 0.155648
852 0.335872
853 0.249856
854 0.26624
855 0.212992
856 0.22528
857 0.237568
858 0.299008
859 0.167936
860 0.192512
861 0.212992
862 0.135168
863 0.167936
864 0.155648
865 0.1024
866 0.221184
867 0.192512
868 0.258048
869 0.1024
870 0.188416
871 0.278528
872 0.249856
873 0.167936
874 0.24576
875 0.335872
876 0.24576
877 0.270336
878 0.26624
879 0.114688
880 0.24576
881 0.180224
882 0.212992
883 0.311296
884 0.282624
885 0.26624
886 0.339968
887 0.167936
888 0.200704
889 0.335872
890 0.278528
891 0.2048
892 0.200704
893 0.258048
894 0.311296
895 0.212992
896 0.22528
897 0.22528
898 0.278528
899 0.167936
900 0.237568
901 0.24576
902 0.22528
903 0.12288
904 0.221184
905 0.212992
906 0.167936
907 0.180224
908 0.282624
909 0.188416
910 0.22528
911 0.22528
912 0.14336
913 0.192512
914 0.155648
915 0.180224
916 0.221184
917 0.22528
918 0.212992
919 0.237568
920 0.212992
921 0.233472
922 0.212992
923 0.278528
924 0.237568
925 0.188416
926 0.147456
927 0.278528
928 0.159744
929 0.26624
930 0.258048
931 0.180224
932 0.258048
933 0.200704
934 0.155648
935 0.22528
936 0.167936
937 0.135168
938 0.147456
939 0.212992
940 0.290816
941 0.258048
942 0.24576
943 0.180224
944 0.212992
945 0.212992
946 0.221184
947 0.180224
948 0.192512
949 0.233472
950 0.180224
951 0.335872
952 0.200704
953 0.270336
954 0.22528
955 0.167936
956 0.212992
957 0.167936
958 0.176128
959 0.270336
960 0.258048
961 0.155648
962 0.258048
963 0.270336
964 0.233472
965 0.32768
966 0.303104
967 0.200704
968 0.155648
969 0.212992
970 0.303104
971 0.24576
972 0.22528
973 0.24576
974 0.258048
975 0.258048
976 0.200704
977 0.24576
978 0.180224
979 0.282624
980 0.176128
981 0.212992
982 0.24576
983 0.237568
984 0.180224
985 0.212992
986 0.24576
987 0.188416
988 0.212992
989 0.270336
990 0.147456
991 0.290816
992 0.212992
993 0.212992
994 0.200704
995 0.200704
996 0.24576
997 0.249856
998 0.233472
999 0.24576
1000 0.26624
1001 2.310144
1002 1.982464
1003 2.285568
1004 2.277376
1005 1.8432
1006 1.929216
1007 1.65888
1008 2.220032
1009 1.589248
1010 1.769472
1011 1.626112
1012 1.568768
1013 1.736704
1014 1.716224
1015 1.55648
1016 1.478656
1017 1.748992
1018 1.548288
1019 1.613824
1020 1.298432
1021 1.445888
1022 1.548288
1023 1.478656
1024 1.466368
1025 1.232896
1026 1.212416
1027 1.007616
1028 1.163264
1029 1.16736
1030 1.155072
1031 1.253376
1032 1.265664
1033 1.101824
1034 0.815104
1035 1.089536
1036 1.142784
1037 0.884736
1038 0.94208
1039 0.974848
1040 0.86016
1041 0.909312
1042 0.864256
1043 0.782336
1044 0.794624
1045 0.720896
1046 0.892928
1047 0.909312
1048 0.59392
1049 0.897024
1050 0.667648
1051 0.802816
1052 0.7168
1053 0.65536
1054 0.622592
1055 0.679936
1056 0.618496
1057 0.712704
1058 0.626688
1059 0.647168
1060 0.59392
1061 0.569344
1062 0.647168
1063 0.561152
1064 0.622592
1065 0.65536
1066 0.569344
1067 0.442368
1068 0.565248
1069 0.466944
1070 0.479232
1071 0.585728
1072 0.339968
1073 0.47104
1074 0.495616
1075 0.393216
1076 0.528384
1077 0.524288
1078 0.43008
1079 0.262144
1080 0.34816
1081 0.376832
1082 0.376832
1083 0.380928
1084 0.364544
1085 0.237568
1086 0.16384
1087 0.26624
1088 0.376832
1089 0.290816
1090 0.278528
1091 0.290816
1092 0.200704
1093 0.253952
1094 0.413696
1095 0.303104
1096 0.188416
1097 0.290816
1098 0.200704
1099 0.26624
1100 0.176128
1101 0.151552
1102 0.249856
1103 0.229376
1104 0.278528
1105 0.22528
1106 0.274432
1107 0.26624
1108 0.237568
1109 0.229376
1110 0.303104
1111 0.303104
1112 0.188416
1113 0.22528
1114 0.32768
1115 0.278528
1116 0.290816
1117 0.262144
1118 0.253952
1119 0.262144
1120 0.229376
1121 0.22528
1122 0.26624
1123 0.315392
1124 0.278528
1125 0.200704
1126 0.249856
1127 0.315392
1128 0.303104
1129 0.315392
1130 0.217088
1131 0.237568
1132 0.315392
1133 0.315392
1134 0.26624
1135 0.32768
1136 0.274432
1137 0.26624
1138 0.188416
1139 0.212992
1140 0.253952
1141 0.466944
1142 0.208896
1143 0.200704
1144 0.278528
1145 0.364544
1146 0.253952
1147 0.249856
1148 0.212992
1149 0.303104
1150 0.315392
1151 0.278528
1152 0.22528
1153 0.176128
1154 0.290816
1155 0.16384
1156 0.237568
1157 0.16384
1158 0.200704
1159 0.26624
1160 0.188416
1161 0.241664
1162 0.339968
1163 0.212992
1164 0.253952
1165 0.262144
1166 0.237568
1167 0.376832
1168 0.237568
1169 0.253952
1170 0.212992
1171 0.200704
1172 0.290816
1173 0.221184
1174 0.32768
1175 0.217088
1176 0.110592
1177 0.2048
1178 0.237568
1179 0.401408
1180 0.217088
1181 0.303104
1182 0.237568
1183 0.176128
1184 0.217088
1185 0.376832
1186 0.315392
1187 0.290816
1188 0.212992
1189 0.22528
1190 0.282624
1191 0.303104
1192 0.241664
1193 0.262144
1194 0.303104
1195 0.217088
1196 0.237568
1197 0.253952
1198 0.303104
1199 0.249856
1200 0.364544
1201 0.278528
1202 0.151552
1203 0.253952
1204 0.22528
1205 0.315392
1206 0.237568
1207 0.278528
1208 0.303104
1209 0.22528
1210 0.278528
1211 0.290816
1212 0.303104
1213 0.315392
1214 0.229376
1215 0.339968
1216 0.237568
1217 0.290816
1218 0.315392
1219 0.126976
1220 0.188416
1221 0.188416
1222 0.253952
1223 0.200704
1224 0.237568
1225 0.2048
1226 0.22528
1227 0.212992
1228 0.26624
1229 0.139264
1230 0.176128
1231 0.253952
1232 0.2048
1233 0.16384
1234 0.16384
1235 0.237568
1236 0.253952
1237 0.315392
1238 0.278528
1239 0.176128
1240 0.200704
1241 0.253952
1242 0.303104
1243 0.188416
1244 0.253952
1245 0.22528
1246 0.22528
1247 0.2048
1248 0.303104
1249 0.200704
1250 0.32768
1251 0.278528
1252 0.237568
1253 0.139264
1254 0.32768
1255 0.22528
1256 0.352256
1257 0.303104
1258 0.2048
1259 0.22528
1260 0.303104
1261 0.212992
1262 0.303104
1263 0.200704
1264 0.262144
1265 0.200704
1266 0.262144
1267 0.241664
1268 0.212992
1269 0.315392
1270 0.290816
1271 0.352256
1272 0.217088
1273 0.237568
1274 0.376832
1275 0.253952
1276 0.278528
1277 0.188416
1278 0.188416
1279 0.176128
1280 0.212992
1281 0.217088
1282 0.200704
1283 0.253952
1284 0.274432
1285 0.200704
1286 0.167936
1287 0.22528
1288 0.212992
1289 0.352256
1290 0.290816
1291 0.217088
1292 0.212992
1293 0.237568
1294 0.26624
1295 0.2048
1296 0.253952
1297 0.339968
1298 0.253952
1299 0.32768
1300 0.200704
1301 0.208896
1302 0.290816
1303 0.253952
1304 0.262144
1305 0.26624
1306 0.253952
1307 0.176128
1308 0.274432
1309 0.278528
1310 0.176128
1311 0.176128
1312 0.405504
1313 0.323584
1314 0.258048
1315 0.290816
1316 0.278528
1317 0.22528
1318 0.278528
1319 0.303104
1320 0.290816
1321 0.200704
1322 0.364544
1323 0.253952
1324 0.237568
1325 0.393216
1326 0.249856
1327 0.139264
1328 0.176128
1329 0.217088
1330 0.32768
1331 0.22528
1332 0.212992
1333 0.229376
1334 0.188416
1335 0.290816
1336 0.22528
1337 0.253952
1338 0.176128
1339 0.262144
1340 0.253952
1341 0.176128
1342 0.26624
1343 0.249856
1344 0.26624
1345 0.32768
1346 0.22528
1347 0.303104
1348 0.278528
1349 0.200704
1350 0.253952
1351 0.262144
1352 0.176128
1353 0.356352
1354 0.188416
1355 0.237568
1356 0.217088
1357 0.200704
1358 0.200704
1359 0.303104
1360 0.32768
1361 0.237568
1362 0.212992
1363 0.180224
1364 0.176128
1365 0.229376
1366 0.200704
1367 0.237568
1368 0.217088
1369 0.315392
1370 0.28672
1371 0.315392
1372 0.167936
1373 0.475136
1374 0.196608
1375 0.237568
1376 0.278528
1377 0.253952
1378 0.212992
1379 0.208896
1380 0.253952
1381 0.176128
1382 0.151552
1383 0.22528
1384 0.352256
1385 0.262144
1386 0.278528
1387 0.26624
1388 0.176128
1389 0.364544
1390 0.26624
1391 0.200704
1392 0.253952
1393 0.16384
1394 0.217088
1395 0.303104
1396 0.200704
1397 0.212992
1398 0.241664
1399 0.188416
1400 0.290816
1401 0.200704
1402 0.151552
1403 0.237568
1404 0.253952
1405 0.262144
1406 0.229376
1407 0.303104
1408 0.212992
1409 0.200704
1410 0.12288
1411 0.253952
1412 0.188416
1413 0.339968
1414 0.237568
1415 0.253952
1416 0.249856
1417 0.241664
1418 0.303104
1419 0.212992
1420 0.303104
1421 0.26624
1422 0.262144
1423 0.253952
1424 0.339968
1425 0.151552
1426 0.237568
1427 0.26624
1428 0.253952
1429 0.237568
1430 0.22528
1431 0.217088
1432 0.188416
1433 0.26624
1434 0.32768
1435 0.249856
1436 0.212992
1437 0.253952
1438 0.364544
1439 0.176128
1440 0.253952
1441 0.278528
1442 0.352256
1443 0.249856
1444 0.217088
1445 0.188416
1446 0.352256
1447 0.339968
1448 0.217088
1449 0.262144
1450 0.126976
1451 0.303104
1452 0.339968
1453 0.303104
1454 0.249856
1455 0.16384
1456 0.192512
1457 0.147456
1458 0.315392
1459 0.278528
1460 0.200704
1461 0.176128
1462 0.331776
1463 0.188416
1464 0.212992
1465 0.278528
1466 0.188416
1467 0.16384
1468 0.126976
1469 0.188416
1470 0.249856
1471 0.278528
1472 0.151552
1473 0.290816
1474 0.22528
1475 0.26624
1476 0.278528
1477 0.274432
1478 0.303104
1479 0.339968
1480 0.241664
1481 0.237568
1482 0.229376
1483 0.249856
1484 0.200704
1485 0.278528
1486 0.253952
1487 0.262144
1488 0.2048
1489 0.274432
1490 0.253952
1491 0.315392
1492 0.212992
1493 0.229376
1494 0.200704
1495 0.188416
1496 0.176128
1497 0.200704
1498 0.2048
1499 0.212992
1500 0.212992
1501 2.514944
1502 2.093056
1503 2.383872
1504 1.96608
1505 2.080768
1506 2.00704
1507 2.260992
1508 2.072576
1509 1.978368
1510 1.839104
1511 2.215936
1512 2.072576
1513 2.203648
1514 1.912832
1515 1.953792
1516 1.716224
1517 1.503232
1518 1.503232
1519 1.51552
1520 1.359872
1521 1.31072
1522 1.523712
1523 1.507328
1524 1.216512
1525 1.241088
1526 1.122304
1527 1.00352
1528 1.220608
1529 1.257472
1530 1.110016
1531 1.081344
1532 1.060864
1533 1.114112
1534 1.011712
1535 0.958464
1536 1.015808
1537 0.806912
1538 0.933888
1539 1.019904
1540 0.856064
1541 0.868352
1542 0.86016
1543 0.96256
1544 0.806912
1545 0.872448
1546 0.79872
1547 0.815104
1548 0.69632
1549 0.929792
1550 0.786432
1551 0.73728
1552 0.7168
1553 0.684032
1554 0.516096
1555 0.761856
1556 0.561152
1557 0.63488
1558 0.65536
1559 0.622592
1560 0.561152
1561 0.569344
1562 0.516096
1563 0.561152
1564 0.434176
1565 0.483328
1566 0.417792
1567 0.565248
1568 0.466944
1569 0.413696
1570 0.53248
1571 0.446464
1572 0.458752
1573 0.34816
1574 0.512
1575 0.413696
1576 0.442368
1577 0.364544
1578 0.466944
1579 0.466944
1580 0.466944
1581 0.32768
1582 0.479232
1583 0.479232
1584 0.32768
1585 0.352256
1586 0.339968
1587 0.217088
1588 0.262144
1589 0.303104
1590 0.241664
1591 0.299008
1592 0.26624
1593 0.278528
1594 0.32768
1595 0.212992
1596 0.303104
1597 0.212992
1598 0.229376
1599 0.22528
1600 0.278528
1601 0.290816
1602 0.28672
1603 0.16384
1604 0.16384
1605 0.229376
1606 0.212992
1607 0.315392
1608 0.32768
1609 0.200704
1610 0.290816
1611 0.200704
1612 0.278528
1613 0.241664
1614 0.262144
1615 0.315392
1616 0.290816
1617 0.290816
1618 0.32768
1619 0.278528
1620 0.237568
1621 0.352256
1622 0.253952
1623 0.352256
1624 0.315392
1625 0.237568
1626 0.241664
1627 0.26624
1628 0.28672
1629 0.290816
1630 0.315392
1631 0.315392
1632 0.303104
1633 0.249856
1634 0.278528
1635 0.339968
1636 0.217088
1637 0.262144
1638 0.290816
1639 0.22528
1640 0.241664
1641 0.237568
1642 0.26624
1643 0.303104
1644 0.278528
1645 0.212992
1646 0.176128
1647 0.26624
1648 0.212992
1649 0.188416
1650 0.253952
1651 0.22528
1652 0.26624
1653 0.110592
1654 0.417792
1655 0.290816
1656 0.212992
1657 0.188416
1658 0.26624
1659 0.188416
1660 0.26624
1661 0.212992
1662 0.188416
1663 0.241664
1664 0.22528
1665 0.212992
1666 0.229376
1667 0.212992
1668 0.253952
1669 0.249856
1670 0.176128
1671 0.217088
1672 0.212992
1673 0.22528
1674 0.151552
1675 0.241664
1676 0.32768
1677 0.249856
1678 0.253952
1679 0.176128
1680 0.290816
1681 0.26624
1682 0.274432
1683 0.2048
1684 0.249856
1685 0.253952
1686 0.315392
1687 0.32768
1688 0.299008
1689 0.303104
1690 0.192512
1691 0.274432
1692 0.278528
1693 0.26624
1694 0.352256
1695 0.110592
1696 0.344064
1697 0.38912
1698 0.200704
1699 0.2048
1700 0.32768
1701 0.237568
1702 0.290816
1703 0.22528
1704 0.290816
1705 0.188416
1706 0.290816
1707 0.22528
1708 0.253952
1709 0.290816
1710 0.212992
1711 0.315392
1712 0.253952
1713 0.16384
1714 0.28672
1715 0.16384
1716 0.36864
1717 0.237568
1718 0.188416
1719 0.2048
1720 0.249856
1721 0.290816
1722 0.303104
1723 0.176128
1724 0.22528
1725 0.290816
1726 0.139264
1727 0.237568
1728 0.192512
1729 0.212992
1730 0.151552
1731 0.200704
1732 0.278528
1733 0.315392
1734 0.315392
1735 0.262144
1736 0.192512
1737 0.274432
1738 0.176128
1739 0.278528
1740 0.253952
1741 0.315392
1742 0.22528
1743 0.237568
1744 0.303104
1745 0.229376
1746 0.249856
1747 0.176128
1748 0.278528
1749 0.32768
1750 0.290816
1751 0.290816
1752 0.352256
1753 0.16384
1754 0.188416
1755 0.253952
1756 0.339968
1757 0.151552
1758 0.249856
1759 0.188416
1760 0.2048
1761 0.352256
1762 0.290816
1763 0.200704
1764 0.249856
1765 0.241664
1766 0.200704
1767 0.253952
1768 0.315392
1769 0.22528
1770 0.253952
1771 0.352256
1772 0.303104
1773 0.262144
1774 0.26624
1775 0.32768
1776 0.303104
1777 0.32768
1778 0.212992
1779 0.303104
1780 0.253952
1781 0.315392
1782 0.28672
1783 0.278528
1784 0.229376
1785 0.299008
1786 0.192512
1787 0.212992
1788 0.200704
1789 0.229376
1790 0.16384
1791 0.274432
1792 0.188416
1793 0.192512
1794 0.32768
1795 0.315392
1796 0.262144
1797 0.303104
1798 0.278528
1799 0.237568
1800 0.176128
1801 0.192512
1802 0.262144
1803 0.290816
1804 0.212992
1805 0.290816
1806 0.405504
1807 0.200704
1808 0.200704
1809 0.188416
1810 0.26624
1811 0.26624
1812 0.299008
1813 0.303104
1814 0.278528
1815 0.212992
1816 0.241664
1817 0.315392
1818 0.249856
1819 0.253952
1820 0.315392
1821 0.38912
1822 0.2048
1823 0.28672
1824 0.217088
1825 0.299008
1826 0.278528
1827 0.229376
1828 0.274432
1829 0.217088
1830 0.212992
1831 0.22528
1832 0.217088
1833 0.290816
1834 0.299008
1835 0.290816
1836 0.43008
1837 0.262144
1838 0.290816
1839 0.339968
1840 0.290816
1841 0.290816
1842 0.188416
1843 0.290816
1844 0.22528
1845 0.290816
1846 0.290816
1847 0.364544
1848 0.241664
1849 0.212992
1850 0.32768
1851 0.16384
1852 0.26624
1853 0.188416
1854 0.22528
1855 0.352256
1856 0.290816
1857 0.290816
1858 0.237568
1859 0.290816
1860 0.176128
1861 0.26624
1862 0.22528
1863 0.217088
1864 0.176128
1865 0.315392
1866 0.22528
1867 0.241664
1868 0.274432
1869 0.278528
1870 0.315392
1871 0.188416
1872 0.229376
1873 0.299008
1874 0.180224
1875 0.315392
1876 0.200704
1877 0.237568
1878 0.380928
1879 0.28672
1880 0.303104
1881 0.229376
1882 0.22528
1883 0.188416
1884 0.253952
1885 0.176128
1886 0.176128
1887 0.26624
1888 0.188416
1889 0.188416
1890 0.22528
1891 0.442368
1892 0.253952
1893 0.274432
1894 0.253952
1895 0.212992
1896 0.16384
1897 0.217088
1898 0.28672
1899 0.253952
1900 0.253952
1901 0.311296
1902 0.26624
1903 0.229376
1904 0.364544
1905 0.290816
1906 0.262144
1907 0.278528
1908 0.290816
1909 0.352256
1910 0.188416
1911 0.22528
1912 0.139264
1913 0.176128
1914 0.26624
1915 0.176128
1916 0.290816
1917 0.253952
1918 0.401408
1919 0.32768
1920 0.315392
1921 0.237568
1922 0.303104
1923 0.290816
1924 0.188416
1925 0.278528
1926 0.200704
1927 0.315392
1928 0.188416
1929 0.278528
1930 0.290816
1931 0.303104
1932 0.22528
1933 0.176128
1934 0.151552
1935 0.339968
1936 0.2048
1937 0.200704
1938 0.290816
1939 0.22528
1940 0.16384
1941 0.315392
1942 0.188416
1943 0.253952
1944 0.188416
1945 0.249856
1946 0.180224
1947 0.299008
1948 0.339968
1949 0.180224
1950 0.249856
1951 0.212992
1952 0.180224
1953 0.315392
1954 0.32768
1955 0.188416
1956 0.22528
1957 0.26624
1958 0.237568
1959 0.217088
1960 0.200704
1961 0.139264
1962 0.22528
1963 0.352256
1964 0.303104
1965 0.364544
1966 0.339968
1967 0.315392
1968 0.241664
1969 0.303104
1970 0.339968
1971 0.212992
1972 0.188416
1973 0.278528
1974 0.241664
1975 0.299008
1976 0.229376
1977 0.212992
1978 0.290816
1979 0.237568
1980 0.2048
1981 0.237568
1982 0.139264
1983 0.253952
1984 0.188416
1985 0.200704
1986 0.290816
1987 0.212992
1988 0.339968
1989 0.339968
1990 0.241664
1991 0.237568
1992 0.241664
1993 0.188416
1994 0.22528
1995 0.315392
1996 0.303104
1997 0.303104
1998 0.241664
1999 0.249856

};
\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/latency1-task-00.tex <==
% Ths file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		x grid style={lightgray204},
		xlabel=\textcolor{darkslategray38}{Latency (ms)},
		xmajorgrids,
		xmajorticks=true,
		xmin=-0, xmax=70,
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Empirical CDF},
		ymajorgrids,
		ymajorticks=true,
		ymin=0, ymax=1,
		ytick style={color=darkslategray38}
		]
\addplot[dashed, semithick,color=lightgray204]
table{%
50	0
50	1
};
	\addplot [semithick, color0, mark = o, mark repeat=25]
	table {%
		-inf 0
		0 0.00205761316872428
		0 0.00411522633744856
		0 0.00617283950617284
		0 0.00823045267489712
		0 0.0102880658436214
		0 0.0123456790123457
		0 0.01440329218107
		0 0.0164609053497942
		0 0.0185185185185185
		0 0.0205761316872428
		0 0.0226337448559671
		0 0.0246913580246914
		0 0.0267489711934156
		0 0.0288065843621399
		0 0.0308641975308642
		0 0.0329218106995885
		0 0.0349794238683128
		0 0.037037037037037
		0 0.0390946502057613
		0 0.0411522633744856
		0 0.0432098765432099
		0 0.0452674897119342
		0 0.0473251028806584
		0 0.0493827160493827
		0 0.051440329218107
		0 0.0534979423868313
		0 0.0555555555555556
		0 0.0576131687242798
		0 0.0596707818930041
		0 0.0617283950617284
		0 0.0637860082304527
		0 0.065843621399177
		0 0.0679012345679012
		0 0.0699588477366255
		0 0.0720164609053498
		0 0.0740740740740741
		0 0.0761316872427984
		0 0.0781893004115226
		0 0.0802469135802469
		0 0.0823045267489712
		0 0.0843621399176955
		0 0.0864197530864197
		0 0.088477366255144
		0 0.0905349794238683
		0 0.0925925925925926
		0 0.0946502057613169
		0 0.0967078189300412
		0 0.0987654320987654
		0 0.10082304526749
		0 0.102880658436214
		0 0.104938271604938
		0 0.106995884773663
		0 0.109053497942387
		0 0.111111111111111
		0 0.113168724279835
		0 0.11522633744856
		0 0.117283950617284
		0 0.119341563786008
		0 0.121399176954733
		0 0.123456790123457
		0 0.125514403292181
		0 0.127572016460905
		0 0.12962962962963
		0 0.131687242798354
		0 0.133744855967078
		0 0.135802469135802
		0 0.137860082304527
		0 0.139917695473251
		0 0.141975308641975
		0 0.1440329218107
		0 0.146090534979424
		0 0.148148148148148
		0 0.150205761316872
		0 0.152263374485597
		0 0.154320987654321
		0 0.156378600823045
		0 0.15843621399177
		0 0.160493827160494
		0 0.162551440329218
		0 0.164609053497942
		0 0.166666666666667
		0 0.168724279835391
		0 0.170781893004115
		0 0.172839506172839
		0 0.174897119341564
		0 0.176954732510288
		0 0.179012345679012
		0 0.181069958847737
		0 0.183127572016461
		0 0.185185185185185
		0 0.187242798353909
		0 0.189300411522634
		0 0.191358024691358
		0 0.193415637860082
		0 0.195473251028807
		0 0.197530864197531
		0 0.199588477366255
		0 0.201646090534979
		0 0.203703703703704
		0 0.205761316872428
		0 0.207818930041152
		0 0.209876543209877
		0 0.211934156378601
		0 0.213991769547325
		0 0.216049382716049
		0 0.218106995884774
		0 0.220164609053498
		0 0.222222222222222
		0 0.224279835390947
		0 0.226337448559671
		0 0.228395061728395
		0 0.230452674897119
		0 0.232510288065844
		0 0.234567901234568
		0 0.236625514403292
		0 0.238683127572016
		0 0.240740740740741
		0 0.242798353909465
		0 0.244855967078189
		0 0.246913580246914
		0 0.248971193415638
		0 0.251028806584362
		0 0.253086419753086
		0 0.255144032921811
		0 0.257201646090535
		0 0.259259259259259
		0 0.261316872427984
		0 0.263374485596708
		0 0.265432098765432
		0 0.267489711934156
		0 0.269547325102881
		0 0.271604938271605
		0 0.273662551440329
		0 0.275720164609054
		0 0.277777777777778
		0 0.279835390946502
		0 0.281893004115226
		0 0.283950617283951
		0 0.286008230452675
		0 0.288065843621399
		0 0.290123456790123
		0 0.292181069958848
		0 0.294238683127572
		0 0.296296296296296
		0 0.298353909465021
		0 0.300411522633745
		0 0.302469135802469
		0 0.304526748971193
		0 0.306584362139918
		0 0.308641975308642
		0 0.310699588477366
		0 0.312757201646091
		0 0.314814814814815
		0 0.316872427983539
		0 0.318930041152263
		0 0.320987654320988
		0 0.323045267489712
		0 0.325102880658436
		0 0.327160493827161
		0 0.329218106995885
		0 0.331275720164609
		0 0.333333333333333
		0 0.335390946502058
		0 0.337448559670782
		0 0.339506172839506
		0 0.34156378600823
		0 0.343621399176955
		0 0.345679012345679
		0 0.347736625514403
		0 0.349794238683128
		0 0.351851851851852
		0 0.353909465020576
		0 0.3559670781893
		0 0.358024691358025
		0 0.360082304526749
		0 0.362139917695473
		0 0.364197530864198
		0 0.366255144032922
		0 0.368312757201646
		0 0.37037037037037
		0 0.372427983539095
		0 0.374485596707819
		0 0.376543209876543
		0 0.378600823045267
		0 0.380658436213992
		0 0.382716049382716
		0 0.38477366255144
		0 0.386831275720165
		0 0.388888888888889
		0 0.390946502057613
		0 0.393004115226337
		0 0.395061728395062
		0 0.397119341563786
		0 0.39917695473251
		0 0.401234567901235
		0 0.403292181069959
		0 0.405349794238683
		0 0.407407407407407
		0 0.409465020576132
		0 0.411522633744856
		0 0.41358024691358
		0 0.415637860082305
		0 0.417695473251029
		0 0.419753086419753
		0 0.421810699588477
		0 0.423868312757202
		0 0.425925925925926
		0 0.42798353909465
		0 0.430041152263374
		0 0.432098765432099
		0 0.434156378600823
		0 0.436213991769547
		0 0.438271604938272
		0 0.440329218106996
		0 0.44238683127572
		0 0.444444444444444
		0 0.446502057613169
		0 0.448559670781893
		0 0.450617283950617
		0 0.452674897119342
		0 0.454732510288066
		0 0.45679012345679
		0 0.458847736625514
		0 0.460905349794239
		0 0.462962962962963
		0 0.465020576131687
		0 0.467078189300412
		0 0.469135802469136
		0 0.47119341563786
		0 0.473251028806584
		0 0.475308641975309
		0 0.477366255144033
		0 0.479423868312757
		0 0.481481481481481
		0 0.483539094650206
		0 0.48559670781893
		0 0.487654320987654
		0 0.489711934156379
		0 0.491769547325103
		0 0.493827160493827
		0 0.495884773662551
		0 0.497942386831276
		0 0.5
		0 0.502057613168724
		0 0.504115226337449
		0 0.506172839506173
		0 0.508230452674897
		0 0.510288065843621
		0 0.512345679012346
		0 0.51440329218107
		0 0.516460905349794
		0 0.518518518518518
		0 0.520576131687243
		0 0.522633744855967
		0 0.524691358024691
		0 0.526748971193416
		0 0.52880658436214
		0 0.530864197530864
		0 0.532921810699588
		0 0.534979423868313
		0 0.537037037037037
		0 0.539094650205761
		0 0.541152263374486
		0 0.54320987654321
		0 0.545267489711934
		0 0.547325102880658
		0 0.549382716049383
		0 0.551440329218107
		0 0.553497942386831
		0 0.555555555555556
		0 0.55761316872428
		0 0.559670781893004
		0 0.561728395061728
		0 0.563786008230453
		0 0.565843621399177
		0 0.567901234567901
		0 0.569958847736626
		0 0.57201646090535
		0 0.574074074074074
		0 0.576131687242798
		0 0.578189300411523
		0 0.580246913580247
		0 0.582304526748971
		0 0.584362139917695
		0 0.58641975308642
		0 0.588477366255144
		0 0.590534979423868
		0 0.592592592592593
		0 0.594650205761317
		0 0.596707818930041
		0 0.598765432098765
		0 0.60082304526749
		0 0.602880658436214
		0 0.604938271604938
		0 0.606995884773663
		0 0.609053497942387
		0 0.611111111111111
		0 0.613168724279835
		0.25 0.61522633744856
		0.25 0.617283950617284
		0.25 0.619341563786008
		0.25 0.621399176954732
		0.25 0.623456790123457
		0.25 0.625514403292181
		0.333333333333333 0.627572016460905
		0.333333333333333 0.62962962962963
		0.333333333333333 0.631687242798354
		0.333333333333333 0.633744855967078
		0.333333333333333 0.635802469135803
		0.333333333333333 0.637860082304527
		0.333333333333333 0.639917695473251
		0.333333333333333 0.641975308641975
		0.333333333333333 0.6440329218107
		0.333333333333333 0.646090534979424
		0.333333333333333 0.648148148148148
		0.333333333333333 0.650205761316872
		0.333333333333333 0.652263374485597
		0.333333333333333 0.654320987654321
		0.333333333333333 0.656378600823045
		0.333333333333333 0.65843621399177
		0.333333333333333 0.660493827160494
		0.333333333333333 0.662551440329218
		0.333333333333333 0.664609053497942
		0.333333333333333 0.666666666666667
		0.333333333333333 0.668724279835391
		0.333333333333333 0.670781893004115
		0.333333333333333 0.672839506172839
		0.333333333333333 0.674897119341564
		0.333333333333333 0.676954732510288
		0.333333333333333 0.679012345679012
		0.333333333333333 0.681069958847737
		0.333333333333333 0.683127572016461
		0.5 0.685185185185185
		0.5 0.687242798353909
		0.5 0.689300411522634
		0.5 0.691358024691358
		0.5 0.693415637860082
		0.5 0.695473251028807
		0.5 0.697530864197531
		0.5 0.699588477366255
		0.5 0.701646090534979
		0.5 0.703703703703704
		0.5 0.705761316872428
		0.5 0.707818930041152
		0.5 0.709876543209877
		0.5 0.711934156378601
		0.5 0.713991769547325
		0.5 0.716049382716049
		0.5 0.718106995884774
		0.5 0.720164609053498
		0.5 0.722222222222222
		0.5 0.724279835390947
		0.5 0.726337448559671
		0.5 0.728395061728395
		0.5 0.730452674897119
		0.5 0.732510288065844
		0.5 0.734567901234568
		0.5 0.736625514403292
		0.5 0.738683127572016
		0.5 0.740740740740741
		0.5 0.742798353909465
		0.5 0.744855967078189
		0.5 0.746913580246914
		0.5 0.748971193415638
		0.5 0.751028806584362
		0.666666666666667 0.753086419753086
		0.666666666666667 0.755144032921811
		0.666666666666667 0.757201646090535
		0.666666666666667 0.759259259259259
		0.666666666666667 0.761316872427984
		0.666666666666667 0.763374485596708
		0.666666666666667 0.765432098765432
		0.666666666666667 0.767489711934156
		0.666666666666667 0.769547325102881
		0.666666666666667 0.771604938271605
		0.666666666666667 0.773662551440329
		0.666666666666667 0.775720164609053
		0.666666666666667 0.777777777777778
		0.666666666666667 0.779835390946502
		0.666666666666667 0.781893004115226
		0.666666666666667 0.783950617283951
		0.666666666666667 0.786008230452675
		0.666666666666667 0.788065843621399
		0.666666666666667 0.790123456790123
		0.666666666666667 0.792181069958848
		0.666666666666667 0.794238683127572
		0.666666666666667 0.796296296296296
		0.666666666666667 0.798353909465021
		0.666666666666667 0.800411522633745
		0.666666666666667 0.802469135802469
		0.666666666666667 0.804526748971193
		0.666666666666667 0.806584362139918
		0.666666666666667 0.808641975308642
		0.666666666666667 0.810699588477366
		0.666666666666667 0.812757201646091
		0.666666666666667 0.814814814814815
		0.666666666666667 0.816872427983539
		0.666666666666667 0.818930041152263
		0.666666666666667 0.820987654320988
		0.666666666666667 0.823045267489712
		0.666666666666667 0.825102880658436
		0.666666666666667 0.827160493827161
		0.666666666666667 0.829218106995885
		0.666666666666667 0.831275720164609
		0.75 0.833333333333333
		0.75 0.835390946502058
		0.75 0.837448559670782
		0.75 0.839506172839506
		0.75 0.84156378600823
		1 0.843621399176955
		1 0.845679012345679
		1 0.847736625514403
		1 0.849794238683128
		1 0.851851851851852
		1 0.853909465020576
		1 0.8559670781893
		1 0.858024691358025
		1 0.860082304526749
		1 0.862139917695473
		1 0.864197530864197
		1 0.866255144032922
		1 0.868312757201646
		1 0.87037037037037
		1 0.872427983539095
		1 0.874485596707819
		1 0.876543209876543
		1 0.878600823045268
		1 0.880658436213992
		1 0.882716049382716
		1 0.88477366255144
		1 0.886831275720165
		1 0.888888888888889
		1 0.890946502057613
		1 0.893004115226337
		1 0.895061728395062
		1 0.897119341563786
		1.25 0.89917695473251
		1.33333333333333 0.901234567901235
		1.33333333333333 0.903292181069959
		1.33333333333333 0.905349794238683
		1.33333333333333 0.907407407407407
		1.33333333333333 0.909465020576132
		1.33333333333333 0.911522633744856
		1.5 0.91358024691358
		1.5 0.915637860082305
		1.5 0.917695473251029
		1.66666666666667 0.919753086419753
		1.66666666666667 0.921810699588477
		1.66666666666667 0.923868312757202
		1.66666666666667 0.925925925925926
		1.66666666666667 0.92798353909465
		1.66666666666667 0.930041152263374
		1.66666666666667 0.932098765432099
		1.66666666666667 0.934156378600823
		2 0.936213991769547
		2 0.938271604938272
		2 0.940329218106996
		2 0.94238683127572
		2 0.944444444444444
		2 0.946502057613169
		2 0.948559670781893
		2 0.950617283950617
		2 0.952674897119342
		2 0.954732510288066
		2 0.95679012345679
		2.33333333333333 0.958847736625514
		2.33333333333333 0.960905349794239
		2.33333333333333 0.962962962962963
		2.33333333333333 0.965020576131687
		2.33333333333333 0.967078189300412
		2.5 0.969135802469136
		2.5 0.97119341563786
		2.66666666666667 0.973251028806584
		2.66666666666667 0.975308641975309
		3 0.977366255144033
		3.66666666666667 0.979423868312757
		4.33333333333333 0.981481481481482
		6 0.983539094650206
		6 0.98559670781893
		6.5 0.987654320987654
		10.5 0.989711934156379
		19 0.991769547325103
		26 0.993827160493827
		69.5 0.995884773662551
		69.6666666666667 0.997942386831276
		70 1
	};
	\addplot [semithick, color1, mark = x, mark repeat=25, mark phase=5]
	table {%
		-inf 0
		0 0.00196463654223969
		0 0.00392927308447937
		0 0.00589390962671906
		0 0.00785854616895874
		0 0.00982318271119843
		0 0.0117878192534381
		0 0.0137524557956778
		0 0.0157170923379175
		0 0.0176817288801572
		0 0.0196463654223969
		0 0.0216110019646365
		0 0.0235756385068762
		0 0.0255402750491159
		0 0.0275049115913556
		0 0.0294695481335953
		0 0.031434184675835
		0 0.0333988212180747
		0 0.0353634577603143
		0 0.037328094302554
		0 0.0392927308447937
		0 0.0412573673870334
		0 0.0432220039292731
		0 0.0451866404715128
		0 0.0471512770137525
		0 0.0491159135559921
		0 0.0510805500982318
		0 0.0530451866404715
		0 0.0550098231827112
		0 0.0569744597249509
		0 0.0589390962671906
		0 0.0609037328094303
		0 0.0628683693516699
		0 0.0648330058939096
		0 0.0667976424361493
		0 0.068762278978389
		0 0.0707269155206287
		0 0.0726915520628684
		0 0.0746561886051081
		0 0.0766208251473477
		0 0.0785854616895874
		0 0.0805500982318271
		0 0.0825147347740668
		0 0.0844793713163065
		0 0.0864440078585462
		0 0.0884086444007859
		0 0.0903732809430255
		0 0.0923379174852652
		0 0.0943025540275049
		0 0.0962671905697446
		0 0.0982318271119843
		0 0.100196463654224
		0 0.102161100196464
		0 0.104125736738703
		0 0.106090373280943
		0 0.108055009823183
		0 0.110019646365422
		0 0.111984282907662
		0 0.113948919449902
		0 0.115913555992141
		0 0.117878192534381
		0 0.119842829076621
		0 0.121807465618861
		0 0.1237721021611
		0 0.12573673870334
		0 0.12770137524558
		0 0.129666011787819
		0 0.131630648330059
		0 0.133595284872299
		0 0.135559921414538
		0 0.137524557956778
		0 0.139489194499018
		0 0.141453831041257
		0 0.143418467583497
		0 0.145383104125737
		0 0.147347740667976
		0 0.149312377210216
		0 0.151277013752456
		0 0.153241650294695
		0 0.155206286836935
		0 0.157170923379175
		0 0.159135559921415
		0 0.161100196463654
		0 0.163064833005894
		0 0.165029469548134
		0 0.166994106090373
		0 0.168958742632613
		0 0.170923379174853
		0 0.172888015717092
		0 0.174852652259332
		0 0.176817288801572
		0 0.178781925343811
		0 0.180746561886051
		0 0.182711198428291
		0 0.18467583497053
		0 0.18664047151277
		0 0.18860510805501
		0 0.19056974459725
		0 0.192534381139489
		0 0.194499017681729
		0 0.196463654223969
		0 0.198428290766208
		0 0.200392927308448
		0 0.202357563850688
		0 0.204322200392927
		0 0.206286836935167
		0 0.208251473477407
		0 0.210216110019646
		0 0.212180746561886
		0 0.214145383104126
		0 0.216110019646365
		0 0.218074656188605
		0 0.220039292730845
		0 0.222003929273084
		0 0.223968565815324
		0 0.225933202357564
		0 0.227897838899804
		0 0.229862475442043
		0 0.231827111984283
		0 0.233791748526523
		0 0.235756385068762
		0 0.237721021611002
		0 0.239685658153242
		0 0.241650294695481
		0 0.243614931237721
		0 0.245579567779961
		0 0.2475442043222
		0 0.24950884086444
		0 0.25147347740668
		0 0.253438113948919
		0 0.255402750491159
		0 0.257367387033399
		0 0.259332023575639
		0 0.261296660117878
		0 0.263261296660118
		0 0.265225933202358
		0 0.267190569744597
		0 0.269155206286837
		0 0.271119842829077
		0 0.273084479371316
		0 0.275049115913556
		0 0.277013752455796
		0 0.278978388998035
		0 0.280943025540275
		0 0.282907662082515
		0 0.284872298624754
		0 0.286836935166994
		0 0.288801571709234
		0 0.290766208251473
		0 0.292730844793713
		0 0.294695481335953
		0 0.296660117878193
		0 0.298624754420432
		0 0.300589390962672
		0 0.302554027504912
		0 0.304518664047151
		0 0.306483300589391
		0 0.308447937131631
		0 0.31041257367387
		0 0.31237721021611
		0 0.31434184675835
		0 0.316306483300589
		0 0.318271119842829
		0 0.320235756385069
		0 0.322200392927308
		0 0.324165029469548
		0 0.326129666011788
		0 0.328094302554027
		0 0.330058939096267
		0 0.332023575638507
		0 0.333988212180747
		0 0.335952848722986
		0 0.337917485265226
		0 0.339882121807466
		0 0.341846758349705
		0 0.343811394891945
		0 0.345776031434185
		0 0.347740667976424
		0 0.349705304518664
		0 0.351669941060904
		0 0.353634577603143
		0 0.355599214145383
		0 0.357563850687623
		0 0.359528487229862
		0 0.361493123772102
		0 0.363457760314342
		0 0.365422396856582
		0 0.367387033398821
		0 0.369351669941061
		0 0.371316306483301
		0 0.37328094302554
		0 0.37524557956778
		0 0.37721021611002
		0 0.379174852652259
		0 0.381139489194499
		0 0.383104125736739
		0 0.385068762278978
		0 0.387033398821218
		0 0.388998035363458
		0 0.390962671905697
		0 0.392927308447937
		0 0.394891944990177
		0 0.396856581532416
		0 0.398821218074656
		0 0.400785854616896
		0 0.402750491159136
		0 0.404715127701375
		0 0.406679764243615
		0 0.408644400785855
		0 0.410609037328094
		0 0.412573673870334
		0 0.414538310412574
		0 0.416502946954813
		0 0.418467583497053
		0 0.420432220039293
		0 0.422396856581532
		0 0.424361493123772
		0 0.426326129666012
		0 0.428290766208251
		0 0.430255402750491
		0 0.432220039292731
		0 0.434184675834971
		0 0.43614931237721
		0 0.43811394891945
		0 0.44007858546169
		0 0.442043222003929
		0 0.444007858546169
		0 0.445972495088409
		0 0.447937131630648
		0 0.449901768172888
		0 0.451866404715128
		0 0.453831041257367
		0 0.455795677799607
		0 0.457760314341847
		0 0.459724950884086
		0 0.461689587426326
		0 0.463654223968566
		0 0.465618860510805
		0 0.467583497053045
		0 0.469548133595285
		0 0.471512770137525
		0 0.473477406679764
		0 0.475442043222004
		0 0.477406679764244
		0 0.479371316306483
		0 0.481335952848723
		0 0.483300589390963
		0 0.485265225933202
		0 0.487229862475442
		0 0.489194499017682
		0 0.491159135559921
		0 0.493123772102161
		0 0.495088408644401
		0 0.49705304518664
		0 0.49901768172888
		0 0.50098231827112
		0 0.502946954813359
		0 0.504911591355599
		0 0.506876227897839
		0 0.508840864440079
		0 0.510805500982318
		0 0.512770137524558
		0 0.514734774066798
		0 0.516699410609037
		0 0.518664047151277
		0 0.520628683693517
		0 0.522593320235756
		0 0.524557956777996
		0 0.526522593320236
		0 0.528487229862475
		0 0.530451866404715
		0 0.532416502946955
		0 0.534381139489195
		0 0.536345776031434
		0 0.538310412573674
		0 0.540275049115914
		0 0.542239685658153
		0 0.544204322200393
		0 0.546168958742633
		0 0.548133595284872
		0 0.550098231827112
		0 0.552062868369352
		0 0.554027504911591
		0 0.555992141453831
		0 0.557956777996071
		0 0.55992141453831
		0 0.56188605108055
		0 0.56385068762279
		0 0.565815324165029
		0 0.567779960707269
		0 0.569744597249509
		0 0.571709233791749
		0 0.573673870333988
		0 0.575638506876228
		0 0.577603143418468
		0 0.579567779960707
		0 0.581532416502947
		0 0.583497053045187
		0 0.585461689587426
		0 0.587426326129666
		0 0.589390962671906
		0 0.591355599214145
		0 0.593320235756385
		0 0.595284872298625
		0 0.597249508840864
		0 0.599214145383104
		0 0.601178781925344
		0 0.603143418467583
		0 0.605108055009823
		0 0.607072691552063
		0 0.609037328094303
		0 0.611001964636542
		0 0.612966601178782
		0 0.614931237721022
		0 0.616895874263261
		0 0.618860510805501
		0 0.620825147347741
		0 0.62278978388998
		0 0.62475442043222
		0 0.62671905697446
		0 0.628683693516699
		0 0.630648330058939
		0 0.632612966601179
		0 0.634577603143418
		0 0.636542239685658
		0 0.638506876227898
		0 0.640471512770137
		0 0.642436149312377
		0 0.644400785854617
		0 0.646365422396857
		0 0.648330058939096
		0 0.650294695481336
		0 0.652259332023576
		0 0.654223968565815
		0 0.656188605108055
		0 0.658153241650295
		0 0.660117878192534
		0 0.662082514734774
		0 0.664047151277014
		0 0.666011787819253
		0 0.667976424361493
		0 0.669941060903733
		0 0.671905697445973
		0 0.673870333988212
		0 0.675834970530452
		0 0.677799607072692
		0 0.679764243614931
		0 0.681728880157171
		0 0.683693516699411
		0 0.68565815324165
		0 0.68762278978389
		0 0.68958742632613
		0 0.691552062868369
		0 0.693516699410609
		0 0.695481335952849
		0 0.697445972495088
		0 0.699410609037328
		0 0.701375245579568
		0 0.703339882121807
		0 0.705304518664047
		0 0.707269155206287
		0 0.709233791748527
		0 0.711198428290766
		0 0.713163064833006
		0 0.715127701375246
		0 0.717092337917485
		0 0.719056974459725
		0 0.721021611001965
		0 0.722986247544204
		0 0.724950884086444
		0 0.726915520628684
		0 0.728880157170923
		0 0.730844793713163
		0 0.732809430255403
		0 0.734774066797642
		0 0.736738703339882
		0 0.738703339882122
		0 0.740667976424361
		0 0.742632612966601
		0 0.744597249508841
		0 0.746561886051081
		0 0.74852652259332
		0 0.75049115913556
		0 0.7524557956778
		0 0.754420432220039
		0 0.756385068762279
		0 0.758349705304519
		0 0.760314341846758
		0 0.762278978388998
		0 0.764243614931238
		0 0.766208251473477
		0 0.768172888015717
		0 0.770137524557957
		0 0.772102161100196
		0 0.774066797642436
		0 0.776031434184676
		0 0.777996070726916
		0 0.779960707269155
		0 0.781925343811395
		0 0.783889980353635
		0 0.785854616895874
		0 0.787819253438114
		0 0.789783889980354
		0 0.791748526522593
		0 0.793713163064833
		0 0.795677799607073
		0 0.797642436149312
		0 0.799607072691552
		0 0.801571709233792
		0 0.803536345776031
		0 0.805500982318271
		0 0.807465618860511
		0.25 0.80943025540275
		0.25 0.81139489194499
		0.25 0.81335952848723
		0.25 0.81532416502947
		0.25 0.817288801571709
		0.25 0.819253438113949
		0.25 0.821218074656189
		0.333333333333333 0.823182711198428
		0.333333333333333 0.825147347740668
		0.333333333333333 0.827111984282908
		0.333333333333333 0.829076620825147
		0.333333333333333 0.831041257367387
		0.333333333333333 0.833005893909627
		0.333333333333333 0.834970530451866
		0.333333333333333 0.836935166994106
		0.333333333333333 0.838899803536346
		0.333333333333333 0.840864440078585
		0.333333333333333 0.842829076620825
		0.333333333333333 0.844793713163065
		0.333333333333333 0.846758349705305
		0.333333333333333 0.848722986247544
		0.333333333333333 0.850687622789784
		0.333333333333333 0.852652259332024
		0.428571428571428 0.854616895874263
		0.5 0.856581532416503
		0.5 0.858546168958743
		0.5 0.860510805500982
		0.5 0.862475442043222
		0.5 0.864440078585462
		0.5 0.866404715127701
		0.5 0.868369351669941
		0.5 0.870333988212181
		0.5 0.87229862475442
		0.5 0.87426326129666
		0.5 0.8762278978389
		0.5 0.87819253438114
		0.5 0.880157170923379
		0.5 0.882121807465619
		0.5 0.884086444007859
		0.5 0.886051080550098
		0.5 0.888015717092338
		0.5 0.889980353634578
		0.666666666666667 0.891944990176817
		0.666666666666667 0.893909626719057
		0.666666666666667 0.895874263261297
		0.666666666666667 0.897838899803536
		0.666666666666667 0.899803536345776
		0.666666666666667 0.901768172888016
		0.666666666666667 0.903732809430255
		0.666666666666667 0.905697445972495
		0.666666666666667 0.907662082514735
		0.666666666666667 0.909626719056974
		0.666666666666667 0.911591355599214
		0.666666666666667 0.913555992141454
		0.75 0.915520628683694
		1 0.917485265225933
		1 0.919449901768173
		1 0.921414538310413
		1 0.923379174852652
		1 0.925343811394892
		1 0.927308447937132
		1 0.929273084479371
		1 0.931237721021611
		1 0.933202357563851
		1 0.93516699410609
		1.2 0.93713163064833
		1.25 0.93909626719057
		1.66666666666667 0.941060903732809
		2 0.943025540275049
		2 0.944990176817289
		2.5 0.946954813359528
		2.5 0.948919449901768
		2.625 0.950884086444008
		2.66666666666667 0.952848722986248
		3 0.954813359528487
		3 0.956777996070727
		3.33333333333333 0.958742632612967
		4 0.960707269155206
		5 0.962671905697446
		5.5 0.964636542239686
		6.33333333333333 0.966601178781925
		6.75 0.968565815324165
		8.33333333333333 0.970530451866405
		8.75 0.972495088408644
		10 0.974459724950884
		10 0.976424361493124
		12.5 0.978388998035363
		14.5 0.980353634577603
		16.1666666666667 0.982318271119843
		27.25 0.984282907662082
		29.6666666666667 0.986247544204322
		36.75 0.988212180746562
		38.8 0.990176817288802
		43.5714285714286 0.992141453831041
		46.5 0.994106090373281
		62.75 0.996070726915521
		69.75 0.99803536345776
		70 1
	};
	\addplot [semithick, color2, mark = triangle, mark repeat=25, mark phase=10]
	table {%
		-inf 0
		0 0.00198412698412698
		0 0.00396825396825397
		0 0.00595238095238095
		0 0.00793650793650794
		0 0.00992063492063492
		0 0.0119047619047619
		0 0.0138888888888889
		0 0.0158730158730159
		0 0.0178571428571429
		0 0.0198412698412698
		0 0.0218253968253968
		0 0.0238095238095238
		0 0.0257936507936508
		0 0.0277777777777778
		0 0.0297619047619048
		0 0.0317460317460317
		0 0.0337301587301587
		0 0.0357142857142857
		0 0.0376984126984127
		0 0.0396825396825397
		0 0.0416666666666667
		0 0.0436507936507936
		0 0.0456349206349206
		0 0.0476190476190476
		0 0.0496031746031746
		0 0.0515873015873016
		0 0.0535714285714286
		0 0.0555555555555556
		0 0.0575396825396825
		0 0.0595238095238095
		0 0.0615079365079365
		0 0.0634920634920635
		0 0.0654761904761905
		0 0.0674603174603175
		0 0.0694444444444444
		0 0.0714285714285714
		0 0.0734126984126984
		0 0.0753968253968254
		0 0.0773809523809524
		0 0.0793650793650794
		0 0.0813492063492064
		0 0.0833333333333333
		0 0.0853174603174603
		0 0.0873015873015873
		0 0.0892857142857143
		0 0.0912698412698413
		0 0.0932539682539683
		0 0.0952380952380952
		0 0.0972222222222222
		0 0.0992063492063492
		0 0.101190476190476
		0 0.103174603174603
		0 0.10515873015873
		0 0.107142857142857
		0 0.109126984126984
		0 0.111111111111111
		0 0.113095238095238
		0 0.115079365079365
		0 0.117063492063492
		0 0.119047619047619
		0 0.121031746031746
		0 0.123015873015873
		0 0.125
		0 0.126984126984127
		0 0.128968253968254
		0 0.130952380952381
		0 0.132936507936508
		0 0.134920634920635
		0 0.136904761904762
		0 0.138888888888889
		0 0.140873015873016
		0 0.142857142857143
		0 0.14484126984127
		0 0.146825396825397
		0 0.148809523809524
		0 0.150793650793651
		0 0.152777777777778
		0 0.154761904761905
		0 0.156746031746032
		0 0.158730158730159
		0 0.160714285714286
		0 0.162698412698413
		0 0.16468253968254
		0 0.166666666666667
		0 0.168650793650794
		0 0.170634920634921
		0 0.172619047619048
		0 0.174603174603175
		0 0.176587301587302
		0 0.178571428571429
		0 0.180555555555556
		0 0.182539682539683
		0 0.18452380952381
		0 0.186507936507937
		0 0.188492063492063
		0 0.19047619047619
		0 0.192460317460317
		0 0.194444444444444
		0 0.196428571428571
		0 0.198412698412698
		0 0.200396825396825
		0 0.202380952380952
		0 0.204365079365079
		0 0.206349206349206
		0 0.208333333333333
		0 0.21031746031746
		0 0.212301587301587
		0 0.214285714285714
		0 0.216269841269841
		0 0.218253968253968
		0 0.220238095238095
		0 0.222222222222222
		0 0.224206349206349
		0 0.226190476190476
		0 0.228174603174603
		0 0.23015873015873
		0 0.232142857142857
		0 0.234126984126984
		0 0.236111111111111
		0 0.238095238095238
		0 0.240079365079365
		0 0.242063492063492
		0 0.244047619047619
		0 0.246031746031746
		0 0.248015873015873
		0 0.25
		0 0.251984126984127
		0 0.253968253968254
		0 0.255952380952381
		0 0.257936507936508
		0 0.259920634920635
		0 0.261904761904762
		0 0.263888888888889
		0 0.265873015873016
		0 0.267857142857143
		0 0.26984126984127
		0 0.271825396825397
		0 0.273809523809524
		0 0.275793650793651
		0 0.277777777777778
		0 0.279761904761905
		0 0.281746031746032
		0 0.283730158730159
		0 0.285714285714286
		0 0.287698412698413
		0 0.28968253968254
		0 0.291666666666667
		0 0.293650793650794
		0 0.295634920634921
		0 0.297619047619048
		0 0.299603174603175
		0 0.301587301587302
		0 0.303571428571429
		0 0.305555555555556
		0 0.307539682539683
		0 0.30952380952381
		0 0.311507936507937
		0 0.313492063492063
		0 0.31547619047619
		0 0.317460317460317
		0 0.319444444444444
		0 0.321428571428571
		0 0.323412698412698
		0 0.325396825396825
		0 0.327380952380952
		0 0.329365079365079
		0 0.331349206349206
		0 0.333333333333333
		0 0.33531746031746
		0 0.337301587301587
		0 0.339285714285714
		0 0.341269841269841
		0 0.343253968253968
		0 0.345238095238095
		0 0.347222222222222
		0 0.349206349206349
		0 0.351190476190476
		0 0.353174603174603
		0 0.35515873015873
		0 0.357142857142857
		0 0.359126984126984
		0 0.361111111111111
		0 0.363095238095238
		0 0.365079365079365
		0 0.367063492063492
		0 0.369047619047619
		0 0.371031746031746
		0 0.373015873015873
		0 0.375
		0 0.376984126984127
		0 0.378968253968254
		0 0.380952380952381
		0 0.382936507936508
		0 0.384920634920635
		0 0.386904761904762
		0 0.388888888888889
		0 0.390873015873016
		0 0.392857142857143
		0 0.39484126984127
		0 0.396825396825397
		0 0.398809523809524
		0 0.400793650793651
		0 0.402777777777778
		0 0.404761904761905
		0 0.406746031746032
		0 0.408730158730159
		0 0.410714285714286
		0 0.412698412698413
		0 0.41468253968254
		0 0.416666666666667
		0 0.418650793650794
		0 0.420634920634921
		0 0.422619047619048
		0 0.424603174603175
		0 0.426587301587302
		0 0.428571428571429
		0 0.430555555555556
		0 0.432539682539683
		0 0.43452380952381
		0 0.436507936507937
		0 0.438492063492063
		0 0.44047619047619
		0 0.442460317460317
		0 0.444444444444444
		0 0.446428571428571
		0 0.448412698412698
		0 0.450396825396825
		0 0.452380952380952
		0 0.454365079365079
		0 0.456349206349206
		0 0.458333333333333
		0 0.46031746031746
		0 0.462301587301587
		0 0.464285714285714
		0 0.466269841269841
		0 0.468253968253968
		0 0.470238095238095
		0 0.472222222222222
		0 0.474206349206349
		0 0.476190476190476
		0 0.478174603174603
		0 0.48015873015873
		0 0.482142857142857
		0 0.484126984126984
		0 0.486111111111111
		0 0.488095238095238
		0 0.490079365079365
		0 0.492063492063492
		0 0.494047619047619
		0 0.496031746031746
		0 0.498015873015873
		0 0.5
		0 0.501984126984127
		0 0.503968253968254
		0 0.505952380952381
		0 0.507936507936508
		0 0.509920634920635
		0 0.511904761904762
		0 0.513888888888889
		0 0.515873015873016
		0 0.517857142857143
		0 0.51984126984127
		0 0.521825396825397
		0 0.523809523809524
		0 0.525793650793651
		0 0.527777777777778
		0 0.529761904761905
		0 0.531746031746032
		0 0.533730158730159
		0 0.535714285714286
		0 0.537698412698413
		0 0.53968253968254
		0 0.541666666666667
		0 0.543650793650794
		0 0.545634920634921
		0 0.547619047619048
		0 0.549603174603175
		0 0.551587301587302
		0 0.553571428571429
		0 0.555555555555556
		0 0.557539682539683
		0 0.55952380952381
		0 0.561507936507937
		0 0.563492063492063
		0 0.56547619047619
		0 0.567460317460317
		0 0.569444444444444
		0 0.571428571428571
		0 0.573412698412698
		0 0.575396825396825
		0 0.577380952380952
		0 0.579365079365079
		0 0.581349206349206
		0 0.583333333333333
		0 0.58531746031746
		0 0.587301587301587
		0 0.589285714285714
		0 0.591269841269841
		0 0.593253968253968
		0 0.595238095238095
		0 0.597222222222222
		0 0.599206349206349
		0 0.601190476190476
		0 0.603174603174603
		0 0.60515873015873
		0 0.607142857142857
		0 0.609126984126984
		0 0.611111111111111
		0 0.613095238095238
		0 0.615079365079365
		0 0.617063492063492
		0 0.619047619047619
		0 0.621031746031746
		0 0.623015873015873
		0 0.625
		0 0.626984126984127
		0 0.628968253968254
		0 0.630952380952381
		0 0.632936507936508
		0 0.634920634920635
		0 0.636904761904762
		0 0.638888888888889
		0 0.640873015873016
		0 0.642857142857143
		0 0.64484126984127
		0 0.646825396825397
		0 0.648809523809524
		0 0.650793650793651
		0 0.652777777777778
		0 0.654761904761905
		0 0.656746031746032
		0 0.658730158730159
		0 0.660714285714286
		0 0.662698412698413
		0 0.66468253968254
		0 0.666666666666667
		0 0.668650793650794
		0 0.670634920634921
		0 0.672619047619048
		0 0.674603174603175
		0 0.676587301587302
		0 0.678571428571429
		0 0.680555555555556
		0 0.682539682539683
		0 0.68452380952381
		0 0.686507936507937
		0 0.688492063492063
		0 0.69047619047619
		0 0.692460317460317
		0 0.694444444444444
		0 0.696428571428571
		0 0.698412698412698
		0.25 0.700396825396825
		0.25 0.702380952380952
		0.25 0.704365079365079
		0.25 0.706349206349206
		0.25 0.708333333333333
		0.333333333333333 0.71031746031746
		0.333333333333333 0.712301587301587
		0.333333333333333 0.714285714285714
		0.333333333333333 0.716269841269841
		0.333333333333333 0.718253968253968
		0.333333333333333 0.720238095238095
		0.333333333333333 0.722222222222222
		0.333333333333333 0.724206349206349
		0.333333333333333 0.726190476190476
		0.333333333333333 0.728174603174603
		0.333333333333333 0.73015873015873
		0.333333333333333 0.732142857142857
		0.333333333333333 0.734126984126984
		0.333333333333333 0.736111111111111
		0.333333333333333 0.738095238095238
		0.333333333333333 0.740079365079365
		0.333333333333333 0.742063492063492
		0.333333333333333 0.744047619047619
		0.333333333333333 0.746031746031746
		0.333333333333333 0.748015873015873
		0.333333333333333 0.75
		0.333333333333333 0.751984126984127
		0.333333333333333 0.753968253968254
		0.5 0.755952380952381
		0.5 0.757936507936508
		0.5 0.759920634920635
		0.5 0.761904761904762
		0.5 0.763888888888889
		0.5 0.765873015873016
		0.5 0.767857142857143
		0.5 0.76984126984127
		0.5 0.771825396825397
		0.5 0.773809523809524
		0.5 0.775793650793651
		0.5 0.777777777777778
		0.5 0.779761904761905
		0.5 0.781746031746032
		0.5 0.783730158730159
		0.5 0.785714285714286
		0.5 0.787698412698413
		0.5 0.78968253968254
		0.5 0.791666666666667
		0.666666666666667 0.793650793650794
		0.666666666666667 0.795634920634921
		0.666666666666667 0.797619047619048
		0.666666666666667 0.799603174603175
		0.666666666666667 0.801587301587302
		0.666666666666667 0.803571428571429
		0.666666666666667 0.805555555555556
		0.666666666666667 0.807539682539683
		0.666666666666667 0.80952380952381
		0.666666666666667 0.811507936507937
		0.666666666666667 0.813492063492063
		0.666666666666667 0.81547619047619
		0.666666666666667 0.817460317460317
		1 0.819444444444444
		1 0.821428571428571
		1 0.823412698412698
		1 0.825396825396825
		1 0.827380952380952
		1 0.829365079365079
		1 0.831349206349206
		1 0.833333333333333
		1 0.83531746031746
		1 0.837301587301587
		1 0.839285714285714
		1 0.841269841269841
		1 0.843253968253968
		1 0.845238095238095
		1 0.847222222222222
		1.33333333333333 0.849206349206349
		1.33333333333333 0.851190476190476
		1.33333333333333 0.853174603174603
		1.33333333333333 0.85515873015873
		1.33333333333333 0.857142857142857
		1.33333333333333 0.859126984126984
		1.33333333333333 0.861111111111111
		1.33333333333333 0.863095238095238
		1.5 0.865079365079365
		1.5 0.867063492063492
		1.5 0.869047619047619
		2 0.871031746031746
		2 0.873015873015873
		2 0.875
		2 0.876984126984127
		2.33333333333333 0.878968253968254
		2.5 0.880952380952381
		3 0.882936507936508
		3 0.884920634920635
		3 0.886904761904762
		3 0.888888888888889
		3.25 0.890873015873016
		4 0.892857142857143
		4 0.89484126984127
		4.5 0.896825396825397
		4.5 0.898809523809524
		4.66666666666667 0.900793650793651
		5.5 0.902777777777778
		5.66666666666667 0.904761904761905
		6.33333333333333 0.906746031746032
		6.66666666666667 0.908730158730159
		8 0.910714285714286
		8 0.912698412698413
		8 0.91468253968254
		10.3333333333333 0.916666666666667
		10.4 0.918650793650794
		10.5 0.920634920634921
		11 0.922619047619048
		11.3333333333333 0.924603174603175
		11.5 0.926587301587302
		11.75 0.928571428571429
		12.1666666666667 0.930555555555556
		13 0.932539682539683
		13.6666666666667 0.93452380952381
		14 0.936507936507937
		17 0.938492063492063
		17.5 0.94047619047619
		23 0.942460317460317
		23.6666666666667 0.944444444444444
		25 0.946428571428571
		26 0.948412698412698
		29.5 0.950396825396825
		30.5 0.952380952380952
		35 0.954365079365079
		36.5 0.956349206349206
		39 0.958333333333333
		44.25 0.96031746031746
		49 0.962301587301587
		50.5 0.964285714285714
		50.6666666666667 0.966269841269841
		52.6666666666667 0.968253968253968
		56.3333333333333 0.970238095238095
		57.75 0.972222222222222
		60 0.974206349206349
		60 0.976190476190476
		60 0.978174603174603
		61.3333333333333 0.98015873015873
		62 0.982142857142857
		62.3333333333333 0.984126984126984
		67.5 0.986111111111111
		67.8333333333333 0.988095238095238
		68 0.990079365079365
		68 0.992063492063492
		68 0.994047619047619
		70 0.996031746031746
		70 0.998015873015873
		70 1
	};
	\addplot [semithick, color3, mark=+, mark repeat=25, mark phase = 15]
	table {%
		-inf 0
		0 0.00201207243460765
		0 0.00402414486921529
		0 0.00603621730382294
		0 0.00804828973843058
		0 0.0100603621730382
		0 0.0120724346076459
		0 0.0140845070422535
		0 0.0160965794768612
		0 0.0181086519114688
		0 0.0201207243460765
		0 0.0221327967806841
		0 0.0241448692152917
		0 0.0261569416498994
		0 0.028169014084507
		0 0.0301810865191147
		0 0.0321931589537223
		0 0.03420523138833
		0 0.0362173038229376
		0 0.0382293762575453
		0 0.0402414486921529
		0 0.0422535211267606
		0 0.0442655935613682
		0 0.0462776659959759
		0 0.0482897384305835
		0 0.0503018108651912
		0 0.0523138832997988
		0 0.0543259557344064
		0 0.0563380281690141
		0 0.0583501006036217
		0 0.0603621730382294
		0 0.062374245472837
		0 0.0643863179074447
		0 0.0663983903420523
		0 0.06841046277666
		0 0.0704225352112676
		0 0.0724346076458753
		0 0.0744466800804829
		0 0.0764587525150905
		0 0.0784708249496982
		0 0.0804828973843058
		0 0.0824949698189135
		0 0.0845070422535211
		0 0.0865191146881288
		0 0.0885311871227364
		0 0.0905432595573441
		0 0.0925553319919517
		0 0.0945674044265594
		0 0.096579476861167
		0 0.0985915492957746
		0 0.100603621730382
		0 0.10261569416499
		0 0.104627766599598
		0 0.106639839034205
		0 0.108651911468813
		0 0.110663983903421
		0 0.112676056338028
		0 0.114688128772636
		0 0.116700201207243
		0 0.118712273641851
		0 0.120724346076459
		0 0.122736418511066
		0 0.124748490945674
		0 0.126760563380282
		0 0.128772635814889
		0 0.130784708249497
		0 0.132796780684105
		0 0.134808853118712
		0 0.13682092555332
		0 0.138832997987928
		0 0.140845070422535
		0 0.142857142857143
		0 0.144869215291751
		0 0.146881287726358
		0 0.148893360160966
		0 0.150905432595573
		0 0.152917505030181
		0 0.154929577464789
		0 0.156941649899396
		0 0.158953722334004
		0 0.160965794768612
		0 0.162977867203219
		0 0.164989939637827
		0 0.167002012072435
		0 0.169014084507042
		0 0.17102615694165
		0 0.173038229376258
		0 0.175050301810865
		0 0.177062374245473
		0 0.17907444668008
		0 0.181086519114688
		0 0.183098591549296
		0 0.185110663983903
		0 0.187122736418511
		0 0.189134808853119
		0 0.191146881287726
		0 0.193158953722334
		0 0.195171026156942
		0 0.197183098591549
		0 0.199195171026157
		0 0.201207243460765
		0 0.203219315895372
		0 0.20523138832998
		0 0.207243460764588
		0 0.209255533199195
		0 0.211267605633803
		0 0.21327967806841
		0 0.215291750503018
		0 0.217303822937626
		0 0.219315895372233
		0 0.221327967806841
		0 0.223340040241449
		0 0.225352112676056
		0 0.227364185110664
		0 0.229376257545272
		0 0.231388329979879
		0 0.233400402414487
		0 0.235412474849095
		0 0.237424547283702
		0 0.23943661971831
		0 0.241448692152918
		0 0.243460764587525
		0 0.245472837022133
		0 0.24748490945674
		0 0.249496981891348
		0 0.251509054325956
		0 0.253521126760563
		0 0.255533199195171
		0 0.257545271629779
		0 0.259557344064386
		0 0.261569416498994
		0 0.263581488933602
		0 0.265593561368209
		0 0.267605633802817
		0 0.269617706237425
		0 0.271629778672032
		0 0.27364185110664
		0 0.275653923541247
		0 0.277665995975855
		0 0.279678068410463
		0 0.28169014084507
		0 0.283702213279678
		0 0.285714285714286
		0 0.287726358148893
		0 0.289738430583501
		0 0.291750503018109
		0 0.293762575452716
		0 0.295774647887324
		0 0.297786720321932
		0 0.299798792756539
		0 0.301810865191147
		0 0.303822937625755
		0 0.305835010060362
		0 0.30784708249497
		0 0.309859154929577
		0 0.311871227364185
		0 0.313883299798793
		0 0.3158953722334
		0 0.317907444668008
		0 0.319919517102616
		0 0.321931589537223
		0 0.323943661971831
		0 0.325955734406439
		0 0.327967806841046
		0 0.329979879275654
		0 0.331991951710262
		0 0.334004024144869
		0 0.336016096579477
		0 0.338028169014085
		0 0.340040241448692
		0 0.3420523138833
		0 0.344064386317907
		0 0.346076458752515
		0 0.348088531187123
		0 0.35010060362173
		0 0.352112676056338
		0 0.354124748490946
		0 0.356136820925553
		0 0.358148893360161
		0 0.360160965794769
		0 0.362173038229376
		0 0.364185110663984
		0 0.366197183098592
		0 0.368209255533199
		0 0.370221327967807
		0 0.372233400402414
		0 0.374245472837022
		0 0.37625754527163
		0 0.378269617706237
		0 0.380281690140845
		0 0.382293762575453
		0 0.38430583501006
		0 0.386317907444668
		0 0.388329979879276
		0 0.390342052313883
		0 0.392354124748491
		0 0.394366197183099
		0 0.396378269617706
		0 0.398390342052314
		0 0.400402414486922
		0 0.402414486921529
		0 0.404426559356137
		0 0.406438631790744
		0 0.408450704225352
		0 0.41046277665996
		0 0.412474849094567
		0 0.414486921529175
		0 0.416498993963783
		0 0.41851106639839
		0 0.420523138832998
		0 0.422535211267606
		0 0.424547283702213
		0 0.426559356136821
		0 0.428571428571429
		0 0.430583501006036
		0 0.432595573440644
		0 0.434607645875252
		0 0.436619718309859
		0 0.438631790744467
		0 0.440643863179074
		0 0.442655935613682
		0 0.44466800804829
		0 0.446680080482897
		0 0.448692152917505
		0 0.450704225352113
		0 0.45271629778672
		0 0.454728370221328
		0 0.456740442655936
		0 0.458752515090543
		0 0.460764587525151
		0 0.462776659959759
		0 0.464788732394366
		0 0.466800804828974
		0 0.468812877263582
		0 0.470824949698189
		0 0.472837022132797
		0 0.474849094567404
		0 0.476861167002012
		0 0.47887323943662
		0 0.480885311871227
		0 0.482897384305835
		0 0.484909456740443
		0 0.48692152917505
		0 0.488933601609658
		0 0.490945674044266
		0 0.492957746478873
		0 0.494969818913481
		0 0.496981891348089
		0 0.498993963782696
		0 0.501006036217304
		0 0.503018108651911
		0 0.505030181086519
		0 0.507042253521127
		0 0.509054325955734
		0 0.511066398390342
		0 0.51307847082495
		0 0.515090543259557
		0 0.517102615694165
		0 0.519114688128773
		0 0.52112676056338
		0 0.523138832997988
		0 0.525150905432596
		0 0.527162977867203
		0 0.529175050301811
		0 0.531187122736419
		0 0.533199195171026
		0 0.535211267605634
		0 0.537223340040241
		0 0.539235412474849
		0 0.541247484909457
		0 0.543259557344064
		0 0.545271629778672
		0 0.54728370221328
		0 0.549295774647887
		0 0.551307847082495
		0 0.553319919517103
		0 0.55533199195171
		0 0.557344064386318
		0 0.559356136820926
		0 0.561368209255533
		0 0.563380281690141
		0 0.565392354124749
		0 0.567404426559356
		0 0.569416498993964
		0 0.571428571428571
		0 0.573440643863179
		0 0.575452716297787
		0 0.577464788732394
		0 0.579476861167002
		0 0.58148893360161
		0 0.583501006036217
		0 0.585513078470825
		0 0.587525150905433
		0 0.58953722334004
		0 0.591549295774648
		0 0.593561368209256
		0 0.595573440643863
		0 0.597585513078471
		0 0.599597585513079
		0 0.601609657947686
		0 0.603621730382294
		0 0.605633802816901
		0 0.607645875251509
		0 0.609657947686117
		0 0.611670020120724
		0 0.613682092555332
		0 0.61569416498994
		0.25 0.617706237424547
		0.25 0.619718309859155
		0.25 0.621730382293763
		0.25 0.62374245472837
		0.25 0.625754527162978
		0.25 0.627766599597586
		0.25 0.629778672032193
		0.25 0.631790744466801
		0.333333333333333 0.633802816901408
		0.333333333333333 0.635814889336016
		0.333333333333333 0.637826961770624
		0.333333333333333 0.639839034205231
		0.333333333333333 0.641851106639839
		0.333333333333333 0.643863179074447
		0.333333333333333 0.645875251509054
		0.333333333333333 0.647887323943662
		0.333333333333333 0.64989939637827
		0.333333333333333 0.651911468812877
		0.333333333333333 0.653923541247485
		0.333333333333333 0.655935613682093
		0.333333333333333 0.6579476861167
		0.333333333333333 0.659959758551308
		0.333333333333333 0.661971830985915
		0.333333333333333 0.663983903420523
		0.333333333333333 0.665995975855131
		0.4 0.668008048289738
		0.4 0.670020120724346
		0.4 0.672032193158954
		0.4 0.674044265593561
		0.4 0.676056338028169
		0.5 0.678068410462777
		0.5 0.680080482897384
		0.5 0.682092555331992
		0.5 0.6841046277666
		0.5 0.686116700201207
		0.5 0.688128772635815
		0.5 0.690140845070423
		0.5 0.69215291750503
		0.5 0.694164989939638
		0.5 0.696177062374245
		0.5 0.698189134808853
		0.5 0.700201207243461
		0.5 0.702213279678068
		0.5 0.704225352112676
		0.5 0.706237424547284
		0.5 0.708249496981891
		0.5 0.710261569416499
		0.5 0.712273641851107
		0.6 0.714285714285714
		0.6 0.716297786720322
		0.6 0.71830985915493
		0.6 0.720321931589537
		0.6 0.722334004024145
		0.666666666666667 0.724346076458752
		0.666666666666667 0.72635814889336
		0.666666666666667 0.728370221327968
		0.666666666666667 0.730382293762575
		0.666666666666667 0.732394366197183
		0.666666666666667 0.734406438631791
		0.666666666666667 0.736418511066398
		0.666666666666667 0.738430583501006
		0.666666666666667 0.740442655935614
		0.666666666666667 0.742454728370221
		0.666666666666667 0.744466800804829
		0.666666666666667 0.746478873239437
		0.666666666666667 0.748490945674044
		0.666666666666667 0.750503018108652
		0.666666666666667 0.75251509054326
		0.666666666666667 0.754527162977867
		0.666666666666667 0.756539235412475
		0.75 0.758551307847082
		0.75 0.76056338028169
		0.75 0.762575452716298
		0.75 0.764587525150905
		0.75 0.766599597585513
		0.75 0.768611670020121
		0.75 0.770623742454728
		0.75 0.772635814889336
		0.75 0.774647887323944
		0.75 0.776659959758551
		0.8 0.778672032193159
		0.8 0.780684104627767
		0.8 0.782696177062374
		1 0.784708249496982
		1 0.78672032193159
		1 0.788732394366197
		1 0.790744466800805
		1 0.792756539235412
		1 0.79476861167002
		1 0.796780684104628
		1 0.798792756539235
		1 0.800804828973843
		1 0.802816901408451
		1 0.804828973843058
		1 0.806841046277666
		1 0.808853118712274
		1 0.810865191146881
		1 0.812877263581489
		1 0.814889336016097
		1 0.816901408450704
		1 0.818913480885312
		1 0.82092555331992
		1 0.822937625754527
		1 0.824949698189135
		1 0.826961770623742
		1 0.82897384305835
		1 0.830985915492958
		1 0.832997987927565
		1 0.835010060362173
		1 0.837022132796781
		1 0.839034205231388
		1 0.841046277665996
		1 0.843058350100604
		1 0.845070422535211
		1 0.847082494969819
		1 0.849094567404427
		1 0.851106639839034
		1 0.853118712273642
		1 0.85513078470825
		1 0.857142857142857
		1.25 0.859154929577465
		1.25 0.861167002012072
		1.25 0.86317907444668
		1.25 0.865191146881288
		1.33333333333333 0.867203219315895
		1.33333333333333 0.869215291750503
		1.33333333333333 0.871227364185111
		1.33333333333333 0.873239436619718
		1.33333333333333 0.875251509054326
		1.33333333333333 0.877263581488934
		1.33333333333333 0.879275653923541
		1.33333333333333 0.881287726358149
		1.33333333333333 0.883299798792757
		1.33333333333333 0.885311871227364
		1.5 0.887323943661972
		1.5 0.88933601609658
		1.66666666666667 0.891348088531187
		1.66666666666667 0.893360160965795
		1.66666666666667 0.895372233400402
		2 0.89738430583501
		2 0.899396378269618
		2 0.901408450704225
		2 0.903420523138833
		2 0.905432595573441
		2 0.907444668008048
		2.33333333333333 0.909456740442656
		2.33333333333333 0.911468812877264
		2.33333333333333 0.913480885311871
		2.66666666666667 0.915492957746479
		3 0.917505030181087
		3 0.919517102615694
		3.33333333333333 0.921529175050302
		3.33333333333333 0.92354124748491
		3.33333333333333 0.925553319919517
		3.33333333333333 0.927565392354125
		3.5 0.929577464788732
		3.66666666666667 0.93158953722334
		4.5 0.933601609657948
		4.66666666666667 0.935613682092555
		4.66666666666667 0.937625754527163
		5 0.939637826961771
		5 0.941649899396378
		5 0.943661971830986
		6.33333333333333 0.945674044265594
		6.33333333333333 0.947686116700201
		9.5 0.949698189134809
		9.75 0.951710261569417
		10.5 0.953722334004024
		12 0.955734406438632
		14 0.957746478873239
		17.5 0.959758551307847
		21.6666666666667 0.961770623742455
		27 0.963782696177062
		28.6 0.96579476861167
		48.6666666666667 0.967806841046278
		63 0.969818913480885
		66.6666666666667 0.971830985915493
		67.6666666666667 0.973843058350101
		67.6666666666667 0.975855130784708
		68.6666666666667 0.977867203219316
		69 0.979879275653924
		69.3333333333333 0.981891348088531
		69.6666666666667 0.983903420523139
		70 0.985915492957746
		70 0.987927565392354
		70 0.989939637826962
		70 0.991951710261569
		70 0.993963782696177
		70 0.995975855130785
		70 0.997987927565392
		70 1
	};
	\addplot [semithick, color4, mark=diamond, mark repeat=25, mark phase = 20]
	table {%
		-inf 0
		0 0.00192307692307692
		0 0.00384615384615385
		0 0.00576923076923077
		0 0.00769230769230769
		0 0.00961538461538462
		0 0.0115384615384615
		0 0.0134615384615385
		0 0.0153846153846154
		0 0.0173076923076923
		0 0.0192307692307692
		0 0.0211538461538462
		0 0.0230769230769231
		0 0.025
		0 0.0269230769230769
		0 0.0288461538461538
		0 0.0307692307692308
		0 0.0326923076923077
		0 0.0346153846153846
		0 0.0365384615384615
		0 0.0384615384615385
		0 0.0403846153846154
		0 0.0423076923076923
		0 0.0442307692307692
		0 0.0461538461538462
		0 0.0480769230769231
		0 0.05
		0 0.0519230769230769
		0 0.0538461538461538
		0 0.0557692307692308
		0 0.0576923076923077
		0 0.0596153846153846
		0 0.0615384615384615
		0 0.0634615384615385
		0 0.0653846153846154
		0 0.0673076923076923
		0 0.0692307692307692
		0 0.0711538461538462
		0 0.0730769230769231
		0 0.075
		0 0.0769230769230769
		0 0.0788461538461538
		0 0.0807692307692308
		0 0.0826923076923077
		0 0.0846153846153846
		0 0.0865384615384615
		0 0.0884615384615385
		0 0.0903846153846154
		0 0.0923076923076923
		0 0.0942307692307692
		0 0.0961538461538462
		0 0.0980769230769231
		0 0.1
		0 0.101923076923077
		0 0.103846153846154
		0 0.105769230769231
		0 0.107692307692308
		0 0.109615384615385
		0 0.111538461538462
		0 0.113461538461538
		0 0.115384615384615
		0 0.117307692307692
		0 0.119230769230769
		0 0.121153846153846
		0 0.123076923076923
		0 0.125
		0 0.126923076923077
		0 0.128846153846154
		0 0.130769230769231
		0 0.132692307692308
		0 0.134615384615385
		0 0.136538461538462
		0 0.138461538461538
		0 0.140384615384615
		0 0.142307692307692
		0 0.144230769230769
		0 0.146153846153846
		0 0.148076923076923
		0 0.15
		0 0.151923076923077
		0 0.153846153846154
		0 0.155769230769231
		0 0.157692307692308
		0 0.159615384615385
		0 0.161538461538462
		0 0.163461538461538
		0 0.165384615384615
		0 0.167307692307692
		0 0.169230769230769
		0 0.171153846153846
		0 0.173076923076923
		0 0.175
		0 0.176923076923077
		0 0.178846153846154
		0 0.180769230769231
		0 0.182692307692308
		0 0.184615384615385
		0 0.186538461538462
		0 0.188461538461538
		0 0.190384615384615
		0 0.192307692307692
		0 0.194230769230769
		0 0.196153846153846
		0 0.198076923076923
		0 0.2
		0 0.201923076923077
		0 0.203846153846154
		0 0.205769230769231
		0 0.207692307692308
		0 0.209615384615385
		0 0.211538461538462
		0 0.213461538461538
		0 0.215384615384615
		0 0.217307692307692
		0 0.219230769230769
		0 0.221153846153846
		0 0.223076923076923
		0 0.225
		0 0.226923076923077
		0 0.228846153846154
		0 0.230769230769231
		0 0.232692307692308
		0 0.234615384615385
		0 0.236538461538462
		0 0.238461538461538
		0 0.240384615384615
		0 0.242307692307692
		0 0.244230769230769
		0 0.246153846153846
		0 0.248076923076923
		0 0.25
		0 0.251923076923077
		0 0.253846153846154
		0 0.255769230769231
		0 0.257692307692308
		0 0.259615384615385
		0 0.261538461538462
		0 0.263461538461538
		0 0.265384615384615
		0 0.267307692307692
		0 0.269230769230769
		0 0.271153846153846
		0 0.273076923076923
		0 0.275
		0 0.276923076923077
		0 0.278846153846154
		0 0.280769230769231
		0 0.282692307692308
		0 0.284615384615385
		0 0.286538461538462
		0 0.288461538461538
		0 0.290384615384615
		0 0.292307692307692
		0 0.294230769230769
		0 0.296153846153846
		0 0.298076923076923
		0 0.3
		0 0.301923076923077
		0 0.303846153846154
		0 0.305769230769231
		0 0.307692307692308
		0 0.309615384615385
		0 0.311538461538462
		0 0.313461538461538
		0 0.315384615384615
		0 0.317307692307692
		0 0.319230769230769
		0 0.321153846153846
		0 0.323076923076923
		0 0.325
		0 0.326923076923077
		0 0.328846153846154
		0 0.330769230769231
		0 0.332692307692308
		0 0.334615384615385
		0 0.336538461538462
		0 0.338461538461538
		0 0.340384615384615
		0 0.342307692307692
		0 0.344230769230769
		0 0.346153846153846
		0 0.348076923076923
		0 0.35
		0 0.351923076923077
		0 0.353846153846154
		0 0.355769230769231
		0 0.357692307692308
		0 0.359615384615385
		0 0.361538461538462
		0 0.363461538461538
		0 0.365384615384615
		0 0.367307692307692
		0 0.369230769230769
		0 0.371153846153846
		0 0.373076923076923
		0 0.375
		0 0.376923076923077
		0 0.378846153846154
		0 0.380769230769231
		0 0.382692307692308
		0 0.384615384615385
		0 0.386538461538462
		0 0.388461538461538
		0 0.390384615384615
		0 0.392307692307692
		0 0.394230769230769
		0 0.396153846153846
		0 0.398076923076923
		0 0.4
		0 0.401923076923077
		0 0.403846153846154
		0 0.405769230769231
		0 0.407692307692308
		0 0.409615384615385
		0 0.411538461538462
		0 0.413461538461538
		0 0.415384615384615
		0 0.417307692307692
		0 0.419230769230769
		0 0.421153846153846
		0 0.423076923076923
		0 0.425
		0 0.426923076923077
		0 0.428846153846154
		0 0.430769230769231
		0 0.432692307692308
		0 0.434615384615385
		0 0.436538461538462
		0 0.438461538461538
		0 0.440384615384615
		0 0.442307692307692
		0 0.444230769230769
		0 0.446153846153846
		0 0.448076923076923
		0 0.45
		0 0.451923076923077
		0 0.453846153846154
		0 0.455769230769231
		0 0.457692307692308
		0 0.459615384615385
		0 0.461538461538462
		0 0.463461538461538
		0 0.465384615384615
		0 0.467307692307692
		0 0.469230769230769
		0 0.471153846153846
		0 0.473076923076923
		0 0.475
		0 0.476923076923077
		0 0.478846153846154
		0 0.480769230769231
		0 0.482692307692308
		0 0.484615384615385
		0 0.486538461538462
		0 0.488461538461538
		0 0.490384615384615
		0 0.492307692307692
		0 0.494230769230769
		0 0.496153846153846
		0 0.498076923076923
		0 0.5
		0 0.501923076923077
		0 0.503846153846154
		0 0.505769230769231
		0 0.507692307692308
		0 0.509615384615385
		0 0.511538461538461
		0 0.513461538461538
		0 0.515384615384615
		0 0.517307692307692
		0 0.519230769230769
		0 0.521153846153846
		0 0.523076923076923
		0 0.525
		0 0.526923076923077
		0 0.528846153846154
		0 0.530769230769231
		0 0.532692307692308
		0 0.534615384615385
		0 0.536538461538462
		0 0.538461538461538
		0 0.540384615384615
		0 0.542307692307692
		0 0.544230769230769
		0 0.546153846153846
		0 0.548076923076923
		0 0.55
		0 0.551923076923077
		0 0.553846153846154
		0 0.555769230769231
		0 0.557692307692308
		0 0.559615384615385
		0 0.561538461538462
		0 0.563461538461538
		0 0.565384615384615
		0 0.567307692307692
		0 0.569230769230769
		0 0.571153846153846
		0 0.573076923076923
		0 0.575
		0 0.576923076923077
		0 0.578846153846154
		0 0.580769230769231
		0 0.582692307692308
		0 0.584615384615385
		0 0.586538461538462
		0 0.588461538461538
		0 0.590384615384615
		0 0.592307692307692
		0 0.594230769230769
		0 0.596153846153846
		0 0.598076923076923
		0 0.6
		0 0.601923076923077
		0 0.603846153846154
		0 0.605769230769231
		0 0.607692307692308
		0 0.609615384615385
		0 0.611538461538462
		0 0.613461538461539
		0 0.615384615384615
		0 0.617307692307692
		0 0.619230769230769
		0 0.621153846153846
		0 0.623076923076923
		0 0.625
		0 0.626923076923077
		0 0.628846153846154
		0 0.630769230769231
		0 0.632692307692308
		0 0.634615384615385
		0 0.636538461538461
		0 0.638461538461538
		0 0.640384615384615
		0 0.642307692307692
		0 0.644230769230769
		0 0.646153846153846
		0 0.648076923076923
		0 0.65
		0 0.651923076923077
		0 0.653846153846154
		0 0.655769230769231
		0 0.657692307692308
		0 0.659615384615385
		0 0.661538461538462
		0 0.663461538461538
		0 0.665384615384615
		0 0.667307692307692
		0 0.669230769230769
		0 0.671153846153846
		0 0.673076923076923
		0 0.675
		0 0.676923076923077
		0 0.678846153846154
		0 0.680769230769231
		0 0.682692307692308
		0 0.684615384615385
		0 0.686538461538462
		0 0.688461538461538
		0 0.690384615384615
		0 0.692307692307692
		0 0.694230769230769
		0 0.696153846153846
		0 0.698076923076923
		0 0.7
		0 0.701923076923077
		0 0.703846153846154
		0 0.705769230769231
		0 0.707692307692308
		0 0.709615384615385
		0 0.711538461538462
		0 0.713461538461538
		0 0.715384615384615
		0 0.717307692307692
		0 0.719230769230769
		0 0.721153846153846
		0 0.723076923076923
		0 0.725
		0 0.726923076923077
		0 0.728846153846154
		0 0.730769230769231
		0 0.732692307692308
		0 0.734615384615385
		0 0.736538461538462
		0 0.738461538461539
		0 0.740384615384615
		0 0.742307692307692
		0 0.744230769230769
		0 0.746153846153846
		0 0.748076923076923
		0 0.75
		0 0.751923076923077
		0 0.753846153846154
		0 0.755769230769231
		0 0.757692307692308
		0 0.759615384615385
		0 0.761538461538461
		0 0.763461538461538
		0 0.765384615384615
		0 0.767307692307692
		0 0.769230769230769
		0 0.771153846153846
		0 0.773076923076923
		0 0.775
		0 0.776923076923077
		0 0.778846153846154
		0 0.780769230769231
		0 0.782692307692308
		0 0.784615384615385
		0 0.786538461538462
		0 0.788461538461538
		0 0.790384615384615
		0 0.792307692307692
		0 0.794230769230769
		0 0.796153846153846
		0 0.798076923076923
		0 0.8
		0 0.801923076923077
		0 0.803846153846154
		0 0.805769230769231
		0 0.807692307692308
		0 0.809615384615385
		0 0.811538461538462
		0 0.813461538461538
		0 0.815384615384615
		0 0.817307692307692
		0 0.819230769230769
		0 0.821153846153846
		0 0.823076923076923
		0 0.825
		0 0.826923076923077
		0 0.828846153846154
		0 0.830769230769231
		0 0.832692307692308
		0 0.834615384615385
		0 0.836538461538462
		0 0.838461538461538
		0 0.840384615384615
		0 0.842307692307692
		0 0.844230769230769
		0 0.846153846153846
		0 0.848076923076923
		0 0.85
		0 0.851923076923077
		0 0.853846153846154
		0 0.855769230769231
		0 0.857692307692308
		0 0.859615384615385
		0 0.861538461538462
		0 0.863461538461539
		0 0.865384615384615
		0 0.867307692307692
		0 0.869230769230769
		0 0.871153846153846
		0 0.873076923076923
		0 0.875
		0 0.876923076923077
		0 0.878846153846154
		0 0.880769230769231
		0 0.882692307692308
		0 0.884615384615385
		0 0.886538461538461
		0 0.888461538461538
		0 0.890384615384615
		0 0.892307692307692
		0 0.894230769230769
		0 0.896153846153846
		0 0.898076923076923
		0 0.9
		0 0.901923076923077
		0 0.903846153846154
		0 0.905769230769231
		0 0.907692307692308
		0 0.909615384615385
		0 0.911538461538462
		0 0.913461538461538
		0 0.915384615384615
		0 0.917307692307692
		0 0.919230769230769
		0 0.921153846153846
		0.25 0.923076923076923
		0.25 0.925
		0.25 0.926923076923077
		0.25 0.928846153846154
		0.25 0.930769230769231
		0.25 0.932692307692308
		0.25 0.934615384615385
		0.333333333333333 0.936538461538462
		0.333333333333333 0.938461538461538
		0.333333333333333 0.940384615384615
		0.333333333333333 0.942307692307692
		0.333333333333333 0.944230769230769
		0.333333333333333 0.946153846153846
		0.5 0.948076923076923
		0.5 0.95
		0.5 0.951923076923077
		0.5 0.953846153846154
		0.5 0.955769230769231
		0.5 0.957692307692308
		0.5 0.959615384615385
		0.5 0.961538461538462
		0.5 0.963461538461538
		0.5 0.965384615384615
		0.5 0.967307692307692
		0.5 0.969230769230769
		0.6 0.971153846153846
		0.6 0.973076923076923
		0.6 0.975
		0.666666666666667 0.976923076923077
		1 0.978846153846154
		1 0.980769230769231
		1 0.982692307692308
		1.5 0.984615384615385
		3 0.986538461538462
		14.3333333333333 0.988461538461539
		31.5 0.990384615384615
		40 0.992307692307692
		53 0.994230769230769
		70 0.996153846153846
		70 0.998076923076923
		70 1
	};
\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/latency1-task-102.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		x grid style={lightgray204},
		xlabel=\textcolor{darkslategray38}{Latency (ms)},
		xmajorgrids,
		xmajorticks=true,
		xmin=-0, xmax=70,
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Empirical CDF},
		ymajorgrids,
		ymajorticks=true,
		ymin=0, ymax=1,
		ytick style={color=darkslategray38}
		]
\addplot[dashed, semithick,color=lightgray204]
table{%
50	0
50	1
};
	\addplot [semithick, color0, mark = o, mark repeat=25]
table {%
	-inf 0
	0 0.00191570881226054
	0 0.00383141762452107
	0 0.00574712643678161
	0 0.00766283524904215
	0 0.00957854406130268
	0 0.0114942528735632
	0 0.0134099616858238
	0 0.0153256704980843
	0 0.0172413793103448
	0 0.0191570881226054
	0 0.0210727969348659
	0 0.0229885057471264
	0 0.024904214559387
	0 0.0268199233716475
	0 0.028735632183908
	0 0.0306513409961686
	0 0.0325670498084291
	0 0.0344827586206897
	0 0.0363984674329502
	0 0.0383141762452107
	0 0.0402298850574713
	0 0.0421455938697318
	0 0.0440613026819923
	0 0.0459770114942529
	0 0.0478927203065134
	0 0.0498084291187739
	0 0.0517241379310345
	0 0.053639846743295
	0 0.0555555555555556
	0 0.0574712643678161
	0 0.0593869731800766
	0 0.0613026819923372
	0 0.0632183908045977
	0 0.0651340996168582
	0 0.0670498084291188
	0 0.0689655172413793
	0 0.0708812260536398
	0 0.0727969348659004
	0 0.0747126436781609
	0 0.0766283524904215
	0 0.078544061302682
	0 0.0804597701149425
	0 0.0823754789272031
	0 0.0842911877394636
	0 0.0862068965517241
	0 0.0881226053639847
	0 0.0900383141762452
	0 0.0919540229885057
	0 0.0938697318007663
	0 0.0957854406130268
	0 0.0977011494252874
	0 0.0996168582375479
	0 0.101532567049808
	0 0.103448275862069
	0 0.10536398467433
	0 0.10727969348659
	0 0.109195402298851
	0 0.111111111111111
	0 0.113026819923372
	0 0.114942528735632
	0 0.116858237547893
	0 0.118773946360153
	0 0.120689655172414
	0 0.122605363984674
	0 0.124521072796935
	0 0.126436781609195
	0 0.128352490421456
	0 0.130268199233716
	0 0.132183908045977
	0 0.134099616858238
	0.142857142857143 0.136015325670498
	0.142857142857143 0.137931034482759
	0.166666666666667 0.139846743295019
	0.166666666666667 0.14176245210728
	0.166666666666667 0.14367816091954
	0.2 0.145593869731801
	0.2 0.147509578544061
	0.2 0.149425287356322
	0.222222222222222 0.151340996168582
	0.25 0.153256704980843
	0.25 0.155172413793103
	0.25 0.157088122605364
	0.25 0.159003831417625
	0.285714285714286 0.160919540229885
	0.285714285714286 0.162835249042146
	0.285714285714286 0.164750957854406
	0.285714285714286 0.166666666666667
	0.375 0.168582375478927
	0.428571428571428 0.170498084291188
	0.428571428571428 0.172413793103448
	0.428571428571428 0.174329501915709
	0.428571428571428 0.176245210727969
	0.5 0.17816091954023
	0.5 0.18007662835249
	0.5 0.181992337164751
	0.5 0.183908045977011
	0.5 0.185823754789272
	0.555555555555556 0.187739463601533
	0.571428571428571 0.189655172413793
	0.571428571428571 0.191570881226054
	0.571428571428571 0.193486590038314
	0.571428571428571 0.195402298850575
	0.571428571428571 0.197318007662835
	0.571428571428571 0.199233716475096
	0.571428571428571 0.201149425287356
	0.6 0.203065134099617
	0.6 0.204980842911877
	0.625 0.206896551724138
	0.625 0.208812260536398
	0.625 0.210727969348659
	0.666666666666667 0.21264367816092
	0.666666666666667 0.21455938697318
	0.714285714285714 0.216475095785441
	0.714285714285714 0.218390804597701
	0.714285714285714 0.220306513409962
	0.714285714285714 0.222222222222222
	0.714285714285714 0.224137931034483
	0.714285714285714 0.226053639846743
	0.75 0.227969348659004
	0.75 0.229885057471264
	0.75 0.231800766283525
	0.75 0.233716475095785
	0.777777777777778 0.235632183908046
	0.8 0.237547892720307
	0.857142857142857 0.239463601532567
	0.857142857142857 0.241379310344828
	0.875 0.243295019157088
	1 0.245210727969349
	1 0.247126436781609
	1 0.24904214559387
	1 0.25095785440613
	1 0.252873563218391
	1 0.254789272030651
	1 0.256704980842912
	1 0.258620689655172
	1 0.260536398467433
	1 0.262452107279693
	1 0.264367816091954
	1 0.266283524904215
	1 0.268199233716475
	1 0.270114942528736
	1 0.272030651340996
	1 0.273946360153257
	1 0.275862068965517
	1 0.277777777777778
	1 0.279693486590038
	1 0.281609195402299
	1 0.283524904214559
	1 0.28544061302682
	1 0.28735632183908
	1 0.289272030651341
	1 0.291187739463602
	1 0.293103448275862
	1 0.295019157088123
	1 0.296934865900383
	1.11111111111111 0.298850574712644
	1.125 0.300766283524904
	1.125 0.302681992337165
	1.125 0.304597701149425
	1.14285714285714 0.306513409961686
	1.14285714285714 0.308429118773946
	1.14285714285714 0.310344827586207
	1.14285714285714 0.312260536398467
	1.16666666666667 0.314176245210728
	1.16666666666667 0.316091954022989
	1.28571428571429 0.318007662835249
	1.28571428571429 0.31992337164751
	1.28571428571429 0.32183908045977
	1.28571428571429 0.323754789272031
	1.28571428571429 0.325670498084291
	1.28571428571429 0.327586206896552
	1.33333333333333 0.329501915708812
	1.375 0.331417624521073
	1.42857142857143 0.333333333333333
	1.42857142857143 0.335249042145594
	1.42857142857143 0.337164750957854
	1.5 0.339080459770115
	1.5 0.340996168582375
	1.5 0.342911877394636
	1.5 0.344827586206897
	1.5 0.346743295019157
	1.57142857142857 0.348659003831418
	1.6 0.350574712643678
	1.625 0.352490421455939
	1.625 0.354406130268199
	1.71428571428571 0.35632183908046
	1.71428571428571 0.35823754789272
	1.71428571428571 0.360153256704981
	1.71428571428571 0.362068965517241
	1.71428571428571 0.363984674329502
	1.75 0.365900383141762
	1.75 0.367816091954023
	1.75 0.369731800766284
	1.75 0.371647509578544
	1.83333333333333 0.373563218390805
	1.83333333333333 0.375478927203065
	1.85714285714286 0.377394636015326
	1.85714285714286 0.379310344827586
	1.85714285714286 0.381226053639847
	1.85714285714286 0.383141762452107
	1.875 0.385057471264368
	1.875 0.386973180076628
	1.875 0.388888888888889
	1.875 0.390804597701149
	1.88888888888889 0.39272030651341
	2 0.39463601532567
	2 0.396551724137931
	2 0.398467432950192
	2 0.400383141762452
	2 0.402298850574713
	2 0.404214559386973
	2 0.406130268199234
	2 0.408045977011494
	2 0.409961685823755
	2 0.411877394636015
	2 0.413793103448276
	2.125 0.415708812260536
	2.14285714285714 0.417624521072797
	2.14285714285714 0.419540229885057
	2.16666666666667 0.421455938697318
	2.22222222222222 0.423371647509579
	2.33333333333333 0.425287356321839
	2.33333333333333 0.4272030651341
	2.375 0.42911877394636
	2.375 0.431034482758621
	2.42857142857143 0.432950191570881
	2.42857142857143 0.434865900383142
	2.44444444444444 0.436781609195402
	2.5 0.438697318007663
	2.5 0.440613026819923
	2.57142857142857 0.442528735632184
	2.57142857142857 0.444444444444444
	2.57142857142857 0.446360153256705
	2.625 0.448275862068966
	2.625 0.450191570881226
	2.625 0.452107279693487
	2.625 0.454022988505747
	2.66666666666667 0.455938697318008
	2.71428571428571 0.457854406130268
	2.77777777777778 0.459770114942529
	2.8 0.461685823754789
	2.875 0.46360153256705
	3 0.46551724137931
	3 0.467432950191571
	3 0.469348659003831
	3 0.471264367816092
	3 0.473180076628352
	3 0.475095785440613
	3 0.477011494252874
	3 0.478927203065134
	3 0.480842911877395
	3 0.482758620689655
	3 0.484674329501916
	3 0.486590038314176
	3 0.488505747126437
	3 0.490421455938697
	3.125 0.492337164750958
	3.125 0.494252873563218
	3.28571428571429 0.496168582375479
	3.28571428571429 0.498084291187739
	3.28571428571429 0.5
	3.28571428571429 0.501915708812261
	3.28571428571429 0.503831417624521
	3.33333333333333 0.505747126436782
	3.33333333333333 0.507662835249042
	3.42857142857143 0.509578544061303
	3.5 0.511494252873563
	3.5 0.513409961685824
	3.5 0.515325670498084
	3.57142857142857 0.517241379310345
	3.57142857142857 0.519157088122605
	3.57142857142857 0.521072796934866
	3.625 0.522988505747126
	3.625 0.524904214559387
	3.625 0.526819923371648
	3.66666666666667 0.528735632183908
	3.66666666666667 0.530651340996169
	3.71428571428571 0.532567049808429
	3.71428571428571 0.53448275862069
	3.71428571428571 0.53639846743295
	3.71428571428571 0.538314176245211
	3.8 0.540229885057471
	3.83333333333333 0.542145593869732
	3.83333333333333 0.544061302681992
	3.85714285714286 0.545977011494253
	3.85714285714286 0.547892720306513
	3.875 0.549808429118774
	4 0.551724137931034
	4 0.553639846743295
	4 0.555555555555556
	4 0.557471264367816
	4 0.559386973180077
	4 0.561302681992337
	4 0.563218390804598
	4 0.565134099616858
	4.125 0.567049808429119
	4.14285714285714 0.568965517241379
	4.14285714285714 0.57088122605364
	4.14285714285714 0.5727969348659
	4.25 0.574712643678161
	4.28571428571429 0.576628352490421
	4.28571428571429 0.578544061302682
	4.28571428571429 0.580459770114943
	4.28571428571429 0.582375478927203
	4.375 0.584291187739464
	4.42857142857143 0.586206896551724
	4.42857142857143 0.588122605363985
	4.57142857142857 0.590038314176245
	4.57142857142857 0.591954022988506
	4.7 0.593869731800766
	4.83333333333333 0.595785440613027
	4.85714285714286 0.597701149425287
	4.85714285714286 0.599616858237548
	5 0.601532567049808
	5 0.603448275862069
	5 0.60536398467433
	5 0.60727969348659
	5 0.609195402298851
	5.125 0.611111111111111
	5.14285714285714 0.613026819923372
	5.16666666666667 0.614942528735632
	5.25 0.616858237547893
	5.25 0.618773946360153
	5.42857142857143 0.620689655172414
	5.42857142857143 0.622605363984674
	5.42857142857143 0.624521072796935
	5.57142857142857 0.626436781609195
	5.57142857142857 0.628352490421456
	5.625 0.630268199233716
	5.66666666666667 0.632183908045977
	5.85714285714286 0.634099616858238
	6 0.636015325670498
	6 0.637931034482759
	6 0.639846743295019
	6.125 0.64176245210728
	6.28571428571429 0.64367816091954
	6.28571428571429 0.645593869731801
	6.375 0.647509578544061
	6.42857142857143 0.649425287356322
	6.42857142857143 0.651340996168582
	6.5 0.653256704980843
	6.5 0.655172413793103
	6.5 0.657088122605364
	6.66666666666667 0.659003831417625
	6.8 0.660919540229885
	7 0.662835249042146
	7 0.664750957854406
	7 0.666666666666667
	7 0.668582375478927
	7 0.670498084291188
	7.16666666666667 0.672413793103448
	7.28571428571429 0.674329501915709
	7.375 0.676245210727969
	7.5 0.67816091954023
	7.57142857142857 0.68007662835249
	7.66666666666667 0.681992337164751
	7.71428571428571 0.683908045977011
	7.71428571428571 0.685823754789272
	7.83333333333333 0.687739463601533
	8 0.689655172413793
	8 0.691570881226054
	8 0.693486590038314
	8 0.695402298850575
	8.125 0.697318007662835
	8.125 0.699233716475096
	8.125 0.701149425287356
	8.16666666666667 0.703065134099617
	8.22222222222222 0.704980842911877
	8.25 0.706896551724138
	8.5 0.708812260536398
	8.57142857142857 0.710727969348659
	8.57142857142857 0.71264367816092
	8.57142857142857 0.71455938697318
	8.71428571428571 0.716475095785441
	8.71428571428571 0.718390804597701
	8.75 0.720306513409962
	9 0.722222222222222
	9 0.724137931034483
	9 0.726053639846743
	9.14285714285714 0.727969348659004
	9.83333333333333 0.729885057471264
	9.85714285714286 0.731800766283525
	10 0.733716475095785
	10 0.735632183908046
	10 0.737547892720307
	10.1428571428571 0.739463601532567
	10.2857142857143 0.741379310344828
	10.5 0.743295019157088
	10.5714285714286 0.745210727969349
	10.5714285714286 0.747126436781609
	10.625 0.74904214559387
	10.6666666666667 0.75095785440613
	10.75 0.752873563218391
	10.8571428571429 0.754789272030651
	10.8571428571429 0.756704980842912
	11 0.758620689655172
	11.4285714285714 0.760536398467433
	11.4285714285714 0.762452107279693
	11.7142857142857 0.764367816091954
	11.8571428571429 0.766283524904215
	12 0.768199233716475
	12 0.770114942528736
	12 0.772030651340996
	12 0.773946360153257
	12.7142857142857 0.775862068965517
	12.7272727272727 0.777777777777778
	12.8571428571429 0.779693486590038
	12.875 0.781609195402299
	13.1111111111111 0.783524904214559
	13.1666666666667 0.78544061302682
	13.3333333333333 0.78735632183908
	13.5714285714286 0.789272030651341
	13.75 0.791187739463602
	13.8571428571429 0.793103448275862
	14 0.795019157088123
	14 0.796934865900383
	14 0.798850574712644
	14.125 0.800766283524904
	14.1428571428571 0.802681992337165
	14.1666666666667 0.804597701149425
	14.8333333333333 0.806513409961686
	14.8333333333333 0.808429118773946
	15.625 0.810344827586207
	15.75 0.812260536398467
	15.8571428571429 0.814176245210728
	16.375 0.816091954022989
	17 0.818007662835249
	17 0.81992337164751
	17.1428571428571 0.82183908045977
	18 0.823754789272031
	18.1666666666667 0.825670498084291
	18.3333333333333 0.827586206896552
	19 0.829501915708812
	19 0.831417624521073
	19.4285714285714 0.833333333333333
	19.4285714285714 0.835249042145594
	19.5 0.837164750957854
	19.6666666666667 0.839080459770115
	19.7777777777778 0.840996168582375
	19.8333333333333 0.842911877394636
	20 0.844827586206897
	21.7142857142857 0.846743295019157
	21.8571428571429 0.848659003831418
	22.2857142857143 0.850574712643678
	22.625 0.852490421455939
	22.7142857142857 0.854406130268199
	23.125 0.85632183908046
	23.1428571428571 0.85823754789272
	24.1666666666667 0.860153256704981
	25.5714285714286 0.862068965517241
	25.8333333333333 0.863984674329502
	26.1666666666667 0.865900383141762
	26.5 0.867816091954023
	26.5 0.869731800766284
	27 0.871647509578544
	27 0.873563218390805
	27.375 0.875478927203065
	28 0.877394636015326
	28.5714285714286 0.879310344827586
	30.625 0.881226053639847
	31 0.883141762452107
	32.1428571428571 0.885057471264368
	32.375 0.886973180076628
	33 0.888888888888889
	33 0.890804597701149
	34.4285714285714 0.89272030651341
	34.8333333333333 0.89463601532567
	35 0.896551724137931
	37 0.898467432950192
	37 0.900383141762452
	37.4285714285714 0.902298850574713
	38.5714285714286 0.904214559386973
	39 0.906130268199234
	40.25 0.908045977011494
	41.6666666666667 0.909961685823755
	42.125 0.911877394636015
	42.1428571428571 0.913793103448276
	42.5 0.915708812260536
	44 0.917624521072797
	46.5 0.919540229885057
	46.5714285714286 0.921455938697318
	48.125 0.923371647509579
	49 0.925287356321839
	49.7 0.9272030651341
	52.8333333333333 0.92911877394636
	53 0.931034482758621
	53.5 0.932950191570881
	54.8333333333333 0.934865900383142
	55 0.936781609195402
	57 0.938697318007663
	58.7777777777778 0.940613026819923
	60 0.942528735632184
	60.1428571428571 0.944444444444444
	61.2857142857143 0.946360153256705
	61.4285714285714 0.948275862068966
	61.5714285714286 0.950191570881226
	62 0.952107279693487
	62.1428571428571 0.954022988505747
	62.25 0.955938697318008
	63 0.957854406130268
	63 0.959770114942529
	63.4285714285714 0.961685823754789
	64.25 0.96360153256705
	64.3333333333333 0.96551724137931
	65.1428571428571 0.967432950191571
	65.2857142857143 0.969348659003831
	66.1666666666667 0.971264367816092
	67.5 0.973180076628352
	67.7142857142857 0.975095785440613
	67.8571428571429 0.977011494252874
	67.8571428571429 0.978927203065134
	68.25 0.980842911877395
	68.2857142857143 0.982758620689655
	68.2857142857143 0.984674329501916
	68.4285714285714 0.986590038314176
	68.875 0.988505747126437
	69.1428571428571 0.990421455938697
	69.3333333333333 0.992337164750958
	69.6666666666667 0.994252873563218
	70 0.996168582375479
	70 0.998084291187739
	70 1
};
\addplot [semithick, color1, mark = x, mark repeat=25, mark phase=5]
table {%
	-inf 0
	0 0.00181818181818182
	0 0.00363636363636364
	0 0.00545454545454545
	0 0.00727272727272727
	0 0.00909090909090909
	0 0.0109090909090909
	0 0.0127272727272727
	0 0.0145454545454545
	0 0.0163636363636364
	0 0.0181818181818182
	0 0.02
	0 0.0218181818181818
	0 0.0236363636363636
	0 0.0254545454545455
	0 0.0272727272727273
	0 0.0290909090909091
	0 0.0309090909090909
	0 0.0327272727272727
	0 0.0345454545454545
	0 0.0363636363636364
	0 0.0381818181818182
	0 0.04
	0 0.0418181818181818
	0 0.0436363636363636
	0 0.0454545454545455
	0 0.0472727272727273
	0 0.0490909090909091
	0 0.0509090909090909
	0 0.0527272727272727
	0 0.0545454545454545
	0 0.0563636363636364
	0 0.0581818181818182
	0 0.06
	0 0.0618181818181818
	0 0.0636363636363636
	0 0.0654545454545455
	0 0.0672727272727273
	0 0.0690909090909091
	0 0.0709090909090909
	0 0.0727272727272727
	0 0.0745454545454545
	0 0.0763636363636364
	0 0.0781818181818182
	0 0.08
	0 0.0818181818181818
	0 0.0836363636363636
	0 0.0854545454545454
	0 0.0872727272727273
	0 0.0890909090909091
	0 0.0909090909090909
	0 0.0927272727272727
	0 0.0945454545454545
	0.111111111111111 0.0963636363636364
	0.125 0.0981818181818182
	0.125 0.1
	0.125 0.101818181818182
	0.125 0.103636363636364
	0.125 0.105454545454545
	0.125 0.107272727272727
	0.142857142857143 0.109090909090909
	0.142857142857143 0.110909090909091
	0.142857142857143 0.112727272727273
	0.142857142857143 0.114545454545455
	0.142857142857143 0.116363636363636
	0.166666666666667 0.118181818181818
	0.25 0.12
	0.285714285714286 0.121818181818182
	0.285714285714286 0.123636363636364
	0.333333333333333 0.125454545454545
	0.333333333333333 0.127272727272727
	0.333333333333333 0.129090909090909
	0.333333333333333 0.130909090909091
	0.375 0.132727272727273
	0.375 0.134545454545455
	0.428571428571428 0.136363636363636
	0.428571428571428 0.138181818181818
	0.428571428571428 0.14
	0.428571428571428 0.141818181818182
	0.428571428571428 0.143636363636364
	0.5 0.145454545454545
	0.5 0.147272727272727
	0.5 0.149090909090909
	0.5 0.150909090909091
	0.5 0.152727272727273
	0.5 0.154545454545455
	0.555555555555556 0.156363636363636
	0.571428571428571 0.158181818181818
	0.571428571428571 0.16
	0.571428571428571 0.161818181818182
	0.571428571428571 0.163636363636364
	0.625 0.165454545454545
	0.625 0.167272727272727
	0.625 0.169090909090909
	0.666666666666667 0.170909090909091
	0.75 0.172727272727273
	0.833333333333333 0.174545454545455
	0.857142857142857 0.176363636363636
	0.875 0.178181818181818
	0.875 0.18
	1 0.181818181818182
	1 0.183636363636364
	1 0.185454545454545
	1 0.187272727272727
	1 0.189090909090909
	1 0.190909090909091
	1 0.192727272727273
	1 0.194545454545455
	1 0.196363636363636
	1 0.198181818181818
	1 0.2
	1 0.201818181818182
	1 0.203636363636364
	1 0.205454545454545
	1 0.207272727272727
	1 0.209090909090909
	1 0.210909090909091
	1 0.212727272727273
	1 0.214545454545455
	1 0.216363636363636
	1.125 0.218181818181818
	1.125 0.22
	1.14285714285714 0.221818181818182
	1.14285714285714 0.223636363636364
	1.14285714285714 0.225454545454545
	1.14285714285714 0.227272727272727
	1.14285714285714 0.229090909090909
	1.14285714285714 0.230909090909091
	1.14285714285714 0.232727272727273
	1.25 0.234545454545455
	1.25 0.236363636363636
	1.25 0.238181818181818
	1.25 0.24
	1.25 0.241818181818182
	1.28571428571429 0.243636363636364
	1.28571428571429 0.245454545454545
	1.28571428571429 0.247272727272727
	1.28571428571429 0.249090909090909
	1.33333333333333 0.250909090909091
	1.33333333333333 0.252727272727273
	1.375 0.254545454545455
	1.375 0.256363636363636
	1.42857142857143 0.258181818181818
	1.42857142857143 0.26
	1.44444444444444 0.261818181818182
	1.5 0.263636363636364
	1.5 0.265454545454545
	1.57142857142857 0.267272727272727
	1.625 0.269090909090909
	1.625 0.270909090909091
	1.66666666666667 0.272727272727273
	1.71428571428571 0.274545454545455
	1.71428571428571 0.276363636363636
	1.75 0.278181818181818
	1.83333333333333 0.28
	1.85714285714286 0.281818181818182
	1.85714285714286 0.283636363636364
	1.85714285714286 0.285454545454545
	1.85714285714286 0.287272727272727
	1.875 0.289090909090909
	2 0.290909090909091
	2 0.292727272727273
	2 0.294545454545455
	2 0.296363636363636
	2 0.298181818181818
	2 0.3
	2 0.301818181818182
	2 0.303636363636364
	2 0.305454545454545
	2 0.307272727272727
	2 0.309090909090909
	2 0.310909090909091
	2 0.312727272727273
	2 0.314545454545455
	2.11111111111111 0.316363636363636
	2.125 0.318181818181818
	2.125 0.32
	2.14285714285714 0.321818181818182
	2.14285714285714 0.323636363636364
	2.16666666666667 0.325454545454545
	2.28571428571429 0.327272727272727
	2.28571428571429 0.329090909090909
	2.28571428571429 0.330909090909091
	2.33333333333333 0.332727272727273
	2.375 0.334545454545455
	2.375 0.336363636363636
	2.375 0.338181818181818
	2.42857142857143 0.34
	2.5 0.341818181818182
	2.5 0.343636363636364
	2.57142857142857 0.345454545454545
	2.6 0.347272727272727
	2.625 0.349090909090909
	2.625 0.350909090909091
	2.66666666666667 0.352727272727273
	2.66666666666667 0.354545454545455
	2.71428571428571 0.356363636363636
	2.75 0.358181818181818
	2.75 0.36
	2.83333333333333 0.361818181818182
	2.85714285714286 0.363636363636364
	2.85714285714286 0.365454545454545
	3 0.367272727272727
	3 0.369090909090909
	3 0.370909090909091
	3 0.372727272727273
	3 0.374545454545455
	3 0.376363636363636
	3 0.378181818181818
	3 0.38
	3 0.381818181818182
	3.16666666666667 0.383636363636364
	3.28571428571429 0.385454545454545
	3.28571428571429 0.387272727272727
	3.4 0.389090909090909
	3.42857142857143 0.390909090909091
	3.42857142857143 0.392727272727273
	3.42857142857143 0.394545454545455
	3.5 0.396363636363636
	3.5 0.398181818181818
	3.5 0.4
	3.5 0.401818181818182
	3.5 0.403636363636364
	3.625 0.405454545454545
	3.625 0.407272727272727
	3.625 0.409090909090909
	3.71428571428571 0.410909090909091
	3.75 0.412727272727273
	3.75 0.414545454545455
	3.8 0.416363636363636
	3.85714285714286 0.418181818181818
	3.85714285714286 0.42
	3.85714285714286 0.421818181818182
	3.875 0.423636363636364
	3.875 0.425454545454545
	3.875 0.427272727272727
	3.875 0.429090909090909
	4 0.430909090909091
	4 0.432727272727273
	4 0.434545454545455
	4 0.436363636363636
	4 0.438181818181818
	4 0.44
	4.14285714285714 0.441818181818182
	4.14285714285714 0.443636363636364
	4.16666666666667 0.445454545454545
	4.25 0.447272727272727
	4.25 0.449090909090909
	4.28571428571429 0.450909090909091
	4.3 0.452727272727273
	4.33333333333333 0.454545454545455
	4.375 0.456363636363636
	4.42857142857143 0.458181818181818
	4.42857142857143 0.46
	4.42857142857143 0.461818181818182
	4.44444444444444 0.463636363636364
	4.5 0.465454545454545
	4.57142857142857 0.467272727272727
	4.57142857142857 0.469090909090909
	4.61538461538461 0.470909090909091
	4.625 0.472727272727273
	4.625 0.474545454545455
	4.66666666666667 0.476363636363636
	4.83333333333333 0.478181818181818
	4.85714285714286 0.48
	5 0.481818181818182
	5 0.483636363636364
	5 0.485454545454545
	5 0.487272727272727
	5 0.489090909090909
	5 0.490909090909091
	5 0.492727272727273
	5 0.494545454545455
	5.125 0.496363636363636
	5.14285714285714 0.498181818181818
	5.14285714285714 0.5
	5.14285714285714 0.501818181818182
	5.14285714285714 0.503636363636364
	5.5 0.505454545454545
	5.57142857142857 0.507272727272727
	5.57142857142857 0.509090909090909
	5.6 0.510909090909091
	5.6 0.512727272727273
	5.6 0.514545454545455
	5.625 0.516363636363636
	5.625 0.518181818181818
	5.625 0.52
	5.625 0.521818181818182
	5.625 0.523636363636364
	5.66666666666667 0.525454545454546
	5.83333333333333 0.527272727272727
	5.85714285714286 0.529090909090909
	5.85714285714286 0.530909090909091
	5.875 0.532727272727273
	5.875 0.534545454545455
	6 0.536363636363636
	6 0.538181818181818
	6 0.54
	6 0.541818181818182
	6 0.543636363636364
	6 0.545454545454545
	6 0.547272727272727
	6.125 0.549090909090909
	6.125 0.550909090909091
	6.71428571428571 0.552727272727273
	6.71428571428571 0.554545454545455
	6.75 0.556363636363636
	6.75 0.558181818181818
	6.83333333333333 0.56
	6.85714285714286 0.561818181818182
	6.85714285714286 0.563636363636364
	6.875 0.565454545454545
	6.875 0.567272727272727
	6.875 0.569090909090909
	7 0.570909090909091
	7 0.572727272727273
	7.14285714285714 0.574545454545455
	7.25 0.576363636363636
	7.25 0.578181818181818
	7.25 0.58
	7.28571428571429 0.581818181818182
	7.375 0.583636363636364
	7.42857142857143 0.585454545454545
	7.6 0.587272727272727
	7.625 0.589090909090909
	7.66666666666667 0.590909090909091
	7.71428571428571 0.592727272727273
	8 0.594545454545455
	8 0.596363636363636
	8 0.598181818181818
	8 0.6
	8.14285714285714 0.601818181818182
	8.16666666666667 0.603636363636364
	8.16666666666667 0.605454545454545
	8.28571428571429 0.607272727272727
	8.33333333333333 0.609090909090909
	8.57142857142857 0.610909090909091
	8.625 0.612727272727273
	8.66666666666667 0.614545454545455
	8.71428571428571 0.616363636363636
	8.71428571428571 0.618181818181818
	8.71428571428571 0.62
	8.75 0.621818181818182
	8.75 0.623636363636364
	8.77777777777778 0.625454545454545
	8.85714285714286 0.627272727272727
	9 0.629090909090909
	9 0.630909090909091
	9 0.632727272727273
	9 0.634545454545455
	9.16666666666667 0.636363636363636
	9.25 0.638181818181818
	9.33333333333333 0.64
	9.42857142857143 0.641818181818182
	9.42857142857143 0.643636363636364
	9.42857142857143 0.645454545454546
	9.42857142857143 0.647272727272727
	9.5 0.649090909090909
	9.57142857142857 0.650909090909091
	9.66666666666667 0.652727272727273
	9.71428571428571 0.654545454545455
	9.75 0.656363636363636
	9.75 0.658181818181818
	9.875 0.66
	9.875 0.661818181818182
	10 0.663636363636364
	10.1428571428571 0.665454545454545
	10.25 0.667272727272727
	10.2857142857143 0.669090909090909
	10.375 0.670909090909091
	10.375 0.672727272727273
	10.4285714285714 0.674545454545455
	10.5714285714286 0.676363636363636
	10.5714285714286 0.678181818181818
	10.625 0.68
	10.75 0.681818181818182
	10.75 0.683636363636364
	10.8333333333333 0.685454545454545
	10.875 0.687272727272727
	11 0.689090909090909
	11 0.690909090909091
	11 0.692727272727273
	11 0.694545454545455
	11.2857142857143 0.696363636363636
	11.7142857142857 0.698181818181818
	11.8571428571429 0.7
	12 0.701818181818182
	12.1428571428571 0.703636363636364
	12.375 0.705454545454545
	12.375 0.707272727272727
	12.4285714285714 0.709090909090909
	12.5 0.710909090909091
	12.625 0.712727272727273
	12.7 0.714545454545455
	12.875 0.716363636363636
	13 0.718181818181818
	13 0.72
	13.1428571428571 0.721818181818182
	13.25 0.723636363636364
	13.3333333333333 0.725454545454545
	13.4285714285714 0.727272727272727
	13.5714285714286 0.729090909090909
	13.7142857142857 0.730909090909091
	13.8571428571429 0.732727272727273
	13.8571428571429 0.734545454545455
	14 0.736363636363636
	14.375 0.738181818181818
	14.375 0.74
	14.4 0.741818181818182
	14.75 0.743636363636364
	14.8333333333333 0.745454545454545
	14.8571428571429 0.747272727272727
	15 0.749090909090909
	15.3333333333333 0.750909090909091
	15.7142857142857 0.752727272727273
	15.8888888888889 0.754545454545455
	16 0.756363636363636
	16 0.758181818181818
	16 0.76
	16 0.761818181818182
	16.1428571428571 0.763636363636364
	16.7142857142857 0.765454545454545
	16.75 0.767272727272727
	17 0.769090909090909
	17.1428571428571 0.770909090909091
	17.2857142857143 0.772727272727273
	17.4 0.774545454545455
	17.5 0.776363636363636
	17.625 0.778181818181818
	17.75 0.78
	17.75 0.781818181818182
	17.7777777777778 0.783636363636364
	18 0.785454545454545
	18.1428571428571 0.787272727272727
	18.375 0.789090909090909
	18.5 0.790909090909091
	18.5714285714286 0.792727272727273
	18.8333333333333 0.794545454545455
	19 0.796363636363636
	19 0.798181818181818
	19 0.8
	19.375 0.801818181818182
	19.7142857142857 0.803636363636364
	19.875 0.805454545454545
	20.125 0.807272727272727
	20.1666666666667 0.809090909090909
	20.8 0.810909090909091
	20.8571428571429 0.812727272727273
	21.6 0.814545454545455
	21.625 0.816363636363636
	21.625 0.818181818181818
	21.8333333333333 0.82
	22 0.821818181818182
	22.1428571428571 0.823636363636364
	22.5 0.825454545454545
	22.6666666666667 0.827272727272727
	22.8571428571429 0.829090909090909
	22.875 0.830909090909091
	23 0.832727272727273
	24 0.834545454545455
	24.4285714285714 0.836363636363636
	25 0.838181818181818
	25.4 0.84
	25.5714285714286 0.841818181818182
	25.625 0.843636363636364
	26 0.845454545454545
	26 0.847272727272727
	26 0.849090909090909
	26.1111111111111 0.850909090909091
	26.125 0.852727272727273
	26.8181818181818 0.854545454545454
	27 0.856363636363636
	27.125 0.858181818181818
	28 0.86
	28.6666666666667 0.861818181818182
	28.7777777777778 0.863636363636364
	30 0.865454545454545
	30 0.867272727272727
	30.1428571428571 0.869090909090909
	30.5714285714286 0.870909090909091
	30.7333333333333 0.872727272727273
	31.7142857142857 0.874545454545455
	31.7777777777778 0.876363636363636
	32 0.878181818181818
	32.625 0.88
	34.7142857142857 0.881818181818182
	35.2 0.883636363636364
	36 0.885454545454545
	36 0.887272727272727
	36.4285714285714 0.889090909090909
	37.1428571428571 0.890909090909091
	37.1428571428571 0.892727272727273
	38 0.894545454545455
	38.7142857142857 0.896363636363636
	39 0.898181818181818
	39.1111111111111 0.9
	39.6666666666667 0.901818181818182
	40.8888888888889 0.903636363636364
	40.9090909090909 0.905454545454545
	41 0.907272727272727
	41 0.909090909090909
	41.375 0.910909090909091
	41.875 0.912727272727273
	43.1666666666667 0.914545454545455
	43.8571428571428 0.916363636363636
	44 0.918181818181818
	44.4285714285714 0.92
	44.875 0.921818181818182
	45.1428571428571 0.923636363636364
	45.5714285714286 0.925454545454545
	47 0.927272727272727
	47.6666666666667 0.929090909090909
	47.8333333333333 0.930909090909091
	48 0.932727272727273
	48.2857142857143 0.934545454545455
	50 0.936363636363636
	50.2857142857143 0.938181818181818
	51 0.94
	51.7 0.941818181818182
	52.5 0.943636363636364
	52.6666666666667 0.945454545454545
	53 0.947272727272727
	54.9230769230769 0.949090909090909
	56.4285714285714 0.950909090909091
	57.75 0.952727272727273
	58 0.954545454545455
	59.5714285714286 0.956363636363636
	59.875 0.958181818181818
	60 0.96
	61 0.961818181818182
	63.3333333333333 0.963636363636364
	63.4285714285714 0.965454545454545
	63.8 0.967272727272727
	64 0.969090909090909
	64.8571428571429 0.970909090909091
	65 0.972727272727273
	65.1428571428571 0.974545454545454
	66.6666666666667 0.976363636363636
	66.6666666666667 0.978181818181818
	67.625 0.98
	68.5 0.981818181818182
	68.5714285714286 0.983636363636364
	69.1428571428571 0.985454545454545
	69.1666666666667 0.987272727272727
	69.3333333333333 0.989090909090909
	69.8571428571429 0.990909090909091
	70 0.992727272727273
	70 0.994545454545455
	70 0.996363636363636
	70 0.998181818181818
	70 1
};
\addplot [semithick, color2, mark = triangle, mark repeat=25, mark phase=10]
table {%
	-inf 0
	0 0.00204081632653061
	0 0.00408163265306122
	0 0.00612244897959184
	0 0.00816326530612245
	0 0.0102040816326531
	0 0.0122448979591837
	0 0.0142857142857143
	0 0.0163265306122449
	0 0.0183673469387755
	0 0.0204081632653061
	0 0.0224489795918367
	0 0.0244897959183673
	0 0.026530612244898
	0 0.0285714285714286
	0 0.0306122448979592
	0 0.0326530612244898
	0 0.0346938775510204
	0 0.036734693877551
	0 0.0387755102040816
	0 0.0408163265306122
	0.111111111111111 0.0428571428571429
	0.125 0.0448979591836735
	0.142857142857143 0.0469387755102041
	0.272727272727273 0.0489795918367347
	0.727272727272727 0.0510204081632653
	0.777777777777778 0.0530612244897959
	0.777777777777778 0.0551020408163265
	2.14285714285714 0.0571428571428571
	9.66666666666667 0.0591836734693878
	12.8333333333333 0.0612244897959184
	13.8888888888889 0.063265306122449
	27.8333333333333 0.0653061224489796
	31.4 0.0673469387755102
	34 0.0693877551020408
	36.5 0.0714285714285714
	37.1428571428571 0.073469387755102
	40 0.0755102040816327
	41.8571428571428 0.0775510204081633
	45.1428571428571 0.0795918367346939
	45.7 0.0816326530612245
	46 0.0836734693877551
	50.3333333333333 0.0857142857142857
	50.875 0.0877551020408163
	51.2857142857143 0.0897959183673469
	55.7142857142857 0.0918367346938776
	55.8333333333333 0.0938775510204082
	56.1666666666667 0.0959183673469388
	56.5 0.0979591836734694
	57 0.1
	58.8571428571428 0.102040816326531
	59.2857142857143 0.104081632653061
	59.375 0.106122448979592
	60.6666666666667 0.108163265306122
	60.8333333333333 0.110204081632653
	61 0.112244897959184
	62 0.114285714285714
	62.1428571428571 0.116326530612245
	62.1666666666667 0.118367346938776
	62.3333333333333 0.120408163265306
	62.5 0.122448979591837
	62.6666666666667 0.124489795918367
	63 0.126530612244898
	63.125 0.128571428571429
	63.1666666666667 0.130612244897959
	63.1666666666667 0.13265306122449
	63.8571428571428 0.13469387755102
	64 0.136734693877551
	64.5 0.138775510204082
	64.625 0.140816326530612
	64.7142857142857 0.142857142857143
	65 0.144897959183673
	65.25 0.146938775510204
	65.6666666666667 0.148979591836735
	65.7142857142857 0.151020408163265
	66 0.153061224489796
	66 0.155102040816327
	66 0.157142857142857
	66.1666666666667 0.159183673469388
	66.25 0.161224489795918
	66.2857142857143 0.163265306122449
	66.3333333333333 0.16530612244898
	66.3333333333333 0.16734693877551
	66.4 0.169387755102041
	66.4285714285714 0.171428571428571
	66.6666666666667 0.173469387755102
	66.7142857142857 0.175510204081633
	66.7142857142857 0.177551020408163
	67 0.179591836734694
	67 0.181632653061225
	67.125 0.183673469387755
	67.1428571428571 0.185714285714286
	67.1666666666667 0.187755102040816
	67.1666666666667 0.189795918367347
	67.2857142857143 0.191836734693878
	67.3333333333333 0.193877551020408
	67.3333333333333 0.195918367346939
	67.4285714285714 0.197959183673469
	67.4285714285714 0.2
	67.5714285714286 0.202040816326531
	67.8 0.204081632653061
	67.8571428571429 0.206122448979592
	67.8571428571429 0.208163265306122
	67.8571428571429 0.210204081632653
	68 0.212244897959184
	68 0.214285714285714
	68 0.216326530612245
	68 0.218367346938776
	68 0.220408163265306
	68.2 0.222448979591837
	68.2857142857143 0.224489795918367
	68.3333333333333 0.226530612244898
	68.4285714285714 0.228571428571429
	68.4285714285714 0.230612244897959
	68.5 0.23265306122449
	68.5 0.23469387755102
	68.5 0.236734693877551
	68.5714285714286 0.238775510204082
	68.6 0.240816326530612
	68.6 0.242857142857143
	68.6 0.244897959183673
	68.6666666666667 0.246938775510204
	68.7142857142857 0.248979591836735
	68.75 0.251020408163265
	68.75 0.253061224489796
	68.8 0.255102040816327
	68.8 0.257142857142857
	68.8 0.259183673469388
	69 0.261224489795918
	69 0.263265306122449
	69 0.26530612244898
	69 0.26734693877551
	69 0.269387755102041
	69 0.271428571428571
	69 0.273469387755102
	69 0.275510204081633
	69 0.277551020408163
	69 0.279591836734694
	69 0.281632653061224
	69 0.283673469387755
	69 0.285714285714286
	69 0.287755102040816
	69 0.289795918367347
	69 0.291836734693878
	69 0.293877551020408
	69.1428571428571 0.295918367346939
	69.1428571428571 0.297959183673469
	69.1666666666667 0.3
	69.1666666666667 0.302040816326531
	69.1666666666667 0.304081632653061
	69.1666666666667 0.306122448979592
	69.2 0.308163265306122
	69.25 0.310204081632653
	69.25 0.312244897959184
	69.25 0.314285714285714
	69.25 0.316326530612245
	69.2857142857143 0.318367346938775
	69.2857142857143 0.320408163265306
	69.2857142857143 0.322448979591837
	69.3333333333333 0.324489795918367
	69.3333333333333 0.326530612244898
	69.375 0.328571428571429
	69.375 0.330612244897959
	69.4 0.33265306122449
	69.4 0.33469387755102
	69.4 0.336734693877551
	69.4 0.338775510204082
	69.4 0.340816326530612
	69.4285714285714 0.342857142857143
	69.5 0.344897959183673
	69.5 0.346938775510204
	69.5 0.348979591836735
	69.5 0.351020408163265
	69.5 0.353061224489796
	69.5 0.355102040816327
	69.5 0.357142857142857
	69.5 0.359183673469388
	69.5714285714286 0.361224489795918
	69.5714285714286 0.363265306122449
	69.5714285714286 0.36530612244898
	69.6 0.36734693877551
	69.6 0.369387755102041
	69.6 0.371428571428571
	69.6 0.373469387755102
	69.6 0.375510204081633
	69.6 0.377551020408163
	69.6 0.379591836734694
	69.6 0.381632653061225
	69.6 0.383673469387755
	69.6666666666667 0.385714285714286
	69.6666666666667 0.387755102040816
	69.6666666666667 0.389795918367347
	69.7142857142857 0.391836734693878
	69.7142857142857 0.393877551020408
	69.75 0.395918367346939
	69.75 0.397959183673469
	69.75 0.4
	69.75 0.402040816326531
	69.75 0.404081632653061
	69.75 0.406122448979592
	69.8 0.408163265306122
	69.8 0.410204081632653
	69.8 0.412244897959184
	69.8 0.414285714285714
	69.8 0.416326530612245
	69.8 0.418367346938776
	69.8 0.420408163265306
	69.8 0.422448979591837
	69.8333333333333 0.424489795918367
	69.8333333333333 0.426530612244898
	69.8571428571429 0.428571428571429
	69.8571428571429 0.430612244897959
	69.8571428571429 0.43265306122449
	70 0.43469387755102
	70 0.436734693877551
	70 0.438775510204082
	70 0.440816326530612
	70 0.442857142857143
	70 0.444897959183673
	70 0.446938775510204
	70 0.448979591836735
	70 0.451020408163265
	70 0.453061224489796
	70 0.455102040816327
	70 0.457142857142857
	70 0.459183673469388
	70 0.461224489795918
	70 0.463265306122449
	70 0.46530612244898
	70 0.46734693877551
	70 0.469387755102041
	70 0.471428571428571
	70 0.473469387755102
	70 0.475510204081633
	70 0.477551020408163
	70 0.479591836734694
	70 0.481632653061224
	70 0.483673469387755
	70 0.485714285714286
	70 0.487755102040816
	70 0.489795918367347
	70 0.491836734693878
	70 0.493877551020408
	70 0.495918367346939
	70 0.497959183673469
	70 0.5
	70 0.502040816326531
	70 0.504081632653061
	70 0.506122448979592
	70 0.508163265306122
	70 0.510204081632653
	70 0.512244897959184
	70 0.514285714285714
	70 0.516326530612245
	70 0.518367346938776
	70 0.520408163265306
	70 0.522448979591837
	70 0.524489795918367
	70 0.526530612244898
	70 0.528571428571429
	70 0.530612244897959
	70 0.53265306122449
	70 0.53469387755102
	70 0.536734693877551
	70 0.538775510204082
	70 0.540816326530612
	70 0.542857142857143
	70 0.544897959183673
	70 0.546938775510204
	70 0.548979591836735
	70 0.551020408163265
	70 0.553061224489796
	70 0.555102040816327
	70 0.557142857142857
	70 0.559183673469388
	70 0.561224489795918
	70 0.563265306122449
	70 0.56530612244898
	70 0.56734693877551
	70 0.569387755102041
	70 0.571428571428571
	70 0.573469387755102
	70 0.575510204081633
	70 0.577551020408163
	70 0.579591836734694
	70 0.581632653061224
	70 0.583673469387755
	70 0.585714285714286
	70 0.587755102040816
	70 0.589795918367347
	70 0.591836734693878
	70 0.593877551020408
	70 0.595918367346939
	70 0.597959183673469
	70 0.6
	70 0.602040816326531
	70 0.604081632653061
	70 0.606122448979592
	70 0.608163265306122
	70 0.610204081632653
	70 0.612244897959184
	70 0.614285714285714
	70 0.616326530612245
	70 0.618367346938775
	70 0.620408163265306
	70 0.622448979591837
	70 0.624489795918367
	70 0.626530612244898
	70 0.628571428571429
	70 0.630612244897959
	70 0.63265306122449
	70 0.63469387755102
	70 0.636734693877551
	70 0.638775510204082
	70 0.640816326530612
	70 0.642857142857143
	70 0.644897959183673
	70 0.646938775510204
	70 0.648979591836735
	70 0.651020408163265
	70 0.653061224489796
	70 0.655102040816327
	70 0.657142857142857
	70 0.659183673469388
	70 0.661224489795918
	70 0.663265306122449
	70 0.66530612244898
	70 0.66734693877551
	70 0.669387755102041
	70 0.671428571428571
	70 0.673469387755102
	70 0.675510204081633
	70 0.677551020408163
	70 0.679591836734694
	70 0.681632653061224
	70 0.683673469387755
	70 0.685714285714286
	70 0.687755102040816
	70 0.689795918367347
	70 0.691836734693878
	70 0.693877551020408
	70 0.695918367346939
	70 0.697959183673469
	70 0.7
	70 0.702040816326531
	70 0.704081632653061
	70 0.706122448979592
	70 0.708163265306123
	70 0.710204081632653
	70 0.712244897959184
	70 0.714285714285714
	70 0.716326530612245
	70 0.718367346938775
	70 0.720408163265306
	70 0.722448979591837
	70 0.724489795918367
	70 0.726530612244898
	70 0.728571428571429
	70 0.730612244897959
	70 0.73265306122449
	70 0.73469387755102
	70 0.736734693877551
	70 0.738775510204082
	70 0.740816326530612
	70 0.742857142857143
	70 0.744897959183674
	70 0.746938775510204
	70 0.748979591836735
	70 0.751020408163265
	70 0.753061224489796
	70 0.755102040816326
	70 0.757142857142857
	70 0.759183673469388
	70 0.761224489795918
	70 0.763265306122449
	70 0.76530612244898
	70 0.76734693877551
	70 0.769387755102041
	70 0.771428571428571
	70 0.773469387755102
	70 0.775510204081633
	70 0.777551020408163
	70 0.779591836734694
	70 0.781632653061225
	70 0.783673469387755
	70 0.785714285714286
	70 0.787755102040816
	70 0.789795918367347
	70 0.791836734693877
	70 0.793877551020408
	70 0.795918367346939
	70 0.797959183673469
	70 0.8
	70 0.802040816326531
	70 0.804081632653061
	70 0.806122448979592
	70 0.808163265306122
	70 0.810204081632653
	70 0.812244897959184
	70 0.814285714285714
	70 0.816326530612245
	70 0.818367346938776
	70 0.820408163265306
	70 0.822448979591837
	70 0.824489795918367
	70 0.826530612244898
	70 0.828571428571429
	70 0.830612244897959
	70 0.83265306122449
	70 0.83469387755102
	70 0.836734693877551
	70 0.838775510204082
	70 0.840816326530612
	70 0.842857142857143
	70 0.844897959183673
	70 0.846938775510204
	70 0.848979591836735
	70 0.851020408163265
	70 0.853061224489796
	70 0.855102040816327
	70 0.857142857142857
	70 0.859183673469388
	70 0.861224489795918
	70 0.863265306122449
	70 0.86530612244898
	70 0.86734693877551
	70 0.869387755102041
	70 0.871428571428571
	70 0.873469387755102
	70 0.875510204081633
	70 0.877551020408163
	70 0.879591836734694
	70 0.881632653061225
	70 0.883673469387755
	70 0.885714285714286
	70 0.887755102040816
	70 0.889795918367347
	70 0.891836734693878
	70 0.893877551020408
	70 0.895918367346939
	70 0.897959183673469
	70 0.9
	70 0.902040816326531
	70 0.904081632653061
	70 0.906122448979592
	70 0.908163265306122
	70 0.910204081632653
	70 0.912244897959184
	70 0.914285714285714
	70 0.916326530612245
	70 0.918367346938776
	70 0.920408163265306
	70 0.922448979591837
	70 0.924489795918367
	70 0.926530612244898
	70 0.928571428571429
	70 0.930612244897959
	70 0.93265306122449
	70 0.93469387755102
	70 0.936734693877551
	70 0.938775510204082
	70 0.940816326530612
	70 0.942857142857143
	70 0.944897959183673
	70 0.946938775510204
	70 0.948979591836735
	70 0.951020408163265
	70 0.953061224489796
	70 0.955102040816327
	70 0.957142857142857
	70 0.959183673469388
	70 0.961224489795918
	70 0.963265306122449
	70 0.96530612244898
	70 0.96734693877551
	70 0.969387755102041
	70 0.971428571428571
	70 0.973469387755102
	70 0.975510204081633
	70 0.977551020408163
	70 0.979591836734694
	70 0.981632653061224
	70 0.983673469387755
	70 0.985714285714286
	70 0.987755102040816
	70 0.989795918367347
	70 0.991836734693878
	70 0.993877551020408
	70 0.995918367346939
	70 0.997959183673469
	70 1
};

	\addplot [semithick, color3, mark=+, mark repeat=25, mark phase = 15]
table {%
	-inf 0
	0 0.00186219739292365
	0 0.0037243947858473
	0 0.00558659217877095
	0 0.0074487895716946
	0 0.00931098696461825
	0 0.0111731843575419
	0 0.0130353817504655
	0 0.0148975791433892
	0 0.0167597765363128
	0 0.0186219739292365
	0 0.0204841713221601
	0 0.0223463687150838
	0 0.0242085661080074
	0 0.0260707635009311
	0 0.0279329608938547
	0 0.0297951582867784
	0 0.031657355679702
	0 0.0335195530726257
	0 0.0353817504655493
	0 0.037243947858473
	0 0.0391061452513966
	0 0.0409683426443203
	0 0.042830540037244
	0 0.0446927374301676
	0 0.0465549348230912
	0 0.0484171322160149
	0 0.0502793296089385
	0 0.0521415270018622
	0 0.0540037243947858
	0 0.0558659217877095
	0 0.0577281191806331
	0 0.0595903165735568
	0 0.0614525139664804
	0 0.0633147113594041
	0 0.0651769087523277
	0 0.0670391061452514
	0 0.068901303538175
	0 0.0707635009310987
	0 0.0726256983240224
	0 0.074487895716946
	0 0.0763500931098696
	0 0.0782122905027933
	0 0.0800744878957169
	0 0.0819366852886406
	0 0.0837988826815642
	0 0.0856610800744879
	0 0.0875232774674116
	0 0.0893854748603352
	0 0.0912476722532588
	0 0.0931098696461825
	0 0.0949720670391061
	0 0.0968342644320298
	0 0.0986964618249535
	0 0.100558659217877
	0 0.102420856610801
	0 0.104283054003724
	0 0.106145251396648
	0 0.108007448789572
	0 0.109869646182495
	0 0.111731843575419
	0 0.113594040968343
	0 0.115456238361266
	0 0.11731843575419
	0 0.119180633147114
	0 0.121042830540037
	0 0.122905027932961
	0 0.124767225325885
	0 0.126629422718808
	0 0.128491620111732
	0 0.130353817504655
	0 0.132216014897579
	0 0.134078212290503
	0 0.135940409683426
	0.666666666666667 0.13780260707635
	13.9 0.139664804469274
	41 0.141527001862197
	57 0.143389199255121
	57.9230769230769 0.145251396648045
	58 0.147113594040968
	58 0.148975791433892
	58.6666666666667 0.150837988826816
	62.6666666666667 0.152700186219739
	66 0.154562383612663
	66 0.156424581005587
	67.2 0.15828677839851
	67.2857142857143 0.160148975791434
	67.2857142857143 0.162011173184358
	67.6666666666667 0.163873370577281
	68 0.165735567970205
	68 0.167597765363128
	68 0.169459962756052
	68.3333333333333 0.171322160148976
	68.3333333333333 0.173184357541899
	68.625 0.175046554934823
	68.8 0.176908752327747
	68.875 0.17877094972067
	69 0.180633147113594
	69 0.182495344506518
	69 0.184357541899441
	69.2 0.186219739292365
	69.2 0.188081936685289
	69.25 0.189944134078212
	69.25 0.191806331471136
	69.25 0.19366852886406
	69.25 0.195530726256983
	69.3333333333333 0.197392923649907
	69.3333333333333 0.199255121042831
	69.3333333333333 0.201117318435754
	69.5 0.202979515828678
	69.5 0.204841713221601
	69.5 0.206703910614525
	69.5 0.208566108007449
	69.5714285714286 0.210428305400372
	69.5714285714286 0.212290502793296
	69.6 0.21415270018622
	69.6 0.216014897579143
	69.6 0.217877094972067
	69.6666666666667 0.219739292364991
	69.6666666666667 0.221601489757914
	69.6666666666667 0.223463687150838
	69.6666666666667 0.225325884543762
	69.6666666666667 0.227188081936685
	69.6666666666667 0.229050279329609
	69.75 0.230912476722533
	69.75 0.232774674115456
	69.75 0.23463687150838
	69.75 0.236499068901304
	69.75 0.238361266294227
	69.8 0.240223463687151
	69.8 0.242085661080074
	69.8 0.243947858472998
	69.8 0.245810055865922
	69.8 0.247672253258845
	69.8333333333333 0.249534450651769
	69.8333333333333 0.251396648044693
	69.8333333333333 0.253258845437616
	69.8571428571429 0.25512104283054
	70 0.256983240223464
	70 0.258845437616387
	70 0.260707635009311
	70 0.262569832402235
	70 0.264432029795158
	70 0.266294227188082
	70 0.268156424581006
	70 0.270018621973929
	70 0.271880819366853
	70 0.273743016759777
	70 0.2756052141527
	70 0.277467411545624
	70 0.279329608938547
	70 0.281191806331471
	70 0.283054003724395
	70 0.284916201117318
	70 0.286778398510242
	70 0.288640595903166
	70 0.290502793296089
	70 0.292364990689013
	70 0.294227188081937
	70 0.29608938547486
	70 0.297951582867784
	70 0.299813780260708
	70 0.301675977653631
	70 0.303538175046555
	70 0.305400372439479
	70 0.307262569832402
	70 0.309124767225326
	70 0.31098696461825
	70 0.312849162011173
	70 0.314711359404097
	70 0.31657355679702
	70 0.318435754189944
	70 0.320297951582868
	70 0.322160148975791
	70 0.324022346368715
	70 0.325884543761639
	70 0.327746741154562
	70 0.329608938547486
	70 0.33147113594041
	70 0.333333333333333
	70 0.335195530726257
	70 0.337057728119181
	70 0.338919925512104
	70 0.340782122905028
	70 0.342644320297952
	70 0.344506517690875
	70 0.346368715083799
	70 0.348230912476723
	70 0.350093109869646
	70 0.35195530726257
	70 0.353817504655493
	70 0.355679702048417
	70 0.357541899441341
	70 0.359404096834264
	70 0.361266294227188
	70 0.363128491620112
	70 0.364990689013035
	70 0.366852886405959
	70 0.368715083798883
	70 0.370577281191806
	70 0.37243947858473
	70 0.374301675977654
	70 0.376163873370577
	70 0.378026070763501
	70 0.379888268156425
	70 0.381750465549348
	70 0.383612662942272
	70 0.385474860335196
	70 0.387337057728119
	70 0.389199255121043
	70 0.391061452513966
	70 0.39292364990689
	70 0.394785847299814
	70 0.396648044692737
	70 0.398510242085661
	70 0.400372439478585
	70 0.402234636871508
	70 0.404096834264432
	70 0.405959031657356
	70 0.407821229050279
	70 0.409683426443203
	70 0.411545623836127
	70 0.41340782122905
	70 0.415270018621974
	70 0.417132216014898
	70 0.418994413407821
	70 0.420856610800745
	70 0.422718808193669
	70 0.424581005586592
	70 0.426443202979516
	70 0.428305400372439
	70 0.430167597765363
	70 0.432029795158287
	70 0.43389199255121
	70 0.435754189944134
	70 0.437616387337058
	70 0.439478584729981
	70 0.441340782122905
	70 0.443202979515829
	70 0.445065176908752
	70 0.446927374301676
	70 0.4487895716946
	70 0.450651769087523
	70 0.452513966480447
	70 0.454376163873371
	70 0.456238361266294
	70 0.458100558659218
	70 0.459962756052142
	70 0.461824953445065
	70 0.463687150837989
	70 0.465549348230912
	70 0.467411545623836
	70 0.46927374301676
	70 0.471135940409683
	70 0.472998137802607
	70 0.474860335195531
	70 0.476722532588454
	70 0.478584729981378
	70 0.480446927374302
	70 0.482309124767225
	70 0.484171322160149
	70 0.486033519553073
	70 0.487895716945996
	70 0.48975791433892
	70 0.491620111731844
	70 0.493482309124767
	70 0.495344506517691
	70 0.497206703910615
	70 0.499068901303538
	70 0.500931098696462
	70 0.502793296089385
	70 0.504655493482309
	70 0.506517690875233
	70 0.508379888268156
	70 0.51024208566108
	70 0.512104283054004
	70 0.513966480446927
	70 0.515828677839851
	70 0.517690875232775
	70 0.519553072625698
	70 0.521415270018622
	70 0.523277467411546
	70 0.525139664804469
	70 0.527001862197393
	70 0.528864059590317
	70 0.53072625698324
	70 0.532588454376164
	70 0.534450651769088
	70 0.536312849162011
	70 0.538175046554935
	70 0.540037243947858
	70 0.541899441340782
	70 0.543761638733706
	70 0.545623836126629
	70 0.547486033519553
	70 0.549348230912477
	70 0.5512104283054
	70 0.553072625698324
	70 0.554934823091248
	70 0.556797020484171
	70 0.558659217877095
	70 0.560521415270019
	70 0.562383612662942
	70 0.564245810055866
	70 0.56610800744879
	70 0.567970204841713
	70 0.569832402234637
	70 0.571694599627561
	70 0.573556797020484
	70 0.575418994413408
	70 0.577281191806331
	70 0.579143389199255
	70 0.581005586592179
	70 0.582867783985102
	70 0.584729981378026
	70 0.58659217877095
	70 0.588454376163873
	70 0.590316573556797
	70 0.592178770949721
	70 0.594040968342644
	70 0.595903165735568
	70 0.597765363128492
	70 0.599627560521415
	70 0.601489757914339
	70 0.603351955307263
	70 0.605214152700186
	70 0.60707635009311
	70 0.608938547486033
	70 0.610800744878957
	70 0.612662942271881
	70 0.614525139664804
	70 0.616387337057728
	70 0.618249534450652
	70 0.620111731843575
	70 0.621973929236499
	70 0.623836126629423
	70 0.625698324022346
	70 0.62756052141527
	70 0.629422718808194
	70 0.631284916201117
	70 0.633147113594041
	70 0.635009310986965
	70 0.636871508379888
	70 0.638733705772812
	70 0.640595903165736
	70 0.642458100558659
	70 0.644320297951583
	70 0.646182495344507
	70 0.64804469273743
	70 0.649906890130354
	70 0.651769087523277
	70 0.653631284916201
	70 0.655493482309125
	70 0.657355679702048
	70 0.659217877094972
	70 0.661080074487896
	70 0.662942271880819
	70 0.664804469273743
	70 0.666666666666667
	70 0.66852886405959
	70 0.670391061452514
	70 0.672253258845438
	70 0.674115456238361
	70 0.675977653631285
	70 0.677839851024209
	70 0.679702048417132
	70 0.681564245810056
	70 0.68342644320298
	70 0.685288640595903
	70 0.687150837988827
	70 0.689013035381751
	70 0.690875232774674
	70 0.692737430167598
	70 0.694599627560521
	70 0.696461824953445
	70 0.698324022346369
	70 0.700186219739292
	70 0.702048417132216
	70 0.70391061452514
	70 0.705772811918063
	70 0.707635009310987
	70 0.709497206703911
	70 0.711359404096834
	70 0.713221601489758
	70 0.715083798882682
	70 0.716945996275605
	70 0.718808193668529
	70 0.720670391061452
	70 0.722532588454376
	70 0.7243947858473
	70 0.726256983240223
	70 0.728119180633147
	70 0.729981378026071
	70 0.731843575418994
	70 0.733705772811918
	70 0.735567970204842
	70 0.737430167597765
	70 0.739292364990689
	70 0.741154562383613
	70 0.743016759776536
	70 0.74487895716946
	70 0.746741154562384
	70 0.748603351955307
	70 0.750465549348231
	70 0.752327746741155
	70 0.754189944134078
	70 0.756052141527002
	70 0.757914338919926
	70 0.759776536312849
	70 0.761638733705773
	70 0.763500931098696
	70 0.76536312849162
	70 0.767225325884544
	70 0.769087523277467
	70 0.770949720670391
	70 0.772811918063315
	70 0.774674115456238
	70 0.776536312849162
	70 0.778398510242086
	70 0.780260707635009
	70 0.782122905027933
	70 0.783985102420857
	70 0.78584729981378
	70 0.787709497206704
	70 0.789571694599628
	70 0.791433891992551
	70 0.793296089385475
	70 0.795158286778399
	70 0.797020484171322
	70 0.798882681564246
	70 0.80074487895717
	70 0.802607076350093
	70 0.804469273743017
	70 0.80633147113594
	70 0.808193668528864
	70 0.810055865921788
	70 0.811918063314711
	70 0.813780260707635
	70 0.815642458100559
	70 0.817504655493482
	70 0.819366852886406
	70 0.82122905027933
	70 0.823091247672253
	70 0.824953445065177
	70 0.826815642458101
	70 0.828677839851024
	70 0.830540037243948
	70 0.832402234636871
	70 0.834264432029795
	70 0.836126629422719
	70 0.837988826815642
	70 0.839851024208566
	70 0.84171322160149
	70 0.843575418994413
	70 0.845437616387337
	70 0.847299813780261
	70 0.849162011173184
	70 0.851024208566108
	70 0.852886405959032
	70 0.854748603351955
	70 0.856610800744879
	70 0.858472998137803
	70 0.860335195530726
	70 0.86219739292365
	70 0.864059590316574
	70 0.865921787709497
	70 0.867783985102421
	70 0.869646182495345
	70 0.871508379888268
	70 0.873370577281192
	70 0.875232774674115
	70 0.877094972067039
	70 0.878957169459963
	70 0.880819366852886
	70 0.88268156424581
	70 0.884543761638734
	70 0.886405959031657
	70 0.888268156424581
	70 0.890130353817505
	70 0.891992551210428
	70 0.893854748603352
	70 0.895716945996276
	70 0.897579143389199
	70 0.899441340782123
	70 0.901303538175047
	70 0.90316573556797
	70 0.905027932960894
	70 0.906890130353817
	70 0.908752327746741
	70 0.910614525139665
	70 0.912476722532588
	70 0.914338919925512
	70 0.916201117318436
	70 0.918063314711359
	70 0.919925512104283
	70 0.921787709497207
	70 0.92364990689013
	70 0.925512104283054
	70 0.927374301675978
	70 0.929236499068901
	70 0.931098696461825
	70 0.932960893854749
	70 0.934823091247672
	70 0.936685288640596
	70 0.93854748603352
	70 0.940409683426443
	70 0.942271880819367
	70 0.94413407821229
	70 0.945996275605214
	70 0.947858472998138
	70 0.949720670391061
	70 0.951582867783985
	70 0.953445065176909
	70 0.955307262569832
	70 0.957169459962756
	70 0.95903165735568
	70 0.960893854748603
	70 0.962756052141527
	70 0.964618249534451
	70 0.966480446927374
	70 0.968342644320298
	70 0.970204841713222
	70 0.972067039106145
	70 0.973929236499069
	70 0.975791433891993
	70 0.977653631284916
	70 0.97951582867784
	70 0.981378026070764
	70 0.983240223463687
	70 0.985102420856611
	70 0.986964618249534
	70 0.988826815642458
	70 0.990689013035382
	70 0.992551210428305
	70 0.994413407821229
	70 0.996275605214153
	70 0.998137802607076
	70 1
};

	\addplot [semithick, color4, mark=diamond, mark repeat=25, mark phase = 20]
table {%
	-inf 0
	0 0.00198807157057654
	0 0.00397614314115308
	0 0.00596421471172962
	0 0.00795228628230616
	0 0.0099403578528827
	0 0.0119284294234592
	0 0.0139165009940358
	0 0.0159045725646123
	0 0.0178926441351889
	0 0.0198807157057654
	0 0.0218687872763419
	0 0.0238568588469185
	0 0.025844930417495
	0 0.0278330019880716
	0 0.0298210735586481
	0 0.0318091451292246
	0 0.0337972166998012
	0 0.0357852882703777
	0 0.0377733598409543
	0 0.0397614314115308
	0 0.0417495029821074
	0 0.0437375745526839
	0 0.0457256461232604
	0 0.047713717693837
	0 0.0497017892644135
	0 0.0516898608349901
	0 0.0536779324055666
	0 0.0556660039761431
	0 0.0576540755467197
	0 0.0596421471172962
	0 0.0616302186878728
	0 0.0636182902584493
	0 0.0656063618290258
	0 0.0675944333996024
	0 0.0695825049701789
	0 0.0715705765407555
	0 0.073558648111332
	0 0.0755467196819085
	0 0.0775347912524851
	0 0.0795228628230616
	0 0.0815109343936382
	0 0.0834990059642147
	0 0.0854870775347912
	0 0.0874751491053678
	0 0.0894632206759443
	0 0.0914512922465209
	0 0.0934393638170974
	0 0.095427435387674
	0 0.0974155069582505
	0 0.099403578528827
	0 0.101391650099404
	0 0.10337972166998
	0 0.105367793240557
	0 0.107355864811133
	0 0.10934393638171
	0 0.111332007952286
	0 0.113320079522863
	0 0.115308151093439
	0 0.117296222664016
	0 0.119284294234592
	0 0.121272365805169
	0 0.123260437375746
	0 0.125248508946322
	0 0.127236580516899
	0 0.129224652087475
	0 0.131212723658052
	0 0.133200795228628
	0 0.135188866799205
	0 0.137176938369781
	0 0.139165009940358
	0 0.141153081510934
	0 0.143141153081511
	0 0.145129224652087
	0 0.147117296222664
	0 0.149105367793241
	0 0.151093439363817
	0 0.153081510934394
	0 0.15506958250497
	0 0.157057654075547
	0 0.159045725646123
	0 0.1610337972167
	0 0.163021868787276
	0 0.165009940357853
	0 0.166998011928429
	0 0.168986083499006
	0 0.170974155069582
	0 0.172962226640159
	0 0.174950298210736
	0 0.176938369781312
	0 0.178926441351889
	0 0.180914512922465
	0.111111111111111 0.182902584493042
	0.125 0.184890656063618
	0.125 0.186878727634195
	0.142857142857143 0.188866799204771
	0.142857142857143 0.190854870775348
	0.142857142857143 0.192842942345924
	0.142857142857143 0.194831013916501
	0.166666666666667 0.196819085487078
	0.2 0.198807157057654
	0.2 0.200795228628231
	0.222222222222222 0.202783300198807
	0.272727272727273 0.204771371769384
	0.285714285714286 0.20675944333996
	0.375 0.208747514910537
	0.375 0.210735586481113
	0.375 0.21272365805169
	0.375 0.214711729622266
	0.375 0.216699801192843
	0.4 0.218687872763419
	0.5 0.220675944333996
	0.555555555555556 0.222664015904573
	0.555555555555556 0.224652087475149
	0.555555555555556 0.226640159045726
	0.571428571428571 0.228628230616302
	0.625 0.230616302186879
	0.666666666666667 0.232604373757455
	0.714285714285714 0.234592445328032
	0.75 0.236580516898608
	0.857142857142857 0.238568588469185
	0.875 0.240556660039761
	0.875 0.242544731610338
	0.875 0.244532803180915
	1 0.246520874751491
	1 0.248508946322068
	1 0.250497017892644
	1 0.252485089463221
	1 0.254473161033797
	1 0.256461232604374
	1 0.25844930417495
	1 0.260437375745527
	1.11111111111111 0.262425447316103
	1.25 0.26441351888668
	1.28571428571429 0.266401590457256
	1.28571428571429 0.268389662027833
	1.28571428571429 0.27037773359841
	1.33333333333333 0.272365805168986
	1.375 0.274353876739563
	1.375 0.276341948310139
	1.42857142857143 0.278330019880716
	1.5 0.280318091451292
	1.5 0.282306163021869
	1.5 0.284294234592445
	1.5 0.286282306163022
	1.55555555555556 0.288270377733598
	1.66666666666667 0.290258449304175
	1.75 0.292246520874752
	1.85714285714286 0.294234592445328
	2 0.296222664015905
	2 0.298210735586481
	2 0.300198807157058
	2 0.302186878727634
	2 0.304174950298211
	2 0.306163021868787
	2.14285714285714 0.308151093439364
	2.28571428571429 0.31013916500994
	2.625 0.312127236580517
	2.625 0.314115308151093
	2.66666666666667 0.31610337972167
	2.75 0.318091451292247
	2.85714285714286 0.320079522862823
	3 0.3220675944334
	3 0.324055666003976
	3.25 0.326043737574553
	3.28571428571429 0.328031809145129
	3.28571428571429 0.330019880715706
	3.55555555555556 0.332007952286282
	3.6 0.333996023856859
	3.875 0.335984095427435
	3.88888888888889 0.337972166998012
	4 0.339960238568588
	4 0.341948310139165
	4.125 0.343936381709742
	4.14285714285714 0.345924453280318
	4.28571428571429 0.347912524850895
	4.33333333333333 0.349900596421471
	4.375 0.351888667992048
	4.5 0.353876739562624
	4.5 0.355864811133201
	4.57142857142857 0.357852882703777
	4.75 0.359840954274354
	4.83333333333333 0.36182902584493
	4.85714285714286 0.363817097415507
	5 0.365805168986084
	5 0.36779324055666
	5.16666666666667 0.369781312127237
	5.42857142857143 0.371769383697813
	5.5 0.37375745526839
	5.5 0.375745526838966
	5.83333333333333 0.377733598409543
	5.88888888888889 0.379721669980119
	6 0.381709741550696
	6.33333333333333 0.383697813121272
	6.83333333333333 0.385685884691849
	7 0.387673956262425
	7.375 0.389662027833002
	7.44444444444444 0.391650099403579
	8 0.393638170974155
	8 0.395626242544732
	8.125 0.397614314115308
	8.16666666666667 0.399602385685885
	8.875 0.401590457256461
	8.875 0.403578528827038
	9 0.405566600397614
	9.125 0.407554671968191
	9.375 0.409542743538767
	9.44444444444444 0.411530815109344
	9.5 0.41351888667992
	9.66666666666667 0.415506958250497
	10 0.417495029821074
	10.4285714285714 0.41948310139165
	10.4444444444444 0.421471172962227
	10.6666666666667 0.423459244532803
	10.8333333333333 0.42544731610338
	11.875 0.427435387673956
	13.5714285714286 0.429423459244533
	14.1428571428571 0.431411530815109
	14.6666666666667 0.433399602385686
	15 0.435387673956262
	15.125 0.437375745526839
	15.2857142857143 0.439363817097416
	15.5 0.441351888667992
	15.8333333333333 0.443339960238569
	15.875 0.445328031809145
	16 0.447316103379722
	16 0.449304174950298
	16.25 0.451292246520875
	16.8 0.453280318091451
	17 0.455268389662028
	17.5714285714286 0.457256461232604
	17.8333333333333 0.459244532803181
	17.8571428571429 0.461232604373757
	18 0.463220675944334
	18 0.465208747514911
	18.6666666666667 0.467196819085487
	19 0.469184890656064
	19.6 0.47117296222664
	20.2222222222222 0.473161033797217
	20.25 0.475149105367793
	20.5555555555556 0.47713717693837
	20.5714285714286 0.479125248508946
	21 0.481113320079523
	22.75 0.483101391650099
	23.3333333333333 0.485089463220676
	23.7142857142857 0.487077534791252
	23.7142857142857 0.489065606361829
	23.8333333333333 0.491053677932406
	24 0.493041749502982
	25.8888888888889 0.495029821073559
	26 0.497017892644135
	26.4285714285714 0.499005964214712
	27.75 0.500994035785288
	28.7142857142857 0.502982107355865
	29.1428571428571 0.504970178926441
	29.5714285714286 0.506958250497018
	29.8888888888889 0.508946322067594
	30.125 0.510934393638171
	30.1428571428571 0.512922465208748
	30.8888888888889 0.514910536779324
	33 0.516898608349901
	33.2857142857143 0.518886679920477
	33.2857142857143 0.520874751491054
	33.8333333333333 0.52286282306163
	34.3333333333333 0.524850894632207
	35.8333333333333 0.526838966202783
	37 0.52882703777336
	38 0.530815109343936
	38.4285714285714 0.532803180914513
	40 0.534791252485089
	42.7142857142857 0.536779324055666
	42.7777777777778 0.538767395626243
	43.125 0.540755467196819
	43.8888888888889 0.542743538767396
	44.5714285714286 0.544731610337972
	45.8333333333333 0.546719681908549
	46.1818181818182 0.548707753479125
	46.3333333333333 0.550695825049702
	47 0.552683896620278
	48 0.554671968190855
	48 0.556660039761431
	48.3333333333333 0.558648111332008
	49.1666666666667 0.560636182902585
	49.75 0.562624254473161
	50 0.564612326043738
	51 0.566600397614314
	51.125 0.568588469184891
	51.1428571428571 0.570576540755467
	51.5 0.572564612326044
	52 0.57455268389662
	52.2222222222222 0.576540755467197
	52.2857142857143 0.578528827037773
	53 0.58051689860835
	53.4285714285714 0.582504970178926
	53.5 0.584493041749503
	53.5714285714286 0.58648111332008
	54 0.588469184890656
	54.2857142857143 0.590457256461233
	54.8571428571428 0.592445328031809
	55 0.594433399602386
	55.6666666666667 0.596421471172962
	56 0.598409542743539
	56 0.600397614314115
	56 0.602385685884692
	56 0.604373757455268
	57 0.606361829025845
	57.1428571428571 0.608349900596421
	57.4285714285714 0.610337972166998
	58 0.612326043737575
	58.1428571428571 0.614314115308151
	58.7142857142857 0.616302186878728
	58.8571428571428 0.618290258449304
	59 0.620278330019881
	59 0.622266401590457
	59 0.624254473161034
	59.1428571428571 0.62624254473161
	59.2857142857143 0.628230616302187
	59.2857142857143 0.630218687872763
	59.5 0.63220675944334
	59.8571428571428 0.634194831013916
	60 0.636182902584493
	60.2 0.63817097415507
	61.1428571428571 0.640159045725646
	61.2857142857143 0.642147117296223
	61.2857142857143 0.644135188866799
	61.5714285714286 0.646123260437376
	62 0.648111332007952
	62 0.650099403578529
	62 0.652087475149105
	62 0.654075546719682
	62.2857142857143 0.656063618290258
	62.3333333333333 0.658051689860835
	62.3333333333333 0.660039761431412
	62.5714285714286 0.662027833001988
	62.8333333333333 0.664015904572565
	62.8333333333333 0.666003976143141
	62.8571428571428 0.667992047713718
	63 0.669980119284294
	63 0.671968190854871
	63.2857142857143 0.673956262425447
	63.3333333333333 0.675944333996024
	63.4285714285714 0.6779324055666
	63.5 0.679920477137177
	63.5 0.681908548707754
	63.6666666666667 0.68389662027833
	63.8333333333333 0.685884691848907
	64 0.687872763419483
	64 0.68986083499006
	64.3333333333333 0.691848906560636
	64.3333333333333 0.693836978131213
	64.4285714285714 0.695825049701789
	64.7142857142857 0.697813121272366
	64.7142857142857 0.699801192842942
	64.8571428571429 0.701789264413519
	65 0.703777335984095
	65 0.705765407554672
	65.2857142857143 0.707753479125249
	65.2857142857143 0.709741550695825
	65.3333333333333 0.711729622266402
	65.5 0.713717693836978
	65.5714285714286 0.715705765407555
	65.6666666666667 0.717693836978131
	65.7142857142857 0.719681908548708
	65.7142857142857 0.721669980119284
	65.7142857142857 0.723658051689861
	65.8333333333333 0.725646123260437
	66 0.727634194831014
	66.3333333333333 0.72962226640159
	66.4285714285714 0.731610337972167
	66.5714285714286 0.733598409542744
	66.5714285714286 0.73558648111332
	66.7142857142857 0.737574552683897
	66.7142857142857 0.739562624254473
	66.7142857142857 0.74155069582505
	67 0.743538767395626
	67 0.745526838966203
	67 0.747514910536779
	67.1428571428571 0.749502982107356
	67.2857142857143 0.751491053677932
	67.2857142857143 0.753479125248509
	67.375 0.755467196819085
	67.6666666666667 0.757455268389662
	67.6666666666667 0.759443339960239
	67.7142857142857 0.761431411530815
	67.7777777777778 0.763419483101392
	67.8333333333333 0.765407554671968
	67.8333333333333 0.767395626242545
	67.8333333333333 0.769383697813121
	67.8571428571429 0.771371769383698
	68 0.773359840954274
	68 0.775347912524851
	68 0.777335984095427
	68 0.779324055666004
	68.1428571428571 0.781312127236581
	68.1428571428571 0.783300198807157
	68.1428571428571 0.785288270377734
	68.1428571428571 0.78727634194831
	68.1428571428571 0.789264413518887
	68.1666666666667 0.791252485089463
	68.2222222222222 0.79324055666004
	68.2857142857143 0.795228628230616
	68.375 0.797216699801193
	68.375 0.799204771371769
	68.4285714285714 0.801192842942346
	68.5 0.803180914512923
	68.5 0.805168986083499
	68.5 0.807157057654076
	68.5 0.809145129224652
	68.5 0.811133200795229
	68.5 0.813121272365805
	68.5 0.815109343936382
	68.5 0.817097415506958
	68.5714285714286 0.819085487077535
	68.6666666666667 0.821073558648111
	68.7142857142857 0.823061630218688
	68.75 0.825049701789264
	68.8333333333333 0.827037773359841
	68.8333333333333 0.829025844930418
	68.8333333333333 0.831013916500994
	68.8333333333333 0.833001988071571
	68.8571428571429 0.834990059642147
	68.875 0.836978131212724
	69 0.8389662027833
	69 0.840954274353877
	69 0.842942345924453
	69 0.84493041749503
	69 0.846918489065606
	69 0.848906560636183
	69 0.850894632206759
	69 0.852882703777336
	69 0.854870775347913
	69.1428571428571 0.856858846918489
	69.1428571428571 0.858846918489066
	69.1666666666667 0.860834990059642
	69.1666666666667 0.862823061630219
	69.1666666666667 0.864811133200795
	69.1666666666667 0.866799204771372
	69.25 0.868787276341948
	69.25 0.870775347912525
	69.2857142857143 0.872763419483101
	69.2857142857143 0.874751491053678
	69.3333333333333 0.876739562624254
	69.4285714285714 0.878727634194831
	69.4285714285714 0.880715705765408
	69.5 0.882703777335984
	69.5 0.884691848906561
	69.5714285714286 0.886679920477137
	69.5714285714286 0.888667992047714
	69.5714285714286 0.89065606361829
	69.625 0.892644135188867
	69.6666666666667 0.894632206759443
	69.6666666666667 0.89662027833002
	69.7142857142857 0.898608349900596
	69.7142857142857 0.900596421471173
	69.75 0.902584493041749
	69.8 0.904572564612326
	69.8333333333333 0.906560636182903
	69.8333333333333 0.908548707753479
	69.8333333333333 0.910536779324056
	69.8333333333333 0.912524850894632
	69.8333333333333 0.914512922465209
	69.8571428571429 0.916500994035785
	69.8571428571429 0.918489065606362
	69.8888888888889 0.920477137176938
	70 0.922465208747515
	70 0.924453280318091
	70 0.926441351888668
	70 0.928429423459245
	70 0.930417495029821
	70 0.932405566600398
	70 0.934393638170974
	70 0.936381709741551
	70 0.938369781312127
	70 0.940357852882704
	70 0.94234592445328
	70 0.944333996023857
	70 0.946322067594433
	70 0.94831013916501
	70 0.950298210735587
	70 0.952286282306163
	70 0.95427435387674
	70 0.956262425447316
	70 0.958250497017893
	70 0.960238568588469
	70 0.962226640159046
	70 0.964214711729622
	70 0.966202783300199
	70 0.968190854870775
	70 0.970178926441352
	70 0.972166998011928
	70 0.974155069582505
	70 0.976143141153082
	70 0.978131212723658
	70 0.980119284294235
	70 0.982107355864811
	70 0.984095427435388
	70 0.986083499005964
	70 0.988071570576541
	70 0.990059642147117
	70 0.992047713717694
	70 0.99403578528827
	70 0.996023856858847
	70 0.998011928429423
	70 1
};
\end{axis}

\end{tikzpicture}



==> extension-tikz-figures/latency1-task-110.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		x grid style={lightgray204},
		xlabel=\textcolor{darkslategray38}{Latency (ms)},
		xmajorgrids,
		xmajorticks=true,
		xmin=-0, xmax=70,
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Empirical CDF},
		ymajorgrids,
		ymajorticks=true,
		ymin=0, ymax=1,
		ytick style={color=darkslategray38}
		]
\addplot[dashed, semithick,color=lightgray204]
table{%
50	0
50	1
};
	\addplot [semithick, color0, mark = o, mark repeat=25]
table {%
	-inf 0
	0 0.00197628458498024
	0 0.00395256916996047
	0 0.00592885375494071
	0 0.00790513833992095
	0 0.00988142292490119
	0 0.0118577075098814
	0 0.0138339920948617
	0 0.0158102766798419
	0 0.0177865612648221
	0 0.0197628458498024
	0 0.0217391304347826
	0 0.0237154150197628
	0 0.0256916996047431
	0 0.0276679841897233
	0 0.0296442687747036
	0 0.0316205533596838
	0 0.033596837944664
	0 0.0355731225296443
	0 0.0375494071146245
	0 0.0395256916996047
	0 0.041501976284585
	0 0.0434782608695652
	0 0.0454545454545455
	0 0.0474308300395257
	0 0.0494071146245059
	0 0.0513833992094862
	0 0.0533596837944664
	0 0.0553359683794466
	0 0.0573122529644269
	0 0.0592885375494071
	0 0.0612648221343874
	0 0.0632411067193676
	0 0.0652173913043478
	0 0.0671936758893281
	0 0.0691699604743083
	0 0.0711462450592885
	0 0.0731225296442688
	0 0.075098814229249
	0 0.0770750988142292
	0 0.0790513833992095
	0 0.0810276679841897
	0 0.08300395256917
	0 0.0849802371541502
	0 0.0869565217391304
	0 0.0889328063241107
	0 0.0909090909090909
	0 0.0928853754940712
	0 0.0948616600790514
	0 0.0968379446640316
	0 0.0988142292490119
	0 0.100790513833992
	0 0.102766798418972
	0 0.104743083003953
	0 0.106719367588933
	0 0.108695652173913
	0 0.110671936758893
	0 0.112648221343874
	0 0.114624505928854
	0 0.116600790513834
	0 0.118577075098814
	0 0.120553359683794
	0 0.122529644268775
	0.1 0.124505928853755
	0.111111111111111 0.126482213438735
	0.111111111111111 0.128458498023715
	0.111111111111111 0.130434782608696
	0.111111111111111 0.132411067193676
	0.111111111111111 0.134387351778656
	0.111111111111111 0.136363636363636
	0.111111111111111 0.138339920948617
	0.111111111111111 0.140316205533597
	0.111111111111111 0.142292490118577
	0.111111111111111 0.144268774703557
	0.125 0.146245059288538
	0.125 0.148221343873518
	0.125 0.150197628458498
	0.125 0.152173913043478
	0.125 0.154150197628458
	0.142857142857143 0.156126482213439
	0.142857142857143 0.158102766798419
	0.166666666666667 0.160079051383399
	0.166666666666667 0.162055335968379
	0.2 0.16403162055336
	0.2 0.16600790513834
	0.222222222222222 0.16798418972332
	0.222222222222222 0.1699604743083
	0.222222222222222 0.171936758893281
	0.222222222222222 0.173913043478261
	0.222222222222222 0.175889328063241
	0.222222222222222 0.177865612648221
	0.25 0.179841897233202
	0.25 0.181818181818182
	0.285714285714286 0.183794466403162
	0.285714285714286 0.185770750988142
	0.3 0.187747035573123
	0.333333333333333 0.189723320158103
	0.333333333333333 0.191699604743083
	0.333333333333333 0.193675889328063
	0.333333333333333 0.195652173913043
	0.333333333333333 0.197628458498024
	0.333333333333333 0.199604743083004
	0.333333333333333 0.201581027667984
	0.333333333333333 0.203557312252964
	0.333333333333333 0.205533596837945
	0.333333333333333 0.207509881422925
	0.333333333333333 0.209486166007905
	0.4 0.211462450592885
	0.4 0.213438735177866
	0.444444444444444 0.215415019762846
	0.444444444444444 0.217391304347826
	0.444444444444444 0.219367588932806
	0.444444444444444 0.221343873517787
	0.444444444444444 0.223320158102767
	0.444444444444444 0.225296442687747
	0.444444444444444 0.227272727272727
	0.5 0.229249011857708
	0.5 0.231225296442688
	0.5 0.233201581027668
	0.5 0.235177865612648
	0.5 0.237154150197628
	0.555555555555556 0.239130434782609
	0.555555555555556 0.241106719367589
	0.555555555555556 0.243083003952569
	0.555555555555556 0.245059288537549
	0.555555555555556 0.24703557312253
	0.555555555555556 0.24901185770751
	0.555555555555556 0.25098814229249
	0.625 0.25296442687747
	0.666666666666667 0.254940711462451
	0.666666666666667 0.256916996047431
	0.666666666666667 0.258893280632411
	0.666666666666667 0.260869565217391
	0.666666666666667 0.262845849802372
	0.666666666666667 0.264822134387352
	0.666666666666667 0.266798418972332
	0.666666666666667 0.268774703557312
	0.666666666666667 0.270750988142292
	0.666666666666667 0.272727272727273
	0.727272727272727 0.274703557312253
	0.777777777777778 0.276679841897233
	0.777777777777778 0.278656126482213
	0.777777777777778 0.280632411067194
	0.777777777777778 0.282608695652174
	0.777777777777778 0.284584980237154
	0.777777777777778 0.286561264822134
	0.777777777777778 0.288537549407115
	0.777777777777778 0.290513833992095
	0.8 0.292490118577075
	0.888888888888889 0.294466403162055
	0.888888888888889 0.296442687747036
	0.888888888888889 0.298418972332016
	0.888888888888889 0.300395256916996
	0.888888888888889 0.302371541501976
	0.9 0.304347826086957
	0.9 0.306324110671937
	0.9 0.308300395256917
	1 0.310276679841897
	1 0.312252964426877
	1 0.314229249011858
	1 0.316205533596838
	1 0.318181818181818
	1 0.320158102766798
	1 0.322134387351779
	1 0.324110671936759
	1 0.326086956521739
	1 0.328063241106719
	1 0.3300395256917
	1 0.33201581027668
	1 0.33399209486166
	1 0.33596837944664
	1.1 0.337944664031621
	1.1 0.339920948616601
	1.1 0.341897233201581
	1.11111111111111 0.343873517786561
	1.11111111111111 0.345849802371542
	1.11111111111111 0.347826086956522
	1.125 0.349802371541502
	1.2 0.351778656126482
	1.22222222222222 0.353754940711462
	1.22222222222222 0.355731225296443
	1.22222222222222 0.357707509881423
	1.22222222222222 0.359683794466403
	1.25 0.361660079051383
	1.25 0.363636363636364
	1.33333333333333 0.365612648221344
	1.33333333333333 0.367588932806324
	1.33333333333333 0.369565217391304
	1.33333333333333 0.371541501976285
	1.44444444444444 0.373517786561265
	1.44444444444444 0.375494071146245
	1.44444444444444 0.377470355731225
	1.44444444444444 0.379446640316206
	1.44444444444444 0.381422924901186
	1.5 0.383399209486166
	1.5 0.385375494071146
	1.55555555555556 0.387351778656126
	1.55555555555556 0.389328063241107
	1.55555555555556 0.391304347826087
	1.6 0.393280632411067
	1.66666666666667 0.395256916996047
	1.66666666666667 0.397233201581028
	1.66666666666667 0.399209486166008
	1.66666666666667 0.401185770750988
	1.66666666666667 0.403162055335968
	1.7 0.405138339920949
	1.75 0.407114624505929
	1.77777777777778 0.409090909090909
	1.77777777777778 0.411067193675889
	1.77777777777778 0.41304347826087
	1.77777777777778 0.41501976284585
	1.77777777777778 0.41699604743083
	1.77777777777778 0.41897233201581
	1.77777777777778 0.420948616600791
	1.77777777777778 0.422924901185771
	1.77777777777778 0.424901185770751
	1.77777777777778 0.426877470355731
	1.77777777777778 0.428853754940711
	1.77777777777778 0.430830039525692
	1.77777777777778 0.432806324110672
	1.8 0.434782608695652
	1.88888888888889 0.436758893280632
	1.88888888888889 0.438735177865613
	1.88888888888889 0.440711462450593
	1.88888888888889 0.442687747035573
	1.88888888888889 0.444664031620553
	1.9 0.446640316205534
	2 0.448616600790514
	2 0.450592885375494
	2 0.452569169960474
	2 0.454545454545455
	2 0.456521739130435
	2 0.458498023715415
	2 0.460474308300395
	2 0.462450592885375
	2 0.464426877470356
	2 0.466403162055336
	2 0.468379446640316
	2 0.470355731225296
	2 0.472332015810277
	2 0.474308300395257
	2 0.476284584980237
	2 0.478260869565217
	2 0.480237154150198
	2 0.482213438735178
	2 0.484189723320158
	2 0.486166007905138
	2 0.488142292490119
	2 0.490118577075099
	2 0.492094861660079
	2.1 0.494071146245059
	2.1 0.49604743083004
	2.11111111111111 0.49802371541502
	2.11111111111111 0.5
	2.11111111111111 0.50197628458498
	2.125 0.50395256916996
	2.22222222222222 0.505928853754941
	2.22222222222222 0.507905138339921
	2.22222222222222 0.509881422924901
	2.27272727272727 0.511857707509881
	2.3 0.513833992094862
	2.3 0.515810276679842
	2.33333333333333 0.517786561264822
	2.33333333333333 0.519762845849802
	2.33333333333333 0.521739130434783
	2.33333333333333 0.523715415019763
	2.4 0.525691699604743
	2.4 0.527667984189723
	2.4 0.529644268774704
	2.44444444444444 0.531620553359684
	2.44444444444444 0.533596837944664
	2.44444444444444 0.535573122529644
	2.44444444444444 0.537549407114625
	2.5 0.539525691699605
	2.55555555555556 0.541501976284585
	2.55555555555556 0.543478260869565
	2.55555555555556 0.545454545454545
	2.55555555555556 0.547430830039526
	2.55555555555556 0.549407114624506
	2.6 0.551383399209486
	2.66666666666667 0.553359683794466
	2.66666666666667 0.555335968379447
	2.66666666666667 0.557312252964427
	2.66666666666667 0.559288537549407
	2.66666666666667 0.561264822134387
	2.66666666666667 0.563241106719368
	2.66666666666667 0.565217391304348
	2.7 0.567193675889328
	2.7 0.569169960474308
	2.7 0.571146245059289
	2.72727272727273 0.573122529644269
	2.77777777777778 0.575098814229249
	2.77777777777778 0.577075098814229
	2.77777777777778 0.579051383399209
	2.77777777777778 0.58102766798419
	2.83333333333333 0.58300395256917
	2.875 0.58498023715415
	2.875 0.58695652173913
	2.875 0.588932806324111
	2.88888888888889 0.590909090909091
	2.88888888888889 0.592885375494071
	2.88888888888889 0.594861660079051
	3 0.596837944664032
	3 0.598814229249012
	3 0.600790513833992
	3 0.602766798418972
	3 0.604743083003953
	3 0.606719367588933
	3 0.608695652173913
	3 0.610671936758893
	3 0.612648221343874
	3 0.614624505928854
	3.1 0.616600790513834
	3.11111111111111 0.618577075098814
	3.11111111111111 0.620553359683794
	3.11111111111111 0.622529644268775
	3.22222222222222 0.624505928853755
	3.22222222222222 0.626482213438735
	3.22222222222222 0.628458498023715
	3.3 0.630434782608696
	3.33333333333333 0.632411067193676
	3.33333333333333 0.634387351778656
	3.33333333333333 0.636363636363636
	3.33333333333333 0.638339920948617
	3.33333333333333 0.640316205533597
	3.33333333333333 0.642292490118577
	3.44444444444444 0.644268774703557
	3.44444444444444 0.646245059288538
	3.5 0.648221343873518
	3.5 0.650197628458498
	3.54545454545455 0.652173913043478
	3.625 0.654150197628458
	3.625 0.656126482213439
	3.66666666666667 0.658102766798419
	3.66666666666667 0.660079051383399
	3.66666666666667 0.662055335968379
	3.71428571428571 0.66403162055336
	3.75 0.66600790513834
	3.77777777777778 0.66798418972332
	3.77777777777778 0.6699604743083
	3.77777777777778 0.671936758893281
	3.88888888888889 0.673913043478261
	3.88888888888889 0.675889328063241
	3.88888888888889 0.677865612648221
	4 0.679841897233202
	4 0.681818181818182
	4 0.683794466403162
	4 0.685770750988142
	4.1 0.687747035573123
	4.1 0.689723320158103
	4.11111111111111 0.691699604743083
	4.11111111111111 0.693675889328063
	4.11111111111111 0.695652173913043
	4.11111111111111 0.697628458498024
	4.22222222222222 0.699604743083004
	4.22222222222222 0.701581027667984
	4.22222222222222 0.703557312252964
	4.33333333333333 0.705533596837945
	4.33333333333333 0.707509881422925
	4.33333333333333 0.709486166007905
	4.33333333333333 0.711462450592885
	4.45454545454545 0.713438735177866
	4.55555555555556 0.715415019762846
	4.66666666666667 0.717391304347826
	4.66666666666667 0.719367588932806
	4.66666666666667 0.721343873517787
	4.75 0.723320158102767
	4.77777777777778 0.725296442687747
	4.77777777777778 0.727272727272727
	4.77777777777778 0.729249011857708
	4.8 0.731225296442688
	4.8 0.733201581027668
	4.875 0.735177865612648
	4.88888888888889 0.737154150197628
	4.9 0.739130434782609
	5 0.741106719367589
	5 0.743083003952569
	5 0.745059288537549
	5.11111111111111 0.74703557312253
	5.11111111111111 0.74901185770751
	5.11111111111111 0.75098814229249
	5.22222222222222 0.75296442687747
	5.33333333333333 0.754940711462451
	5.33333333333333 0.756916996047431
	5.33333333333333 0.758893280632411
	5.33333333333333 0.760869565217391
	5.4 0.762845849802372
	5.55555555555556 0.764822134387352
	5.55555555555556 0.766798418972332
	5.55555555555556 0.768774703557312
	5.55555555555556 0.770750988142292
	5.55555555555556 0.772727272727273
	5.6 0.774703557312253
	5.7 0.776679841897233
	5.75 0.778656126482213
	5.77777777777778 0.780632411067194
	5.77777777777778 0.782608695652174
	5.88888888888889 0.784584980237154
	6 0.786561264822134
	6 0.788537549407115
	6 0.790513833992095
	6 0.792490118577075
	6 0.794466403162055
	6 0.796442687747036
	6.22222222222222 0.798418972332016
	6.3 0.800395256916996
	6.44444444444444 0.802371541501976
	6.44444444444444 0.804347826086957
	6.5 0.806324110671937
	6.625 0.808300395256917
	6.625 0.810276679841897
	6.625 0.812252964426877
	6.66666666666667 0.814229249011858
	6.66666666666667 0.816205533596838
	6.66666666666667 0.818181818181818
	6.66666666666667 0.820158102766798
	6.7 0.822134387351779
	6.75 0.824110671936759
	6.88888888888889 0.826086956521739
	7 0.828063241106719
	7 0.8300395256917
	7 0.83201581027668
	7.11111111111111 0.83399209486166
	7.11111111111111 0.83596837944664
	7.11111111111111 0.837944664031621
	7.125 0.839920948616601
	7.22222222222222 0.841897233201581
	7.22222222222222 0.843873517786561
	7.33333333333333 0.845849802371542
	7.375 0.847826086956522
	7.41666666666667 0.849802371541502
	7.57142857142857 0.851778656126482
	7.66666666666667 0.853754940711462
	7.66666666666667 0.855731225296443
	7.88888888888889 0.857707509881423
	8 0.859683794466403
	8 0.861660079051383
	8 0.863636363636364
	8 0.865612648221344
	8 0.867588932806324
	8 0.869565217391304
	8.33333333333333 0.871541501976285
	8.33333333333333 0.873517786561265
	8.33333333333333 0.875494071146245
	8.44444444444444 0.877470355731225
	8.44444444444444 0.879446640316206
	8.55555555555556 0.881422924901186
	8.625 0.883399209486166
	8.66666666666667 0.885375494071146
	8.66666666666667 0.887351778656126
	8.7 0.889328063241107
	8.83333333333333 0.891304347826087
	8.88888888888889 0.893280632411067
	8.9 0.895256916996047
	9 0.897233201581028
	9 0.899209486166008
	9.11111111111111 0.901185770750988
	9.11111111111111 0.903162055335968
	9.25 0.905138339920949
	9.33333333333333 0.907114624505929
	9.66666666666667 0.909090909090909
	9.77777777777778 0.911067193675889
	10.1111111111111 0.91304347826087
	10.2222222222222 0.91501976284585
	10.8888888888889 0.91699604743083
	11.1111111111111 0.91897233201581
	11.4444444444444 0.920948616600791
	12 0.922924901185771
	12.1111111111111 0.924901185770751
	13.1111111111111 0.926877470355731
	14 0.928853754940711
	14 0.930830039525692
	14.75 0.932806324110672
	15.6666666666667 0.934782608695652
	15.9 0.936758893280632
	16.2 0.938735177865613
	17 0.940711462450593
	19.1111111111111 0.942687747035573
	19.2222222222222 0.944664031620553
	19.4444444444444 0.946640316205534
	19.5 0.948616600790514
	22.5833333333333 0.950592885375494
	24 0.952569169960474
	24 0.954545454545455
	25.1111111111111 0.956521739130435
	26 0.958498023715415
	27.4285714285714 0.960474308300395
	27.5 0.962450592885375
	28.9 0.964426877470356
	31 0.966403162055336
	31.8 0.968379446640316
	32.75 0.970355731225296
	34.1 0.972332015810277
	34.25 0.974308300395257
	38.2222222222222 0.976284584980237
	41.4444444444444 0.978260869565217
	42.3333333333333 0.980237154150198
	43 0.982213438735178
	44.75 0.984189723320158
	47.6 0.986166007905138
	50 0.988142292490119
	53 0.990118577075099
	53.5 0.992094861660079
	61.2 0.994071146245059
	63.25 0.99604743083004
	68 0.99802371541502
	70 1
};

\addplot [semithick, color1, mark = x, mark repeat=25, mark phase=5]
table {%
	-inf 0
	0 0.00216919739696312
	0 0.00433839479392625
	0 0.00650759219088937
	0 0.00867678958785249
	0 0.0108459869848156
	0 0.0130151843817787
	0 0.0151843817787419
	0 0.017353579175705
	0 0.0195227765726681
	0 0.0216919739696312
	0 0.0238611713665944
	0 0.0260303687635575
	0 0.0281995661605206
	0 0.0303687635574837
	0 0.0325379609544469
	0 0.03470715835141
	0 0.0368763557483731
	0 0.0390455531453362
	0 0.0412147505422994
	0 0.0433839479392625
	0 0.0455531453362256
	0 0.0477223427331887
	0 0.0498915401301518
	0 0.052060737527115
	0 0.0542299349240781
	0 0.0563991323210412
	0 0.0585683297180043
	0 0.0607375271149675
	0 0.0629067245119306
	0 0.0650759219088937
	0 0.0672451193058568
	0 0.06941431670282
	0 0.0715835140997831
	0 0.0737527114967462
	0 0.0759219088937093
	0.1 0.0780911062906725
	0.1 0.0802603036876356
	0.111111111111111 0.0824295010845987
	0.111111111111111 0.0845986984815618
	0.111111111111111 0.0867678958785249
	0.111111111111111 0.0889370932754881
	0.111111111111111 0.0911062906724512
	0.111111111111111 0.0932754880694143
	0.125 0.0954446854663774
	0.125 0.0976138828633406
	0.125 0.0997830802603037
	0.125 0.101952277657267
	0.2 0.10412147505423
	0.222222222222222 0.106290672451193
	0.25 0.108459869848156
	0.25 0.110629067245119
	0.25 0.112798264642082
	0.3 0.114967462039046
	0.3 0.117136659436009
	0.333333333333333 0.119305856832972
	0.333333333333333 0.121475054229935
	0.333333333333333 0.123644251626898
	0.375 0.125813449023861
	0.4 0.127982646420824
	0.4 0.130151843817787
	0.4 0.132321041214751
	0.4 0.134490238611714
	0.4 0.136659436008677
	0.428571428571428 0.13882863340564
	0.428571428571428 0.140997830802603
	0.444444444444444 0.143167028199566
	0.444444444444444 0.145336225596529
	0.444444444444444 0.147505422993492
	0.444444444444444 0.149674620390456
	0.5 0.151843817787419
	0.5 0.154013015184382
	0.5 0.156182212581345
	0.5 0.158351409978308
	0.555555555555556 0.160520607375271
	0.555555555555556 0.162689804772234
	0.6 0.164859002169197
	0.625 0.167028199566161
	0.636363636363636 0.169197396963124
	0.666666666666667 0.171366594360087
	0.666666666666667 0.17353579175705
	0.7 0.175704989154013
	0.7 0.177874186550976
	0.7 0.180043383947939
	0.7 0.182212581344902
	0.75 0.184381778741866
	0.75 0.186550976138829
	0.777777777777778 0.188720173535792
	0.777777777777778 0.190889370932755
	0.8 0.193058568329718
	0.8 0.195227765726681
	0.857142857142857 0.197396963123644
	0.875 0.199566160520607
	0.875 0.20173535791757
	0.933333333333333 0.203904555314534
	1 0.206073752711497
	1 0.20824295010846
	1 0.210412147505423
	1 0.212581344902386
	1 0.214750542299349
	1 0.216919739696312
	1 0.219088937093275
	1 0.221258134490239
	1 0.223427331887202
	1 0.225596529284165
	1 0.227765726681128
	1 0.229934924078091
	1 0.232104121475054
	1.1 0.234273318872017
	1.1 0.23644251626898
	1.1 0.238611713665944
	1.11111111111111 0.240780911062907
	1.11111111111111 0.24295010845987
	1.11111111111111 0.245119305856833
	1.11111111111111 0.247288503253796
	1.11111111111111 0.249457700650759
	1.2 0.251626898047722
	1.22222222222222 0.253796095444685
	1.22222222222222 0.255965292841649
	1.22222222222222 0.258134490238612
	1.22222222222222 0.260303687635575
	1.25 0.262472885032538
	1.3 0.264642082429501
	1.33333333333333 0.266811279826464
	1.375 0.268980477223427
	1.4 0.27114967462039
	1.4 0.273318872017354
	1.42857142857143 0.275488069414317
	1.44444444444444 0.27765726681128
	1.44444444444444 0.279826464208243
	1.5 0.281995661605206
	1.5 0.284164859002169
	1.54545454545455 0.286334056399132
	1.54545454545455 0.288503253796095
	1.55555555555556 0.290672451193059
	1.55555555555556 0.292841648590022
	1.6 0.295010845986985
	1.6 0.297180043383948
	1.6 0.299349240780911
	1.66666666666667 0.301518438177874
	1.66666666666667 0.303687635574837
	1.66666666666667 0.3058568329718
	1.7 0.308026030368764
	1.75 0.310195227765727
	1.77777777777778 0.31236442516269
	1.77777777777778 0.314533622559653
	1.77777777777778 0.316702819956616
	1.875 0.318872017353579
	1.875 0.321041214750542
	1.88888888888889 0.323210412147505
	1.88888888888889 0.325379609544469
	2 0.327548806941432
	2 0.329718004338395
	2 0.331887201735358
	2 0.334056399132321
	2 0.336225596529284
	2 0.338394793926247
	2 0.34056399132321
	2 0.342733188720174
	2 0.344902386117137
	2 0.3470715835141
	2.1 0.349240780911063
	2.1 0.351409978308026
	2.1 0.353579175704989
	2.11111111111111 0.355748373101952
	2.11111111111111 0.357917570498915
	2.22222222222222 0.360086767895879
	2.27272727272727 0.362255965292842
	2.3 0.364425162689805
	2.3 0.366594360086768
	2.4 0.368763557483731
	2.4 0.370932754880694
	2.42857142857143 0.373101952277657
	2.44444444444444 0.37527114967462
	2.44444444444444 0.377440347071584
	2.5 0.379609544468547
	2.5 0.38177874186551
	2.55555555555556 0.383947939262473
	2.55555555555556 0.386117136659436
	2.55555555555556 0.388286334056399
	2.55555555555556 0.390455531453362
	2.55555555555556 0.392624728850325
	2.625 0.394793926247288
	2.66666666666667 0.396963123644252
	2.7 0.399132321041215
	2.7 0.401301518438178
	2.77777777777778 0.403470715835141
	2.8 0.405639913232104
	2.8 0.407809110629067
	2.85714285714286 0.40997830802603
	2.875 0.412147505422993
	2.9 0.414316702819957
	2.9 0.41648590021692
	2.9 0.418655097613883
	3 0.420824295010846
	3 0.422993492407809
	3 0.425162689804772
	3 0.427331887201735
	3 0.429501084598698
	3 0.431670281995662
	3.1 0.433839479392625
	3.2 0.436008676789588
	3.22222222222222 0.438177874186551
	3.25 0.440347071583514
	3.33333333333333 0.442516268980477
	3.44444444444444 0.44468546637744
	3.44444444444444 0.446854663774403
	3.44444444444444 0.449023861171367
	3.44444444444444 0.45119305856833
	3.5 0.453362255965293
	3.5 0.455531453362256
	3.5 0.457700650759219
	3.5 0.459869848156182
	3.6 0.462039045553145
	3.66666666666667 0.464208242950108
	3.66666666666667 0.466377440347072
	3.66666666666667 0.468546637744035
	3.7 0.470715835140998
	3.7 0.472885032537961
	3.75 0.475054229934924
	3.9 0.477223427331887
	4 0.47939262472885
	4 0.481561822125813
	4 0.483731019522777
	4 0.48590021691974
	4 0.488069414316703
	4 0.490238611713666
	4 0.492407809110629
	4 0.494577006507592
	4 0.496746203904555
	4 0.498915401301518
	4.125 0.501084598698482
	4.14285714285714 0.503253796095445
	4.2 0.505422993492408
	4.22222222222222 0.507592190889371
	4.25 0.509761388286334
	4.3 0.511930585683297
	4.3 0.51409978308026
	4.33333333333333 0.516268980477223
	4.33333333333333 0.518438177874187
	4.375 0.52060737527115
	4.375 0.522776572668113
	4.4 0.524945770065076
	4.4 0.527114967462039
	4.4 0.529284164859002
	4.44444444444444 0.531453362255965
	4.5 0.533622559652928
	4.5 0.535791757049892
	4.5 0.537960954446855
	4.5 0.540130151843818
	4.6 0.542299349240781
	4.6 0.544468546637744
	4.66666666666667 0.546637744034707
	4.77777777777778 0.54880694143167
	4.77777777777778 0.550976138828633
	4.8 0.553145336225597
	4.88888888888889 0.55531453362256
	4.88888888888889 0.557483731019523
	4.88888888888889 0.559652928416486
	5 0.561822125813449
	5 0.563991323210412
	5 0.566160520607375
	5 0.568329718004338
	5 0.570498915401301
	5.25 0.572668112798265
	5.25 0.574837310195228
	5.33333333333333 0.577006507592191
	5.33333333333333 0.579175704989154
	5.36363636363636 0.581344902386117
	5.625 0.58351409978308
	5.66666666666667 0.585683297180043
	5.75 0.587852494577007
	5.77777777777778 0.59002169197397
	5.875 0.592190889370933
	6 0.594360086767896
	6 0.596529284164859
	6 0.598698481561822
	6 0.600867678958785
	6 0.603036876355748
	6 0.605206073752712
	6.1 0.607375271149675
	6.22222222222222 0.609544468546638
	6.33333333333333 0.611713665943601
	6.66666666666667 0.613882863340564
	6.8 0.616052060737527
	7 0.61822125813449
	7 0.620390455531453
	7.11111111111111 0.622559652928417
	7.2 0.62472885032538
	7.25 0.626898047722343
	7.6 0.629067245119306
	7.66666666666667 0.631236442516269
	7.77777777777778 0.633405639913232
	7.77777777777778 0.635574837310195
	7.83333333333333 0.637744034707158
	7.88888888888889 0.639913232104121
	8 0.642082429501085
	8 0.644251626898048
	8.3 0.646420824295011
	8.3 0.648590021691974
	8.33333333333333 0.650759219088937
	8.4 0.6529284164859
	8.4 0.655097613882863
	8.44444444444444 0.657266811279826
	8.5 0.65943600867679
	8.55555555555556 0.661605206073753
	8.57142857142857 0.663774403470716
	8.625 0.665943600867679
	8.625 0.668112798264642
	8.85714285714286 0.670281995661605
	8.88888888888889 0.672451193058568
	8.88888888888889 0.674620390455531
	8.9 0.676789587852495
	9 0.678958785249458
	9 0.681127982646421
	9.14285714285714 0.683297180043384
	9.22222222222222 0.685466377440347
	9.22222222222222 0.68763557483731
	9.25 0.689804772234273
	9.3 0.691973969631236
	9.33333333333333 0.6941431670282
	9.4 0.696312364425163
	9.4 0.698481561822126
	9.5 0.700650759219089
	9.6 0.702819956616052
	9.66666666666667 0.704989154013015
	9.875 0.707158351409978
	10 0.709327548806941
	10 0.711496746203905
	10.1 0.713665943600868
	10.2 0.715835140997831
	10.3333333333333 0.718004338394794
	10.6 0.720173535791757
	10.6 0.72234273318872
	10.8 0.724511930585683
	10.875 0.726681127982646
	10.8888888888889 0.72885032537961
	10.9 0.731019522776573
	11 0.733188720173536
	11 0.735357917570499
	11 0.737527114967462
	11 0.739696312364425
	11.125 0.741865509761388
	11.3333333333333 0.744034707158351
	11.5555555555556 0.746203904555314
	11.75 0.748373101952278
	11.7777777777778 0.750542299349241
	12.5 0.752711496746204
	12.5 0.754880694143167
	12.6666666666667 0.75704989154013
	12.7 0.759219088937093
	12.7 0.761388286334056
	12.9 0.76355748373102
	13 0.765726681127983
	13.4 0.767895878524946
	13.4444444444444 0.770065075921909
	13.9090909090909 0.772234273318872
	14 0.774403470715835
	14 0.776572668112798
	14.7 0.778741865509761
	14.7 0.780911062906725
	15.1111111111111 0.783080260303688
	15.625 0.785249457700651
	15.75 0.787418655097614
	16.2 0.789587852494577
	16.2222222222222 0.79175704989154
	16.2222222222222 0.793926247288503
	16.2222222222222 0.796095444685466
	16.2222222222222 0.79826464208243
	16.5 0.800433839479393
	17.3333333333333 0.802603036876356
	17.5 0.804772234273319
	17.7777777777778 0.806941431670282
	18 0.809110629067245
	18 0.811279826464208
	18.2222222222222 0.813449023861171
	18.5555555555556 0.815618221258134
	18.625 0.817787418655098
	19 0.819956616052061
	19.7692307692308 0.822125813449024
	20 0.824295010845987
	20.375 0.82646420824295
	22.2 0.828633405639913
	23.1111111111111 0.830802603036876
	23.2 0.832971800433839
	26.3333333333333 0.835140997830803
	26.8 0.837310195227766
	27.1 0.839479392624729
	27.1 0.841648590021692
	27.7272727272727 0.843817787418655
	36.8461538461538 0.845986984815618
	40.3333333333333 0.848156182212581
	41 0.850325379609544
	43.7 0.852494577006508
	44.5555555555556 0.854663774403471
	45.5555555555556 0.856832971800434
	46.5 0.859002169197397
	47 0.86117136659436
	48 0.863340563991323
	54.125 0.865509761388286
	55.9 0.867678958785249
	57.2727272727273 0.869848156182213
	58.6153846153846 0.872017353579176
	58.8333333333333 0.874186550976139
	60.1 0.876355748373102
	60.1 0.878524945770065
	60.5714285714286 0.880694143167028
	61.25 0.882863340563991
	62.7 0.885032537960954
	63 0.887201735357918
	63 0.889370932754881
	64.2222222222222 0.891540130151844
	65 0.893709327548807
	65.1 0.89587852494577
	65.3333333333333 0.898047722342733
	65.3846153846154 0.900216919739696
	66 0.902386117136659
	66 0.904555314533623
	68 0.906724511930586
	68 0.908893709327549
	68.375 0.911062906724512
	68.4285714285714 0.913232104121475
	68.625 0.915401301518438
	68.625 0.917570498915401
	68.75 0.919739696312364
	69 0.921908893709328
	69.1 0.924078091106291
	69.25 0.926247288503254
	69.5 0.928416485900217
	69.5 0.93058568329718
	69.5714285714286 0.932754880694143
	69.6666666666667 0.934924078091106
	69.8333333333333 0.937093275488069
	69.8333333333333 0.939262472885033
	69.875 0.941431670281996
	69.8888888888889 0.943600867678959
	69.9 0.945770065075922
	70 0.947939262472885
	70 0.950108459869848
	70 0.952277657266811
	70 0.954446854663774
	70 0.956616052060738
	70 0.958785249457701
	70 0.960954446854664
	70 0.963123644251627
	70 0.96529284164859
	70 0.967462039045553
	70 0.969631236442516
	70 0.971800433839479
	70 0.973969631236443
	70 0.976138828633406
	70 0.978308026030369
	70 0.980477223427332
	70 0.982646420824295
	70 0.984815618221258
	70 0.986984815618221
	70 0.989154013015184
	70 0.991323210412148
	70 0.993492407809111
	70 0.995661605206074
	70 0.997830802603037
	70 1
};
\addplot [semithick, color2, mark = triangle, mark repeat=25, mark phase=10]
table {%
	-inf 0
	0 0.00205338809034908
	0 0.00410677618069815
	0 0.00616016427104723
	0 0.0082135523613963
	0 0.0102669404517454
	0 0.0123203285420945
	0 0.0143737166324435
	0 0.0164271047227926
	0 0.0184804928131417
	0 0.0205338809034908
	0 0.0225872689938398
	0 0.0246406570841889
	0 0.026694045174538
	0 0.0287474332648871
	0 0.0308008213552361
	0 0.0328542094455852
	0 0.0349075975359343
	0 0.0369609856262834
	0 0.0390143737166324
	0 0.0410677618069815
	0 0.0431211498973306
	0 0.0451745379876797
	0 0.0472279260780287
	0 0.0492813141683778
	0 0.0513347022587269
	0 0.053388090349076
	0 0.0554414784394251
	0 0.0574948665297741
	0 0.0595482546201232
	0 0.0616016427104723
	0.111111111111111 0.0636550308008214
	0.125 0.0657084188911704
	0.166666666666667 0.0677618069815195
	0.2 0.0698151950718686
	0.3 0.0718685831622177
	0.333333333333333 0.0739219712525667
	0.333333333333333 0.0759753593429158
	0.375 0.0780287474332649
	0.428571428571428 0.080082135523614
	0.444444444444444 0.082135523613963
	0.444444444444444 0.0841889117043121
	0.6 0.0862422997946612
	1 0.0882956878850103
	1 0.0903490759753593
	1 0.0924024640657084
	2 0.0944558521560575
	2.1 0.0965092402464066
	2.5 0.0985626283367557
	2.63636363636364 0.100616016427105
	3.5 0.102669404517454
	3.6 0.104722792607803
	3.81818181818182 0.106776180698152
	7 0.108829568788501
	8.42857142857143 0.11088295687885
	11 0.112936344969199
	14.6 0.114989733059548
	21.2222222222222 0.117043121149897
	23 0.119096509240246
	26.8571428571429 0.121149897330595
	28.5555555555556 0.123203285420945
	28.875 0.125256673511294
	33.75 0.127310061601643
	42.2222222222222 0.129363449691992
	43.2 0.131416837782341
	44.7777777777778 0.13347022587269
	45 0.135523613963039
	45 0.137577002053388
	47.25 0.139630390143737
	49.8333333333333 0.141683778234086
	50.1818181818182 0.143737166324435
	50.6666666666667 0.145790554414784
	51.3333333333333 0.147843942505133
	51.9285714285714 0.149897330595483
	54.1666666666667 0.151950718685832
	62.875 0.154004106776181
	63 0.15605749486653
	63.7 0.158110882956879
	64.4 0.160164271047228
	64.875 0.162217659137577
	65.1428571428571 0.164271047227926
	65.8571428571429 0.166324435318275
	66 0.168377823408624
	66.6666666666667 0.170431211498973
	66.7 0.172484599589322
	66.875 0.174537987679671
	67 0.176591375770021
	67.2727272727273 0.17864476386037
	67.3333333333333 0.180698151950719
	67.6 0.182751540041068
	67.6666666666667 0.184804928131417
	67.6666666666667 0.186858316221766
	67.7 0.188911704312115
	67.8571428571429 0.190965092402464
	68.125 0.193018480492813
	68.2222222222222 0.195071868583162
	68.2222222222222 0.197125256673511
	68.25 0.19917864476386
	68.3 0.201232032854209
	68.375 0.203285420944559
	68.4444444444444 0.205338809034908
	68.4444444444444 0.207392197125257
	68.4444444444444 0.209445585215606
	68.4444444444444 0.211498973305955
	68.4444444444444 0.213552361396304
	68.5 0.215605749486653
	68.625 0.217659137577002
	68.6666666666667 0.219712525667351
	68.875 0.2217659137577
	69 0.223819301848049
	69 0.225872689938398
	69 0.227926078028747
	69 0.229979466119097
	69 0.232032854209446
	69 0.234086242299795
	69 0.236139630390144
	69 0.238193018480493
	69 0.240246406570842
	69 0.242299794661191
	69 0.24435318275154
	69 0.246406570841889
	69.125 0.248459958932238
	69.125 0.250513347022587
	69.1428571428571 0.252566735112936
	69.2 0.254620123203285
	69.2222222222222 0.256673511293634
	69.25 0.258726899383984
	69.25 0.260780287474333
	69.25 0.262833675564682
	69.2857142857143 0.264887063655031
	69.2857142857143 0.26694045174538
	69.2857142857143 0.268993839835729
	69.3333333333333 0.271047227926078
	69.3333333333333 0.273100616016427
	69.3333333333333 0.275154004106776
	69.3636363636364 0.277207392197125
	69.375 0.279260780287474
	69.4285714285714 0.281314168377823
	69.4285714285714 0.283367556468172
	69.4285714285714 0.285420944558522
	69.4285714285714 0.287474332648871
	69.4444444444444 0.28952772073922
	69.4444444444444 0.291581108829569
	69.4444444444444 0.293634496919918
	69.4444444444444 0.295687885010267
	69.4444444444444 0.297741273100616
	69.5 0.299794661190965
	69.5 0.301848049281314
	69.5 0.303901437371663
	69.5 0.305954825462012
	69.5 0.308008213552361
	69.5 0.31006160164271
	69.5 0.31211498973306
	69.5555555555556 0.314168377823409
	69.5714285714286 0.316221765913758
	69.5714285714286 0.318275154004107
	69.5714285714286 0.320328542094456
	69.5714285714286 0.322381930184805
	69.5714285714286 0.324435318275154
	69.6 0.326488706365503
	69.625 0.328542094455852
	69.625 0.330595482546201
	69.625 0.33264887063655
	69.625 0.334702258726899
	69.625 0.336755646817248
	69.6666666666667 0.338809034907598
	69.6666666666667 0.340862422997947
	69.6666666666667 0.342915811088296
	69.6666666666667 0.344969199178645
	69.6666666666667 0.347022587268994
	69.6666666666667 0.349075975359343
	69.6666666666667 0.351129363449692
	69.7 0.353182751540041
	69.7 0.35523613963039
	69.7142857142857 0.357289527720739
	69.7142857142857 0.359342915811088
	69.7142857142857 0.361396303901437
	69.7142857142857 0.363449691991786
	69.7142857142857 0.365503080082136
	69.7142857142857 0.367556468172485
	69.7142857142857 0.369609856262834
	69.7142857142857 0.371663244353183
	69.75 0.373716632443532
	69.75 0.375770020533881
	69.75 0.37782340862423
	69.75 0.379876796714579
	69.75 0.381930184804928
	69.7777777777778 0.383983572895277
	69.7777777777778 0.386036960985626
	69.7777777777778 0.388090349075975
	69.7777777777778 0.390143737166324
	69.8 0.392197125256673
	69.8333333333333 0.394250513347023
	69.8333333333333 0.396303901437372
	69.8333333333333 0.398357289527721
	69.8333333333333 0.40041067761807
	69.8571428571429 0.402464065708419
	69.8571428571429 0.404517453798768
	69.8571428571429 0.406570841889117
	69.8571428571429 0.408624229979466
	69.8571428571429 0.410677618069815
	69.8571428571429 0.412731006160164
	69.8571428571429 0.414784394250513
	69.8571428571429 0.416837782340862
	69.8571428571429 0.418891170431211
	69.8571428571429 0.420944558521561
	69.8571428571429 0.42299794661191
	69.8571428571429 0.425051334702259
	69.8571428571429 0.427104722792608
	69.875 0.429158110882957
	69.875 0.431211498973306
	69.875 0.433264887063655
	69.875 0.435318275154004
	69.875 0.437371663244353
	69.875 0.439425051334702
	69.875 0.441478439425051
	69.8888888888889 0.4435318275154
	69.8888888888889 0.445585215605749
	70 0.447638603696099
	70 0.449691991786448
	70 0.451745379876797
	70 0.453798767967146
	70 0.455852156057495
	70 0.457905544147844
	70 0.459958932238193
	70 0.462012320328542
	70 0.464065708418891
	70 0.46611909650924
	70 0.468172484599589
	70 0.470225872689938
	70 0.472279260780287
	70 0.474332648870637
	70 0.476386036960986
	70 0.478439425051335
	70 0.480492813141684
	70 0.482546201232033
	70 0.484599589322382
	70 0.486652977412731
	70 0.48870636550308
	70 0.490759753593429
	70 0.492813141683778
	70 0.494866529774127
	70 0.496919917864476
	70 0.498973305954825
	70 0.501026694045175
	70 0.503080082135524
	70 0.505133470225873
	70 0.507186858316222
	70 0.509240246406571
	70 0.51129363449692
	70 0.513347022587269
	70 0.515400410677618
	70 0.517453798767967
	70 0.519507186858316
	70 0.521560574948665
	70 0.523613963039014
	70 0.525667351129363
	70 0.527720739219713
	70 0.529774127310062
	70 0.531827515400411
	70 0.53388090349076
	70 0.535934291581109
	70 0.537987679671458
	70 0.540041067761807
	70 0.542094455852156
	70 0.544147843942505
	70 0.546201232032854
	70 0.548254620123203
	70 0.550308008213552
	70 0.552361396303901
	70 0.554414784394251
	70 0.5564681724846
	70 0.558521560574949
	70 0.560574948665298
	70 0.562628336755647
	70 0.564681724845996
	70 0.566735112936345
	70 0.568788501026694
	70 0.570841889117043
	70 0.572895277207392
	70 0.574948665297741
	70 0.57700205338809
	70 0.579055441478439
	70 0.581108829568789
	70 0.583162217659138
	70 0.585215605749487
	70 0.587268993839836
	70 0.589322381930185
	70 0.591375770020534
	70 0.593429158110883
	70 0.595482546201232
	70 0.597535934291581
	70 0.59958932238193
	70 0.601642710472279
	70 0.603696098562628
	70 0.605749486652977
	70 0.607802874743327
	70 0.609856262833676
	70 0.611909650924025
	70 0.613963039014374
	70 0.616016427104723
	70 0.618069815195072
	70 0.620123203285421
	70 0.62217659137577
	70 0.624229979466119
	70 0.626283367556468
	70 0.628336755646817
	70 0.630390143737166
	70 0.632443531827515
	70 0.634496919917864
	70 0.636550308008214
	70 0.638603696098563
	70 0.640657084188912
	70 0.642710472279261
	70 0.64476386036961
	70 0.646817248459959
	70 0.648870636550308
	70 0.650924024640657
	70 0.652977412731006
	70 0.655030800821355
	70 0.657084188911704
	70 0.659137577002053
	70 0.661190965092402
	70 0.663244353182752
	70 0.665297741273101
	70 0.66735112936345
	70 0.669404517453799
	70 0.671457905544148
	70 0.673511293634497
	70 0.675564681724846
	70 0.677618069815195
	70 0.679671457905544
	70 0.681724845995893
	70 0.683778234086242
	70 0.685831622176591
	70 0.68788501026694
	70 0.68993839835729
	70 0.691991786447639
	70 0.694045174537988
	70 0.696098562628337
	70 0.698151950718686
	70 0.700205338809035
	70 0.702258726899384
	70 0.704312114989733
	70 0.706365503080082
	70 0.708418891170431
	70 0.71047227926078
	70 0.712525667351129
	70 0.714579055441478
	70 0.716632443531828
	70 0.718685831622177
	70 0.720739219712526
	70 0.722792607802875
	70 0.724845995893224
	70 0.726899383983573
	70 0.728952772073922
	70 0.731006160164271
	70 0.73305954825462
	70 0.735112936344969
	70 0.737166324435318
	70 0.739219712525667
	70 0.741273100616016
	70 0.743326488706366
	70 0.745379876796715
	70 0.747433264887064
	70 0.749486652977413
	70 0.751540041067762
	70 0.753593429158111
	70 0.75564681724846
	70 0.757700205338809
	70 0.759753593429158
	70 0.761806981519507
	70 0.763860369609856
	70 0.765913757700205
	70 0.767967145790554
	70 0.770020533880904
	70 0.772073921971253
	70 0.774127310061602
	70 0.776180698151951
	70 0.7782340862423
	70 0.780287474332649
	70 0.782340862422998
	70 0.784394250513347
	70 0.786447638603696
	70 0.788501026694045
	70 0.790554414784394
	70 0.792607802874743
	70 0.794661190965092
	70 0.796714579055442
	70 0.798767967145791
	70 0.80082135523614
	70 0.802874743326489
	70 0.804928131416838
	70 0.806981519507187
	70 0.809034907597536
	70 0.811088295687885
	70 0.813141683778234
	70 0.815195071868583
	70 0.817248459958932
	70 0.819301848049281
	70 0.82135523613963
	70 0.82340862422998
	70 0.825462012320329
	70 0.827515400410678
	70 0.829568788501027
	70 0.831622176591376
	70 0.833675564681725
	70 0.835728952772074
	70 0.837782340862423
	70 0.839835728952772
	70 0.841889117043121
	70 0.84394250513347
	70 0.845995893223819
	70 0.848049281314168
	70 0.850102669404518
	70 0.852156057494867
	70 0.854209445585216
	70 0.856262833675565
	70 0.858316221765914
	70 0.860369609856263
	70 0.862422997946612
	70 0.864476386036961
	70 0.86652977412731
	70 0.868583162217659
	70 0.870636550308008
	70 0.872689938398357
	70 0.874743326488706
	70 0.876796714579055
	70 0.878850102669405
	70 0.880903490759754
	70 0.882956878850103
	70 0.885010266940452
	70 0.887063655030801
	70 0.88911704312115
	70 0.891170431211499
	70 0.893223819301848
	70 0.895277207392197
	70 0.897330595482546
	70 0.899383983572895
	70 0.901437371663244
	70 0.903490759753593
	70 0.905544147843943
	70 0.907597535934292
	70 0.909650924024641
	70 0.91170431211499
	70 0.913757700205339
	70 0.915811088295688
	70 0.917864476386037
	70 0.919917864476386
	70 0.921971252566735
	70 0.924024640657084
	70 0.926078028747433
	70 0.928131416837782
	70 0.930184804928131
	70 0.932238193018481
	70 0.93429158110883
	70 0.936344969199179
	70 0.938398357289528
	70 0.940451745379877
	70 0.942505133470226
	70 0.944558521560575
	70 0.946611909650924
	70 0.948665297741273
	70 0.950718685831622
	70 0.952772073921971
	70 0.95482546201232
	70 0.956878850102669
	70 0.958932238193018
	70 0.960985626283368
	70 0.963039014373717
	70 0.965092402464066
	70 0.967145790554415
	70 0.969199178644764
	70 0.971252566735113
	70 0.973305954825462
	70 0.975359342915811
	70 0.97741273100616
	70 0.979466119096509
	70 0.981519507186858
	70 0.983572895277207
	70 0.985626283367556
	70 0.987679671457906
	70 0.989733059548255
	70 0.991786447638604
	70 0.993839835728953
	70 0.995893223819302
	70 0.997946611909651
	70 1
};
	\addplot [semithick, color3, mark=+, mark repeat=25, mark phase = 15]
table {%
	-inf 0
	0 0.00200400801603206
	0 0.00400801603206413
	0 0.00601202404809619
	0 0.00801603206412826
	0 0.0100200400801603
	0 0.0120240480961924
	0 0.0140280561122244
	0 0.0160320641282565
	0 0.0180360721442886
	0 0.0200400801603206
	0 0.0220440881763527
	0 0.0240480961923848
	0 0.0260521042084168
	0 0.0280561122244489
	0 0.030060120240481
	0 0.032064128256513
	0 0.0340681362725451
	0 0.0360721442885772
	0 0.0380761523046092
	0 0.0400801603206413
	0 0.0420841683366733
	0 0.0440881763527054
	0 0.0460921843687375
	0 0.0480961923847695
	0 0.0501002004008016
	0 0.0521042084168337
	0 0.0541082164328657
	0 0.0561122244488978
	0 0.0581162324649299
	0 0.0601202404809619
	0 0.062124248496994
	0 0.064128256513026
	0 0.0661322645290581
	0 0.0681362725450902
	0 0.0701402805611222
	0 0.0721442885771543
	0 0.0741482965931864
	0 0.0761523046092184
	0 0.0781563126252505
	0 0.0801603206412826
	0 0.0821643286573146
	0 0.0841683366733467
	0 0.0861723446893788
	0 0.0881763527054108
	0 0.0901803607214429
	0 0.0921843687374749
	0 0.094188376753507
	0 0.0961923847695391
	0 0.0981963927855711
	0 0.100200400801603
	0 0.102204408817635
	0 0.104208416833667
	0 0.106212424849699
	0 0.108216432865731
	0 0.110220440881764
	0 0.112224448897796
	0 0.114228456913828
	0 0.11623246492986
	0 0.118236472945892
	0 0.120240480961924
	0 0.122244488977956
	0 0.124248496993988
	0 0.12625250501002
	0 0.128256513026052
	0 0.130260521042084
	0 0.132264529058116
	0 0.134268537074148
	0 0.13627254509018
	0 0.138276553106212
	0 0.140280561122244
	0 0.142284569138277
	0 0.144288577154309
	57.7142857142857 0.146292585170341
	62.3636363636364 0.148296593186373
	63 0.150300601202405
	63.0769230769231 0.152304609218437
	66.8888888888889 0.154308617234469
	68.6153846153846 0.156312625250501
	68.6666666666667 0.158316633266533
	68.75 0.160320641282565
	69.1 0.162324649298597
	69.1428571428571 0.164328657314629
	69.1666666666667 0.166332665330661
	69.2857142857143 0.168336673346693
	69.3333333333333 0.170340681362725
	69.375 0.172344689378758
	69.4285714285714 0.17434869739479
	69.4285714285714 0.176352705410822
	69.5 0.178356713426854
	69.5 0.180360721442886
	69.5 0.182364729458918
	69.5 0.18436873747495
	69.5714285714286 0.186372745490982
	69.5714285714286 0.188376753507014
	69.5714285714286 0.190380761523046
	69.5714285714286 0.192384769539078
	69.6 0.19438877755511
	69.6666666666667 0.196392785571142
	69.6666666666667 0.198396793587174
	69.6666666666667 0.200400801603206
	69.6666666666667 0.202404809619238
	69.6666666666667 0.204408817635271
	69.6666666666667 0.206412825651303
	69.6666666666667 0.208416833667335
	69.7142857142857 0.210420841683367
	69.7142857142857 0.212424849699399
	69.7142857142857 0.214428857715431
	69.7142857142857 0.216432865731463
	69.7142857142857 0.218436873747495
	69.7142857142857 0.220440881763527
	69.7777777777778 0.222444889779559
	69.8333333333333 0.224448897795591
	69.8333333333333 0.226452905811623
	69.8333333333333 0.228456913827655
	69.8333333333333 0.230460921843687
	69.8333333333333 0.232464929859719
	69.8333333333333 0.234468937875752
	69.8333333333333 0.236472945891784
	69.8333333333333 0.238476953907816
	69.8333333333333 0.240480961923848
	69.8333333333333 0.24248496993988
	69.8333333333333 0.244488977955912
	69.8571428571429 0.246492985971944
	69.8571428571429 0.248496993987976
	69.8571428571429 0.250501002004008
	69.8571428571429 0.25250501002004
	69.8571428571429 0.254509018036072
	69.8571428571429 0.256513026052104
	69.8571428571429 0.258517034068136
	69.8571428571429 0.260521042084168
	69.8571428571429 0.2625250501002
	69.8571428571429 0.264529058116232
	69.8571428571429 0.266533066132265
	69.8571428571429 0.268537074148297
	69.8571428571429 0.270541082164329
	69.8571428571429 0.272545090180361
	69.8571428571429 0.274549098196393
	69.8571428571429 0.276553106212425
	69.8571428571429 0.278557114228457
	69.875 0.280561122244489
	69.875 0.282565130260521
	70 0.284569138276553
	70 0.286573146292585
	70 0.288577154308617
	70 0.290581162324649
	70 0.292585170340681
	70 0.294589178356713
	70 0.296593186372746
	70 0.298597194388778
	70 0.30060120240481
	70 0.302605210420842
	70 0.304609218436874
	70 0.306613226452906
	70 0.308617234468938
	70 0.31062124248497
	70 0.312625250501002
	70 0.314629258517034
	70 0.316633266533066
	70 0.318637274549098
	70 0.32064128256513
	70 0.322645290581162
	70 0.324649298597194
	70 0.326653306613226
	70 0.328657314629259
	70 0.330661322645291
	70 0.332665330661323
	70 0.334669338677355
	70 0.336673346693387
	70 0.338677354709419
	70 0.340681362725451
	70 0.342685370741483
	70 0.344689378757515
	70 0.346693386773547
	70 0.348697394789579
	70 0.350701402805611
	70 0.352705410821643
	70 0.354709418837675
	70 0.356713426853707
	70 0.35871743486974
	70 0.360721442885772
	70 0.362725450901804
	70 0.364729458917836
	70 0.366733466933868
	70 0.3687374749499
	70 0.370741482965932
	70 0.372745490981964
	70 0.374749498997996
	70 0.376753507014028
	70 0.37875751503006
	70 0.380761523046092
	70 0.382765531062124
	70 0.384769539078156
	70 0.386773547094188
	70 0.38877755511022
	70 0.390781563126253
	70 0.392785571142285
	70 0.394789579158317
	70 0.396793587174349
	70 0.398797595190381
	70 0.400801603206413
	70 0.402805611222445
	70 0.404809619238477
	70 0.406813627254509
	70 0.408817635270541
	70 0.410821643286573
	70 0.412825651302605
	70 0.414829659318637
	70 0.416833667334669
	70 0.418837675350701
	70 0.420841683366733
	70 0.422845691382766
	70 0.424849699398798
	70 0.42685370741483
	70 0.428857715430862
	70 0.430861723446894
	70 0.432865731462926
	70 0.434869739478958
	70 0.43687374749499
	70 0.438877755511022
	70 0.440881763527054
	70 0.442885771543086
	70 0.444889779559118
	70 0.44689378757515
	70 0.448897795591182
	70 0.450901803607214
	70 0.452905811623247
	70 0.454909819639279
	70 0.456913827655311
	70 0.458917835671343
	70 0.460921843687375
	70 0.462925851703407
	70 0.464929859719439
	70 0.466933867735471
	70 0.468937875751503
	70 0.470941883767535
	70 0.472945891783567
	70 0.474949899799599
	70 0.476953907815631
	70 0.478957915831663
	70 0.480961923847695
	70 0.482965931863727
	70 0.48496993987976
	70 0.486973947895792
	70 0.488977955911824
	70 0.490981963927856
	70 0.492985971943888
	70 0.49498997995992
	70 0.496993987975952
	70 0.498997995991984
	70 0.501002004008016
	70 0.503006012024048
	70 0.50501002004008
	70 0.507014028056112
	70 0.509018036072144
	70 0.511022044088176
	70 0.513026052104208
	70 0.51503006012024
	70 0.517034068136273
	70 0.519038076152305
	70 0.521042084168337
	70 0.523046092184369
	70 0.525050100200401
	70 0.527054108216433
	70 0.529058116232465
	70 0.531062124248497
	70 0.533066132264529
	70 0.535070140280561
	70 0.537074148296593
	70 0.539078156312625
	70 0.541082164328657
	70 0.543086172344689
	70 0.545090180360721
	70 0.547094188376753
	70 0.549098196392786
	70 0.551102204408818
	70 0.55310621242485
	70 0.555110220440882
	70 0.557114228456914
	70 0.559118236472946
	70 0.561122244488978
	70 0.56312625250501
	70 0.565130260521042
	70 0.567134268537074
	70 0.569138276553106
	70 0.571142284569138
	70 0.57314629258517
	70 0.575150300601202
	70 0.577154308617234
	70 0.579158316633267
	70 0.581162324649299
	70 0.583166332665331
	70 0.585170340681363
	70 0.587174348697395
	70 0.589178356713427
	70 0.591182364729459
	70 0.593186372745491
	70 0.595190380761523
	70 0.597194388777555
	70 0.599198396793587
	70 0.601202404809619
	70 0.603206412825651
	70 0.605210420841683
	70 0.607214428857715
	70 0.609218436873748
	70 0.61122244488978
	70 0.613226452905812
	70 0.615230460921844
	70 0.617234468937876
	70 0.619238476953908
	70 0.62124248496994
	70 0.623246492985972
	70 0.625250501002004
	70 0.627254509018036
	70 0.629258517034068
	70 0.6312625250501
	70 0.633266533066132
	70 0.635270541082164
	70 0.637274549098196
	70 0.639278557114228
	70 0.64128256513026
	70 0.643286573146293
	70 0.645290581162325
	70 0.647294589178357
	70 0.649298597194389
	70 0.651302605210421
	70 0.653306613226453
	70 0.655310621242485
	70 0.657314629258517
	70 0.659318637274549
	70 0.661322645290581
	70 0.663326653306613
	70 0.665330661322645
	70 0.667334669338677
	70 0.669338677354709
	70 0.671342685370741
	70 0.673346693386774
	70 0.675350701402806
	70 0.677354709418838
	70 0.67935871743487
	70 0.681362725450902
	70 0.683366733466934
	70 0.685370741482966
	70 0.687374749498998
	70 0.68937875751503
	70 0.691382765531062
	70 0.693386773547094
	70 0.695390781563126
	70 0.697394789579158
	70 0.69939879759519
	70 0.701402805611222
	70 0.703406813627255
	70 0.705410821643287
	70 0.707414829659319
	70 0.709418837675351
	70 0.711422845691383
	70 0.713426853707415
	70 0.715430861723447
	70 0.717434869739479
	70 0.719438877755511
	70 0.721442885771543
	70 0.723446893787575
	70 0.725450901803607
	70 0.727454909819639
	70 0.729458917835671
	70 0.731462925851703
	70 0.733466933867735
	70 0.735470941883767
	70 0.7374749498998
	70 0.739478957915832
	70 0.741482965931864
	70 0.743486973947896
	70 0.745490981963928
	70 0.74749498997996
	70 0.749498997995992
	70 0.751503006012024
	70 0.753507014028056
	70 0.755511022044088
	70 0.75751503006012
	70 0.759519038076152
	70 0.761523046092184
	70 0.763527054108216
	70 0.765531062124248
	70 0.767535070140281
	70 0.769539078156313
	70 0.771543086172345
	70 0.773547094188377
	70 0.775551102204409
	70 0.777555110220441
	70 0.779559118236473
	70 0.781563126252505
	70 0.783567134268537
	70 0.785571142284569
	70 0.787575150300601
	70 0.789579158316633
	70 0.791583166332665
	70 0.793587174348697
	70 0.795591182364729
	70 0.797595190380762
	70 0.799599198396794
	70 0.801603206412826
	70 0.803607214428858
	70 0.80561122244489
	70 0.807615230460922
	70 0.809619238476954
	70 0.811623246492986
	70 0.813627254509018
	70 0.81563126252505
	70 0.817635270541082
	70 0.819639278557114
	70 0.821643286573146
	70 0.823647294589178
	70 0.82565130260521
	70 0.827655310621243
	70 0.829659318637275
	70 0.831663326653307
	70 0.833667334669339
	70 0.835671342685371
	70 0.837675350701403
	70 0.839679358717435
	70 0.841683366733467
	70 0.843687374749499
	70 0.845691382765531
	70 0.847695390781563
	70 0.849699398797595
	70 0.851703406813627
	70 0.853707414829659
	70 0.855711422845691
	70 0.857715430861723
	70 0.859719438877755
	70 0.861723446893788
	70 0.86372745490982
	70 0.865731462925852
	70 0.867735470941884
	70 0.869739478957916
	70 0.871743486973948
	70 0.87374749498998
	70 0.875751503006012
	70 0.877755511022044
	70 0.879759519038076
	70 0.881763527054108
	70 0.88376753507014
	70 0.885771543086172
	70 0.887775551102204
	70 0.889779559118236
	70 0.891783567134269
	70 0.893787575150301
	70 0.895791583166333
	70 0.897795591182365
	70 0.899799599198397
	70 0.901803607214429
	70 0.903807615230461
	70 0.905811623246493
	70 0.907815631262525
	70 0.909819639278557
	70 0.911823647294589
	70 0.913827655310621
	70 0.915831663326653
	70 0.917835671342685
	70 0.919839679358717
	70 0.92184368737475
	70 0.923847695390782
	70 0.925851703406814
	70 0.927855711422846
	70 0.929859719438878
	70 0.93186372745491
	70 0.933867735470942
	70 0.935871743486974
	70 0.937875751503006
	70 0.939879759519038
	70 0.94188376753507
	70 0.943887775551102
	70 0.945891783567134
	70 0.947895791583166
	70 0.949899799599198
	70 0.95190380761523
	70 0.953907815631262
	70 0.955911823647295
	70 0.957915831663327
	70 0.959919839679359
	70 0.961923847695391
	70 0.963927855711423
	70 0.965931863727455
	70 0.967935871743487
	70 0.969939879759519
	70 0.971943887775551
	70 0.973947895791583
	70 0.975951903807615
	70 0.977955911823647
	70 0.979959919839679
	70 0.981963927855711
	70 0.983967935871743
	70 0.985971943887776
	70 0.987975951903808
	70 0.98997995991984
	70 0.991983967935872
	70 0.993987975951904
	70 0.995991983967936
	70 0.997995991983968
	70 1
};
	\addplot [semithick, color4, mark=diamond, mark repeat=25, mark phase = 20]
table {%
	-inf 0
	0 0.0019723865877712
	0 0.00394477317554241
	0 0.00591715976331361
	0 0.00788954635108481
	0 0.00986193293885602
	0 0.0118343195266272
	0 0.0138067061143984
	0 0.0157790927021696
	0 0.0177514792899408
	0 0.019723865877712
	0 0.0216962524654832
	0 0.0236686390532544
	0 0.0256410256410256
	0 0.0276134122287968
	0 0.029585798816568
	0 0.0315581854043393
	0 0.0335305719921105
	0 0.0355029585798817
	0 0.0374753451676529
	0 0.0394477317554241
	0 0.0414201183431953
	0 0.0433925049309665
	0 0.0453648915187377
	0 0.0473372781065089
	0 0.0493096646942801
	0 0.0512820512820513
	0 0.0532544378698225
	0 0.0552268244575937
	0 0.0571992110453649
	0 0.0591715976331361
	0 0.0611439842209073
	0 0.0631163708086785
	0 0.0650887573964497
	0 0.0670611439842209
	0 0.0690335305719921
	0 0.0710059171597633
	0 0.0729783037475345
	0 0.0749506903353057
	0 0.0769230769230769
	0 0.0788954635108481
	0 0.0808678500986193
	0 0.0828402366863905
	0 0.0848126232741617
	0 0.0867850098619329
	0 0.0887573964497041
	0 0.0907297830374754
	0 0.0927021696252465
	0 0.0946745562130177
	0 0.0966469428007889
	0 0.0986193293885602
	0 0.100591715976331
	0 0.102564102564103
	0 0.104536489151874
	0 0.106508875739645
	0 0.108481262327416
	0 0.110453648915187
	0 0.112426035502959
	0.1 0.11439842209073
	0.1 0.116370808678501
	0.111111111111111 0.118343195266272
	0.125 0.120315581854043
	0.125 0.122287968441815
	0.133333333333333 0.124260355029586
	0.142857142857143 0.126232741617357
	0.2 0.128205128205128
	0.2 0.130177514792899
	0.222222222222222 0.132149901380671
	0.222222222222222 0.134122287968442
	0.222222222222222 0.136094674556213
	0.25 0.138067061143984
	0.25 0.140039447731755
	0.25 0.142011834319527
	0.3 0.143984220907298
	0.3 0.145956607495069
	0.333333333333333 0.14792899408284
	0.333333333333333 0.149901380670611
	0.333333333333333 0.151873767258383
	0.4 0.153846153846154
	0.4 0.155818540433925
	0.4 0.157790927021696
	0.4 0.159763313609467
	0.444444444444444 0.161735700197239
	0.444444444444444 0.16370808678501
	0.444444444444444 0.165680473372781
	0.5 0.167652859960552
	0.5 0.169625246548323
	0.555555555555556 0.171597633136095
	0.555555555555556 0.173570019723866
	0.6 0.175542406311637
	0.666666666666667 0.177514792899408
	0.7 0.179487179487179
	0.75 0.181459566074951
	0.777777777777778 0.183431952662722
	0.777777777777778 0.185404339250493
	0.8 0.187376725838264
	0.8 0.189349112426035
	0.875 0.191321499013807
	0.888888888888889 0.193293885601578
	0.888888888888889 0.195266272189349
	0.888888888888889 0.19723865877712
	0.888888888888889 0.199211045364892
	0.888888888888889 0.201183431952663
	0.888888888888889 0.203155818540434
	0.888888888888889 0.205128205128205
	1 0.207100591715976
	1 0.209072978303748
	1 0.211045364891519
	1 0.21301775147929
	1 0.214990138067061
	1.1 0.216962524654832
	1.11111111111111 0.218934911242604
	1.11111111111111 0.220907297830375
	1.11111111111111 0.222879684418146
	1.11111111111111 0.224852071005917
	1.2 0.226824457593688
	1.2 0.22879684418146
	1.22222222222222 0.230769230769231
	1.44444444444444 0.232741617357002
	1.44444444444444 0.234714003944773
	1.5 0.236686390532544
	1.5 0.238658777120316
	1.5 0.240631163708087
	1.5 0.242603550295858
	1.5 0.244575936883629
	1.6 0.2465483234714
	1.625 0.248520710059172
	1.625 0.250493096646943
	1.66666666666667 0.252465483234714
	1.66666666666667 0.254437869822485
	1.66666666666667 0.256410256410256
	1.7 0.258382642998028
	1.75 0.260355029585799
	1.8 0.26232741617357
	1.88888888888889 0.264299802761341
	1.9 0.266272189349112
	2 0.268244575936884
	2 0.270216962524655
	2 0.272189349112426
	2 0.274161735700197
	2 0.276134122287968
	2 0.27810650887574
	2 0.280078895463511
	2.11111111111111 0.282051282051282
	2.22222222222222 0.284023668639053
	2.25 0.285996055226824
	2.3 0.287968441814596
	2.3 0.289940828402367
	2.33333333333333 0.291913214990138
	2.33333333333333 0.293885601577909
	2.33333333333333 0.29585798816568
	2.33333333333333 0.297830374753452
	2.33333333333333 0.299802761341223
	2.4 0.301775147928994
	2.44444444444444 0.303747534516765
	2.44444444444444 0.305719921104536
	2.5 0.307692307692308
	2.5 0.309664694280079
	2.55555555555556 0.31163708086785
	2.66666666666667 0.313609467455621
	2.66666666666667 0.315581854043393
	2.7 0.317554240631164
	2.8 0.319526627218935
	2.88888888888889 0.321499013806706
	2.88888888888889 0.323471400394477
	3 0.325443786982249
	3 0.32741617357002
	3 0.329388560157791
	3.11111111111111 0.331360946745562
	3.11111111111111 0.333333333333333
	3.125 0.335305719921105
	3.22222222222222 0.337278106508876
	3.33333333333333 0.339250493096647
	3.33333333333333 0.341222879684418
	3.33333333333333 0.343195266272189
	3.4 0.345167652859961
	3.66666666666667 0.347140039447732
	3.66666666666667 0.349112426035503
	3.7 0.351084812623274
	3.75 0.353057199211045
	3.8 0.355029585798817
	3.88888888888889 0.357001972386588
	4 0.358974358974359
	4 0.36094674556213
	4 0.362919132149901
	4 0.364891518737673
	4 0.366863905325444
	4.11111111111111 0.368836291913215
	4.22222222222222 0.370808678500986
	4.22222222222222 0.372781065088757
	4.22222222222222 0.374753451676529
	4.25 0.3767258382643
	4.5 0.378698224852071
	4.55555555555556 0.380670611439842
	4.55555555555556 0.382642998027613
	4.55555555555556 0.384615384615385
	4.625 0.386587771203156
	4.66666666666667 0.388560157790927
	4.77777777777778 0.390532544378698
	4.77777777777778 0.392504930966469
	4.875 0.394477317554241
	5 0.396449704142012
	5 0.398422090729783
	5 0.400394477317554
	5.1 0.402366863905325
	5.125 0.404339250493097
	5.22222222222222 0.406311637080868
	5.66666666666667 0.408284023668639
	5.66666666666667 0.41025641025641
	5.66666666666667 0.412228796844181
	5.7 0.414201183431953
	5.71428571428571 0.416173570019724
	5.8 0.418145956607495
	5.9 0.420118343195266
	5.90909090909091 0.422090729783037
	6 0.424063116370809
	6.11111111111111 0.42603550295858
	6.33333333333333 0.428007889546351
	6.33333333333333 0.429980276134122
	6.55555555555556 0.431952662721893
	6.6 0.433925049309665
	6.77777777777778 0.435897435897436
	6.88888888888889 0.437869822485207
	7 0.439842209072978
	7 0.441814595660749
	7 0.443786982248521
	7.11111111111111 0.445759368836292
	7.11111111111111 0.447731755424063
	7.18181818181818 0.449704142011834
	7.2 0.451676528599605
	7.22222222222222 0.453648915187377
	7.22222222222222 0.455621301775148
	7.66666666666667 0.457593688362919
	7.77777777777778 0.45956607495069
	8 0.461538461538462
	8 0.463510848126233
	8 0.465483234714004
	8 0.467455621301775
	8.125 0.469428007889546
	8.22222222222222 0.471400394477318
	8.25 0.473372781065089
	8.75 0.47534516765286
	9 0.477317554240631
	9 0.479289940828402
	9.125 0.481262327416174
	9.22222222222222 0.483234714003945
	9.5 0.485207100591716
	9.5 0.487179487179487
	9.75 0.489151873767258
	9.8 0.49112426035503
	10 0.493096646942801
	10 0.495069033530572
	10.2 0.497041420118343
	10.25 0.499013806706114
	10.3 0.500986193293886
	10.4 0.502958579881657
	10.5 0.504930966469428
	10.5555555555556 0.506903353057199
	10.8888888888889 0.50887573964497
	11 0.510848126232742
	11.6 0.512820512820513
	11.8888888888889 0.514792899408284
	12.1111111111111 0.516765285996055
	12.2222222222222 0.518737672583826
	12.2727272727273 0.520710059171598
	12.7777777777778 0.522682445759369
	13 0.52465483234714
	13.2222222222222 0.526627218934911
	13.6 0.528599605522682
	13.7777777777778 0.530571992110454
	14.1111111111111 0.532544378698225
	14.1111111111111 0.534516765285996
	14.4444444444444 0.536489151873767
	14.5 0.538461538461538
	14.6666666666667 0.54043392504931
	14.8 0.542406311637081
	15.125 0.544378698224852
	15.375 0.546351084812623
	15.5555555555556 0.548323471400395
	15.8571428571429 0.550295857988166
	15.875 0.552268244575937
	16 0.554240631163708
	16 0.556213017751479
	16.3333333333333 0.55818540433925
	16.6666666666667 0.560157790927022
	17.1111111111111 0.562130177514793
	17.3333333333333 0.564102564102564
	17.8 0.566074950690335
	18 0.568047337278107
	18.1111111111111 0.570019723865878
	18.5 0.571992110453649
	19.1111111111111 0.57396449704142
	19.5555555555556 0.575936883629191
	20.3333333333333 0.577909270216962
	20.3333333333333 0.579881656804734
	20.5555555555556 0.581854043392505
	20.5555555555556 0.583826429980276
	20.7777777777778 0.585798816568047
	21 0.587771203155819
	21 0.58974358974359
	21.4 0.591715976331361
	22.3 0.593688362919132
	22.3333333333333 0.595660749506903
	22.5 0.597633136094675
	22.625 0.599605522682446
	23 0.601577909270217
	23 0.603550295857988
	23.375 0.605522682445759
	23.5 0.607495069033531
	23.5 0.609467455621302
	23.6 0.611439842209073
	23.6666666666667 0.613412228796844
	23.7777777777778 0.615384615384615
	23.8 0.617357001972387
	24.5 0.619329388560158
	24.5 0.621301775147929
	25 0.6232741617357
	25.3333333333333 0.625246548323471
	25.875 0.627218934911243
	25.875 0.629191321499014
	26.3333333333333 0.631163708086785
	26.4 0.633136094674556
	26.6666666666667 0.635108481262327
	26.875 0.637080867850099
	27 0.63905325443787
	27.3 0.641025641025641
	27.4444444444444 0.642998027613412
	27.6 0.644970414201183
	27.6666666666667 0.646942800788955
	28.2 0.648915187376726
	28.3 0.650887573964497
	28.7777777777778 0.652859960552268
	29 0.654832347140039
	29.2222222222222 0.656804733727811
	29.4444444444444 0.658777120315582
	29.6666666666667 0.660749506903353
	29.7 0.662721893491124
	30 0.664694280078895
	31.1111111111111 0.666666666666667
	31.2222222222222 0.668639053254438
	31.3333333333333 0.670611439842209
	31.4444444444444 0.67258382642998
	31.625 0.674556213017751
	31.875 0.676528599605523
	32.2 0.678500986193294
	32.25 0.680473372781065
	32.4444444444444 0.682445759368836
	32.6 0.684418145956608
	33.25 0.686390532544379
	33.3 0.68836291913215
	33.3333333333333 0.690335305719921
	33.3333333333333 0.692307692307692
	33.375 0.694280078895464
	33.8 0.696252465483235
	34 0.698224852071006
	34 0.700197238658777
	34.4 0.702169625246548
	34.4444444444444 0.70414201183432
	34.5 0.706114398422091
	34.6666666666667 0.708086785009862
	35.125 0.710059171597633
	35.6 0.712031558185404
	36.2222222222222 0.714003944773176
	36.2222222222222 0.715976331360947
	36.2222222222222 0.717948717948718
	36.3333333333333 0.719921104536489
	36.7777777777778 0.72189349112426
	37 0.723865877712032
	37 0.725838264299803
	37.3333333333333 0.727810650887574
	38 0.729783037475345
	38 0.731755424063116
	38 0.733727810650888
	38.375 0.735700197238659
	38.5555555555556 0.73767258382643
	39 0.739644970414201
	39.4 0.741617357001972
	39.8888888888889 0.743589743589744
	40.1111111111111 0.745562130177515
	40.75 0.747534516765286
	40.75 0.749506903353057
	41.2 0.751479289940828
	41.4 0.7534516765286
	41.4444444444444 0.755424063116371
	41.5555555555556 0.757396449704142
	41.5555555555556 0.759368836291913
	41.875 0.761341222879684
	42.1 0.763313609467456
	43.375 0.765285996055227
	43.7 0.767258382642998
	44.1 0.769230769230769
	44.2222222222222 0.77120315581854
	44.5555555555556 0.773175542406312
	44.6363636363636 0.775147928994083
	45 0.777120315581854
	45 0.779092702169625
	45.5555555555556 0.781065088757396
	45.875 0.783037475345168
	46 0.785009861932939
	46 0.78698224852071
	46.1111111111111 0.788954635108481
	46.2222222222222 0.790927021696253
	46.7777777777778 0.792899408284024
	46.8 0.794871794871795
	47 0.796844181459566
	47 0.798816568047337
	47.2222222222222 0.800788954635108
	47.2222222222222 0.80276134122288
	47.3 0.804733727810651
	47.6 0.806706114398422
	48 0.808678500986193
	48.125 0.810650887573965
	48.2222222222222 0.812623274161736
	49 0.814595660749507
	49 0.816568047337278
	49.25 0.818540433925049
	49.6666666666667 0.82051282051282
	49.7777777777778 0.822485207100592
	50 0.824457593688363
	50.4 0.826429980276134
	50.4444444444444 0.828402366863905
	50.5555555555556 0.830374753451677
	50.9 0.832347140039448
	51.1111111111111 0.834319526627219
	51.625 0.83629191321499
	51.625 0.838264299802761
	51.625 0.840236686390533
	51.7777777777778 0.842209072978304
	52 0.844181459566075
	52.2 0.846153846153846
	52.2222222222222 0.848126232741617
	52.3333333333333 0.850098619329389
	52.4444444444444 0.85207100591716
	52.4444444444444 0.854043392504931
	52.5 0.856015779092702
	52.625 0.857988165680473
	52.6666666666667 0.859960552268245
	53 0.861932938856016
	53.1 0.863905325443787
	53.1111111111111 0.865877712031558
	53.1111111111111 0.867850098619329
	53.6666666666667 0.869822485207101
	53.7777777777778 0.871794871794872
	54.4444444444444 0.873767258382643
	54.875 0.875739644970414
	55.4444444444444 0.877712031558185
	55.8888888888889 0.879684418145957
	56.25 0.881656804733728
	56.6666666666667 0.883629191321499
	56.8 0.88560157790927
	57.8888888888889 0.887573964497041
	58 0.889546351084813
	58.1111111111111 0.891518737672584
	58.2222222222222 0.893491124260355
	58.6 0.895463510848126
	58.875 0.897435897435897
	59.5555555555556 0.899408284023669
	59.5555555555556 0.90138067061144
	59.7777777777778 0.903353057199211
	60 0.905325443786982
	60.875 0.907297830374753
	61 0.909270216962525
	61.375 0.911242603550296
	61.4444444444444 0.913214990138067
	61.8571428571428 0.915187376725838
	62 0.917159763313609
	62.1 0.919132149901381
	62.7777777777778 0.921104536489152
	62.7777777777778 0.923076923076923
	63.125 0.925049309664694
	63.3333333333333 0.927021696252465
	64.1 0.928994082840237
	64.3333333333333 0.930966469428008
	64.875 0.932938856015779
	65.1111111111111 0.93491124260355
	65.3333333333333 0.936883629191322
	65.6666666666667 0.938856015779093
	65.875 0.940828402366864
	66.125 0.942800788954635
	66.2 0.944773175542406
	67 0.946745562130177
	67 0.948717948717949
	67.375 0.95069033530572
	67.5555555555556 0.952662721893491
	67.625 0.954635108481262
	67.8888888888889 0.956607495069034
	68.1 0.958579881656805
	68.2222222222222 0.960552268244576
	68.5 0.962524654832347
	68.8571428571429 0.964497041420118
	69.1111111111111 0.96646942800789
	69.125 0.968441814595661
	69.2222222222222 0.970414201183432
	69.375 0.972386587771203
	69.4444444444444 0.974358974358974
	69.625 0.976331360946746
	69.6666666666667 0.978303747534517
	69.75 0.980276134122288
	69.75 0.982248520710059
	70 0.98422090729783
	70 0.986193293885602
	70 0.988165680473373
	70 0.990138067061144
	70 0.992110453648915
	70 0.994082840236686
	70 0.996055226824458
	70 0.998027613412229
	70 1
};
\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/latency1-task-12.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		x grid style={lightgray204},
		xlabel=\textcolor{darkslategray38}{Latency (ms)},
		xmajorgrids,
		xmajorticks=true,
		xmin=-0, xmax=70,
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Empirical CDF},
		ymajorgrids,
		ymajorticks=true,
		ymin=0, ymax=1,
		ytick style={color=darkslategray38}
		]
\addplot[dashed, semithick,color=lightgray204]
table{%
50	0
50	1
};
	\addplot [semithick, color0, mark = o, mark repeat=25]
table {%
-inf 0
0 0.00347222222222222
0 0.00694444444444444
0 0.0104166666666667
0 0.0138888888888889
0 0.0173611111111111
0 0.0208333333333333
0 0.0243055555555556
0 0.0277777777777778
0 0.03125
0 0.0347222222222222
0 0.0381944444444444
0 0.0416666666666667
0 0.0451388888888889
0 0.0486111111111111
0 0.0520833333333333
0 0.0555555555555556
0 0.0590277777777778
0 0.0625
0 0.0659722222222222
0 0.0694444444444444
0 0.0729166666666667
0 0.0763888888888889
0 0.0798611111111111
0 0.0833333333333333
0 0.0868055555555556
0 0.0902777777777778
0 0.09375
0 0.0972222222222222
0 0.100694444444444
0 0.104166666666667
0 0.107638888888889
0 0.111111111111111
0 0.114583333333333
0 0.118055555555556
0 0.121527777777778
0 0.125
0 0.128472222222222
0 0.131944444444444
0 0.135416666666667
0 0.138888888888889
0 0.142361111111111
0 0.145833333333333
0 0.149305555555556
0 0.152777777777778
0 0.15625
0 0.159722222222222
0 0.163194444444444
0.25 0.166666666666667
0.333333333333333 0.170138888888889
0.333333333333333 0.173611111111111
0.333333333333333 0.177083333333333
0.333333333333333 0.180555555555556
0.333333333333333 0.184027777777778
0.333333333333333 0.1875
0.333333333333333 0.190972222222222
0.333333333333333 0.194444444444444
0.5 0.197916666666667
0.5 0.201388888888889
0.5 0.204861111111111
0.666666666666667 0.208333333333333
0.666666666666667 0.211805555555556
0.666666666666667 0.215277777777778
0.666666666666667 0.21875
0.666666666666667 0.222222222222222
0.666666666666667 0.225694444444444
1 0.229166666666667
1 0.232638888888889
1 0.236111111111111
1 0.239583333333333
1 0.243055555555556
1 0.246527777777778
1 0.25
1 0.253472222222222
1 0.256944444444444
1 0.260416666666667
1 0.263888888888889
1.25 0.267361111111111
1.33333333333333 0.270833333333333
1.33333333333333 0.274305555555556
1.33333333333333 0.277777777777778
1.5 0.28125
1.5 0.284722222222222
1.5 0.288194444444444
1.66666666666667 0.291666666666667
1.66666666666667 0.295138888888889
1.66666666666667 0.298611111111111
1.66666666666667 0.302083333333333
1.66666666666667 0.305555555555556
1.75 0.309027777777778
1.75 0.3125
2 0.315972222222222
2 0.319444444444444
2 0.322916666666667
2 0.326388888888889
2 0.329861111111111
2 0.333333333333333
2.25 0.336805555555556
2.25 0.340277777777778
2.25 0.34375
2.33333333333333 0.347222222222222
2.33333333333333 0.350694444444444
2.33333333333333 0.354166666666667
2.33333333333333 0.357638888888889
2.33333333333333 0.361111111111111
2.33333333333333 0.364583333333333
2.33333333333333 0.368055555555556
2.66666666666667 0.371527777777778
2.66666666666667 0.375
2.66666666666667 0.378472222222222
2.66666666666667 0.381944444444444
2.66666666666667 0.385416666666667
2.66666666666667 0.388888888888889
2.66666666666667 0.392361111111111
2.75 0.395833333333333
3 0.399305555555556
3 0.402777777777778
3 0.40625
3 0.409722222222222
3 0.413194444444444
3 0.416666666666667
3 0.420138888888889
3 0.423611111111111
3 0.427083333333333
3 0.430555555555556
3.33333333333333 0.434027777777778
3.33333333333333 0.4375
3.33333333333333 0.440972222222222
3.33333333333333 0.444444444444444
3.33333333333333 0.447916666666667
3.66666666666667 0.451388888888889
3.66666666666667 0.454861111111111
4 0.458333333333333
4 0.461805555555556
4 0.465277777777778
4.33333333333333 0.46875
4.33333333333333 0.472222222222222
4.5 0.475694444444444
4.66666666666667 0.479166666666667
4.66666666666667 0.482638888888889
4.66666666666667 0.486111111111111
4.66666666666667 0.489583333333333
4.66666666666667 0.493055555555556
4.75 0.496527777777778
5 0.5
5 0.503472222222222
5 0.506944444444444
5 0.510416666666667
5 0.513888888888889
5.25 0.517361111111111
5.33333333333333 0.520833333333333
5.33333333333333 0.524305555555556
5.33333333333333 0.527777777777778
5.33333333333333 0.53125
5.5 0.534722222222222
5.66666666666667 0.538194444444444
6 0.541666666666667
6 0.545138888888889
6 0.548611111111111
6.33333333333333 0.552083333333333
6.33333333333333 0.555555555555556
6.33333333333333 0.559027777777778
6.33333333333333 0.5625
6.33333333333333 0.565972222222222
6.5 0.569444444444444
6.5 0.572916666666667
6.66666666666667 0.576388888888889
6.66666666666667 0.579861111111111
7 0.583333333333333
7 0.586805555555556
7 0.590277777777778
7.33333333333333 0.59375
7.33333333333333 0.597222222222222
7.33333333333333 0.600694444444444
7.33333333333333 0.604166666666667
7.66666666666667 0.607638888888889
8 0.611111111111111
8 0.614583333333333
8 0.618055555555556
8 0.621527777777778
8 0.625
8.33333333333333 0.628472222222222
8.33333333333333 0.631944444444444
8.33333333333333 0.635416666666667
8.33333333333333 0.638888888888889
8.66666666666667 0.642361111111111
8.66666666666667 0.645833333333333
9 0.649305555555556
9 0.652777777777778
9 0.65625
9 0.659722222222222
9 0.663194444444444
9 0.666666666666667
9 0.670138888888889
9 0.673611111111111
9 0.677083333333333
9 0.680555555555556
9.25 0.684027777777778
9.33333333333333 0.6875
9.66666666666667 0.690972222222222
10 0.694444444444444
10 0.697916666666667
10 0.701388888888889
10 0.704861111111111
10 0.708333333333333
10 0.711805555555556
10.3333333333333 0.715277777777778
10.3333333333333 0.71875
10.6666666666667 0.722222222222222
10.6666666666667 0.725694444444444
11 0.729166666666667
11 0.732638888888889
11 0.736111111111111
11.25 0.739583333333333
11.3333333333333 0.743055555555556
11.3333333333333 0.746527777777778
11.6666666666667 0.75
12 0.753472222222222
12 0.756944444444444
12 0.760416666666667
12 0.763888888888889
13 0.767361111111111
14 0.770833333333333
14 0.774305555555556
14.6666666666667 0.777777777777778
14.6666666666667 0.78125
15 0.784722222222222
15 0.788194444444444
15 0.791666666666667
15.6666666666667 0.795138888888889
15.6666666666667 0.798611111111111
15.75 0.802083333333333
16 0.805555555555556
16 0.809027777777778
16.3333333333333 0.8125
16.3333333333333 0.815972222222222
17 0.819444444444444
17 0.822916666666667
17 0.826388888888889
17.3333333333333 0.829861111111111
18.5 0.833333333333333
18.5 0.836805555555556
18.6666666666667 0.840277777777778
18.6666666666667 0.84375
19 0.847222222222222
19 0.850694444444444
19.3333333333333 0.854166666666667
20 0.857638888888889
20 0.861111111111111
20.3333333333333 0.864583333333333
20.3333333333333 0.868055555555556
20.6 0.871527777777778
20.75 0.875
21 0.878472222222222
21.6666666666667 0.881944444444444
22 0.885416666666667
22.3333333333333 0.888888888888889
22.3333333333333 0.892361111111111
23 0.895833333333333
24.3333333333333 0.899305555555556
25 0.902777777777778
27.25 0.90625
29 0.909722222222222
30.3333333333333 0.913194444444444
31.6666666666667 0.916666666666667
32.6666666666667 0.920138888888889
33 0.923611111111111
33.6666666666667 0.927083333333333
34 0.930555555555556
37 0.934027777777778
38.3333333333333 0.9375
42.3333333333333 0.940972222222222
44.3333333333333 0.944444444444444
46.6666666666667 0.947916666666667
48.6 0.951388888888889
51 0.954861111111111
51 0.958333333333333
52 0.961805555555556
54 0.965277777777778
54 0.96875
56.5 0.972222222222222
58.3333333333333 0.975694444444444
59.2 0.979166666666667
63 0.982638888888889
64 0.986111111111111
64.6666666666667 0.989583333333333
65.75 0.993055555555556
69.6666666666667 0.996527777777778
70 1
};
\addplot [semithick, color1, mark = x, mark repeat=25, mark phase=5]
table {%
0 0
0 0.00395256916996047
0 0.00790513833992095
0 0.0118577075098814
0 0.0158102766798419
0 0.0197628458498024
0 0.0237154150197628
0 0.0276679841897233
0 0.0316205533596838
0 0.0355731225296443
0 0.0395256916996047
0 0.0434782608695652
0 0.0474308300395257
0 0.0513833992094862
0 0.0553359683794466
0 0.0592885375494071
0 0.0632411067193676
0 0.0671936758893281
0 0.0711462450592885
0 0.075098814229249
0 0.0790513833992095
0 0.08300395256917
0 0.0869565217391304
0 0.0909090909090909
0 0.0948616600790514
0 0.0988142292490119
0 0.102766798418972
0 0.106719367588933
0 0.110671936758893
0 0.114624505928854
0 0.118577075098814
0 0.122529644268775
0 0.126482213438735
0 0.130434782608696
0 0.134387351778656
0 0.138339920948617
0 0.142292490118577
0 0.146245059288538
0 0.150197628458498
0 0.154150197628458
0 0.158102766798419
0 0.162055335968379
0 0.16600790513834
0 0.1699604743083
0 0.173913043478261
0 0.177865612648221
0 0.181818181818182
0 0.185770750988142
0 0.189723320158103
0 0.193675889328063
0 0.197628458498024
0 0.201581027667984
0 0.205533596837945
0 0.209486166007905
0 0.213438735177866
0 0.217391304347826
0 0.221343873517787
0 0.225296442687747
0 0.229249011857708
0 0.233201581027668
0 0.237154150197628
0 0.241106719367589
0 0.245059288537549
0 0.24901185770751
0 0.25296442687747
0 0.256916996047431
0 0.260869565217391
0 0.264822134387352
0 0.268774703557312
0 0.272727272727273
0 0.276679841897233
0 0.280632411067194
0 0.284584980237154
0 0.288537549407115
0 0.292490118577075
0 0.296442687747036
0 0.300395256916996
0 0.304347826086957
0 0.308300395256917
0 0.312252964426877
0 0.316205533596838
0 0.320158102766798
0 0.324110671936759
0 0.328063241106719
0 0.33201581027668
0 0.33596837944664
0 0.339920948616601
0 0.343873517786561
0 0.347826086956522
0 0.351778656126482
0 0.355731225296443
0 0.359683794466403
0 0.363636363636364
0 0.367588932806324
0 0.371541501976285
0 0.375494071146245
0 0.379446640316206
0 0.383399209486166
0 0.387351778656126
0 0.391304347826087
0 0.395256916996047
0 0.399209486166008
0 0.403162055335968
0 0.407114624505929
0 0.411067193675889
0 0.41501976284585
0 0.41897233201581
0 0.422924901185771
0 0.426877470355731
0.333333333333333 0.430830039525692
1 0.434782608695652
1.5 0.438735177865613
1.5 0.442687747035573
1.75 0.446640316205534
1.75 0.450592885375494
2 0.454545454545455
2.6 0.458498023715415
2.75 0.462450592885375
3 0.466403162055336
3.4 0.470355731225296
3.8 0.474308300395257
4 0.478260869565217
5.2 0.482213438735178
5.8 0.486166007905138
7 0.490118577075099
7 0.494071146245059
7.4 0.49802371541502
7.4 0.50197628458498
10.5 0.505928853754941
11 0.509881422924901
11 0.513833992094862
11.6666666666667 0.517786561264822
12.6 0.521739130434783
14.3333333333333 0.525691699604743
14.3333333333333 0.529644268774704
14.3333333333333 0.533596837944664
14.5 0.537549407114625
15 0.541501976284585
15.3333333333333 0.545454545454545
15.4 0.549407114624506
15.4 0.553359683794466
15.75 0.557312252964427
16.5 0.561264822134387
16.5 0.565217391304348
16.6 0.569169960474308
17.6 0.573122529644269
17.8 0.577075098814229
18.5 0.58102766798419
18.5 0.58498023715415
19.1666666666667 0.588932806324111
19.6666666666667 0.592885375494071
19.8333333333333 0.596837944664032
20 0.600790513833992
20 0.604743083003953
20.3333333333333 0.608695652173913
20.4 0.612648221343874
20.6 0.616600790513834
21.25 0.620553359683794
21.8 0.624505928853755
22.6 0.628458498023715
23.3333333333333 0.632411067193676
24 0.636363636363636
24.2 0.640316205533597
24.3333333333333 0.644268774703557
24.5 0.648221343873518
24.6666666666667 0.652173913043478
25 0.656126482213439
25 0.660079051383399
26 0.66403162055336
26 0.66798418972332
26.25 0.671936758893281
27.25 0.675889328063241
28 0.679841897233202
29 0.683794466403162
29.25 0.687747035573123
29.5 0.691699604743083
29.6666666666667 0.695652173913043
30.1666666666667 0.699604743083004
30.2 0.703557312252964
30.3333333333333 0.707509881422925
30.4 0.711462450592885
31 0.715415019762846
31 0.719367588932806
31 0.723320158102767
31.5 0.727272727272727
32 0.731225296442688
32.1666666666667 0.735177865612648
32.4 0.739130434782609
33.5 0.743083003952569
34 0.74703557312253
34.8 0.75098814229249
34.8 0.754940711462451
35 0.758893280632411
36 0.762845849802372
36.5 0.766798418972332
38 0.770750988142292
38.3333333333333 0.774703557312253
38.5 0.778656126482213
39 0.782608695652174
39.25 0.786561264822134
39.6 0.790513833992095
40.25 0.794466403162055
41.3333333333333 0.798418972332016
42 0.802371541501976
42.3333333333333 0.806324110671937
43.2 0.810276679841897
43.2 0.814229249011858
44.1666666666667 0.818181818181818
45 0.822134387351779
45.5 0.826086956521739
45.6666666666667 0.8300395256917
46.4 0.83399209486166
47.8 0.837944664031621
47.8 0.841897233201581
49.8333333333333 0.845849802371542
52 0.849802371541502
53.5 0.853754940711462
54.8333333333333 0.857707509881423
56.5 0.861660079051383
56.6666666666667 0.865612648221344
58.4 0.869565217391304
58.6 0.873517786561265
58.6666666666667 0.877470355731225
58.75 0.881422924901186
59.2 0.885375494071146
59.4 0.889328063241107
60.4285714285714 0.893280632411067
61.5 0.897233201581028
61.5714285714286 0.901185770750988
61.6666666666667 0.905138339920949
62 0.909090909090909
62.3333333333333 0.91304347826087
62.6666666666667 0.91699604743083
63.5 0.920948616600791
63.75 0.924901185770751
64 0.928853754940711
64 0.932806324110672
64.2 0.936758893280632
64.3333333333333 0.940711462450593
65 0.944664031620553
67 0.948616600790514
67.8 0.952569169960474
68.75 0.956521739130435
69 0.960474308300395
69.1666666666667 0.964426877470356
69.3333333333333 0.968379446640316
69.3333333333333 0.972332015810277
69.3333333333333 0.976284584980237
69.5 0.980237154150198
69.6666666666667 0.984189723320158
70 0.988142292490119
70 0.992094861660079
70 0.99604743083004
70 1
};

\addplot [semithick, color2, mark = triangle, mark repeat=25, mark phase=10]
table {%
-inf 0
0 0.00374531835205993
0 0.00749063670411985
0 0.0112359550561798
0 0.0149812734082397
0 0.0187265917602996
0 0.0224719101123595
0 0.0262172284644195
0 0.0299625468164794
0 0.0337078651685393
0 0.0374531835205993
0 0.0411985018726592
0 0.0449438202247191
0 0.048689138576779
0 0.052434456928839
0 0.0561797752808989
0 0.0599250936329588
0 0.0636704119850187
0 0.0674157303370786
0 0.0711610486891386
0 0.0749063670411985
0 0.0786516853932584
0 0.0823970037453183
0 0.0861423220973783
0 0.0898876404494382
0 0.0936329588014981
0 0.0973782771535581
0 0.101123595505618
0 0.104868913857678
0 0.108614232209738
0 0.112359550561798
0 0.116104868913858
0 0.119850187265918
0 0.123595505617978
0 0.127340823970037
0 0.131086142322097
0 0.134831460674157
0 0.138576779026217
0 0.142322097378277
0 0.146067415730337
0 0.149812734082397
0 0.153558052434457
0 0.157303370786517
0 0.161048689138577
0 0.164794007490637
0 0.168539325842697
0 0.172284644194757
0 0.176029962546816
0 0.179775280898876
0 0.183520599250936
0 0.187265917602996
0 0.191011235955056
0 0.194756554307116
0 0.198501872659176
0 0.202247191011236
0 0.205992509363296
0 0.209737827715356
0 0.213483146067416
0 0.217228464419476
0 0.220973782771536
0 0.224719101123595
0 0.228464419475655
0 0.232209737827715
0 0.235955056179775
0 0.239700374531835
0 0.243445692883895
0 0.247191011235955
0 0.250936329588015
0 0.254681647940075
0 0.258426966292135
0 0.262172284644195
0 0.265917602996255
0 0.269662921348315
0 0.273408239700375
0 0.277153558052434
0 0.280898876404494
0 0.284644194756554
0 0.288389513108614
0 0.292134831460674
0 0.295880149812734
0 0.299625468164794
0 0.303370786516854
0 0.307116104868914
0 0.310861423220974
0 0.314606741573034
0 0.318352059925094
0 0.322097378277154
0 0.325842696629214
0 0.329588014981273
0 0.333333333333333
0 0.337078651685393
0 0.340823970037453
0 0.344569288389513
0 0.348314606741573
0 0.352059925093633
0 0.355805243445693
0 0.359550561797753
0 0.363295880149813
0 0.367041198501873
0 0.370786516853933
0 0.374531835205993
0 0.378277153558052
0 0.382022471910112
0 0.385767790262172
0 0.389513108614232
0 0.393258426966292
0 0.397003745318352
0 0.400749063670412
0 0.404494382022472
0 0.408239700374532
0 0.411985018726592
0 0.415730337078652
0 0.419475655430712
0 0.423220973782772
0 0.426966292134831
0 0.430711610486891
0 0.434456928838951
0 0.438202247191011
0 0.441947565543071
0 0.445692883895131
0 0.449438202247191
0 0.453183520599251
0 0.456928838951311
0 0.460674157303371
0 0.464419475655431
0 0.468164794007491
0 0.471910112359551
0 0.47565543071161
0 0.47940074906367
0 0.48314606741573
0 0.48689138576779
0 0.49063670411985
0 0.49438202247191
0 0.49812734082397
0 0.50187265917603
0 0.50561797752809
0 0.50936329588015
0 0.51310861423221
0 0.51685393258427
0 0.52059925093633
0 0.524344569288389
0 0.528089887640449
0 0.531835205992509
0 0.535580524344569
0 0.539325842696629
0 0.543071161048689
0 0.546816479400749
0 0.550561797752809
0 0.554307116104869
0 0.558052434456929
0 0.561797752808989
0 0.565543071161049
0 0.569288389513109
0 0.573033707865168
0 0.576779026217228
0 0.580524344569288
0 0.584269662921348
0 0.588014981273408
0 0.591760299625468
0 0.595505617977528
0 0.599250936329588
0 0.602996254681648
0 0.606741573033708
0 0.610486891385768
0 0.614232209737828
0 0.617977528089888
0 0.621722846441948
0 0.625468164794007
0 0.629213483146067
0 0.632958801498127
0 0.636704119850187
0 0.640449438202247
0 0.644194756554307
0 0.647940074906367
0 0.651685393258427
0 0.655430711610487
0 0.659176029962547
0 0.662921348314607
0 0.666666666666667
0 0.670411985018727
0 0.674157303370786
0 0.677902621722846
0 0.681647940074906
0 0.685393258426966
0 0.689138576779026
0 0.692883895131086
0 0.696629213483146
0 0.700374531835206
0 0.704119850187266
0 0.707865168539326
0 0.711610486891386
0 0.715355805243446
0 0.719101123595506
0 0.722846441947566
0 0.726591760299625
0 0.730337078651685
0 0.734082397003745
0 0.737827715355805
0 0.741573033707865
0 0.745318352059925
0 0.749063670411985
0 0.752808988764045
0 0.756554307116105
0 0.760299625468165
0 0.764044943820225
0 0.767790262172285
0 0.771535580524345
0 0.775280898876405
0 0.779026217228464
0 0.782771535580524
0 0.786516853932584
0 0.790262172284644
0 0.794007490636704
0 0.797752808988764
0 0.801498127340824
0 0.805243445692884
0 0.808988764044944
0 0.812734082397004
0 0.816479400749064
0 0.820224719101124
0 0.823970037453184
30.75 0.827715355805243
58 0.831460674157303
60 0.835205992509363
60.25 0.838951310861423
64 0.842696629213483
66.75 0.846441947565543
68 0.850187265917603
68.5 0.853932584269663
68.5 0.857677902621723
68.5 0.861423220973783
69 0.865168539325843
69 0.868913857677903
69 0.872659176029963
69.25 0.876404494382023
69.3333333333333 0.880149812734082
69.5 0.883895131086142
69.5 0.887640449438202
69.6666666666667 0.891385767790262
69.6666666666667 0.895131086142322
70 0.898876404494382
70 0.902621722846442
70 0.906367041198502
70 0.910112359550562
70 0.913857677902622
70 0.917602996254682
70 0.921348314606742
70 0.925093632958802
70 0.928838951310861
70 0.932584269662921
70 0.936329588014981
70 0.940074906367041
70 0.943820224719101
70 0.947565543071161
70 0.951310861423221
70 0.955056179775281
70 0.958801498127341
70 0.962546816479401
70 0.966292134831461
70 0.970037453183521
70 0.973782771535581
70 0.97752808988764
70 0.9812734082397
70 0.98501872659176
70 0.98876404494382
70 0.99250936329588
70 0.99625468164794
70 1
};

	\addplot [semithick, color3, mark=+, mark repeat=25, mark phase = 15]
table {%
-inf 0
0 0.00403225806451613
0 0.00806451612903226
0 0.0120967741935484
0 0.0161290322580645
0 0.0201612903225806
0 0.0241935483870968
0 0.0282258064516129
0 0.032258064516129
0 0.0362903225806452
0 0.0403225806451613
0 0.0443548387096774
0 0.0483870967741935
0 0.0524193548387097
0 0.0564516129032258
0 0.0604838709677419
0 0.0645161290322581
0 0.0685483870967742
0 0.0725806451612903
0 0.0766129032258065
0 0.0806451612903226
0 0.0846774193548387
0 0.0887096774193548
0 0.092741935483871
0 0.0967741935483871
0 0.100806451612903
0 0.104838709677419
0 0.108870967741935
0 0.112903225806452
0 0.116935483870968
0 0.120967741935484
0 0.125
0 0.129032258064516
0 0.133064516129032
0 0.137096774193548
0 0.141129032258065
0 0.145161290322581
0 0.149193548387097
0 0.153225806451613
0 0.157258064516129
0 0.161290322580645
0 0.165322580645161
0 0.169354838709677
0 0.173387096774194
0 0.17741935483871
0 0.181451612903226
0 0.185483870967742
0 0.189516129032258
0 0.193548387096774
0 0.19758064516129
0 0.201612903225806
0 0.205645161290323
0 0.209677419354839
0 0.213709677419355
0 0.217741935483871
0 0.221774193548387
0 0.225806451612903
0 0.229838709677419
0 0.233870967741935
0 0.237903225806452
0 0.241935483870968
0 0.245967741935484
0 0.25
0 0.254032258064516
0 0.258064516129032
0 0.262096774193548
0 0.266129032258065
0 0.270161290322581
0 0.274193548387097
0 0.278225806451613
0 0.282258064516129
0 0.286290322580645
0 0.290322580645161
0 0.294354838709677
0 0.298387096774194
0 0.30241935483871
0 0.306451612903226
0 0.310483870967742
0 0.314516129032258
0 0.318548387096774
0 0.32258064516129
0 0.326612903225806
0 0.330645161290323
0 0.334677419354839
0 0.338709677419355
0 0.342741935483871
0 0.346774193548387
0 0.350806451612903
0 0.354838709677419
0 0.358870967741935
0 0.362903225806452
0 0.366935483870968
0 0.370967741935484
0 0.375
0 0.379032258064516
0 0.383064516129032
0 0.387096774193548
0 0.391129032258065
0 0.395161290322581
0 0.399193548387097
0 0.403225806451613
0 0.407258064516129
0 0.411290322580645
0 0.415322580645161
0 0.419354838709677
0 0.423387096774194
0 0.42741935483871
0 0.431451612903226
0 0.435483870967742
0 0.439516129032258
0 0.443548387096774
0 0.44758064516129
0 0.451612903225806
0 0.455645161290323
0 0.459677419354839
0 0.463709677419355
0 0.467741935483871
0 0.471774193548387
0 0.475806451612903
0 0.479838709677419
0 0.483870967741935
0 0.487903225806452
0 0.491935483870968
0 0.495967741935484
0 0.5
0 0.504032258064516
0 0.508064516129032
0 0.512096774193548
0 0.516129032258065
0 0.520161290322581
0 0.524193548387097
0 0.528225806451613
0 0.532258064516129
0 0.536290322580645
0 0.540322580645161
0 0.544354838709677
0 0.548387096774194
0 0.55241935483871
0 0.556451612903226
0 0.560483870967742
0 0.564516129032258
0 0.568548387096774
0 0.57258064516129
0 0.576612903225806
0 0.580645161290323
0 0.584677419354839
0 0.588709677419355
0 0.592741935483871
0 0.596774193548387
0 0.600806451612903
0 0.604838709677419
0 0.608870967741935
0 0.612903225806452
0 0.616935483870968
0 0.620967741935484
0 0.625
0 0.629032258064516
0 0.633064516129032
0 0.637096774193548
0 0.641129032258065
0 0.645161290322581
0 0.649193548387097
0 0.653225806451613
0 0.657258064516129
0 0.661290322580645
0 0.665322580645161
0 0.669354838709677
0 0.673387096774194
0 0.67741935483871
0 0.681451612903226
0 0.685483870967742
0 0.689516129032258
0 0.693548387096774
0 0.69758064516129
0 0.701612903225806
0 0.705645161290323
0 0.709677419354839
0 0.713709677419355
0 0.717741935483871
0 0.721774193548387
0 0.725806451612903
0 0.729838709677419
0 0.733870967741935
0 0.737903225806452
0 0.741935483870968
0 0.745967741935484
0 0.75
0 0.754032258064516
0 0.758064516129032
0 0.762096774193548
0 0.766129032258065
0 0.770161290322581
0 0.774193548387097
0 0.778225806451613
0 0.782258064516129
0 0.786290322580645
0 0.790322580645161
0 0.794354838709677
0 0.798387096774194
0 0.80241935483871
0 0.806451612903226
0 0.810483870967742
0 0.814516129032258
0 0.818548387096774
0 0.82258064516129
0 0.826612903225806
0 0.830645161290323
0 0.834677419354839
0 0.838709677419355
0 0.842741935483871
0 0.846774193548387
0 0.850806451612903
0 0.854838709677419
0 0.858870967741935
0 0.862903225806452
17 0.866935483870968
52.5 0.870967741935484
52.6 0.875
56.8571428571428 0.879032258064516
58.6666666666667 0.883064516129032
60.6666666666667 0.887096774193548
67.3333333333333 0.891129032258065
67.5 0.895161290322581
67.75 0.899193548387097
68.5 0.903225806451613
68.75 0.907258064516129
69 0.911290322580645
69 0.915322580645161
69.25 0.919354838709677
69.5 0.923387096774194
69.6666666666667 0.92741935483871
69.6666666666667 0.931451612903226
69.75 0.935483870967742
70 0.939516129032258
70 0.943548387096774
70 0.94758064516129
70 0.951612903225806
70 0.955645161290323
70 0.959677419354839
70 0.963709677419355
70 0.967741935483871
70 0.971774193548387
70 0.975806451612903
70 0.979838709677419
70 0.983870967741935
70 0.987903225806452
70 0.991935483870968
70 0.995967741935484
70 1
};

	\addplot [semithick, color4, mark=diamond, mark repeat=25, mark phase = 20]
table {%
-inf 0
0 0.00338983050847458
0 0.00677966101694915
0 0.0101694915254237
0 0.0135593220338983
0 0.0169491525423729
0 0.0203389830508475
0 0.023728813559322
0 0.0271186440677966
0 0.0305084745762712
0 0.0338983050847458
0 0.0372881355932203
0 0.0406779661016949
0 0.0440677966101695
0 0.0474576271186441
0 0.0508474576271186
0 0.0542372881355932
0 0.0576271186440678
0 0.0610169491525424
0 0.0644067796610169
0 0.0677966101694915
0 0.0711864406779661
0 0.0745762711864407
0 0.0779661016949153
0 0.0813559322033898
0 0.0847457627118644
0 0.088135593220339
0 0.0915254237288136
0 0.0949152542372881
0 0.0983050847457627
0 0.101694915254237
0 0.105084745762712
0 0.108474576271186
0 0.111864406779661
0 0.115254237288136
0 0.11864406779661
0 0.122033898305085
0 0.125423728813559
0 0.128813559322034
0 0.132203389830508
0 0.135593220338983
0 0.138983050847458
0 0.142372881355932
0 0.145762711864407
0 0.149152542372881
0 0.152542372881356
0 0.155932203389831
0.2 0.159322033898305
0.2 0.16271186440678
0.25 0.166101694915254
0.666666666666667 0.169491525423729
0.666666666666667 0.172881355932203
1 0.176271186440678
1 0.179661016949153
1.25 0.183050847457627
1.33333333333333 0.186440677966102
2 0.189830508474576
2.57142857142857 0.193220338983051
3.33333333333333 0.196610169491525
4 0.2
4.5 0.203389830508475
4.5 0.206779661016949
4.66666666666667 0.210169491525424
4.66666666666667 0.213559322033898
5 0.216949152542373
7 0.220338983050847
7.66666666666667 0.223728813559322
8.33333333333333 0.227118644067797
8.66666666666667 0.230508474576271
10.3333333333333 0.233898305084746
10.6666666666667 0.23728813559322
10.6666666666667 0.240677966101695
11 0.24406779661017
11.3333333333333 0.247457627118644
11.6666666666667 0.250847457627119
12 0.254237288135593
12 0.257627118644068
13.6666666666667 0.261016949152542
14 0.264406779661017
14.3333333333333 0.267796610169492
15 0.271186440677966
15.3333333333333 0.274576271186441
15.3333333333333 0.277966101694915
15.75 0.28135593220339
18.3333333333333 0.284745762711864
19 0.288135593220339
19 0.291525423728814
19.3333333333333 0.294915254237288
19.5 0.298305084745763
20 0.301694915254237
20.75 0.305084745762712
21 0.308474576271186
21 0.311864406779661
23 0.315254237288136
23.3333333333333 0.31864406779661
23.5 0.322033898305085
25.6666666666667 0.325423728813559
26 0.328813559322034
26.3333333333333 0.332203389830508
27 0.335593220338983
28 0.338983050847458
28 0.342372881355932
28 0.345762711864407
28.25 0.349152542372881
28.3333333333333 0.352542372881356
29.6666666666667 0.355932203389831
30 0.359322033898305
31 0.36271186440678
32 0.366101694915254
32.5 0.369491525423729
32.75 0.372881355932203
33 0.376271186440678
33 0.379661016949153
34 0.383050847457627
34.3333333333333 0.386440677966102
34.3333333333333 0.389830508474576
34.6666666666667 0.393220338983051
35 0.396610169491525
36 0.4
36.3333333333333 0.403389830508475
36.3333333333333 0.406779661016949
36.6666666666667 0.410169491525424
37 0.413559322033898
37 0.416949152542373
37 0.420338983050847
37.6666666666667 0.423728813559322
39 0.427118644067797
39 0.430508474576271
39 0.433898305084746
39.6666666666667 0.43728813559322
40.3333333333333 0.440677966101695
41 0.444067796610169
42 0.447457627118644
42 0.450847457627119
42 0.454237288135593
42 0.457627118644068
43 0.461016949152542
43.3333333333333 0.464406779661017
43.6666666666667 0.467796610169492
43.6666666666667 0.471186440677966
44 0.474576271186441
44 0.477966101694915
44.3333333333333 0.48135593220339
45 0.484745762711864
45 0.488135593220339
45.25 0.491525423728814
45.75 0.494915254237288
46 0.498305084745763
46 0.501694915254237
46.5 0.505084745762712
47.5 0.508474576271186
47.75 0.511864406779661
48 0.515254237288136
48 0.51864406779661
48.6666666666667 0.522033898305085
49.3333333333333 0.525423728813559
50 0.528813559322034
50 0.532203389830509
50.3333333333333 0.535593220338983
50.3333333333333 0.538983050847458
52 0.542372881355932
52 0.545762711864407
52.3333333333333 0.549152542372881
52.3333333333333 0.552542372881356
52.6666666666667 0.555932203389831
53.3333333333333 0.559322033898305
53.6666666666667 0.56271186440678
53.75 0.566101694915254
53.75 0.569491525423729
54 0.572881355932203
54.3333333333333 0.576271186440678
54.6666666666667 0.579661016949153
54.6666666666667 0.583050847457627
55 0.586440677966102
55 0.589830508474576
55 0.593220338983051
55.5 0.596610169491525
55.6666666666667 0.6
55.6666666666667 0.603389830508475
56 0.606779661016949
56 0.610169491525424
56.5 0.613559322033898
56.6666666666667 0.616949152542373
56.6666666666667 0.620338983050847
57 0.623728813559322
57 0.627118644067797
57.25 0.630508474576271
57.3333333333333 0.633898305084746
57.6666666666667 0.63728813559322
57.6666666666667 0.640677966101695
57.75 0.644067796610169
58.3333333333333 0.647457627118644
58.3333333333333 0.650847457627119
58.3333333333333 0.654237288135593
58.6666666666667 0.657627118644068
59 0.661016949152542
59 0.664406779661017
59 0.667796610169492
59.5 0.671186440677966
59.6666666666667 0.674576271186441
60 0.677966101694915
60 0.68135593220339
61 0.684745762711864
61 0.688135593220339
61 0.691525423728814
61.3333333333333 0.694915254237288
61.3333333333333 0.698305084745763
62 0.701694915254237
62.25 0.705084745762712
62.3333333333333 0.708474576271186
62.5 0.711864406779661
62.5 0.715254237288136
62.5 0.71864406779661
62.75 0.722033898305085
63 0.725423728813559
63 0.728813559322034
63 0.732203389830508
63 0.735593220338983
63 0.738983050847458
63.3333333333333 0.742372881355932
63.3333333333333 0.745762711864407
63.5 0.749152542372881
63.6666666666667 0.752542372881356
63.6666666666667 0.75593220338983
63.6666666666667 0.759322033898305
64.3333333333333 0.76271186440678
64.5 0.766101694915254
64.6666666666667 0.769491525423729
65 0.772881355932203
65 0.776271186440678
65 0.779661016949153
65 0.783050847457627
65 0.786440677966102
65 0.789830508474576
65.3333333333333 0.793220338983051
65.6666666666667 0.796610169491525
65.6666666666667 0.8
65.6666666666667 0.803389830508475
65.6666666666667 0.806779661016949
65.75 0.810169491525424
66.3333333333333 0.813559322033898
66.3333333333333 0.816949152542373
66.3333333333333 0.820338983050847
66.5 0.823728813559322
66.6666666666667 0.827118644067797
66.6666666666667 0.830508474576271
66.6666666666667 0.833898305084746
66.6666666666667 0.83728813559322
66.6666666666667 0.840677966101695
67 0.84406779661017
67 0.847457627118644
67 0.850847457627119
67 0.854237288135593
67 0.857627118644068
67 0.861016949152542
67.3333333333333 0.864406779661017
67.3333333333333 0.867796610169492
67.3333333333333 0.871186440677966
67.3333333333333 0.874576271186441
67.5 0.877966101694915
67.6666666666667 0.88135593220339
67.6666666666667 0.884745762711864
68 0.888135593220339
68 0.891525423728814
68 0.894915254237288
68 0.898305084745763
68.3333333333333 0.901694915254237
68.6666666666667 0.905084745762712
68.6666666666667 0.908474576271186
68.6666666666667 0.911864406779661
68.6666666666667 0.915254237288136
69 0.91864406779661
69 0.922033898305085
69 0.925423728813559
69 0.928813559322034
69.25 0.932203389830508
69.3333333333333 0.935593220338983
69.5 0.938983050847458
69.6666666666667 0.942372881355932
69.6666666666667 0.945762711864407
69.6666666666667 0.949152542372881
69.6666666666667 0.952542372881356
69.6666666666667 0.955932203389831
70 0.959322033898305
70 0.96271186440678
70 0.966101694915254
70 0.969491525423729
70 0.972881355932203
70 0.976271186440678
70 0.979661016949153
70 0.983050847457627
70 0.986440677966102
70 0.989830508474576
70 0.993220338983051
70 0.996610169491525
70 1
};

\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/packet-dead-task-00.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\pgfplotsset{every tick label/.append style={font=\scriptsize}}
	\pgfplotsset{scaled x ticks=false}
	\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
	
	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		%title={Box Plot Example},
		x grid style={lightgray204},
		xmajorgrids,
		xmajorticks=false,
		xmin=-0.5, xmax=4.5,
		xtick={0,1,2,3,4},
		xticklabels={$0$,$10$,$20$,$40$,$60$,$70$},
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Drop rate (pkt/ms)},
		ymajorgrids,
		ymajorticks=true,
		ymin=0.0, ymax=4,
		ytick style={color=darkslategray38}
		]
		\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00400020690725382);
		\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00706008881487649);
		\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0660289394619608);
		\draw[draw=white,fill=color3,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0341970367249491);
		\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0134840712974559);
		\addplot [line width=0.864pt, darkslategray66]
		table {%
			0 0.0025354751107816
			0 0.00553399391347828
		};
		\addplot [line width=0.864pt, darkslategray66]
		table {%
			1 0.00541215653621982
			1 0.00895035439217319
		};
		\addplot [line width=0.864pt, darkslategray66]
		table {%
			2 0.0605736081085748
			2 0.0718303004454881
		};
		\addplot [line width=0.864pt, darkslategray66]
		table {%
			3 0.0298455143599466
			3 0.0393204506354891
		};
		\addplot [line width=0.864pt, darkslategray66]
		table {%
			4 0.011203443756326
			4 0.0168955780480692
		};
		\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/packet-dead-task-102.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\pgfplotsset{every tick label/.append style={font=\scriptsize}}
	\pgfplotsset{scaled x ticks=false}
	\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
	
	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		%title={Box Plot Example},
		x grid style={lightgray204},
		xmajorgrids,
		xmajorticks=false,
		xmin=-0.5, xmax=4.5,
		xtick={0,1,2,3,4},
		xticklabels={$0$,$10$,$20$,$40$,$60$,$70$},
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Drop rate (pkt/ms)},
		ymajorgrids,
		ymajorticks=true,
		ymin=0.0, ymax=4,
		ytick style={color=darkslategray38}
		]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0196906063356056);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0406426607193123);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,1.88046122923939);
\draw[draw=white,fill=color3,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,3.72738900450919);
\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.240816065762293);
\addplot [line width=0.864pt, darkslategray66]
table {%
	0 0.0152621158432349
	0 0.0238265839013992
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	1 0.0326822561332092
	1 0.0488856357317628
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	2 1.84114467988998
	2 1.91553264254734
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	3 3.68693470505983
	3 3.76972621986646
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	4 0.226953275443491
	4 0.258163435057606
};
\end{axis}

\end{tikzpicture}



==> extension-tikz-figures/packet-dead-task-110.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\pgfplotsset{every tick label/.append style={font=\scriptsize}}
	\pgfplotsset{scaled x ticks=false}
	\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
	
	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		%title={Box Plot Example},
		x grid style={lightgray204},
		xmajorgrids,
		xmajorticks=false,
		xmin=-0.5, xmax=4.5,
		xtick={0,1,2,3,4},
		xticklabels={$0$,$10$,$20$,$40$,$60$,$70$},
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Drop rate (pkt/ms)},
		ymajorgrids,
		ymajorticks=true,
		ymin=0.0, ymax=4,
		ytick style={color=darkslategray38}
		]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0324147037526089);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.306992681585515);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,2.05857121410342);
\draw[draw=white,fill=color3,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,3.4216706868097);
\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.125259149566321);
\addplot [line width=0.864pt, darkslategray66]
table {%
	0 0.0255592684329344
	0 0.0422849076755974
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	1 0.286173997736791
	1 0.32919012119802
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	2 2.02411027537693
	2 2.09888734381367
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	3 3.37339362849647
	3 3.47286584179679
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	4 0.110479154855088
	4 0.140458547175799
};
\end{axis}

\end{tikzpicture}



==> extension-tikz-figures/packet-dead-task-12.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\pgfplotsset{every tick label/.append style={font=\scriptsize}}
	\pgfplotsset{scaled x ticks=false}
	\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
	
	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		%title={Box Plot Example},
		x grid style={lightgray204},
		xmajorgrids,
		xmajorticks=false,
		xmin=-0.5, xmax=4.5,
		xtick={0,1,2,3,4},
		xticklabels={$0$,$10$,$20$,$40$,$60$,$70$},
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Drop rate (pkt/ms)},
		ymajorgrids,
		ymajorticks=true,
		ymin=0.0, ymax=4,
		ytick style={color=darkslategray38}
		]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0442844542899924);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.279699745652309);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,2.45866580258415);
\draw[draw=white,fill=color3,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,2.53462915601023);
\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.14601191340985);
\addplot [line width=0.864pt, darkslategray66]
table {%
	0 0.0388512478206469
	0 0.0496580727339856
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	1 0.267129177609132
	1 0.294393090117662
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	2 2.43466877809956
	2 2.48458716543805
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	3 2.50219374485933
	3 2.56182855508951
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	4 0.137647827774434
	4 0.155432537826114
};
\end{axis}

\end{tikzpicture}



==> extension-tikz-figures/packet-loss-task-00.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	

 
	\pgfplotsset{every tick label/.append style={font=\scriptsize}}
	\pgfplotsset{scaled x ticks=false}
	\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
	
	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		%title={Box Plot Example},
		x grid style={lightgray204},
		xmajorgrids,
		xmajorticks=false,
		xmin=-0.5, xmax=4.5,
		xtick={0,1,2,3,4},
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Rejection (pkt/ms)},
		ymajorgrids,
		ymajorticks=true,
		ymin=0.0, ymax=2,
		ytick style={color=darkslategray38}
		]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.232409651248551);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.547328163178583);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,1.1302654109589);
\draw[draw=white,fill=color3,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,1.86637294995573);
\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,1.93608638241683);
\addplot [line width=0.864pt, darkslategray66]
table {%
	0 0.215854275313455
	0 0.253731875566326
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	1 0.52463667215553
	1 0.567278445554021
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	2 1.0986944562286
	2 1.15574861782962
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	3 1.80733699871411
	3 1.9118960638096
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	4 1.89626548856327
	4 1.98494573114112
};
\end{axis}

\end{tikzpicture}




==> extension-tikz-figures/packet-loss-task-102.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\pgfplotsset{every tick label/.append style={font=\scriptsize}}
	\pgfplotsset{scaled x ticks=false}
	\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
	
	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		%title={Box Plot Example},
		x grid style={lightgray204},
		xmajorgrids,
		xmajorticks=false,
		xmin=-0.5, xmax=4.5,
		xtick={0,1,2,3,4},
		xticklabels={$0$,$10$,$20$,$40$,$60$,$70$},
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Rejection (pkt/ms)},
		ymajorgrids,
		ymajorticks=true,
		ymin=0.0, ymax=2,
		ytick style={color=darkslategray38}
		]
\draw[draw=white,fill=darkseagreen12518595,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00564556207136468);
\draw[draw=white,fill=peru21513172,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0702333860759494);
\draw[draw=white,fill=cornflowerblue121150222,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0967476489028213);
\draw[draw=white,fill=sandybrown22319372,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0185049722227714);
\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.448889062591601);
\addplot [line width=0.864pt, darkslategray66]
table {%
	0 0.00347897803399265
	0 0.00822791163900208
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	1 0.0601105579509494
	1 0.0812593063686709
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	2 0.0880117531347963
	2 0.106322302311912
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	3 0.0131686782586347
	3 0.0244303254186354
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	4 0.422928077306392
	4 0.471521424090829
};
\end{axis}

\end{tikzpicture}




==> extension-tikz-figures/packet-loss-task-110.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\pgfplotsset{every tick label/.append style={font=\scriptsize}}
	\pgfplotsset{scaled x ticks=false}
	\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
	
	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		%title={Box Plot Example},
		x grid style={lightgray204},
		xmajorgrids,
		xmajorticks=false,
		xmin=-0.5, xmax=4.5,
		xtick={0,1,2,3,4},
		xticklabels={$0$,$10$,$20$,$40$,$60$,$70$},
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Rejection (pkt/ms)},
		ymajorgrids,
		ymajorticks=true,
		ymin=0.0, ymax=2,
		ytick style={color=darkslategray38}
		]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0176790103058717);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0389702065815426);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.090313050164923);
\draw[draw=white,fill=color3,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.281862444253508);
\addplot [line width=0.864pt, darkslategray66]
table {%
	0 0.012976511080361
	0 0.0213538088353745
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	1 0.0329950128724177
	1 0.0449900353991488
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	2 0.0839805114636664
	2 0.0983015001922415
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	3 0
	3 0
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	4 0.264598725195368
	4 0.299432820363324
};
\end{axis}

\end{tikzpicture}




==> extension-tikz-figures/packet-loss-task-12.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\pgfplotsset{every tick label/.append style={font=\scriptsize}}
	\pgfplotsset{scaled x ticks=false}
	\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
	
	\begin{axis}[
		width=\ffffwidth,
		height=\fheight,
		axis line style={lightgray204},
		tick align=outside,
		%title={Box Plot Example},
		x grid style={lightgray204},
		xmajorgrids,
		xmajorticks=false,
		xmin=-0.5, xmax=4.5,
		xtick={0,1,2,3,4},
		xticklabels={$0$,$10$,$20$,$40$,$60$,$70$},
		xtick style={color=darkslategray38},
		y grid style={lightgray204},
		ylabel=\textcolor{darkslategray38}{Rejection (pkt/ms)},
		ymajorgrids,
		ymajorticks=true,
		ymin=0.0, ymax=2,
		ytick style={color=darkslategray38}
		]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0788460877633071);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.189941246403281);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0656591706210027);
\draw[draw=white,fill=color3,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.109801521377984);
\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.817526094947463);
\addplot [line width=0.864pt, darkslategray66]
table {%
	0 0.0695394430603759
	0 0.0882443044053469
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	1 0.176026802322576
	1 0.208031514326573
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	2 0.0562579054913693
	2 0.0763076068530362
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	3 0.0965210185363295
	3 0.12222934886771
};
\addplot [line width=0.864pt, darkslategray66]
table {%
	4 0.775899240298922
	4 0.85026599091445
};
\end{axis}

\end{tikzpicture}



==> extension-tikz-figures/perf-task-00.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\ffffwidth,
height=\fheight,
axis line style={lightgray204},
tick align=outside,
%title={Box Plot Example},
x grid style={lightgray204},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4},
xticklabels={$0$,$10$,$20$,$40$,$60$,$70$},
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=1,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.980206488095238);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.959614261904763);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.867360333333334);
\draw[draw=white,fill=color3,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.842684523809524);
\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.873084916666667);
\addplot [line width=0.864pt, darkslategray66]
table {%
0 0.962360143522321
0 0.992620797179345
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 0.942596404528512
1 0.973472883572857
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 0.829577026497262
2 0.901817212992976
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3 0.796165180200833
3 0.877699907252857
};
\addplot [line width=0.864pt, darkslategray66]
table {%
4 0.835101611069345
4 0.903665730024286
};
\end{axis}

\end{tikzpicture}

==> extension-tikz-figures/perf-task-102.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\ffffwidth,
height=\fheight,
axis line style={lightgray204},
tick align=outside,
%title={Box Plot Example},
x grid style={lightgray204},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4},
xticklabels={$0$,$10$,$20$,$40$,$60$,$70$},
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=1,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.990107403184165);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.985826894721744);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.863258270940906);
\draw[draw=white,fill=color3,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.861464319420539);
\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.902713384251291);
\addplot [line width=0.864pt, darkslategray66]
table {%
0 0.982746583190451
0 0.996901984918865
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 0.978148319380683
1 0.992467894315645
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 0.858049398655246
2 0.868086907995335
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3 0.859354173444865
3 0.864353880242603
};
\addplot [line width=0.864pt, darkslategray66]
table {%
4 0.878297189938088
4 0.925639527621073
};
\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/perf-task-110.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\ffffwidth,
height=\fheight,
axis line style={lightgray204},
tick align=outside,
%title={Box Plot Example},
x grid style={lightgray204},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4},
xticklabels={$0$,$10$,$20$,$40$,$60$,$70$},
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=1,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.986500165880166);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.932400605963106);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.622994858429858);
\draw[draw=white,fill=color3,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.602940193050192);
\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.878334453381953);
\addplot [line width=0.864pt, darkslategray66]
table {%
0 0.975498213078457
0 0.996160372941146
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 0.898221270535787
1 0.961034028471416
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 0.610436096785302
2 0.63718648631727
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3 0.600070425633976
3 0.606780863449356
};
\addplot [line width=0.864pt, darkslategray66]
table {%
4 0.808177883862398
4 0.930955322322379
};
\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/perf-task-12.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\ffffwidth,
height=\fheight,
axis line style={lightgray204},
tick align=outside,
%title={Box Plot Example},
x grid style={lightgray204},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4},
xticklabels={$0$,$10$,$20$,$40$,$60$,$70$},
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=1,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=color0,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.981695865079365);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.926482654761905);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.830435936507937);
\draw[draw=white,fill=color3,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.825890757936508);
\draw[draw=white,fill=color4,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.838276408730159);
\addplot [line width=0.864pt, darkslategray66]
table {%
0 0.961606772632937
0 0.991466175539861
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 0.90803088646871
1 0.943510199855893
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 0.810941828291944
2 0.836298081494643
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3 0.812352176905833
3 0.833090515956587
};
\addplot [line width=0.864pt, darkslategray66]
table {%
4 0.776648130505278
4 0.888341583933333
};
\end{axis}


\end{tikzpicture}

==> extension-tikz-figures/perf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\footnotesize
},
tick align=outside,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2e6,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
xtick={0,5e5,1e6,15e5,2e6},
xticklabels={$0$,$500$,$1\,000$,$1\,500$,$2\,000$},
ymin=-400, ymax=0,
ytick style={color=darkslategray38},
]
\addplot [semithick,color0,densely dotted]
table {%
1000 -6.27631578947369
2000 -66.0391917293233
3000 -65.0453634085213
4000 -56.1063909774436
5000 -49.1166917293233
6000 -44.1279448621554
7000 -39.9893662728249
8000 -36.7262687969925
9000 -33.3017961570593
10000 -31.2058270676692
11000 -29.3880724538619
12000 -27.3239348370928
13000 -25.9144013880856
14000 -24.3697636949517
15000 -23.133709273183
16000 -22.3769971804511
17000 -21.3076072534277
18000 -20.3504594820384
19000 -20.1514048278591
20000 -25.3310620300752
21000 -37.1590852130326
22000 -36.991464456596
23000 -35.4517898005884
24000 -34.0316494360902
25000 -32.7061729323308
26000 -31.5666642567958
27000 -30.6129281537176
28000 -29.5727107948443
29000 -28.5838151413015
30000 -27.6310213032582
31000 -26.7634671355809
32000 -25.927108787594
33000 -25.1414388243336
34000 -24.4019847412649
35000 -23.7559129967777
36000 -23.1691259398496
37000 -22.5937868319447
38000 -22.0334932726553
39000 -21.5039570079044
40000 -21.0157001879699
41000 -20.5092196955804
42000 -20.0212182241318
43000 -19.5803942997027
44000 -19.2325743335612
45000 -18.8399791144528
46000 -18.4447164105917
47000 -18.0682330827068
48000 -17.7395089285714
49000 -17.4003030535522
50000 -17.0996654135338
51000 -16.784759693351
52000 -16.4953766628109
53000 -16.1843914030359
54000 -15.9105089111668
55000 -15.66500683527
56000 -15.4068911117078
57000 -15.1525227542541
58000 -14.9296117448794
59000 -14.7738020899707
60000 -14.5804229323308
61000 -14.3739707876248
62000 -14.1743906136309
63000 -14.0256325337152
64000 -13.8352649201128
65000 -13.6703903990746
66000 -13.4969554568239
67000 -13.3367495230614
68000 -13.1684846306944
69000 -13.021878064727
70000 -12.8683700322234
71000 -12.7310468071587
72000 -12.5823699874687
73000 -12.4592156761767
74000 -12.319475208291
75000 -12.188373433584
76000 -12.0652230906213
77000 -11.9451005761156
78000 -11.8025857914016
79000 -11.6936589892453
80000 -11.5747908834586
81000 -11.4500858628052
82000 -11.3237690262241
83000 -11.2058859498143
84000 -11.1009913175797
85000 -10.9934564352057
86000 -10.9237650813079
87000 -10.8337460029384
88000 -10.735904391661
89000 -10.650906057278
90000 -10.573059732665
91000 -10.491140626291
92000 -10.4108593494606
93000 -10.3269282076158
94000 -10.2411434170533
95000 -10.1471923229125
96000 -10.0730165256892
97000 -10.0000988295481
98000 -9.92047913150223
99000 -9.83289853421432
100000 -9.74628007518797
101000 -9.7061484962406
102000 -8.46023308270677
103000 -7.84781390977444
104000 -7.5754454887218
105000 -7.38228759398496
106000 -7.21426127819549
107000 -7.08281390977444
108000 -6.96199436090226
109000 -6.9246447368421
110000 -6.83503947368421
111000 -6.75043421052631
112000 -6.73280263157895
113000 -6.66714473684211
114000 -6.6413552631579
115000 -6.59806578947368
116000 -6.48780263157895
117000 -6.45082894736842
118000 -6.43477631578947
119000 -6.28672368421053
120000 -5.06743609022556
121000 -2.33971428571428
122000 -2.01197368421053
123000 -2.00618421052631
124000 -2.02197368421052
125000 -2.01960526315789
126000 -1.99605263157895
127000 -1.94052631578947
128000 -1.92565789473684
129000 -1.91815789473684
130000 -1.92276315789474
131000 -1.92855263157895
132000 -1.92855263157895
133000 -1.92934210526316
134000 -1.94013157894737
135000 -1.92855263157895
136000 -1.9075
137000 -1.89657894736842
138000 -1.88565789473684
139000 -1.88394736842105
140000 -1.87315789473684
141000 -1.8775
142000 -1.87736842105263
143000 -1.86671052631579
144000 -1.82394736842105
145000 -1.81052631578947
146000 -1.80394736842105
147000 -1.79644736842105
148000 -1.77355263157895
149000 -1.76236842105263
150000 -1.73868421052631
151000 -1.72828947368421
152000 -1.71092105263158
153000 -1.71078947368421
154000 -1.69684210526316
155000 -1.67276315789474
156000 -1.66065789473684
157000 -1.65157894736842
158000 -1.62934210526316
159000 -1.57197368421053
160000 -1.54026315789474
161000 -1.5203947368421
162000 -1.5003947368421
163000 -1.45236842105263
164000 -1.43394736842105
165000 -1.40276315789474
166000 -1.38052631578947
167000 -1.3528947368421
168000 -1.33394736842105
169000 -1.30342105263158
170000 -1.28065789473684
171000 -1.24947368421053
172000 -1.22921052631579
173000 -1.19328947368421
174000 -1.17210526315789
175000 -1.14723684210526
176000 -1.11894736842105
177000 -1.09078947368421
178000 -1.0825
179000 -1.05052631578947
180000 -1.02868421052632
181000 -1.01394736842105
182000 -1.00302631578947
183000 -0.987631578947368
184000 -0.963684210526315
185000 -0.944078947368421
186000 -0.89407894736842
187000 -0.863157894736842
188000 -0.840921052631578
189000 -0.809210526315789
190000 -0.772763157894736
191000 -0.741578947368421
192000 -0.710526315789473
193000 -0.684473684210526
194000 -0.661842105263158
195000 -0.648684210526315
196000 -0.618421052631579
197000 -0.588421052631579
198000 -0.566447368421052
199000 -0.553947368421052
200000 -0.542236842105263
201000 -0.519605263157894
202000 -0.5075
203000 -0.489342105263158
204000 -0.468815789473684
205000 -0.450394736842105
206000 -0.426578947368421
207000 -0.406447368421052
208000 -0.388421052631579
209000 -0.366710526315789
210000 -0.332894736842105
211000 -0.305394736842105
212000 -0.276842105263158
213000 -0.2525
214000 -0.235394736842105
215000 -0.220394736842105
216000 -0.220394736842105
217000 -0.215394736842105
218000 -0.190657894736842
219000 -0.173026315789474
220000 -0.154868421052631
221000 -0.145394736842105
222000 -0.138421052631579
223000 -0.128421052631579
224000 -0.0989473684210526
225000 -0.0923684210526315
226000 -0.0851315789473684
227000 -0.0825
228000 -0.0825
229000 -0.0810526315789473
230000 -0.0764473684210526
231000 -0.0632894736842105
232000 -0.0632894736842105
233000 -0.0625
234000 -0.0517105263157894
235000 -0.0453947368421052
236000 -0.0401315789473684
237000 -0.0322368421052631
238000 -0.0301315789473684
239000 -0.0180263157894736
240000 -0.009078947368421
241000 -0.0022368421052631
242000 -0.0022368421052631
243000 -0.0022368421052631
244000 -0.0022368421052631
245000 0
246000 0
247000 0
248000 0
249000 0
250000 0
251000 0
252000 0
253000 0
254000 0
255000 0
256000 0
257000 0
258000 0
259000 0
260000 0
261000 0
262000 0
263000 0
264000 0
265000 0
266000 0
267000 0
268000 0
269000 0
270000 0
271000 0
272000 0
273000 0
274000 0
275000 0
276000 0
277000 0
278000 0
279000 0
280000 0
281000 0
282000 0
283000 0
284000 0
285000 0
286000 0
287000 0
288000 0
289000 0
290000 0
291000 0
292000 0
293000 0
294000 0
295000 0
296000 0
297000 0
298000 0
299000 0
300000 0
301000 0
302000 0
303000 0
304000 0
305000 0
306000 0
307000 0
308000 0
309000 0
310000 0
311000 0
312000 0
313000 0
314000 0
315000 0
316000 0
317000 0
318000 0
319000 0
320000 0
321000 0
322000 0
323000 0
324000 0
325000 0
326000 0
327000 0
328000 0
329000 0
330000 0
331000 0
332000 0
333000 0
334000 0
335000 0
336000 0
337000 0
338000 0
339000 0
340000 0
341000 0
342000 0
343000 0
344000 0
345000 0
346000 0
347000 0
348000 0
349000 0
350000 0
351000 0
352000 0
353000 0
354000 0
355000 0
356000 0
357000 0
358000 0
359000 0
360000 0
361000 0
362000 0
363000 0
364000 0
365000 0
366000 0
367000 0
368000 0
369000 0
370000 0
371000 0
372000 0
373000 0
374000 0
375000 0
376000 0
377000 0
378000 0
379000 0
380000 0
381000 0
382000 0
383000 0
384000 0
385000 0
386000 0
387000 0
388000 0
389000 0
390000 0
391000 0
392000 0
393000 0
394000 0
395000 0
396000 0
397000 0
398000 0
399000 0
400000 0
401000 0
402000 0
403000 0
404000 0
405000 0
406000 0
407000 0
408000 0
409000 0
410000 0
411000 0
412000 0
413000 0
414000 0
415000 0
416000 0
417000 0
418000 0
419000 0
420000 0
421000 0
422000 0
423000 0
424000 0
425000 0
426000 0
427000 0
428000 0
429000 0
430000 0
431000 0
432000 0
433000 0
434000 0
435000 0
436000 0
437000 0
438000 0
439000 0
440000 0
441000 0
442000 0
443000 0
444000 0
445000 0
446000 0
447000 0
448000 0
449000 0
450000 0
451000 0
452000 0
453000 0
454000 0
455000 0
456000 0
457000 0
458000 0
459000 0
460000 0
461000 0
462000 0
463000 0
464000 0
465000 0
466000 0
467000 0
468000 0
469000 0
470000 0
471000 0
472000 0
473000 0
474000 0
475000 0
476000 0
477000 0
478000 0
479000 0
480000 0
481000 0
482000 0
483000 0
484000 0
485000 0
486000 0
487000 0
488000 0
489000 0
490000 0
491000 0
492000 0
493000 0
494000 0
495000 0
496000 0
497000 0
498000 0
499000 0
500000 0
501000 -1.43366287284144
502000 -1.7512590266876
503000 -2.05991287284145
504000 -2.29635518053375
505000 -2.50972056514914
506000 -2.72654748822606
507000 -2.99116287284145
508000 -3.19885518053376
509000 -3.43539364207222
510000 -3.64164364207222
511000 -3.87760518053376
512000 -4.0823167189953
513000 -4.28000902668761
514000 -4.45904748822607
515000 -4.63212441130299
516000 -4.80260518053376
517000 -4.98664364207222
518000 -5.13529748822607
519000 -5.28625902668761
520000 -5.45039364207223
521000 -5.60125902668761
522000 -5.75241287284146
523000 -5.88395133437992
524000 -6.05904748822607
525000 -6.18808594976454
526000 -6.3048167189953
527000 -6.42760518053377
528000 -6.54577825745684
529000 -6.65625902668761
530000 -6.75952825745685
531000 -6.87664364207223
532000 -6.98568210361069
533000 -7.07597056514916
534000 -7.15568210361069
535000 -7.24923979591839
536000 -7.34154748822608
537000 -7.43020133437993
538000 -7.51298979591839
539000 -7.59875902668762
540000 -7.69779748822608
541000 -7.790874411303
542000 -7.89577825745685
543000 -7.95683594976454
544000 -8.03673979591839
545000 -8.11664364207224
546000 -8.20183594976454
547000 -8.28087441130301
548000 -8.35222056514916
549000 -8.4219321036107
550000 -8.49702825745685
551000 -8.56491287284147
552000 -8.63866287284147
553000 -8.72116287284147
554000 -8.78510518053378
555000 -8.85952825745685
556000 -8.93770133437993
557000 -9.00452825745685
558000 -9.07529748822609
559000 -9.13952825745685
560000 -9.21212441130301
561000 -9.28510518053378
562000 -9.35866287284147
563000 -9.41779748822608
564000 -9.4919321036107
565000 -9.55904748822608
566000 -9.62731671899532
567000 -9.68923979591839
568000 -9.75260518053378
569000 -9.8106821036107
570000 -9.8669321036107
571000 -9.93625902668762
572000 -10.0042397959184
573000 -10.0606821036107
574000 -10.1163551805338
575000 -10.1740474882261
576000 -10.2274128728415
577000 -10.2752974882261
578000 -10.3412590266876
579000 -10.4002974882261
580000 -10.4647205651492
581000 -10.5243359497646
582000 -10.5899128728415
583000 -10.6467397959184
584000 -10.7012590266876
585000 -10.7695282574569
586000 -10.8215474882261
587000 -10.879624411303
588000 -10.9399128728415
589000 -10.9989513343799
590000 -11.0566436420722
591000 -11.1200090266876
592000 -11.1791436420722
593000 -11.2475090266876
594000 -11.3031821036107
595000 -11.3747205651492
596000 -11.4359705651492
597000 -11.4926051805338
598000 -11.5527013343799
599000 -11.6137590266876
600000 -11.6686628728415
601000 -10.2933653846154
602000 -10.0414423076923
603000 -9.78471153846157
604000 -9.60490384615387
605000 -9.44490384615387
606000 -9.29038461538464
607000 -9.07451923076926
608000 -8.9294230769231
609000 -8.75355769230772
610000 -8.59894230769233
611000 -8.41759615384618
612000 -8.27557692307695
613000 -8.12326923076925
614000 -7.99980769230772
615000 -7.88096153846156
616000 -7.77990384615387
617000 -7.65355769230771
618000 -7.54798076923079
619000 -7.4544230769231
620000 -7.34625000000002
621000 -7.24894230769233
622000 -7.16307692307694
623000 -7.08067307692309
624000 -6.95932692307694
625000 -6.89115384615386
626000 -6.83173076923079
627000 -6.77201923076925
628000 -6.69990384615386
629000 -6.64490384615386
630000 -6.59740384615386
631000 -6.52826923076924
632000 -6.46192307692309
633000 -6.42759615384617
634000 -6.39923076923078
635000 -6.3585576923077
636000 -6.32028846153847
637000 -6.28346153846155
638000 -6.25096153846155
639000 -6.21894230769232
640000 -6.17163461538463
641000 -6.13192307692309
642000 -6.08153846153847
643000 -6.06932692307693
644000 -6.03567307692309
645000 -6.00846153846155
646000 -5.97336538461539
647000 -5.94182692307693
648000 -5.91375000000001
649000 -5.90317307692309
650000 -5.88278846153847
651000 -5.88125000000001
652000 -5.86509615384616
653000 -5.83615384615385
654000 -5.81653846153847
655000 -5.79701923076924
656000 -5.7723076923077
657000 -5.75509615384616
658000 -5.73365384615385
659000 -5.72471153846155
660000 -5.69788461538462
661000 -5.67923076923078
662000 -5.65923076923078
663000 -5.64817307692308
664000 -5.62932692307693
665000 -5.61250000000001
666000 -5.60548076923078
667000 -5.5948076923077
668000 -5.58625000000001
669000 -5.58250000000001
670000 -5.57163461538462
671000 -5.5423076923077
672000 -5.51721153846154
673000 -5.51490384615385
674000 -5.50365384615385
675000 -5.49557692307693
676000 -5.49740384615385
677000 -5.49923076923078
678000 -5.48086538461539
679000 -5.4660576923077
680000 -5.45096153846154
681000 -5.45596153846154
682000 -5.44423076923077
683000 -5.44644230769231
684000 -5.44903846153847
685000 -5.43375
686000 -5.43423076923078
687000 -5.43182692307693
688000 -5.42144230769231
689000 -5.41538461538462
690000 -5.40903846153847
691000 -5.39625
692000 -5.39048076923077
693000 -5.37538461538462
694000 -5.36461538461539
695000 -5.34019230769231
696000 -5.32913461538462
697000 -5.32509615384616
698000 -5.3135576923077
699000 -5.30182692307693
700000 -5.29778846153846
701000 -5.29307692307693
702000 -5.2785576923077
703000 -5.27692307692308
704000 -5.2773076923077
705000 -5.27519230769231
706000 -5.25884615384616
707000 -5.2575
708000 -5.25192307692308
709000 -5.23086538461539
710000 -5.2235576923077
711000 -5.22557692307693
712000 -5.21394230769231
713000 -5.22961538461539
714000 -5.23028846153847
715000 -5.22596153846154
716000 -5.21
717000 -5.20394230769231
718000 -5.20923076923077
719000 -5.20826923076923
720000 -5.21557692307693
721000 -5.21538461538462
722000 -5.20317307692308
723000 -5.20153846153846
724000 -5.19644230769231
725000 -5.18615384615385
726000 -5.17961538461539
727000 -5.16596153846154
728000 -5.15538461538462
729000 -5.15355769230769
730000 -5.15673076923077
731000 -5.16028846153846
732000 -5.17317307692308
733000 -5.16557692307693
734000 -5.16846153846154
735000 -5.15836538461539
736000 -5.16009615384616
737000 -5.15625
738000 -5.14807692307693
739000 -5.15326923076923
740000 -5.15451923076923
741000 -5.15836538461539
742000 -5.16711538461539
743000 -5.17182692307693
744000 -5.18269230769231
745000 -5.17567307692308
746000 -5.17663461538462
747000 -5.18567307692308
748000 -5.20259615384616
749000 -5.20009615384616
750000 -5.18913461538462
751000 -5.17567307692308
752000 -5.16971153846154
753000 -5.16884615384616
754000 -5.17557692307693
755000 -5.16951923076923
756000 -5.16509615384616
757000 -5.16192307692308
758000 -5.16336538461539
759000 -5.15855769230769
760000 -5.15855769230769
761000 -5.14826923076923
762000 -5.15096153846154
763000 -5.14432692307692
764000 -5.14221153846154
765000 -5.14423076923077
766000 -5.13413461538462
767000 -5.13298076923077
768000 -5.12596153846154
769000 -5.11625
770000 -5.11759615384616
771000 -5.12932692307692
772000 -5.14730769230769
773000 -5.14903846153846
774000 -5.16028846153846
775000 -5.16028846153846
776000 -5.16403846153846
777000 -5.18115384615385
778000 -5.18182692307693
779000 -5.19182692307693
780000 -5.19394230769231
781000 -5.18173076923077
782000 -5.17913461538462
783000 -5.17596153846154
784000 -5.16519230769231
785000 -5.15740384615385
786000 -5.15865384615385
787000 -5.15759615384616
788000 -5.16163461538462
789000 -5.16403846153846
790000 -5.15961538461539
791000 -5.1598076923077
792000 -5.15153846153846
793000 -5.1460576923077
794000 -5.1548076923077
795000 -5.15990384615385
796000 -5.16634615384616
797000 -5.1648076923077
798000 -5.17596153846154
799000 -5.18163461538462
800000 -5.17980769230769
801000 -5.17961538461539
802000 -5.17836538461539
803000 -5.18913461538462
804000 -5.18826923076923
805000 -5.19471153846154
806000 -5.20115384615385
807000 -5.20557692307693
808000 -5.1973076923077
809000 -5.2085576923077
810000 -5.22163461538462
811000 -5.2248076923077
812000 -5.22769230769231
813000 -5.22846153846154
814000 -5.23548076923077
815000 -5.23923076923077
816000 -5.24336538461539
817000 -5.24057692307693
818000 -5.24375
819000 -5.24875
820000 -5.23326923076924
821000 -5.23336538461539
822000 -5.23740384615385
823000 -5.24211538461539
824000 -5.23701923076923
825000 -5.2425
826000 -5.25038461538462
827000 -5.25326923076924
828000 -5.27336538461539
829000 -5.27259615384616
830000 -5.27817307692308
831000 -5.28865384615385
832000 -5.29134615384616
833000 -5.29288461538462
834000 -5.2910576923077
835000 -5.30903846153847
836000 -5.30971153846154
837000 -5.31365384615385
838000 -5.33278846153847
839000 -5.33317307692308
840000 -5.34115384615385
841000 -5.34471153846154
842000 -5.35048076923077
843000 -5.36221153846154
844000 -5.36903846153847
845000 -5.38663461538462
846000 -5.39423076923078
847000 -5.39807692307693
848000 -5.39932692307693
849000 -5.40115384615385
850000 -5.41692307692308
851000 -5.43115384615385
852000 -5.44461538461539
853000 -5.46019230769231
854000 -5.47153846153847
855000 -5.48173076923078
856000 -5.49182692307693
857000 -5.51413461538462
858000 -5.52451923076924
859000 -5.53673076923078
860000 -5.55096153846154
861000 -5.57317307692308
862000 -5.57038461538462
863000 -5.58519230769231
864000 -5.58971153846155
865000 -5.60182692307693
866000 -5.60576923076924
867000 -5.61211538461539
868000 -5.62509615384616
869000 -5.63932692307693
870000 -5.64721153846155
871000 -5.65798076923078
872000 -5.65509615384616
873000 -5.65961538461539
874000 -5.66336538461539
875000 -5.67538461538462
876000 -5.68192307692308
877000 -5.67240384615385
878000 -5.68548076923078
879000 -5.69548076923078
880000 -5.70682692307693
881000 -5.71201923076924
882000 -5.71740384615386
883000 -5.72009615384616
884000 -5.72875000000001
885000 -5.74750000000001
886000 -5.75576923076924
887000 -5.76663461538462
888000 -5.77384615384616
889000 -5.7835576923077
890000 -5.80288461538462
891000 -5.82365384615385
892000 -5.84615384615385
893000 -5.85307692307693
894000 -5.86134615384616
895000 -5.87615384615386
896000 -5.88557692307693
897000 -5.89903846153847
898000 -5.90471153846155
899000 -5.91009615384617
900000 -5.9183653846154
901000 -5.92586538461539
902000 -5.93567307692309
903000 -5.92432692307693
904000 -5.92115384615385
905000 -5.92509615384616
906000 -5.93086538461539
907000 -5.94134615384617
908000 -5.96076923076924
909000 -5.98240384615386
910000 -5.98442307692309
911000 -5.98403846153847
912000 -5.99403846153847
913000 -5.98913461538463
914000 -5.99259615384617
915000 -5.99201923076924
916000 -6.00173076923078
917000 -6.01278846153847
918000 -6.01740384615386
919000 -6.01538461538463
920000 -6.03028846153847
921000 -6.04221153846155
922000 -6.05096153846155
923000 -6.06000000000001
924000 -6.0758653846154
925000 -6.08442307692309
926000 -6.08451923076924
927000 -6.08875000000001
928000 -6.10240384615386
929000 -6.10288461538463
930000 -6.10519230769232
931000 -6.10442307692309
932000 -6.10567307692309
933000 -6.1146153846154
934000 -6.13346153846155
935000 -6.12826923076924
936000 -6.13019230769232
937000 -6.13653846153847
938000 -6.13432692307694
939000 -6.13557692307694
940000 -6.12788461538463
941000 -6.13201923076924
942000 -6.12250000000001
943000 -6.12000000000001
944000 -6.1210576923077
945000 -6.12596153846155
946000 -6.12750000000001
947000 -6.12057692307694
948000 -6.12201923076924
949000 -6.12932692307693
950000 -6.12971153846155
951000 -6.12750000000001
952000 -6.12480769230771
953000 -6.11894230769232
954000 -6.12480769230771
955000 -6.12807692307694
956000 -6.1283653846154
957000 -6.12798076923078
958000 -6.1283653846154
959000 -6.13442307692309
960000 -6.14153846153847
961000 -6.13894230769232
962000 -6.1435576923077
963000 -6.14269230769232
964000 -6.15240384615386
965000 -6.15413461538463
966000 -6.16826923076924
967000 -6.17673076923078
968000 -6.17721153846155
969000 -6.17653846153847
970000 -6.19105769230771
971000 -6.19807692307694
972000 -6.19307692307694
973000 -6.18923076923078
974000 -6.19317307692309
975000 -6.19115384615386
976000 -6.18182692307694
977000 -6.17855769230771
978000 -6.1808653846154
979000 -6.17500000000001
980000 -6.16932692307694
981000 -6.17846153846155
982000 -6.1835576923077
983000 -6.19288461538463
984000 -6.19990384615386
985000 -6.20451923076924
986000 -6.20730769230771
987000 -6.20403846153848
988000 -6.19865384615386
989000 -6.19288461538463
990000 -6.19317307692309
991000 -6.19317307692309
992000 -6.18932692307694
993000 -6.18865384615386
994000 -6.1860576923077
995000 -6.17701923076924
996000 -6.17394230769232
997000 -6.17625000000001
998000 -6.17730769230771
999000 -6.17980769230771
1000000 -6.18000000000001
1001000 -8.68691744057575
1002000 -8.8311563097229
1003000 -8.9704665103918
1004000 -9.12172487159581
1005000 -9.18519895186337
1006000 -9.81693804497135
1007000 -10.1571983844959
1008000 -10.1813079162685
1009000 -10.282829655399
1010000 -10.3382978828237
1011000 -10.3108313276398
1012000 -10.3927585851648
1013000 -10.4439876821548
1014000 -10.4983438694458
1015000 -10.5625495550645
1016000 -10.5888288192786
1017000 -10.6374032339943
1018000 -10.71222764871
1019000 -10.7458480500478
1020000 -10.7813079162685
1021000 -10.8064667791448
1022000 -10.8116883510511
1023000 -10.8401122640946
1024000 -10.8609065784759
1025000 -10.8663998895127
1026000 -10.874715106904
1027000 -10.8655679497133
1028000 -10.830358919613
1029000 -10.814710926302
1030000 -10.795384003225
1031000 -10.7860905249642
1032000 -10.7674408594123
1033000 -10.7602251403488
1034000 -10.7296273142618
1035000 -10.7087243042284
1036000 -10.6980763109173
1037000 -10.695350558409
1038000 -10.667833836001
1039000 -10.619756912924
1040000 -10.5881181169374
1041000 -10.5376707925227
1042000 -10.4842385182752
1043000 -10.4214500567367
1044000 -10.3619935349976
1045000 -10.2988204580745
1046000 -10.2386281503822
1047000 -10.1851666119207
1048000 -10.1222819965361
1049000 -10.0565127657668
1050000 -9.996608919613
1051000 -9.93170507345915
1052000 -9.86930122730531
1053000 -9.80689738115146
1054000 -9.73862815038223
1055000 -9.67632045807454
1056000 -9.61689738115146
1057000 -9.54853199653607
1058000 -9.48699353499761
1059000 -9.41824353499761
1060000 -9.35112815038223
1061000 -9.28747430422838
1062000 -9.22939738115146
1063000 -9.17401276576684
1064000 -9.106608919613
1065000 -9.04045507345915
1066000 -8.97122430422838
1067000 -8.90632045807454
1068000 -8.84507045807454
1069000 -8.78689738115146
1070000 -8.71776276576684
1071000 -8.64824353499761
1072000 -8.59526276576684
1073000 -8.53872430422838
1074000 -8.475358919613
1075000 -8.41574353499761
1076000 -8.35958968884376
1077000 -8.3055512273053
1078000 -8.24189738115146
1079000 -8.18353199653607
1080000 -8.12641661192069
1081000 -8.05968584268992
1082000 -7.99795507345915
1083000 -7.93007045807453
1084000 -7.8680512273053
1085000 -7.79949353499761
1086000 -7.73468584268992
1087000 -7.67247430422838
1088000 -7.61670507345915
1089000 -7.55737815038222
1090000 -7.49083968884376
1091000 -7.4193012273053
1092000 -7.3555512273053
1093000 -7.30151276576684
1094000 -7.24218584268992
1095000 -7.18420507345915
1096000 -7.12122430422838
1097000 -7.05439738115146
1098000 -6.98795507345914
1099000 -6.92507045807453
1100000 -6.86757045807453
1101000 -4.29969147903726
1102000 -4.09574107142857
1103000 -3.90671933229813
1104000 -3.70248020186335
1105000 -3.57737150621118
1106000 -2.88745933618012
1107000 -2.48489130434782
1108000 -2.39260869565217
1109000 -2.21858695652174
1110000 -2.10369565217391
1111000 -2.07173913043478
1112000 -1.92586956521739
1113000 -1.81771739130435
1114000 -1.69663043478261
1115000 -1.57934782608696
1116000 -1.48576086956522
1117000 -1.37728260869565
1118000 -1.24630434782609
1119000 -1.15326086956522
1120000 -1.05510869565217
1121000 -0.964565217391304
1122000 -0.893478260869565
1123000 -0.803804347826087
1124000 -0.723586956521739
1125000 -0.653478260869565
1126000 -0.586413043478261
1127000 -0.539021739130435
1128000 -0.505
1129000 -0.467282608695652
1130000 -0.419782608695652
1131000 -0.367826086956522
1132000 -0.32695652173913
1133000 -0.275326086956522
1134000 -0.234673913043478
1135000 -0.2
1136000 -0.152282608695652
1137000 -0.0967391304347826
1138000 -0.0652173913043478
1139000 -0.0527173913043478
1140000 -0.0310869565217391
1141000 -0.0166304347826086
1142000 -0.0105434782608695
1143000 -0.0105434782608695
1144000 -0.0049999999999999
1145000 0
1146000 0
1147000 0
1148000 0
1149000 0
1150000 0
1151000 0
1152000 0
1153000 0
1154000 0
1155000 0
1156000 0
1157000 0
1158000 0
1159000 0
1160000 0
1161000 0
1162000 0
1163000 0
1164000 0
1165000 0
1166000 0
1167000 0
1168000 0
1169000 0
1170000 0
1171000 0
1172000 0
1173000 0
1174000 0
1175000 0
1176000 0
1177000 0
1178000 0
1179000 0
1180000 0
1181000 0
1182000 0
1183000 0
1184000 0
1185000 0
1186000 0
1187000 0
1188000 0
1189000 0
1190000 0
1191000 0
1192000 0
1193000 0
1194000 0
1195000 0
1196000 0
1197000 0
1198000 0
1199000 0
1200000 0
1201000 0
1202000 0
1203000 0
1204000 0
1205000 0
1206000 0
1207000 0
1208000 0
1209000 0
1210000 0
1211000 0
1212000 0
1213000 0
1214000 0
1215000 0
1216000 0
1217000 0
1218000 0
1219000 0
1220000 0
1221000 0
1222000 0
1223000 0
1224000 0
1225000 0
1226000 0
1227000 0
1228000 0
1229000 0
1230000 0
1231000 0
1232000 0
1233000 0
1234000 0
1235000 0
1236000 0
1237000 0
1238000 0
1239000 0
1240000 0
1241000 0
1242000 0
1243000 0
1244000 0
1245000 0
1246000 0
1247000 0
1248000 0
1249000 0
1250000 0
1251000 0
1252000 0
1253000 0
1254000 0
1255000 0
1256000 0
1257000 0
1258000 0
1259000 0
1260000 0
1261000 0
1262000 0
1263000 0
1264000 -0.0064130434782608
1265000 -0.0080434782608695
1266000 -0.0080434782608695
1267000 -0.0080434782608695
1268000 -0.0080434782608695
1269000 -0.0080434782608695
1270000 -0.0080434782608695
1271000 -0.0080434782608695
1272000 -0.0080434782608695
1273000 -0.0080434782608695
1274000 -0.0080434782608695
1275000 -0.0080434782608695
1276000 -0.0080434782608695
1277000 -0.0080434782608695
1278000 -0.0080434782608695
1279000 -0.0080434782608695
1280000 -0.0080434782608695
1281000 -0.0080434782608695
1282000 -0.0080434782608695
1283000 -0.0080434782608695
1284000 -0.0080434782608695
1285000 -0.0080434782608695
1286000 -0.0080434782608695
1287000 -0.0080434782608695
1288000 -0.0080434782608695
1289000 -0.0080434782608695
1290000 -0.0080434782608695
1291000 -0.0080434782608695
1292000 -0.0080434782608695
1293000 -0.0080434782608695
1294000 -0.0080434782608695
1295000 -0.0080434782608695
1296000 -0.0080434782608695
1297000 -0.0080434782608695
1298000 -0.0080434782608695
1299000 -0.0080434782608695
1300000 -0.0080434782608695
1301000 -0.0080434782608695
1302000 -0.0080434782608695
1303000 -0.0080434782608695
1304000 -0.0080434782608695
1305000 -0.0080434782608695
1306000 -0.0080434782608695
1307000 -0.0080434782608695
1308000 -0.0080434782608695
1309000 -0.0080434782608695
1310000 -0.0080434782608695
1311000 -0.0080434782608695
1312000 -0.0080434782608695
1313000 -0.0080434782608695
1314000 -0.0638043478260869
1315000 -0.0638043478260869
1316000 -0.0638043478260869
1317000 -0.0638043478260869
1318000 -0.0638043478260869
1319000 -0.0638043478260869
1320000 -0.0638043478260869
1321000 -0.0638043478260869
1322000 -0.0638043478260869
1323000 -0.0638043478260869
1324000 -0.0638043478260869
1325000 -0.0638043478260869
1326000 -0.0638043478260869
1327000 -0.0638043478260869
1328000 -0.0638043478260869
1329000 -0.0638043478260869
1330000 -0.0638043478260869
1331000 -0.0638043478260869
1332000 -0.0638043478260869
1333000 -0.0638043478260869
1334000 -0.0638043478260869
1335000 -0.0638043478260869
1336000 -0.0638043478260869
1337000 -0.0638043478260869
1338000 -0.0638043478260869
1339000 -0.0638043478260869
1340000 -0.0638043478260869
1341000 -0.0638043478260869
1342000 -0.0638043478260869
1343000 -0.0638043478260869
1344000 -0.0638043478260869
1345000 -0.0638043478260869
1346000 -0.0638043478260869
1347000 -0.0638043478260869
1348000 -0.0638043478260869
1349000 -0.0638043478260869
1350000 -0.0638043478260869
1351000 -0.0638043478260869
1352000 -0.0638043478260869
1353000 -0.0638043478260869
1354000 -0.0638043478260869
1355000 -0.0638043478260869
1356000 -0.0638043478260869
1357000 -0.0638043478260869
1358000 -0.0638043478260869
1359000 -0.0638043478260869
1360000 -0.0638043478260869
1361000 -0.0638043478260869
1362000 -0.0638043478260869
1363000 -0.0638043478260869
1364000 -0.057391304347826
1365000 -0.0557608695652173
1366000 -0.0557608695652173
1367000 -0.0557608695652173
1368000 -0.0557608695652173
1369000 -0.0557608695652173
1370000 -0.0557608695652173
1371000 -0.0557608695652173
1372000 -0.0730434782608695
1373000 -0.0730434782608695
1374000 -0.0730434782608695
1375000 -0.100434782608696
1376000 -0.100434782608696
1377000 -0.100434782608696
1378000 -0.100434782608696
1379000 -0.100434782608696
1380000 -0.100434782608696
1381000 -0.100434782608696
1382000 -0.100434782608696
1383000 -0.100434782608696
1384000 -0.100434782608696
1385000 -0.100434782608696
1386000 -0.100434782608696
1387000 -0.100434782608696
1388000 -0.100434782608696
1389000 -0.100434782608696
1390000 -0.100434782608696
1391000 -0.100434782608696
1392000 -0.100434782608696
1393000 -0.100434782608696
1394000 -0.100434782608696
1395000 -0.100434782608696
1396000 -0.100434782608696
1397000 -0.100434782608696
1398000 -0.100434782608696
1399000 -0.100434782608696
1400000 -0.100434782608696
1401000 -0.100434782608696
1402000 -0.100434782608696
1403000 -0.100434782608696
1404000 -0.100434782608696
1405000 -0.100434782608696
1406000 -0.100434782608696
1407000 -0.100434782608696
1408000 -0.100434782608696
1409000 -0.100434782608696
1410000 -0.18945652173913
1411000 -0.18945652173913
1412000 -0.18945652173913
1413000 -0.18945652173913
1414000 -0.133695652173913
1415000 -0.133695652173913
1416000 -0.133695652173913
1417000 -0.133695652173913
1418000 -0.133695652173913
1419000 -0.133695652173913
1420000 -0.133695652173913
1421000 -0.133695652173913
1422000 -0.133695652173913
1423000 -0.133695652173913
1424000 -0.133695652173913
1425000 -0.133695652173913
1426000 -0.133695652173913
1427000 -0.133695652173913
1428000 -0.133695652173913
1429000 -0.133695652173913
1430000 -0.133695652173913
1431000 -0.133695652173913
1432000 -0.133695652173913
1433000 -0.133695652173913
1434000 -0.133695652173913
1435000 -0.133695652173913
1436000 -0.133695652173913
1437000 -0.133695652173913
1438000 -0.133695652173913
1439000 -0.133695652173913
1440000 -0.133695652173913
1441000 -0.133695652173913
1442000 -0.133695652173913
1443000 -0.133695652173913
1444000 -0.133695652173913
1445000 -0.133695652173913
1446000 -0.133695652173913
1447000 -0.133695652173913
1448000 -0.133695652173913
1449000 -0.133695652173913
1450000 -0.133695652173913
1451000 -0.133695652173913
1452000 -0.133695652173913
1453000 -0.133695652173913
1454000 -0.133695652173913
1455000 -0.133695652173913
1456000 -0.133695652173913
1457000 -0.133695652173913
1458000 -0.133695652173913
1459000 -0.133695652173913
1460000 -0.133695652173913
1461000 -0.133695652173913
1462000 -0.133695652173913
1463000 -0.133695652173913
1464000 -0.133695652173913
1465000 -0.133695652173913
1466000 -0.133695652173913
1467000 -0.133695652173913
1468000 -0.133695652173913
1469000 -0.133695652173913
1470000 -0.133695652173913
1471000 -0.133695652173913
1472000 -0.116413043478261
1473000 -0.116413043478261
1474000 -0.116413043478261
1475000 -0.0890217391304347
1476000 -0.0890217391304347
1477000 -0.0890217391304347
1478000 -0.0890217391304347
1479000 -0.0890217391304347
1480000 -0.0890217391304347
1481000 -0.0890217391304347
1482000 -0.0890217391304347
1483000 -0.0890217391304347
1484000 -0.0890217391304347
1485000 -0.0890217391304347
1486000 -0.0890217391304347
1487000 -0.0890217391304347
1488000 -0.0890217391304347
1489000 -0.0890217391304347
1490000 -0.0890217391304347
1491000 -0.0890217391304347
1492000 -0.0890217391304347
1493000 -0.0890217391304347
1494000 -0.0890217391304347
1495000 -0.0890217391304347
1496000 -0.0890217391304347
1497000 -0.0890217391304347
1498000 -0.0890217391304347
1499000 -0.0890217391304347
1500000 -0.0890217391304347
1501000 -0.535215191511387
1502000 -0.565215191511387
1503000 -1.1735134057971
1504000 -2.53520269151139
1505000 -2.53520269151139
1506000 -2.53520269151139
1507000 -2.53520269151139
1508000 -2.53520269151139
1509000 -2.53841697722567
1510000 -2.92663095238095
1511000 -3.41918809523809
1512000 -3.89845416666667
1513000 -5.39473630952381
1514000 -8.57557738095238
1515000 -10.7493666666667
1516000 -13.4345488095238
1517000 -14.9937238095238
1518000 -15.5439720238095
1519000 -15.5439720238095
1520000 -15.5439720238095
1521000 -16.0452666666667
1522000 -17.5103166666667
1523000 -17.6903380952381
1524000 -17.7670047619048
1525000 -17.8340047619048
1526000 -17.8737071428571
1527000 -17.8737071428571
1528000 -17.8908738095238
1529000 -17.9008738095238
1530000 -17.9382071428571
1531000 -18.3627553571429
1532000 -18.4942553571429
1533000 -18.6942553571429
1534000 -18.8694678571429
1535000 -18.9291345238095
1536000 -19.0226345238095
1537000 -19.1519678571429
1538000 -19.559931547619
1539000 -19.628931547619
1540000 -19.941931547619
1541000 -20.0697648809524
1542000 -20.2892648809524
1543000 -20.4942648809524
1544000 -20.810931547619
1545000 -21.2110982142857
1546000 -21.5615982142857
1547000 -21.8955982142857
1548000 -22.1982648809524
1549000 -22.4105982142857
1550000 -22.6920982142857
1551000 -23.2174315476191
1552000 -23.6690982142857
1553000 -24.0360982142857
1554000 -24.3002648809524
1555000 -24.4594315476191
1556000 -24.8285982142857
1557000 -24.9249315476191
1558000 -24.9249315476191
1559000 -24.9249315476191
1560000 -24.9249315476191
1561000 -24.9249315476191
1562000 -24.9249315476191
1563000 -24.9484315476191
1564000 -24.9484315476191
1565000 -24.9484315476191
1566000 -24.9484315476191
1567000 -24.9484315476191
1568000 -24.9484315476191
1569000 -24.9484315476191
1570000 -24.9484315476191
1571000 -24.9484315476191
1572000 -24.9484315476191
1573000 -24.9622648809524
1574000 -24.9622648809524
1575000 -24.9622648809524
1576000 -24.9622648809524
1577000 -24.9622648809524
1578000 -24.9622648809524
1579000 -24.9622648809524
1580000 -24.9622648809524
1581000 -24.9622648809524
1582000 -24.9622648809524
1583000 -24.9622648809524
1584000 -24.9622648809524
1585000 -24.9622648809524
1586000 -24.9622648809524
1587000 -24.9622648809524
1588000 -24.9622648809524
1589000 -24.9622648809524
1590000 -24.9622648809524
1591000 -24.9622648809524
1592000 -24.9622648809524
1593000 -24.9622648809524
1594000 -24.9622648809524
1595000 -24.9622648809524
1596000 -24.9622648809524
1597000 -24.9622648809524
1598000 -24.9622648809524
1599000 -24.9622648809524
1600000 -24.9622648809524
1601000 -24.5160714285714
1602000 -24.4860714285714
1603000 -23.8777732142857
1604000 -22.5160839285714
1605000 -22.5160839285714
1606000 -22.5160839285714
1607000 -22.5160839285714
1608000 -22.5160839285714
1609000 -22.5128696428572
1610000 -22.0356339285714
1611000 -21.5430767857143
1612000 -21.0638107142857
1613000 -19.5675285714286
1614000 -16.3866875
1615000 -14.2128982142857
1616000 -11.5277160714286
1617000 -9.96854107142858
1618000 -9.41829285714287
1619000 -9.41829285714287
1620000 -9.41829285714287
1621000 -8.91699821428572
1622000 -7.45194821428572
1623000 -7.2719267857143
1624000 -7.19526011904763
1625000 -7.12826011904763
1626000 -7.08855773809525
1627000 -7.08855773809525
1628000 -7.07139107142858
1629000 -7.06139107142858
1630000 -7.02405773809525
1631000 -6.59950952380953
1632000 -6.46800952380953
1633000 -6.26800952380954
1634000 -6.09279702380953
1635000 -6.03313035714287
1636000 -5.93963035714287
1637000 -5.81029702380953
1638000 -5.40233333333334
1639000 -5.33333333333335
1640000 -5.02033333333334
1641000 -4.89250000000001
1642000 -4.67300000000001
1643000 -4.46800000000001
1644000 -4.15133333333334
1645000 -3.75116666666668
1646000 -3.40066666666667
1647000 -3.06666666666667
1648000 -2.76400000000001
1649000 -2.55166666666667
1650000 -2.27016666666667
1651000 -1.74483333333334
1652000 -1.29316666666667
1653000 -0.926166666666669
1654000 -0.662000000000001
1655000 -0.502833333333334
1656000 -0.133666666666667
1657000 -0.0373333333333333
1658000 -0.0373333333333333
1659000 -0.0373333333333333
1660000 -0.0373333333333333
1661000 -0.0373333333333333
1662000 -0.0373333333333333
1663000 -0.0138333333333333
1664000 -0.0138333333333333
1665000 -0.0138333333333333
1666000 -0.0138333333333333
1667000 -0.0138333333333333
1668000 -0.0138333333333333
1669000 -0.0138333333333333
1670000 -0.0138333333333333
1671000 -0.0138333333333333
1672000 -0.0138333333333333
1673000 0
1674000 0
1675000 0
1676000 0
1677000 0
1678000 0
1679000 0
1680000 0
1681000 0
1682000 0
1683000 0
1684000 0
1685000 0
1686000 0
1687000 0
1688000 0
1689000 0
1690000 0
1691000 0
1692000 0
1693000 0
1694000 0
1695000 0
1696000 0
1697000 0
1698000 0
1699000 0
1700000 0
1701000 0
1702000 0
1703000 0
1704000 0
1705000 0
1706000 0
1707000 0
1708000 0
1709000 0
1710000 0
1711000 0
1712000 0
1713000 0
1714000 0
1715000 0
1716000 0
1717000 0
1718000 0
1719000 0
1720000 0
1721000 0
1722000 0
1723000 0
1724000 0
1725000 0
1726000 0
1727000 0
1728000 0
1729000 0
1730000 0
1731000 0
1732000 0
1733000 0
1734000 0
1735000 0
1736000 0
1737000 0
1738000 0
1739000 0
1740000 0
1741000 0
1742000 0
1743000 0
1744000 0
1745000 0
1746000 0
1747000 0
1748000 0
1749000 0
1750000 0
1751000 0
1752000 0
1753000 0
1754000 0
1755000 0
1756000 0
1757000 0
1758000 0
1759000 0
1760000 0
1761000 0
1762000 0
1763000 0
1764000 0
1765000 0
1766000 0
1767000 0
1768000 0
1769000 0
1770000 0
1771000 0
1772000 0
1773000 0
1774000 0
1775000 0
1776000 0
1777000 0
1778000 0
1779000 0
1780000 0
1781000 0
1782000 0
1783000 0
1784000 0
1785000 0
1786000 0
1787000 0
1788000 0
1789000 0
1790000 0
1791000 0
1792000 0
1793000 0
1794000 0
1795000 0
1796000 0
1797000 0
1798000 0
1799000 0
1800000 0
1801000 0
1802000 0
1803000 0
1804000 0
1805000 0
1806000 0
1807000 0
1808000 0
1809000 0
1810000 0
1811000 0
1812000 0
1813000 0
1814000 0
1815000 0
1816000 0
1817000 0
1818000 0
1819000 0
1820000 0
1821000 0
1822000 0
1823000 0
1824000 0
1825000 0
1826000 0
1827000 0
1828000 0
1829000 0
1830000 0
1831000 0
1832000 0
1833000 0
1834000 0
1835000 0
1836000 0
1837000 0
1838000 0
1839000 0
1840000 0
1841000 0
1842000 0
1843000 0
1844000 0
1845000 0
1846000 0
1847000 0
1848000 0
1849000 0
1850000 0
1851000 0
1852000 0
1853000 0
1854000 0
1855000 0
1856000 0
1857000 0
1858000 0
1859000 0
1860000 0
1861000 0
1862000 0
1863000 0
1864000 0
1865000 0
1866000 0
1867000 0
1868000 0
1869000 0
1870000 0
1871000 0
1872000 0
1873000 0
1874000 0
1875000 0
1876000 0
1877000 0
1878000 0
1879000 0
1880000 0
1881000 0
1882000 0
1883000 0
1884000 0
1885000 0
1886000 0
1887000 0
1888000 0
1889000 0
1890000 0
1891000 0
1892000 0
1893000 0
1894000 0
1895000 0
1896000 0
1897000 0
1898000 0
1899000 0
1900000 0
1901000 0
1902000 0
1903000 0
1904000 0
1905000 0
1906000 0
1907000 0
1908000 0
1909000 0
1910000 0
1911000 0
1912000 0
1913000 0
1914000 0
1915000 0
1916000 0
1917000 0
1918000 0
1919000 0
1920000 0
1921000 0
1922000 0
1923000 0
1924000 0
1925000 0
1926000 0
1927000 0
1928000 0
1929000 0
1930000 0
1931000 0
1932000 0
1933000 0
1934000 0
1935000 0
1936000 0
1937000 0
1938000 0
1939000 0
1940000 0
1941000 0
1942000 0
1943000 0
1944000 0
1945000 0
1946000 0
1947000 0
1948000 0
1949000 0
1950000 0
1951000 0
1952000 0
1953000 0
1954000 0
1955000 0
1956000 0
1957000 0
1958000 0
1959000 0
1960000 0
1961000 0
1962000 0
1963000 0
1964000 0
1965000 0
1966000 0
1967000 0
1968000 0
1969000 0
1970000 0
1971000 0
1972000 0
1973000 0
1974000 0
1975000 0
1976000 0
1977000 0
1978000 0
1979000 0
1980000 0
1981000 0
1982000 0
1983000 0
1984000 0
1985000 0
1986000 0
1987000 0
1988000 0
1989000 0
1990000 0
1991000 0
1992000 0
1993000 0
1994000 0
1995000 0
1996000 0
1997000 0
1998000 0
1999000 0
2000000 0
};
\addlegendentry{Out-of-band (ideal)}
\addplot [semithick,color1]
table {%
1000 -83.5577067669172
2000 -112.436184210526
3000 -102.480200501253
4000 -77.488439849624
5000 -72.9777067669173
6000 -60.8147556390977
7000 -52.1269334049409
8000 -45.6110667293233
9000 -40.5431704260652
10000 -36.4888533834586
11000 -33.1716848940533
12000 -30.4073778195489
13000 -28.0683487565067
14000 -26.0634667024705
15000 -24.3259022556391
16000 -22.8055333646617
17000 -21.4640314020345
18000 -20.3734022556391
19000 -37.5204491491888
20000 -53.3273402255639
21000 -68.1275241675617
22000 -71.4005895420369
23000 -68.2962160836875
24000 -65.4587640977443
25000 -64.1335714285714
26000 -62.8996891266628
27000 -62.1831314397104
28000 -61.1751812567132
29000 -60.7744036816178
30000 -60.3665726817043
31000 -60.962982051904
32000 -61.4102737312031
33000 -61.0461665527456
34000 -59.7820378151261
35000 -58.254806659506
36000 -56.7203164160402
37000 -55.7294960373908
38000 -54.2629303521963
39000 -52.8715731636785
40000 -54.4775187969925
41000 -57.1759123418302
42000 -55.8145810955962
43000 -54.5165675817451
44000 -53.27755468216
45000 -52.0936090225564
46000 -51.2617685518144
47000 -50.4280915053592
48000 -49.7034382832081
49000 -48.9922510357527
50000 -48.2745112781955
51000 -47.6032360312546
52000 -46.6941150954309
53000 -45.8165697262023
54000 -44.9681147312727
55000 -44.1505126452495
56000 -43.3621106337272
57000 -42.6013718506794
58000 -41.8668654394608
59000 -41.1572575506563
60000 -40.4713032581454
61000 -39.8078392703069
62000 -39.1657773465923
63000 -38.5440983410909
64000 -37.9418468045113
65000 -37.3581260844419
66000 -36.7920938710413
67000 -36.2429581416228
68000 -35.7099734630695
69000 -35.1924376157786
70000 -34.6896885069818
71000 -34.2011013449116
72000 -33.7386956975773
73000 -33.2900401689155
74000 -32.8613340784394
75000 -32.4466917293233
76000 -32.0289374752671
77000 -31.6244263255542
78000 -31.2366975130133
79000 -30.8536213952603
80000 -30.4968984962406
81000 -30.1475215817321
82000 -29.8032963506327
83000 -29.4790968384818
84000 -29.1436627282492
85000 -28.821384343211
86000 -28.5023168386082
87000 -28.2011710310259
88000 -27.8986457621326
89000 -27.5984835684718
90000 -27.303529657477
91000 -27.0212757167645
92000 -26.7434414841452
93000 -26.468045112782
94000 -26.2003279475284
95000 -25.9356153541749
96000 -25.6786105889725
97000 -25.4267692426944
98000 -25.1757710603038
99000 -24.9434001670844
100000 -24.701992481203
101000 -23.8856259398496
102000 -22.4985319548872
103000 -21.6946917293233
104000 -21.6864022556391
105000 -21.1508703007519
106000 -21.1744229323308
107000 -21.1906071428572
108000 -21.202317669173
109000 -21.2219229323308
110000 -21.2457387218045
111000 -21.2608703007519
112000 -21.2835018796993
113000 -21.2924492481203
114000 -21.3017913533835
115000 -21.3160018796993
116000 -21.3292913533835
117000 -21.3525808270677
118000 -21.3516221804512
119000 -17.9079755639098
120000 -14.3920507518797
121000 -10.7741597744361
122000 -9.38754699248123
123000 -9.41070488721807
124000 -9.42202067669176
125000 -9.10978383458649
126000 -8.80688909774438
127000 -8.37965225563912
128000 -8.04294172932333
129000 -7.56675751879701
130000 -7.0988627819549
131000 -6.32741541353384
132000 -5.58859962406015
133000 -5.10438909774436
134000 -4.92373120300752
135000 -4.8721522556391
136000 -4.85070488721804
137000 -4.66181578947368
138000 -4.67076315789474
139000 -4.67971052631579
140000 -3.52151127819549
141000 -1.87592105263158
142000 -1.88276315789474
143000 -1.88776315789474
144000 -1.90618421052632
145000 -1.91407894736842
146000 -1.7875
147000 -1.68026315789474
148000 -1.53315789473684
149000 -1.39368421052632
150000 -1.265
151000 -1.13881578947368
152000 -1.15710526315789
153000 -1.16407894736842
154000 -1.16671052631579
155000 -1.16868421052632
156000 -1.1728947368421
157000 -1.17578947368421
158000 -1.18960526315789
159000 -1.18973684210526
160000 -1.19118421052632
161000 -1.19421052631579
162000 -1.20276315789474
163000 -1.21447368421053
164000 -1.2228947368421
165000 -1.23105263157895
166000 -1.24671052631579
167000 -1.24973684210526
168000 -1.25355263157895
169000 -1.25592105263158
170000 -1.25592105263158
171000 -1.26105263157895
172000 -1.25197368421053
173000 -1.24815789473684
174000 -1.23526315789474
175000 -1.21842105263158
176000 -1.21657894736842
177000 -1.21052631578947
178000 -1.19671052631579
179000 -1.18697368421053
180000 -1.16381578947368
181000 -1.14184210526316
182000 -1.12263157894737
183000 -1.09368421052632
184000 -1.08065789473684
185000 -1.06315789473684
186000 -1.06
187000 -1.03934210526316
188000 -1.03197368421053
189000 -1.03263157894737
190000 -1.02815789473684
191000 -1.01657894736842
192000 -1.01407894736842
193000 -1.00868421052632
194000 -1.00052631578947
195000 -0.999605263157895
196000 -0.991447368421052
197000 -0.990394736842105
198000 -0.989078947368421
199000 -0.975394736842105
200000 -0.979342105263158
201000 -0.961578947368421
202000 -0.941447368421052
203000 -0.93578947368421
204000 -0.928157894736842
205000 -0.923815789473684
206000 -0.904342105263158
207000 -0.888157894736842
208000 -0.878289473684211
209000 -0.865
210000 -0.841315789473684
211000 -0.826184210526316
212000 -0.804868421052631
213000 -0.798289473684211
214000 -0.789868421052632
215000 -0.77828947368421
216000 -0.765
217000 -0.741710526315789
218000 -0.724736842105263
219000 -0.707894736842105
220000 -0.693026315789474
221000 -0.669605263157894
222000 -0.656052631578947
223000 -0.632894736842105
224000 -0.623026315789474
225000 -0.612236842105263
226000 -0.595
227000 -0.592368421052632
228000 -0.597236842105263
229000 -0.581052631578947
230000 -0.572236842105263
231000 -0.55671052631579
232000 -0.546973684210526
233000 -0.538026315789474
234000 -0.538552631578947
235000 -0.531447368421053
236000 -0.522763157894737
237000 -0.515526315789474
238000 -0.516973684210526
239000 -0.512763157894737
240000 -0.502631578947368
241000 -0.501578947368421
242000 -0.494736842105263
243000 -0.492105263157895
244000 -0.480921052631579
245000 -0.474078947368421
246000 -0.467368421052632
247000 -0.459605263157895
248000 -0.454078947368421
249000 -0.448552631578947
250000 -0.45078947368421
251000 -0.436578947368421
252000 -0.415263157894737
253000 -0.406447368421053
254000 -0.408684210526316
255000 -0.406710526315789
256000 -0.403026315789474
257000 -0.404868421052632
258000 -0.391052631578947
259000 -0.390921052631579
260000 -0.397368421052632
261000 -0.394342105263158
262000 -0.392631578947368
263000 -0.3975
264000 -0.394605263157895
265000 -0.399868421052632
266000 -0.391447368421053
267000 -0.396578947368421
268000 -0.3975
269000 -0.400131578947368
270000 -0.41328947368421
271000 -0.415131578947368
272000 -0.426710526315789
273000 -0.421842105263158
274000 -0.425131578947368
275000 -0.430394736842105
276000 -0.434736842105263
277000 -0.442631578947368
278000 -0.446973684210526
279000 -0.453421052631579
280000 -0.46328947368421
281000 -0.468026315789474
282000 -0.469210526315789
283000 -0.469210526315789
284000 -0.471315789473684
285000 -0.473684210526316
286000 -0.463026315789474
287000 -0.460921052631579
288000 -0.4525
289000 -0.44
290000 -0.433947368421053
291000 -0.429342105263158
292000 -0.417236842105263
293000 -0.411315789473684
294000 -0.406447368421053
295000 -0.396842105263158
296000 -0.392368421052632
297000 -0.380921052631579
298000 -0.373947368421053
299000 -0.365921052631579
300000 -0.353947368421053
301000 -0.3525
302000 -0.346578947368421
303000 -0.330394736842105
304000 -0.321184210526316
305000 -0.312763157894737
306000 -0.308684210526316
307000 -0.308684210526316
308000 -0.318026315789474
309000 -0.316973684210526
310000 -0.322105263157895
311000 -0.332105263157895
312000 -0.333026315789474
313000 -0.341842105263158
314000 -0.352236842105263
315000 -0.362236842105263
316000 -0.368947368421053
317000 -0.376578947368421
318000 -0.398026315789474
319000 -0.420131578947368
320000 -0.421578947368421
321000 -0.4425
322000 -0.459078947368421
323000 -0.477763157894737
324000 -0.500657894736842
325000 -0.517763157894737
326000 -0.535394736842105
327000 -0.5475
328000 -0.556052631578947
329000 -0.570394736842105
330000 -0.585921052631579
331000 -0.604473684210526
332000 -0.619210526315789
333000 -0.639078947368421
334000 -0.663026315789474
335000 -0.679210526315789
336000 -0.702894736842105
337000 -0.718552631578947
338000 -0.725657894736842
339000 -0.742631578947368
340000 -0.764736842105263
341000 -0.7925
342000 -0.816973684210526
343000 -0.837236842105263
344000 -0.839210526315789
345000 -0.855263157894736
346000 -0.866973684210526
347000 -0.876973684210526
348000 -0.881842105263158
349000 -0.881052631578947
350000 -0.884210526315789
351000 -0.891842105263158
352000 -0.89328947368421
353000 -0.89328947368421
354000 -0.888421052631579
355000 -0.888421052631579
356000 -0.887894736842105
357000 -0.883157894736842
358000 -0.883157894736842
359000 -0.883157894736842
360000 -0.875263157894736
361000 -0.875263157894736
362000 -0.868421052631579
363000 -0.851842105263158
364000 -0.846315789473684
365000 -0.832894736842105
366000 -0.825657894736842
367000 -0.8175
368000 -0.812763157894737
369000 -0.807763157894737
370000 -0.794605263157894
371000 -0.787631578947368
372000 -0.776052631578947
373000 -0.774868421052631
374000 -0.768815789473684
375000 -0.762763157894737
376000 -0.75328947368421
377000 -0.742631578947368
378000 -0.73828947368421
379000 -0.731842105263158
380000 -0.721973684210526
381000 -0.717236842105263
382000 -0.716052631578947
383000 -0.716052631578947
384000 -0.713947368421052
385000 -0.711578947368421
386000 -0.711578947368421
387000 -0.711315789473684
388000 -0.711315789473684
389000 -0.711315789473684
390000 -0.711315789473684
391000 -0.711315789473684
392000 -0.711315789473684
393000 -0.711315789473684
394000 -0.711315789473684
395000 -0.711315789473684
396000 -0.711315789473684
397000 -0.711315789473684
398000 -0.711315789473684
399000 -0.711315789473684
400000 -0.711315789473684
401000 -0.711315789473684
402000 -0.711315789473684
403000 -0.711315789473684
404000 -0.711315789473684
405000 -0.710263157894737
406000 -0.710263157894736
407000 -0.710263157894737
408000 -0.699078947368421
409000 -0.693815789473684
410000 -0.688552631578947
411000 -0.678552631578947
412000 -0.676315789473684
413000 -0.665131578947368
414000 -0.653815789473684
415000 -0.641184210526315
416000 -0.634473684210526
417000 -0.626842105263158
418000 -0.605
419000 -0.581710526315789
420000 -0.574473684210526
421000 -0.553552631578947
422000 -0.53578947368421
423000 -0.517105263157894
424000 -0.49078947368421
425000 -0.473421052631579
426000 -0.455394736842105
427000 -0.437631578947368
428000 -0.421315789473684
429000 -0.403815789473684
430000 -0.379605263157895
431000 -0.359473684210526
432000 -0.340526315789474
433000 -0.319868421052631
434000 -0.295394736842105
435000 -0.274605263157895
436000 -0.250921052631579
437000 -0.23078947368421
438000 -0.21328947368421
439000 -0.191578947368421
440000 -0.166710526315789
441000 -0.134473684210526
442000 -0.11
443000 -0.0873684210526315
444000 -0.078157894736842
445000 -0.0610526315789473
446000 -0.0443421052631578
447000 -0.0285526315789473
448000 -0.0198684210526315
449000 -0.0171052631578947
450000 -0.0093421052631578
451000 -0.0017105263157894
452000 0
453000 0
454000 0
455000 0
456000 0
457000 -0.0053947368421052
458000 -0.009078947368421
459000 -0.009078947368421
460000 -0.0130263157894736
461000 -0.0157894736842105
462000 -0.0255263157894736
463000 -0.0303947368421052
464000 -0.0307894736842105
465000 -0.0436842105263157
466000 -0.0539473684210526
467000 -0.0710526315789473
468000 -0.075657894736842
469000 -0.0926315789473683
470000 -0.105131578947368
471000 -0.114736842105263
472000 -0.127236842105263
473000 -0.143684210526316
474000 -0.151578947368421
475000 -0.172894736842105
476000 -0.185526315789474
477000 -0.195
478000 -0.218421052631579
479000 -0.234473684210526
480000 -0.25578947368421
481000 -0.284605263157895
482000 -0.297763157894737
483000 -0.306052631578947
484000 -0.326184210526316
485000 -0.346578947368421
486000 -0.360657894736842
487000 -0.375131578947368
488000 -0.390263157894737
489000 -0.41578947368421
490000 -0.437368421052631
491000 -0.465263157894736
492000 -0.49
493000 -0.506842105263158
494000 -0.529473684210526
495000 -0.548684210526316
496000 -0.564868421052631
497000 -0.589868421052631
498000 -0.606052631578947
499000 -0.627631578947368
500000 -0.651447368421052
501000 -1.47538555523424
502000 -2.28825859291085
503000 -2.93889124597207
504000 -3.10206216433942
505000 -3.1971820622986
506000 -3.1971820622986
507000 -3.1971820622986
508000 -3.1971820622986
509000 -3.1971820622986
510000 -3.1971820622986
511000 -4.06174073576799
512000 -7.50531216433943
513000 -8.3775238990333
514000 -8.45819697595638
515000 -8.49069697595638
516000 -8.62694697595638
517000 -8.71165851441792
518000 -8.97790851441792
519000 -9.32463928364869
520000 -10.0899406965215
521000 -10.3785945426754
522000 -10.5572483888292
523000 -11.0534271564901
524000 -11.3046771564901
525000 -11.4796771564901
526000 -11.4803502334132
527000 -11.4803502334132
528000 -11.4803502334132
529000 -11.4803502334132
530000 -11.4803502334132
531000 -11.4803502334132
532000 -11.4803502334132
533000 -11.4803502334132
534000 -11.4803502334132
535000 -11.4803502334132
536000 -11.4803502334132
537000 -11.4803502334132
538000 -11.4803502334132
539000 -11.4803502334132
540000 -11.4803502334132
541000 -11.4803502334132
542000 -11.4803502334132
543000 -11.4803502334132
544000 -11.4803502334132
545000 -11.4803502334132
546000 -11.4803502334132
547000 -11.4803502334132
548000 -11.4803502334132
549000 -11.4803502334132
550000 -11.4803502334132
551000 -11.4803502334132
552000 -11.4803502334132
553000 -11.4803502334132
554000 -11.4803502334132
555000 -11.4803502334132
556000 -11.4803502334132
557000 -12.3425218231017
558000 -12.3388376125754
559000 -12.3388376125754
560000 -12.3348902441543
561000 -12.3321270862596
562000 -12.3223902441543
563000 -12.3175218231017
564000 -12.3171270862596
565000 -12.3292323494175
566000 -12.5083922684458
567000 -12.5536908514418
568000 -12.5490855882839
569000 -12.5321119040734
570000 -12.5196119040734
571000 -12.5100066409155
572000 -12.4975066409155
573000 -12.4810592724944
574000 -12.4731645356523
575000 -12.4518487461786
576000 -12.4392171672313
577000 -12.4297434830207
578000 -12.4063224303892
579000 -12.3902697988102
580000 -12.3689540093365
581000 -12.3401382198628
582000 -12.326980325126
583000 -12.3186908514418
584000 -12.2985592724944
585000 -12.2781645356523
586000 -12.2640855882839
587000 -12.2496119040734
588000 -12.234480325126
589000 -12.2089540093365
590000 -12.1873750619681
591000 -12.159480325126
592000 -12.1347434830207
593000 -12.1179013777576
594000 -12.0952697988102
595000 -12.0760592724944
596000 -12.0598750619681
597000 -12.0348750619681
598000 -12.0186908514418
599000 -11.9971119040734
600000 -11.9732961145997
601000 -11.1493579277865
602000 -10.3364848901099
603000 -9.68585223704867
604000 -9.52268131868132
605000 -9.42756142072214
606000 -9.42756142072214
607000 -9.42756142072214
608000 -9.42756142072214
609000 -9.42756142072214
610000 -9.42756142072214
611000 -8.56300274725275
612000 -5.11943131868132
613000 -4.24721958398744
614000 -4.16654650706437
615000 -4.13404650706437
616000 -3.99779650706437
617000 -3.91308496860283
618000 -3.64683496860283
619000 -3.30010419937206
620000 -2.53480278649922
621000 -2.24614894034537
622000 -2.06749509419152
623000 -1.57131632653061
624000 -1.32006632653061
625000 -1.14506632653061
626000 -1.14439324960754
627000 -1.14439324960754
628000 -1.14439324960754
629000 -1.14439324960754
630000 -1.14439324960754
631000 -1.14439324960754
632000 -1.14439324960754
633000 -1.14439324960754
634000 -1.14439324960754
635000 -1.14439324960754
636000 -1.14439324960754
637000 -1.14439324960754
638000 -1.14439324960754
639000 -1.14439324960754
640000 -1.14439324960754
641000 -1.14439324960754
642000 -1.14439324960754
643000 -1.14439324960754
644000 -1.14439324960754
645000 -1.14439324960754
646000 -1.14439324960754
647000 -1.14439324960754
648000 -1.14439324960754
649000 -1.14439324960754
650000 -1.14439324960754
651000 -1.14439324960754
652000 -1.14439324960754
653000 -1.14439324960754
654000 -1.14439324960754
655000 -1.14439324960754
656000 -1.14439324960754
657000 -0.276826923076924
658000 -0.276826923076924
659000 -0.276826923076924
660000 -0.276826923076924
661000 -0.276826923076924
662000 -0.961569270015699
663000 -0.961569270015699
664000 -0.961569270015699
665000 -0.9365692700157
666000 -0.747146193092622
667000 -0.684742346938776
668000 -0.684742346938776
669000 -0.684742346938776
670000 -0.684742346938776
671000 -0.702530808477237
672000 -0.718492346938776
673000 -0.718492346938776
674000 -0.718492346938776
675000 -0.718492346938776
676000 -0.718492346938776
677000 -0.718492346938776
678000 -0.718492346938776
679000 -0.718492346938776
680000 -0.718492346938776
681000 -0.718492346938776
682000 -0.718492346938776
683000 -0.718492346938776
684000 -0.718492346938776
685000 -0.718492346938776
686000 -0.718492346938776
687000 -0.718492346938776
688000 -0.718492346938776
689000 -0.718492346938776
690000 -0.718492346938776
691000 -0.718492346938776
692000 -0.718492346938776
693000 -0.718492346938776
694000 -0.718492346938776
695000 -0.718492346938776
696000 -0.718492346938776
697000 -0.718492346938776
698000 -0.718492346938776
699000 -0.718492346938776
700000 -0.718492346938776
701000 -0.718492346938776
702000 -0.718492346938776
703000 -0.718492346938776
704000 -0.718492346938776
705000 -0.718492346938776
706000 -0.718492346938776
707000 -0.718492346938776
708000 -0.718492346938776
709000 -0.718492346938776
710000 -0.718492346938776
711000 -0.718492346938776
712000 -0.718492346938776
713000 -0.718492346938776
714000 -0.718492346938776
715000 -0.718492346938776
716000 -0.718492346938776
717000 -0.718492346938776
718000 -0.718492346938776
719000 -0.718492346938776
720000 -0.718492346938776
721000 -0.718492346938776
722000 -0.718492346938776
723000 -0.718492346938776
724000 -0.718492346938776
725000 -0.718492346938776
726000 -0.718492346938776
727000 -0.718492346938776
728000 -0.718492346938776
729000 -0.718492346938776
730000 -0.718492346938776
731000 -0.718492346938776
732000 -0.718492346938776
733000 -0.718492346938776
734000 -0.718492346938776
735000 -0.718492346938776
736000 -0.718492346938776
737000 -0.718492346938776
738000 -0.718492346938776
739000 -0.718492346938776
740000 -0.718492346938776
741000 -0.718492346938776
742000 -0.718492346938776
743000 -0.718492346938776
744000 -0.718492346938776
745000 -0.718492346938776
746000 -0.718492346938776
747000 -0.718492346938776
748000 -0.718492346938776
749000 -0.718492346938776
750000 -0.718492346938776
751000 -0.718492346938776
752000 -0.718492346938776
753000 -0.718492346938776
754000 -0.718492346938776
755000 -0.718492346938776
756000 -0.718492346938776
757000 -0.718492346938776
758000 -0.718492346938776
759000 -0.718492346938776
760000 -0.718492346938776
761000 -0.718492346938776
762000 -0.0337499999999999
763000 -0.0337499999999999
764000 -0.0337499999999999
765000 -0.0337499999999999
766000 -0.0337499999999999
767000 -0.0337499999999999
768000 -0.0337499999999999
769000 -0.0337499999999999
770000 -0.0337499999999999
771000 -0.0159615384615384
772000 0
773000 0
774000 0
775000 0
776000 0
777000 0
778000 0
779000 0
780000 0
781000 0
782000 0
783000 0
784000 0
785000 0
786000 0
787000 0
788000 0
789000 0
790000 0
791000 0
792000 0
793000 0
794000 0
795000 0
796000 0
797000 0
798000 0
799000 0
800000 0
801000 0
802000 0
803000 0
804000 0
805000 0
806000 0
807000 0
808000 0
809000 0
810000 0
811000 0
812000 0
813000 0
814000 0
815000 0
816000 0
817000 0
818000 0
819000 0
820000 0
821000 0
822000 0
823000 0
824000 0
825000 0
826000 0
827000 0
828000 0
829000 0
830000 0
831000 0
832000 0
833000 0
834000 0
835000 0
836000 0
837000 0
838000 0
839000 0
840000 0
841000 0
842000 0
843000 0
844000 0
845000 0
846000 0
847000 0
848000 0
849000 0
850000 0
851000 0
852000 0
853000 0
854000 0
855000 0
856000 0
857000 0
858000 0
859000 0
860000 0
861000 0
862000 0
863000 0
864000 0
865000 0
866000 0
867000 0
868000 0
869000 0
870000 0
871000 0
872000 0
873000 0
874000 0
875000 0
876000 0
877000 0
878000 0
879000 0
880000 0
881000 0
882000 0
883000 0
884000 0
885000 0
886000 0
887000 0
888000 0
889000 0
890000 0
891000 0
892000 0
893000 0
894000 0
895000 0
896000 0
897000 0
898000 0
899000 0
900000 0
901000 0
902000 0
903000 0
904000 0
905000 0
906000 0
907000 0
908000 0
909000 0
910000 0
911000 0
912000 0
913000 0
914000 0
915000 0
916000 0
917000 0
918000 0
919000 0
920000 0
921000 0
922000 0
923000 0
924000 0
925000 0
926000 0
927000 0
928000 0
929000 0
930000 0
931000 0
932000 0
933000 0
934000 0
935000 0
936000 0
937000 0
938000 0
939000 0
940000 0
941000 0
942000 0
943000 0
944000 0
945000 0
946000 0
947000 0
948000 -0.108665816326531
949000 -0.108665816326531
950000 -0.108665816326531
951000 -0.108665816326531
952000 -0.108665816326531
953000 -0.108665816326531
954000 -0.116701530612245
955000 -0.141956632653061
956000 -0.141956632653061
957000 -0.591198979591837
958000 -0.591964285714286
959000 -0.896946428571429
960000 -1.14469897959184
961000 -1.14469897959184
962000 -1.14469897959184
963000 -1.67994642857143
964000 -1.67994642857143
965000 -1.67994642857143
966000 -1.81658104395604
967000 -1.9204271978022
968000 -2.09263873626374
969000 -2.28061950549451
970000 -2.31350412087912
971000 -2.3554271978022
972000 -2.42311950549451
973000 -2.54706181318682
974000 -2.6029271978022
975000 -2.60763873626374
976000 -2.60763873626374
977000 -3.42066934850864
978000 -3.42066934850864
979000 -3.42066934850864
980000 -3.42066934850864
981000 -3.42066934850864
982000 -3.42066934850864
983000 -3.42066934850864
984000 -3.47259242543171
985000 -3.47307319466248
986000 -3.54557319466248
987000 -3.86913088697018
988000 -3.95538088697018
989000 -4.00842425431712
990000 -4.21928139717426
991000 -4.21928139717426
992000 -4.21928139717426
993000 -5.85541405023548
994000 -5.90089481946625
995000 -6.12262558869702
996000 -6.34051020408164
997000 -6.52791405023548
998000 -8.17803649921508
999000 -8.40274803767662
1000000 -8.81120957613816
1001000 -9.67538610952325
1002000 -9.87179915300152
1003000 -10.1438643703928
1004000 -10.368973066045
1005000 -10.4245165443059
1006000 -10.4245165443059
1007000 -10.4245165443059
1008000 -10.4245165443059
1009000 -10.4245165443059
1010000 -10.4245165443059
1011000 -10.4245165443059
1012000 -11.5606660978773
1013000 -14.861717437163
1014000 -14.861717437163
1015000 -14.8697609154239
1016000 -14.9733478719456
1017000 -15.0244348284674
1018000 -15.0484565675978
1019000 -15.1747609154239
1020000 -15.269217437163
1021000 -15.5057391762934
1022000 -15.6632391762934
1023000 -16.3669869441506
1024000 -16.5712015210139
1025000 -16.5836100031568
1026000 -16.5836100031568
1027000 -16.5836100031568
1028000 -16.5836100031568
1029000 -16.5836100031568
1030000 -16.5836100031568
1031000 -16.5836100031568
1032000 -16.5836100031568
1033000 -16.5836100031568
1034000 -16.5836100031568
1035000 -16.5836100031568
1036000 -16.5877404379394
1037000 -16.5877404379394
1038000 -16.5998056553307
1039000 -16.6167621770698
1040000 -16.6383926118524
1041000 -16.6523056553307
1042000 -16.6665447857655
1043000 -16.6903491335916
1044000 -16.7095882640264
1045000 -16.7373056553307
1046000 -16.764370872722
1047000 -16.7916534814177
1048000 -16.6979876650911
1049000 -16.7020094042216
1050000 -16.7022267955259
1051000 -16.702878969439
1052000 -16.702878969439
1053000 -16.702878969439
1054000 -16.6948432551532
1055000 -16.6695881531124
1056000 -16.6695881531124
1057000 -16.2203458061737
1058000 -16.2195805000512
1059000 -15.9145983571941
1060000 -15.6668458061737
1061000 -15.6668458061737
1062000 -15.6668458061737
1063000 -15.1315983571941
1064000 -15.1315983571941
1065000 -15.1315983571941
1066000 -14.9949637418094
1067000 -14.8911175879633
1068000 -14.7189060495018
1069000 -14.530925280271
1070000 -14.4980406648864
1071000 -14.4561175879633
1072000 -14.388425280271
1073000 -14.2644829725787
1074000 -14.2086175879633
1075000 -14.2039060495018
1076000 -14.2039060495018
1077000 -13.3908754372569
1078000 -13.3908754372569
1079000 -13.3908754372569
1080000 -13.3908754372569
1081000 -13.3908754372569
1082000 -13.3908754372569
1083000 -13.3908754372569
1084000 -13.3389523603338
1085000 -13.338471591103
1086000 -13.265971591103
1087000 -12.9424138987953
1088000 -12.8561638987953
1089000 -12.8031205314484
1090000 -12.5922633885912
1091000 -12.5922633885912
1092000 -12.5922633885912
1093000 -10.95613073553
1094000 -10.9106499662992
1095000 -10.6889191970685
1096000 -10.4710345816839
1097000 -10.28363073553
1098000 -8.63350828655041
1099000 -8.40879674808887
1100000 -8.00033520962733
1101000 -7.14028911102485
1102000 -6.94387606754659
1103000 -6.67181085015528
1104000 -6.4605065023292
1105000 -6.40648476319876
1106000 -6.40648476319876
1107000 -6.40648476319876
1108000 -6.40648476319876
1109000 -6.40648476319876
1110000 -6.40648476319876
1111000 -6.40648476319876
1112000 -5.27033520962733
1113000 -1.96928387034161
1114000 -1.96928387034161
1115000 -1.96276213121118
1116000 -1.86645778338509
1117000 -1.81743604425466
1118000 -1.7935230007764
1119000 -1.66776213121118
1120000 -1.57797952251553
1121000 -1.3510230007764
1122000 -1.19526213121118
1123000 -0.494992624223603
1124000 -0.290778047360248
1125000 -0.278369565217391
1126000 -0.283369565217391
1127000 -0.283586956521739
1128000 -0.293913043478261
1129000 -0.297391304347826
1130000 -0.310760869565217
1131000 -0.313913043478261
1132000 -0.3225
1133000 -0.329456521739131
1134000 -0.341304347826087
1135000 -0.348369565217391
1136000 -0.354782608695652
1137000 -0.363695652173913
1138000 -0.353369565217391
1139000 -0.336630434782609
1140000 -0.315
1141000 -0.301521739130435
1142000 -0.287282608695652
1143000 -0.263478260869565
1144000 -0.251195652173913
1145000 -0.223478260869565
1146000 -0.196413043478261
1147000 -0.169782608695652
1148000 -0.157717391304348
1149000 -0.170217391304348
1150000 -0.182826086956522
1151000 -0.186304347826087
1152000 -0.190760869565217
1153000 -0.194239130434783
1154000 -0.199021739130435
1155000 -0.199021739130435
1156000 -0.207826086956522
1157000 -0.207826086956522
1158000 -0.207826086956522
1159000 -0.20804347826087
1160000 -0.208478260869565
1161000 -0.213913043478261
1162000 -0.222065217391304
1163000 -0.230978260869565
1164000 -0.234130434782609
1165000 -0.240760869565217
1166000 -0.253152173913044
1167000 -0.263369565217391
1168000 -0.264347826086957
1169000 -0.27054347826087
1170000 -0.275978260869565
1171000 -0.277065217391304
1172000 -0.277065217391304
1173000 -0.283586956521739
1174000 -0.299891304347826
1175000 -0.309565217391304
1176000 -0.325760869565217
1177000 -0.337282608695652
1178000 -0.351086956521739
1179000 -0.3625
1180000 -0.369673913043478
1181000 -0.381521739130435
1182000 -0.393586956521739
1183000 -0.415869565217391
1184000 -0.420434782608696
1185000 -0.44054347826087
1186000 -0.470760869565218
1187000 -0.485434782608696
1188000 -0.505
1189000 -0.54
1190000 -0.561739130434783
1191000 -0.579565217391305
1192000 -0.598695652173913
1193000 -0.607826086956522
1194000 -0.627391304347826
1195000 -0.640434782608696
1196000 -0.640869565217392
1197000 -0.640978260869565
1198000 -0.641413043478261
1199000 -0.641413043478261
1200000 -0.641413043478261
1201000 -0.637282608695652
1202000 -0.637282608695652
1203000 -0.637282608695652
1204000 -0.623478260869565
1205000 -0.621956521739131
1206000 -0.621956521739131
1207000 -0.621956521739131
1208000 -0.621956521739131
1209000 -0.621956521739131
1210000 -0.621956521739131
1211000 -0.621956521739131
1212000 -0.621956521739131
1213000 -0.621956521739131
1214000 -0.621956521739131
1215000 -0.620434782608696
1216000 -0.613152173913044
1217000 -0.611086956521739
1218000 -0.610978260869566
1219000 -0.615869565217392
1220000 -0.629239130434783
1221000 -0.644782608695653
1222000 -0.671086956521739
1223000 -0.679021739130435
1224000 -0.679021739130435
1225000 -0.679021739130435
1226000 -0.674021739130435
1227000 -0.673804347826087
1228000 -0.663478260869566
1229000 -0.66
1230000 -0.646630434782609
1231000 -0.643478260869566
1232000 -0.634891304347826
1233000 -0.627934782608696
1234000 -0.616086956521739
1235000 -0.609021739130435
1236000 -0.598478260869566
1237000 -0.589565217391305
1238000 -0.587826086956522
1239000 -0.587826086956522
1240000 -0.637065217391305
1241000 -0.685978260869565
1242000 -0.723913043478261
1243000 -0.724239130434783
1244000 -0.717282608695652
1245000 -0.717282608695652
1246000 -0.717282608695653
1247000 -0.716630434782609
1248000 -0.713695652173913
1249000 -0.697173913043478
1250000 -2.10786791537267
1251000 -2.13178095885093
1252000 -2.39308530667702
1253000 -2.69797661102485
1254000 -2.8327592197205
1255000 -2.86112878493789
1256000 -2.89656356754658
1257000 -3.25308986801242
1258000 -3.32037247670807
1259000 -3.32015508540373
1260000 -3.63498815993789
1261000 -4.13822078804348
1262000 -4.13006861413043
1263000 -4.12115557065217
1264000 -4.11800339673913
1265000 -4.11137296195652
1266000 -4.09898165760869
1267000 -4.27430774456522
1268000 -4.50191644021739
1269000 -4.56887296195652
1270000 -4.65267730978261
1271000 -4.65985122282609
1272000 -4.75626426630435
1273000 -4.77267730978261
1274000 -4.75637296195652
1275000 -5.52214547748447
1276000 -5.50594982531056
1277000 -5.49442808618012
1278000 -5.48062373835404
1279000 -5.46921069487578
1280000 -5.4620367818323
1281000 -5.45018895574534
1282000 -5.43812373835404
1283000 -5.41584112965838
1284000 -5.41127591226708
1285000 -5.39116721661491
1286000 -5.41236286878882
1287000 -5.39768895574534
1288000 -5.37812373835404
1289000 -5.34312373835404
1290000 -5.32138460791925
1291000 -5.30355852096273
1292000 -5.28442808618012
1293000 -5.27529765139751
1294000 -5.25573243400621
1295000 -5.24268895574534
1296000 -5.24225417313664
1297000 -5.24214547748447
1298000 -5.24171069487578
1299000 -5.24171069487578
1300000 -5.24171069487578
1301000 -5.24171069487578
1302000 -5.24171069487578
1303000 -5.24171069487578
1304000 -5.24171069487578
1305000 -5.24171069487578
1306000 -5.24171069487578
1307000 -5.24171069487578
1308000 -5.24171069487578
1309000 -5.24171069487578
1310000 -5.24171069487578
1311000 -5.24171069487578
1312000 -5.24171069487578
1313000 -5.25877591226708
1314000 -5.29301504270186
1315000 -5.32475417313664
1316000 -5.33736286878882
1317000 -5.36964547748447
1318000 -5.39899330357143
1319000 -5.4216019992236
1320000 -5.42736286878882
1321000 -5.41692808618012
1322000 -5.40616721661491
1323000 -5.40834112965838
1324000 -5.40834112965838
1325000 -5.40834112965838
1326000 -5.40834112965838
1327000 -5.40834112965838
1328000 -5.40834112965838
1329000 -5.40834112965838
1330000 -5.40834112965838
1331000 -5.40834112965838
1332000 -5.40834112965838
1333000 -5.40834112965838
1334000 -5.40834112965838
1335000 -5.40834112965838
1336000 -5.40834112965838
1337000 -5.69979648680124
1338000 -5.69979648680124
1339000 -5.69957909549689
1340000 -5.65033996506211
1341000 -5.60099213897515
1342000 -7.42143682065217
1343000 -9.0317022515528
1344000 -9.03170225155279
1345000 -9.0317022515528
1346000 -11.2109745729814
1347000 -12.2172803765528
1348000 -12.2172803765528
1349000 -12.6667368982919
1350000 -12.0479994177019
1351000 -12.7957168090062
1352000 -13.3326733307453
1353000 -13.590608113354
1354000 -13.7235428959627
1355000 -13.8611515916149
1356000 -13.8485428959627
1357000 -13.5200600737578
1358000 -13.4527774650621
1359000 -13.4957122476708
1360000 -13.1996835209627
1361000 -14.6898598602484
1362000 -14.6898598602484
1363000 -14.7152946428571
1364000 -14.8013815993789
1365000 -14.810185947205
1366000 -14.8592076863354
1367000 -14.7948598602484
1368000 -14.6387729037267
1369000 -14.5945337732919
1370000 -14.5079033385093
1371000 -14.523338121118
1372000 -14.4602946428571
1373000 -14.4424685559006
1374000 -14.453338121118
1375000 -13.7010438664596
1376000 -13.709413431677
1377000 -13.7221308229814
1378000 -13.7252829968944
1379000 -13.7295221273292
1380000 -13.7295221273292
1381000 -13.7403916925466
1382000 -13.7449569099379
1383000 -13.7572395186335
1384000 -13.7620221273292
1385000 -13.7620221273292
1386000 -13.7106090838509
1387000 -13.7106090838509
1388000 -13.7106090838509
1389000 -13.7106090838509
1390000 -13.7106090838509
1391000 -13.7106090838509
1392000 -13.7106090838509
1393000 -13.7106090838509
1394000 -13.7106090838509
1395000 -13.7106090838509
1396000 -13.7106090838509
1397000 -13.7106090838509
1398000 -13.7106090838509
1399000 -13.7106090838509
1400000 -13.7106090838509
1401000 -13.7106090838509
1402000 -13.7106090838509
1403000 -13.7106090838509
1404000 -13.7106090838509
1405000 -13.7106090838509
1406000 -13.7109351708074
1407000 -13.7109351708074
1408000 -13.7114786490683
1409000 -13.7114786490683
1410000 -13.7114786490683
1411000 -13.7116960403727
1412000 -13.7116960403727
1413000 -13.6946308229814
1414000 -13.6603916925466
1415000 -13.6286525621118
1416000 -13.6160438664596
1417000 -13.583761257764
1418000 -13.554413431677
1419000 -13.5264786490683
1420000 -13.5048482142857
1421000 -13.4905003881987
1422000 -13.4732177795031
1423000 -13.4596308229814
1424000 -13.4599569099379
1425000 -13.4599569099379
1426000 -13.4670221273292
1427000 -13.4691960403727
1428000 -13.4691960403727
1429000 -13.4691960403727
1430000 -13.4691960403727
1431000 -13.4691960403727
1432000 -13.4691960403727
1433000 -13.4691960403727
1434000 -13.4691960403727
1435000 -13.4691960403727
1436000 -13.4714786490683
1437000 -13.1855667701863
1438000 -13.1862189440994
1439000 -13.1862189440994
1440000 -13.1862189440994
1441000 -13.1862189440994
1442000 -11.3278394798137
1443000 -9.71724796195651
1444000 -9.71724796195651
1445000 -9.71724796195651
1446000 -7.53797564052793
1447000 -6.5316698369565
1448000 -6.5316698369565
1449000 -6.08221331521737
1450000 -5.28221331521738
1451000 -4.50949592391303
1452000 -3.70677853260869
1453000 -3.14047418478261
1454000 -2.86797418478261
1455000 -2.70199592391304
1456000 -2.67036548913043
1457000 -2.64232201086956
1458000 -2.64232201086956
1459000 -2.59938722826087
1460000 -2.58014809782609
1461000 -0.581304347826087
1462000 -0.586521739130434
1463000 -0.561739130434782
1464000 -0.475652173913043
1465000 -0.466847826086956
1466000 -0.417826086956522
1467000 -0.296630434782609
1468000 -0.224130434782609
1469000 -0.195217391304348
1470000 -0.192608695652174
1471000 -0.168913043478261
1472000 -0.13554347826087
1473000 -0.135869565217391
1474000 -0.130652173913043
1475000 -0.112173913043478
1476000 -0.103804347826087
1477000 -0.0910869565217391
1478000 -0.0879347826086956
1479000 -0.083695652173913
1480000 -0.083695652173913
1481000 -0.0728260869565217
1482000 -0.0717391304347826
1483000 -0.0596739130434782
1484000 -0.054891304347826
1485000 -0.054891304347826
1486000 -0.0631521739130434
1487000 -0.0654347826086956
1488000 -0.0654347826086956
1489000 -0.0654347826086956
1490000 -0.0654347826086956
1491000 -0.0654347826086956
1492000 -0.0654347826086956
1493000 -0.0654347826086956
1494000 -0.0654347826086956
1495000 -0.0654347826086956
1496000 -0.068695652173913
1497000 -0.0754347826086956
1498000 -0.0754347826086956
1499000 -0.0820652173913043
1500000 -0.0922826086956521
1501000 -0.136115942028985
1502000 -2.17298737060042
1503000 -3.06353201345756
1504000 -3.06353201345756
1505000 -3.3137641563147
1506000 -3.31343806935818
1507000 -3.31343806935818
1508000 -3.31289459109731
1509000 -3.31289459109731
1510000 -3.31289459109731
1511000 -3.31267719979296
1512000 -3.31267719979296
1513000 -3.31267719979296
1514000 -3.31267719979296
1515000 -3.31267719979296
1516000 -3.31267719979296
1517000 -3.31267719979296
1518000 -3.31267719979296
1519000 -3.31256850414079
1520000 -4.35623744824017
1521000 -7.67146314699793
1522000 -7.81143457556936
1523000 -7.81143457556936
1524000 -7.8577751552795
1525000 -7.8577751552795
1526000 -7.8507099378882
1527000 -7.91486935817805
1528000 -8.17993602484472
1529000 -8.18020388198758
1530000 -9.26914495341615
1531000 -9.88273602484472
1532000 -10.0287360248447
1533000 -10.2495693581781
1534000 -10.2495693581781
1535000 -10.2495693581781
1536000 -10.2472867494824
1537000 -10.2417432712215
1538000 -10.2410910973085
1539000 -10.2410910973085
1540000 -10.2410910973085
1541000 -10.2410910973085
1542000 -10.2410910973085
1543000 -10.2410910973085
1544000 -10.2410910973085
1545000 -10.2410910973085
1546000 -10.2410910973085
1547000 -10.2410910973085
1548000 -10.2410910973085
1549000 -10.2410910973085
1550000 -10.2363084886128
1551000 -10.233265010352
1552000 -10.233265010352
1553000 -10.233265010352
1554000 -10.233265010352
1555000 -10.233265010352
1556000 -10.233265010352
1557000 -10.233265010352
1558000 -10.233265010352
1559000 -10.233265010352
1560000 -10.233265010352
1561000 -10.233265010352
1562000 -10.2280476190476
1563000 -10.2273954451346
1564000 -10.2273954451346
1565000 -10.2273954451346
1566000 -10.2273954451346
1567000 -10.2273954451346
1568000 -10.2273954451346
1569000 -10.2273954451346
1570000 -10.2273954451346
1571000 -10.2273954451346
1572000 -10.2273954451346
1573000 -10.2219606625259
1574000 -10.2163084886128
1575000 -10.2116345755694
1576000 -10.2116345755694
1577000 -10.2116345755694
1578000 -10.2116345755694
1579000 -10.2116345755694
1580000 -10.2116345755694
1581000 -10.2116345755694
1582000 -10.2081563146998
1583000 -10.2079389233954
1584000 -10.2079389233954
1585000 -10.2079389233954
1586000 -10.1996780538302
1587000 -10.1973954451346
1588000 -10.1973954451346
1589000 -10.1973954451346
1590000 -10.1973954451346
1591000 -10.1973954451346
1592000 -10.1973954451346
1593000 -10.1973954451346
1594000 -10.1973954451346
1595000 -10.1973954451346
1596000 -10.1941345755694
1597000 -10.1873954451346
1598000 -10.1873954451346
1599000 -10.180765010352
1600000 -10.1705476190476
1601000 -10.1267142857143
1602000 -8.08984285714285
1603000 -7.19929821428571
1604000 -7.19929821428571
1605000 -6.94906607142857
1606000 -6.94906607142857
1607000 -6.94906607142857
1608000 -6.94906607142857
1609000 -6.94906607142857
1610000 -6.94906607142857
1611000 -6.94906607142857
1612000 -6.94906607142857
1613000 -6.94906607142857
1614000 -6.94906607142857
1615000 -6.94906607142857
1616000 -6.94906607142857
1617000 -6.94906607142857
1618000 -6.94906607142857
1619000 -6.94906607142857
1620000 -5.90322321428571
1621000 -2.58767142857143
1622000 -2.4477
1623000 -2.4477
1624000 -2.40103333333333
1625000 -2.40103333333333
1626000 -2.40103333333333
1627000 -2.3347
1628000 -2.06963333333333
1629000 -2.06936547619048
1630000 -0.980424404761905
1631000 -0.366833333333334
1632000 -0.220833333333334
1633000 0
1634000 0
1635000 0
1636000 0
1637000 0
1638000 0
1639000 0
1640000 0
1641000 0
1642000 0
1643000 0
1644000 0
1645000 0
1646000 0
1647000 0
1648000 0
1649000 0
1650000 0
1651000 0
1652000 0
1653000 0
1654000 0
1655000 0
1656000 0
1657000 0
1658000 0
1659000 0
1660000 0
1661000 0
1662000 0
1663000 0
1664000 0
1665000 0
1666000 0
1667000 0
1668000 0
1669000 0
1670000 0
1671000 0
1672000 0
1673000 0
1674000 0
1675000 0
1676000 0
1677000 0
1678000 0
1679000 0
1680000 0
1681000 0
1682000 0
1683000 0
1684000 0
1685000 0
1686000 0
1687000 0
1688000 0
1689000 0
1690000 0
1691000 0
1692000 0
1693000 0
1694000 0
1695000 0
1696000 0
1697000 0
1698000 0
1699000 0
1700000 0
1701000 0
1702000 0
1703000 0
1704000 0
1705000 0
1706000 0
1707000 0
1708000 0
1709000 0
1710000 0
1711000 0
1712000 0
1713000 0
1714000 0
1715000 0
1716000 0
1717000 0
1718000 0
1719000 0
1720000 0
1721000 0
1722000 0
1723000 0
1724000 0
1725000 0
1726000 0
1727000 0
1728000 0
1729000 0
1730000 0
1731000 0
1732000 0
1733000 0
1734000 0
1735000 0
1736000 0
1737000 0
1738000 0
1739000 0
1740000 0
1741000 0
1742000 0
1743000 0
1744000 0
1745000 0
1746000 0
1747000 0
1748000 0
1749000 0
1750000 0
1751000 0
1752000 0
1753000 0
1754000 0
1755000 0
1756000 0
1757000 0
1758000 0
1759000 0
1760000 0
1761000 0
1762000 0
1763000 0
1764000 0
1765000 0
1766000 0
1767000 0
1768000 0
1769000 0
1770000 0
1771000 0
1772000 0
1773000 0
1774000 0
1775000 0
1776000 0
1777000 0
1778000 0
1779000 0
1780000 0
1781000 -0.0048333333333333
1782000 -0.0265
1783000 -0.0326666666666666
1784000 -0.0326666666666666
1785000 -0.0328333333333333
1786000 -0.0328333333333333
1787000 -0.0355
1788000 -0.0386666666666666
1789000 -0.0386666666666666
1790000 -0.0386666666666666
1791000 -0.0416666666666666
1792000 -0.0416666666666666
1793000 -0.0416666666666666
1794000 -0.048
1795000 -0.0673333333333333
1796000 -0.0806666666666666
1797000 -0.0826666666666666
1798000 -0.0835
1799000 -0.0835
1800000 -0.0836666666666667
1801000 -0.0836666666666667
1802000 -0.0836666666666667
1803000 -0.0836666666666667
1804000 -0.0836666666666667
1805000 -0.0836666666666667
1806000 -0.0836666666666667
1807000 -0.0871666666666666
1808000 -0.2085
1809000 -0.2085
1810000 -0.2085
1811000 -0.2085
1812000 -0.2085
1813000 -0.2085
1814000 -0.2085
1815000 -0.2085
1816000 -0.2085
1817000 -0.2085
1818000 -0.2085
1819000 -0.2085
1820000 -0.2085
1821000 -0.2085
1822000 -0.2085
1823000 -0.2085
1824000 -0.2085
1825000 -0.2085
1826000 -0.2085
1827000 -0.2085
1828000 -0.2085
1829000 -0.2085
1830000 -0.2085
1831000 -0.2085
1832000 -0.2085
1833000 -0.2085
1834000 -0.2085
1835000 -0.2085
1836000 -0.2085
1837000 -0.2085
1838000 -0.2085
1839000 -0.2085
1840000 -0.2085
1841000 -0.2085
1842000 -0.2085
1843000 -0.2085
1844000 -0.2085
1845000 -0.2085
1846000 -0.2085
1847000 -0.2085
1848000 -0.2085
1849000 -0.2085
1850000 -0.2085
1851000 -0.2085
1852000 -0.2085
1853000 -0.2085
1854000 -0.2085
1855000 -0.2085
1856000 -0.2085
1857000 -0.2085
1858000 -0.2085
1859000 -0.2085
1860000 -0.2085
1861000 -0.2085
1862000 -0.2085
1863000 -0.2085
1864000 -0.2085
1865000 -0.2085
1866000 -0.2085
1867000 -0.2085
1868000 -0.2085
1869000 -0.2085
1870000 -0.2085
1871000 -0.2085
1872000 -0.2085
1873000 -0.2085
1874000 -0.2085
1875000 -0.2085
1876000 -0.2085
1877000 -0.2085
1878000 -0.2085
1879000 -0.2085
1880000 -0.2085
1881000 -0.203666666666667
1882000 -0.182
1883000 -0.175833333333334
1884000 -0.175833333333334
1885000 -0.175666666666667
1886000 -0.175666666666667
1887000 -0.173
1888000 -0.169833333333334
1889000 -0.169833333333334
1890000 -0.169833333333334
1891000 -0.166833333333334
1892000 -0.166833333333334
1893000 -0.166833333333334
1894000 -0.1605
1895000 -0.141166666666667
1896000 -0.127833333333333
1897000 -0.125833333333333
1898000 -0.125
1899000 -0.125
1900000 -0.124833333333334
1901000 -0.124833333333334
1902000 -0.124833333333334
1903000 -0.124833333333334
1904000 -0.124833333333334
1905000 -0.124833333333334
1906000 -0.124833333333334
1907000 -0.121333333333334
1908000 0
1909000 0
1910000 0
1911000 0
1912000 0
1913000 0
1914000 0
1915000 0
1916000 0
1917000 0
1918000 0
1919000 0
1920000 0
1921000 0
1922000 0
1923000 0
1924000 0
1925000 0
1926000 0
1927000 0
1928000 0
1929000 0
1930000 0
1931000 0
1932000 0
1933000 0
1934000 0
1935000 0
1936000 0
1937000 0
1938000 0
1939000 0
1940000 0
1941000 0
1942000 0
1943000 0
1944000 0
1945000 0
1946000 0
1947000 0
1948000 0
1949000 -0.0005
1950000 -0.0005
1951000 -0.0016666666666666
1952000 -0.0095
1953000 -0.0096666666666666
1954000 -0.0123333333333333
1955000 -0.0123333333333333
1956000 -0.0125
1957000 -0.0148333333333333
1958000 -0.019
1959000 -0.0206666666666666
1960000 -0.0238333333333333
1961000 -0.0251666666666666
1962000 -0.0285
1963000 -0.119333333333333
1964000 -0.124833333333333
1965000 -0.124833333333333
1966000 -0.124833333333333
1967000 -0.124833333333333
1968000 -0.124833333333333
1969000 -0.124833333333333
1970000 -0.124833333333333
1971000 -0.124833333333333
1972000 -0.124833333333333
1973000 -0.124833333333333
1974000 -0.124833333333333
1975000 -0.124833333333333
1976000 -0.124833333333333
1977000 -0.124833333333333
1978000 -0.124833333333333
1979000 -0.124833333333333
1980000 -0.124833333333333
1981000 -0.124833333333333
1982000 -0.124833333333333
1983000 -0.124833333333333
1984000 -0.124833333333333
1985000 -0.124833333333333
1986000 -0.124833333333333
1987000 -0.124833333333333
1988000 -0.124833333333333
1989000 -0.124833333333333
1990000 -0.124833333333333
1991000 -0.124833333333333
1992000 -0.124833333333333
1993000 -0.124833333333333
1994000 -0.124833333333333
1995000 -0.124833333333333
1996000 -0.124833333333333
1997000 -0.124833333333333
1998000 -0.124833333333333
1999000 -0.124833333333333
2000000 -0.124833333333333
};
\addlegendentry{Dynamic}
\addplot [semithick,color2,dashed]
table {%
1000 -71.8535714285714
2000 -125.050563909774
3000 -86.2968671679198
4000 -85.8607612781954
5000 -74.7886090225563
6000 -63.6856829573934
7000 -55.5914876476906
8000 -49.497814849624
9000 -44.7524436090225
10000 -40.9929887218045
11000 -37.9242481203007
12000 -34.8439379699248
13000 -32.2466310005784
14000 -48.0318609022556
15000 -69.1937593984962
16000 -86.689532424812
17000 -94.559243697479
18000 -108.394454887218
19000 -107.573347843292
20000 -104.118063909774
21000 -99.5165771571786
22000 -95.1426179084073
23000 -91.3549525988885
24000 -88.056719924812
25000 -84.9776090225564
26000 -81.8828224407171
27000 -79.534335839599
28000 -77.4884667024704
29000 -75.4552890847809
30000 -73.4778320802005
31000 -71.5536745088528
32000 -69.9677044172932
33000 -68.3602301207564
34000 -66.9703781512605
35000 -65.6385177228786
36000 -64.2867167919799
37000 -63.3035053850843
38000 -62.1334685397705
39000 -61.2494794679005
40000 -60.308045112782
41000 -59.2517513295434
42000 -58.2112960973863
43000 -57.4279244623186
44000 -56.489969241285
45000 -55.2466248955723
46000 -54.2864579928081
47000 -53.6157494800832
48000 -52.793436716792
49000 -51.901304281111
50000 -51.0122255639098
51000 -50.2699837829869
52000 -49.3409557547715
53000 -48.6471981841396
54000 -51.6599415204678
55000 -56.5138482570062
56000 -57.1767118689581
57000 -57.0193246273579
58000 -56.6385467980296
59000 -56.3962342296419
60000 -55.7014724310777
61000 -54.8017071366942
62000 -53.9644979383944
63000 -53.1826888650197
64000 -52.3621945488722
65000 -51.6043956043956
66000 -50.8290897698793
67000 -52.8446779261587
68000 -52.1238583591331
69000 -51.4174485125858
70000 -50.7603571428571
71000 -50.1037991104522
72000 -49.5935855263158
73000 -49.0692321557318
74000 -48.4713904694168
75000 -47.9735263157895
76000 -47.5000173130194
77000 -47.1076725905673
78000 -46.7830802968961
79000 -46.442055296469
80000 -46.2059375
81000 -45.955669265757
82000 -45.6662548138639
83000 -45.39189917565
84000 -45.2410870927319
85000 -45.0284984520124
86000 -44.8135097919217
87000 -44.4272686025409
88000 -44.078663277512
89000 -43.9243199290361
90000 -43.6260380116959
91000 -43.3642423366108
92000 -43.056364416476
93000 -42.7592105263158
94000 -42.489375699888
95000 -42.1418421052632
96000 -41.7822231359649
97000 -41.436665762344
98000 -41.028477443609
99000 -43.4882167540062
100000 -46.6816484962406
101000 -49.6995338345865
102000 -51.6482518796993
103000 -55.2604172932331
104000 -57.4118703007519
105000 -57.3325281954888
106000 -57.8764755639098
107000 -58.3091071428572
108000 -58.4717387218046
109000 -58.605817669173
110000 -58.7609492481204
111000 -58.8259492481204
112000 -59.2431860902256
113000 -59.6581860902256
114000 -57.6461823308272
115000 -54.7000000000001
116000 -52.0146597744362
117000 -50.3516240601505
118000 -47.2772725563911
119000 -46.847627819549
120000 -47.1957142857144
121000 -47.7097932330828
122000 -48.0174248120302
123000 -48.4024248120302
124000 -48.9761090225565
125000 -49.3747932330829
126000 -49.6268984962408
127000 -50.0162406015039
128000 -50.4122932330829
129000 -50.9358458646618
130000 -51.125187969925
131000 -51.8267669172934
132000 -52.2745300751881
133000 -52.8568984962408
134000 -53.276635338346
135000 -53.7988721804513
136000 -54.3042669172934
137000 -54.5480827067671
138000 -54.8674248120303
139000 -54.9530827067671
140000 -55.0778195488724
141000 -55.3928195488724
142000 -55.8365037593987
143000 -56.266240601504
144000 -56.3603195488724
145000 -56.707687969925
146000 -56.7938721804514
147000 -56.8245300751882
148000 -56.8855827067671
149000 -56.8979511278198
150000 -57.0504511278198
151000 -57.1125563909777
152000 -57.1288721804514
153000 -57.2327593984965
154000 -55.2648007518799
155000 -52.1061842105265
156000 -51.3437894736844
157000 -51.0863383458649
158000 -50.8951541353386
159000 -50.80897556391
160000 -54.0424699248123
161000 -54.2224699248123
162000 -54.3323383458649
163000 -54.4032593984965
164000 -54.5336541353386
165000 -54.6485225563912
166000 -54.7778646616544
167000 -52.9812349624063
168000 -53.0612349624063
169000 -53.1547875939852
170000 -53.2057086466168
171000 -53.2871560150378
172000 -53.3705770676694
173000 -53.4193928571431
174000 -53.4955770676694
175000 -53.5193928571431
176000 -53.5683402255641
177000 -53.5284718045115
178000 -53.4641296992484
179000 -53.4650507518799
180000 -53.3426823308273
181000 -53.2945244360905
182000 -53.2216296992484
183000 -53.2311033834589
184000 -53.2870244360905
185000 -53.2563665413536
186000 -53.1449191729326
187000 -53.2501823308273
188000 -53.246498120301
189000 -53.0512349624063
190000 -52.9899191729326
191000 -52.917945488722
192000 -52.9062349624063
193000 -52.9018928571431
194000 -52.733998120301
195000 -52.6971560150378
196000 -52.7062349624063
197000 -52.6688665413536
198000 -52.6938665413536
199000 -50.4975451127822
200000 -48.6528327067671
201000 -45.7242932330829
202000 -44.697945488722
203000 -44.1895300751882
204000 -41.2714812030077
205000 -41.175165413534
206000 -40.6349022556393
207000 -40.222665413534
208000 -40.0975338345866
209000 -40.121218045113
210000 -40.2014812030077
211000 -40.3830601503761
212000 -40.2595075187972
213000 -40.0831917293235
214000 -39.6659548872182
215000 -39.1175338345866
216000 -38.4913496240603
217000 -38.1302969924814
218000 -37.9364812030077
219000 -37.6079285714287
220000 -37.2049022556393
221000 -37.0385864661656
222000 -36.8700338345866
223000 -36.6725338345866
224000 -36.3189812030077
225000 -36.0588496240603
226000 -36.1377969924813
227000 -35.8410864661655
228000 -35.5913496240603
229000 -35.097665413534
230000 -35.1175338345866
231000 -34.5267443609024
232000 -34.277665413534
233000 -33.8849022556392
234000 -33.5420075187971
235000 -33.1202969924813
236000 -32.6950338345866
237000 -32.4517443609024
238000 -32.1892443609024
239000 -31.8937180451129
240000 -31.7362180451129
241000 -31.3389812030076
242000 -30.8097706766918
243000 -30.2139812030076
244000 -30.0039812030076
245000 -29.6892443609023
246000 -29.5234548872181
247000 -29.4151654135339
248000 -29.3533233082708
249000 -30.5263364661655
250000 -33.6234924812031
251000 -37.1880018796993
252000 -38.9491710526317
253000 -38.7885131578948
254000 -38.7974605263159
255000 -38.9819342105264
256000 -39.0200921052632
257000 -39.0065394736843
258000 -39.072855263158
259000 -38.9408759398497
260000 -35.7664605263159
261000 -35.7867236842106
262000 -35.8344868421053
263000 -35.9131710526317
264000 -35.9811973684211
265000 -36.0380394736843
266000 -36.0980394736843
267000 -36.224355263158
268000 -36.299355263158
269000 -36.3661973684211
270000 -36.4692236842106
271000 -36.5386973684211
272000 -36.5164605263159
273000 -36.5667236842106
274000 -36.6564605263159
275000 -36.7323815789475
276000 -36.7797500000001
277000 -36.8751447368422
278000 -36.9605394736843
279000 -36.9915921052633
280000 -37.0880394736843
281000 -37.1023815789475
282000 -37.1711973684212
283000 -37.1067236842106
284000 -36.8946184210527
285000 -36.7898815789475
286000 -36.7590921052632
287000 -36.6456710526317
288000 -36.6355394736843
289000 -36.6276447368422
290000 -36.6152763157896
291000 -36.5796184210527
292000 -36.4969868421054
293000 -36.4011973684211
294000 -36.4521184210527
295000 -36.4215921052633
296000 -36.3800131578948
297000 -36.4134342105264
298000 -36.4150131578948
299000 -35.8493289473685
300000 -34.1432274436091
301000 -33.423090225564
302000 -33.7970845864663
303000 -34.2628909774437
304000 -36.3085169172933
305000 -36.3368063909775
306000 -36.4947011278197
307000 -36.5389116541354
308000 -36.749832706767
309000 -36.8390432330828
310000 -36.7528590225565
311000 -36.6774642857144
312000 -36.6395695488723
313000 -36.4382537593986
314000 -37.7709398496242
315000 -38.3923890977445
316000 -38.2619943609023
317000 -41.5387180451129
318000 -41.5577030075189
319000 -41.737045112782
320000 -41.7650714285715
321000 -41.4650714285715
322000 -41.5649398496242
323000 -41.6229661654136
324000 -41.3411240601505
325000 -41.1517819548873
326000 -41.6782593984963
327000 -41.9414736842106
328000 -41.904105263158
329000 -42.1784473684211
330000 -42.1321315789475
331000 -41.9804210526317
332000 -41.5737105263159
333000 -41.3908157894738
334000 -41.5860789473685
335000 -41.5702894736843
336000 -41.700552631579
337000 -41.4850263157896
338000 -41.526605263158
339000 -41.5379210526317
340000 -41.5537105263159
341000 -41.5493684210527
342000 -41.7063421052632
343000 -41.7477894736843
344000 -41.7500263157896
345000 -41.8006842105264
346000 -41.8964736842106
347000 -41.8339736842106
348000 -41.763052631579
349000 -40.5834605263159
350000 -37.4513045112783
351000 -33.9658740601505
352000 -32.2000996240602
353000 -32.2362838345865
354000 -32.2406259398497
355000 -32.2022048872181
356000 -32.0185206766918
357000 -31.9366785714287
358000 -31.9165469924813
359000 -31.8377312030076
360000 -31.7604943609023
361000 -31.7429943609023
362000 -31.5949680451129
363000 -31.3982575187971
364000 -31.3595733082708
365000 -31.2232575187971
366000 -33.0137518796993
367000 -33.2419605263159
368000 -33.1240657894738
369000 -32.9526184210527
370000 -32.7510394736843
371000 -32.5911710526317
372000 -32.4826184210527
373000 -32.2910394736843
374000 -32.2370921052632
375000 -32.0789342105264
376000 -31.9024868421053
377000 -31.8869605263159
378000 -31.6695921052632
379000 -31.5109078947369
380000 -31.3310394736843
381000 -31.2016973684211
382000 -30.9872236842106
383000 -30.9340657894737
384000 -30.7945921052632
385000 -30.6894605263159
386000 -30.612355263158
387000 -30.5124868421053
388000 -30.4759078947369
389000 -30.4099868421053
390000 -30.3355131578948
391000 -30.2934078947369
392000 -30.2447236842106
393000 -30.2357763157895
394000 -30.2119605263158
395000 -30.2251184210527
396000 -30.1923552631579
397000 -30.1401184210527
398000 -30.1747236842106
399000 -30.1293289473685
400000 -30.1352500000001
401000 -30.0619793233083
402000 -26.9831390977444
403000 -25.0771973684211
404000 -25.9833928571429
405000 -29.0682838345865
406000 -32.4281541353384
407000 -34.5773421052632
408000 -34.2770789473685
409000 -34.1663364661655
410000 -34.1531785714286
411000 -34.0800206766918
412000 -33.8394943609023
413000 -33.9618627819549
414000 -32.8206240601504
415000 -32.3502274436091
416000 -32.6139116541354
417000 -29.497582706767
418000 -29.7163609022557
419000 -29.4378082706767
420000 -29.0833345864662
421000 -29.038597744361
422000 -29.1641240601504
423000 -29.2997819548873
424000 -29.4238609022557
425000 -29.6283345864662
426000 -28.8708045112783
427000 -28.551537593985
428000 -28.2589060150377
429000 -27.7862744360903
430000 -27.7560112781955
431000 -27.9736428571429
432000 -28.0066691729324
433000 -27.8923270676692
434000 -27.7460112781955
435000 -27.704037593985
436000 -27.699037593985
437000 -27.8774586466166
438000 -27.8374586466166
439000 -28.1733796992482
440000 -28.212590225564
441000 -28.3141691729324
442000 -28.4037744360903
443000 -28.3477218045113
444000 -28.714287593985
445000 -28.8607349624061
446000 -28.8737612781955
447000 -28.839287593985
448000 -30.2139379699249
449000 -30.6349624060151
450000 -32.7134191729324
451000 -35.661045112782
452000 -35.9007048872181
453000 -35.8075469924813
454000 -35.6805733082707
455000 -35.5925469924813
456000 -35.7362312030076
457000 -35.7855733082707
458000 -35.6950469924813
459000 -35.6283364661655
460000 -35.6834680451128
461000 -35.6282048872181
462000 -35.6846522556392
463000 -35.7288627819549
464000 -35.6376785714286
465000 -35.615310150376
466000 -33.7085000000001
467000 -33.4729229323309
468000 -33.6070018796993
469000 -33.6475281954888
470000 -33.7521334586467
471000 -33.874765037594
472000 -33.8898966165414
473000 -33.9009492481204
474000 -33.8623966165414
475000 -33.9102913533835
476000 -34.027265037594
477000 -33.862265037594
478000 -33.9221334586467
479000 -33.965817669173
480000 -33.9555545112783
481000 -34.0376597744362
482000 -34.1084492481204
483000 -34.0545018796993
484000 -34.0489755639098
485000 -34.1543703007519
486000 -34.2220018796993
487000 -34.345817669173
488000 -34.2601597744361
489000 -34.2630545112783
490000 -34.2920018796993
491000 -34.3268703007519
492000 -34.362265037594
493000 -34.335817669173
494000 -34.3373966165414
495000 -36.5674135338347
496000 -39.9485338345865
497000 -43.6298947368422
498000 -46.253847744361
499000 -46.3225319548873
500000 -46.5155582706768
501000 -47.9051838800298
502000 -48.1968184954144
503000 -46.6629052507643
504000 -43.9521552507643
505000 -40.8649211559118
506000 -37.4448383045527
507000 -35.4748947471702
508000 -35.6537965690326
509000 -35.7049590907214
510000 -35.6394428963894
511000 -35.6719327749319
512000 -35.8137951231101
513000 -35.8380764996283
514000 -35.6790481595473
515000 -35.4261839110139
516000 -35.2552714099811
517000 -34.9336418553252
518000 -34.6261789225812
519000 -35.5171219945469
520000 -38.3265660373462
521000 -41.4230539535653
522000 -44.0350222672065
523000 -47.0983376538875
524000 -50.2910159567876
525000 -52.0759096195159
526000 -54.4988392650583
527000 -56.8192811286458
528000 -59.3397178901926
529000 -61.9626079277866
530000 -62.12856362059
531000 -62.1931376001818
532000 -62.4703689374536
533000 -62.6196948174007
534000 -62.5304488659837
535000 -62.636350109477
536000 -62.7512185305297
537000 -62.917083915145
538000 -63.0083936937123
539000 -63.2243285858878
540000 -63.2519399219202
541000 -63.4975425514336
542000 -63.7242328348344
543000 -63.9281852639841
544000 -64.4395840390812
545000 -64.56204861398
546000 -64.9219524601339
547000 -65.1845030674213
548000 -65.0010418697844
549000 -65.3148664690573
550000 -63.8871483413204
551000 -61.3521103032306
552000 -61.921161426919
553000 -62.8768111728497
554000 -63.2403891080724
555000 -63.4780004441048
556000 -63.755991334793
557000 -64.2559740250351
558000 -64.7071258572255
559000 -65.2663517309758
560000 -66.1779892278774
561000 -66.7272071180699
562000 -69.1262863959349
563000 -69.3607491427745
564000 -69.5690436771875
565000 -69.9106378067422
566000 -70.3489424626126
567000 -70.3697167541106
568000 -70.6833865157399
569000 -70.9863470420557
570000 -70.9968936007602
571000 -71.3904164566636
572000 -71.5024306267042
573000 -71.8242777926961
574000 -72.4371710732876
575000 -72.6725782244072
576000 -73.3159589461291
577000 -73.6271988246716
578000 -73.6189245331736
579000 -73.6419913347931
580000 -75.6787625485417
581000 -75.9409538440883
582000 -76.3209032368008
583000 -76.4786319714121
584000 -78.1123413100058
585000 -78.454896978022
586000 -78.5006358444188
587000 -78.7808180306536
588000 -79.3965600264398
589000 -80.1890761278196
590000 -80.3501894881435
591000 -80.5824162087912
592000 -80.7772492047427
593000 -80.9898149942163
594000 -81.1578666136495
595000 -79.1235376662811
596000 -76.066111697513
597000 -72.706861119144
598000 -70.3032471804512
599000 -70.2802866541354
600000 -70.208375
601000 -68.8215833987441
602000 -68.8732992543171
603000 -68.6810877158556
604000 -68.8347900313972
605000 -68.9992131083203
606000 -68.9035694662481
607000 -69.2039992150707
608000 -69.2259222919937
609000 -69.1664030612245
610000 -69.159864599686
611000 -69.702361656201
612000 -69.7781308869702
613000 -69.8922655023548
614000 -70.0507270408164
615000 -70.188884811617
616000 -70.3189825353219
617000 -70.5767709968603
618000 -70.7472653061225
619000 -69.9916613029828
620000 -67.3689277864993
621000 -64.4789682103611
622000 -61.6747902276296
623000 -61.8058259419153
624000 -62.1366371664051
625000 -60.9447046703297
626000 -58.7421242150707
627000 -57.0216165620095
628000 -55.2335178571429
629000 -53.0123434065935
630000 -52.6952288069074
631000 -52.5466163657771
632000 -52.5761664050236
633000 -52.7754538854004
634000 -52.7785308084773
635000 -52.6419868524333
636000 -53.4112831632654
637000 -55.8905722135008
638000 -55.9863626373627
639000 -55.8104226844584
640000 -55.7293649921507
641000 -55.4984485871272
642000 -56.7261889717426
643000 -56.5884966640503
644000 -57.5105684850864
645000 -57.4133569466249
646000 -57.3235492543172
647000 -57.3060492543172
648000 -56.3141616954475
649000 -55.7207144819467
650000 -55.051271389325
651000 -54.3731299058085
652000 -54.2045274725275
653000 -53.5791155808478
654000 -53.5443078885401
655000 -53.4956540423862
656000 -53.2400771193093
657000 -52.9324138540032
658000 -53.9766785714286
659000 -55.0377629513344
660000 -56.3212731554161
661000 -57.7453751962324
662000 -55.3215843799059
663000 -55.3039687990581
664000 -55.3811803375197
665000 -55.3046418759812
666000 -55.0081034144428
667000 -55.0864687990581
668000 -54.8044791993721
669000 -54.723806122449
670000 -54.7622676609106
671000 -54.4720747645213
672000 -54.4559209183674
673000 -54.410055533752
674000 -53.80506711146
675000 -53.6539666405024
676000 -53.1238753924647
677000 -53.0092600078493
678000 -53.0636830847724
679000 -53.1306061616955
680000 -51.3464766483517
681000 -51.2083035714286
682000 -50.9895535714286
683000 -51.0102711930927
684000 -49.3786822998431
685000 -49.1803169152277
686000 -49.1398361459969
687000 -49.0198361459969
688000 -48.6838967817897
689000 -47.9456822998431
690000 -47.9848169152277
691000 -47.8811630690738
692000 -47.9142399921508
693000 -47.8948169152277
694000 -47.8007784536892
695000 -47.7390677001571
696000 -47.5235869309263
697000 -47.3475292386186
698000 -47.3392600078494
699000 -47.5394523155417
700000 -47.5221281397175
701000 -47.6739550627944
702000 -47.7851681711147
703000 -47.9268989403454
704000 -47.6440620094192
705000 -47.3571389324961
706000 -47.6507195839875
707000 -47.0799270015699
708000 -46.9828116169545
709000 -47.8218214285715
710000 -47.836532967033
711000 -47.2948661695448
712000 -50.3752029042387
713000 -53.1300718210362
714000 -55.5619695839875
715000 -56.5503326138148
716000 -56.840420133438
717000 -57.0860182496076
718000 -57.1313067111461
719000 -57.1508753924647
720000 -58.0106589481947
721000 -59.8771275510205
722000 -59.7801418759812
723000 -56.1883818681319
724000 -53.2077615777081
725000 -54.0494156200943
726000 -53.9670117739404
727000 -53.2695117739404
728000 -52.5955219780221
729000 -53.0560955651492
730000 -53.3950378728415
731000 -53.7967686420723
732000 -53.9870571036108
733000 -53.8144609497646
734000 -53.8159032574569
735000 -53.7066874018839
736000 -52.7710449372057
737000 -50.005986656201
738000 -49.8194723312403
739000 -49.6441838697018
740000 -49.8429338697018
741000 -49.9953630298274
742000 -48.7811803375197
743000 -49.2245457221351
744000 -47.883441522763
745000 -47.87276844584
746000 -47.7313261381477
747000 -47.8669030612246
748000 -48.0973838304553
749000 -48.3437299843015
750000 -48.402191522763
751000 -48.5326560047097
752000 -47.9337317503926
753000 -47.7133471350079
754000 -47.7300779042387
755000 -47.8813279042387
756000 -48.1228663657772
757000 -48.1383404631084
758000 -46.7030504317112
759000 -45.2209841051806
760000 -42.9196420722136
761000 -40.8692219387756
762000 -40.9987527472528
763000 -41.1294258241759
764000 -41.1001950549451
765000 -40.9581758241759
766000 -40.8793296703297
767000 -40.7464332810048
768000 -40.8597986656202
769000 -40.9304717425432
770000 -40.9493178963894
771000 -40.7588371271586
772000 -40.7057602040817
773000 -40.6760486656202
774000 -40.7631640502355
775000 -40.6090294348509
776000 -40.4313371271586
777000 -40.4046063579278
778000 -40.5421063579278
779000 -40.4691255886971
780000 -40.1937409733125
781000 -40.188452511774
782000 -40.1058563579278
783000 -40.280952511774
784000 -40.7189332810048
785000 -40.9617217425432
786000 -41.4254717425432
787000 -41.7483563579279
788000 -42.0824909733125
789000 -42.602202511774
790000 -42.8398948194663
791000 -42.9537409733125
792000 -42.9285486656201
793000 -42.843963500785
794000 -43.3795527864993
795000 -44.3807058477238
796000 -44.3861866169545
797000 -45.0196836734694
798000 -44.8745875196233
799000 -44.7271836734694
800000 -44.6266067503925
801000 -44.5901644427002
802000 -45.5892537284145
803000 -49.0656459968603
804000 -52.6425586734694
805000 -52.6906703296704
806000 -52.8308078885401
807000 -52.8396540423862
808000 -52.9111866169545
809000 -52.3346768053376
810000 -52.4582344976453
811000 -52.3400003924647
812000 -49.3687021193093
813000 -46.5931601255887
814000 -44.3507815934066
815000 -43.5848302590267
816000 -43.2316658163266
817000 -42.8267407770801
818000 -42.8904907770801
819000 -42.9414028649922
820000 -41.9955616169545
821000 -39.8818814756672
822000 -40.5404417189953
823000 -42.5458216248038
824000 -42.5546338304553
825000 -41.2339103218211
826000 -41.2478447802198
827000 -42.9234717425432
828000 -43.2242884615385
829000 -42.6974648744114
830000 -42.4893879513344
831000 -42.1459264128729
832000 -41.9136187205652
833000 -42.0391956436421
834000 -42.0105417974883
835000 -41.987738422292
836000 -42.3487266483517
837000 -42.5260343406594
838000 -42.4976448194663
839000 -42.3422602040817
840000 -43.2201098901099
841000 -44.0440624018839
842000 -43.8539662480377
843000 -43.4583893249608
844000 -42.9800239403454
845000 -43.3302741365778
846000 -43.1293125981162
847000 -43.0425716248038
848000 -42.8523793171115
849000 -42.7312254709576
850000 -42.7557447017269
851000 -42.6552821821036
852000 -42.8097052590267
853000 -43.0221091051806
854000 -43.0385514128729
855000 -42.8131269623234
856000 -42.7686077315542
857000 -42.6120692700158
858000 -42.5760115777081
859000 -42.4657231161696
860000 -42.4433192700157
861000 -42.5850500392465
862000 -42.4259038461539
863000 -42.1723461538462
864000 -42.0680192307693
865000 -41.9627307692308
866000 -42.080326923077
867000 -42.0806271585558
868000 -41.8403386970173
869000 -41.7143771585558
870000 -41.6891848508635
871000 -41.8787040816327
872000 -41.8196459968603
873000 -41.8345498430142
874000 -41.7771459968603
875000 -41.7977229199373
876000 -42.615999411303
877000 -45.0170578885401
878000 -46.7464776295134
879000 -47.0462853218211
880000 -47.0858045525903
881000 -47.4566699372057
882000 -47.9767660910519
883000 -48.1978237833595
884000 -48.1238814756672
885000 -47.9535930141288
886000 -47.6148430141288
887000 -47.4409458398744
888000 -47.2719978414443
889000 -46.9188247645212
890000 -46.6759401491366
891000 -46.5069978414443
892000 -46.7039391679749
893000 -46.6290051020409
894000 -46.6022625588698
895000 -45.7686251962324
896000 -46.0319905808478
897000 -45.6247435243328
898000 -45.7291666012559
899000 -45.6267627551021
900000 -45.7078204474098
901000 -46.073395211931
902000 -45.0145500392465
903000 -41.7111385400314
904000 -38.34028355573
905000 -38.6556334379906
906000 -38.3773665620095
907000 -38.6138683281005
908000 -38.8667313579278
909000 -38.6232698194663
910000 -38.5136277472528
911000 -38.7432670722135
912000 -39.2744230769231
913000 -39.1407692307693
914000 -38.890576923077
915000 -38.7691267660911
916000 -38.7998959968603
917000 -38.9872998430142
918000 -38.9093190737834
919000 -38.684703689168
920000 -42.0780190345369
921000 -45.7598202511775
922000 -48.2337374411303
923000 -46.1841267660911
924000 -45.8852186028258
925000 -45.7287762951335
926000 -45.5796495290424
927000 -45.0182572605966
928000 -44.7438341836735
929000 -45.6665158948195
930000 -47.2685355180534
931000 -48.0835500392465
932000 -47.9474923469388
933000 -47.980088500785
934000 -48.2246077315542
935000 -48.4209538854004
936000 -48.1386195054945
937000 -48.2756387362638
938000 -48.4838118131868
939000 -48.8258310439561
940000 -48.0316352040817
941000 -47.2775865384616
942000 -47.252875
943000 -47.5465288461539
944000 -47.6846057692308
945000 -47.6638828492936
946000 -48.1081132260597
947000 -48.0347580455259
948000 -48.1120657378336
949000 -48.1136041993721
950000 -48.3176426609106
951000 -48.6692772762952
952000 -48.7358157378336
953000 -48.7301426609106
954000 -48.4856234301413
955000 -48.4957339089482
956000 -48.4288108320251
957000 -48.5441954474097
958000 -48.7439069858713
959000 -48.874387755102
960000 -49.102556711146
961000 -49.2824605572999
962000 -49.5272682496076
963000 -49.4753451726845
964000 -49.4485496467818
965000 -49.5015304160126
966000 -49.4612419544741
967000 -49.3970111852433
968000 -49.4438381083203
969000 -49.4177804160126
970000 -49.4569150313972
971000 -49.3244266091052
972000 -49.5578116169545
973000 -49.5838693092622
974000 -49.6994462323391
975000 -49.8058885400314
976000 -49.1749197409733
977000 -46.798668956044
978000 -44.9728069073784
979000 -44.5856771978022
980000 -44.6779848901099
981000 -44.1996667974883
982000 -43.6887478414443
983000 -43.2959593799058
984000 -43.2308632260597
985000 -43.109805533752
986000 -43.0082470565149
987000 -42.8810865384616
988000 -42.581476844584
989000 -42.5575345368917
990000 -42.4875345368917
991000 -42.4620537676609
992000 -42.3895992935636
993000 -42.4430608320251
994000 -41.9034448587127
995000 -41.9355292386185
996000 -41.9941611067504
997000 -41.9867144819467
998000 -41.844406789639
999000 -41.9551760204082
1000000 -42.7991471742544
1001000 -44.6637149234694
1002000 -45.8189228561617
1003000 -46.5057356697069
1004000 -47.3781254809826
1005000 -48.6241478024111
1006000 -49.4467648368712
1007000 -50.5558343276483
1008000 -51.170123476
1009000 -52.2537131051208
1010000 -53.3765563837366
1011000 -54.0666300007252
1012000 -53.7422608450362
1013000 -54.8101603090233
1014000 -55.9397659065508
1015000 -57.1273443749574
1016000 -57.1456651988346
1017000 -58.7573602388489
1018000 -60.6235707470907
1019000 -63.2925319421456
1020000 -63.3537899140844
1021000 -62.3612883196966
1022000 -62.669724863064
1023000 -66.2758256528992
1024000 -68.6930763397123
1025000 -72.1686934413607
1026000 -75.7701391831189
1027000 -78.2520875249557
1028000 -81.9147240290765
1029000 -84.4014801613371
1030000 -86.2588580312351
1031000 -87.3192198836684
1032000 -87.7459846501519
1033000 -87.6110849846001
1034000 -88.8841856400587
1035000 -90.2751253722016
1036000 -90.8291508514777
1037000 -90.9684234267286
1038000 -91.0750820357826
1039000 -91.4765781239335
1040000 -91.6795714349703
1041000 -91.7024435085489
1042000 -91.7589462110095
1043000 -92.1867044154409
1044000 -92.756745146449
1045000 -92.8654033619719
1046000 -92.8052150525135
1047000 -92.714918229771
1048000 -92.9878488317777
1049000 -93.0297677280988
1050000 -93.2060172129889
1051000 -94.1005683805713
1052000 -94.4878360734762
1053000 -95.3009476358269
1054000 -95.8136049459081
1055000 -96.0556622286874
1056000 -96.5251777641031
1057000 -96.8343545363798
1058000 -96.875127947751
1059000 -96.8519548708279
1060000 -96.7215660151184
1061000 -99.232891564569
1062000 -102.297540259624
1063000 -105.763444277481
1064000 -108.813601925636
1065000 -110.8142094119
1066000 -111.105036588799
1067000 -111.609279899836
1068000 -111.875178729268
1069000 -112.042252307863
1070000 -112.318401973415
1071000 -112.749477352228
1072000 -112.883310964269
1073000 -113.156545481111
1074000 -113.586542450174
1075000 -113.788779072248
1076000 -113.957750644154
1077000 -114.19526318596
1078000 -114.56280499198
1079000 -114.834788380486
1080000 -115.330035036004
1081000 -115.709272861067
1082000 -115.892453522797
1083000 -115.846734459252
1084000 -116.04331472681
1085000 -115.907407536175
1086000 -117.112616194074
1087000 -117.065538434876
1088000 -118.196218499377
1089000 -118.110670840514
1090000 -118.083818833825
1091000 -118.72651853969
1092000 -118.430572657156
1093000 -118.993445507133
1094000 -119.376986477032
1095000 -119.361904605488
1096000 -119.09203109856
1097000 -119.047249462494
1098000 -120.908141065456
1099000 -124.440795255017
1100000 -126.841692061335
1101000 -125.025294545807
1102000 -123.833851125776
1103000 -123.158355201863
1104000 -122.040020574534
1105000 -120.805782802795
1106000 -119.876585500776
1107000 -118.677548524845
1108000 -117.658684006211
1109000 -116.716560947205
1110000 -116.520629658385
1111000 -115.733914208074
1112000 -115.920937208851
1113000 -115.216465838509
1114000 -114.237733986801
1115000 -112.874586956522
1116000 -112.655275329969
1117000 -111.553971079192
1118000 -110.500247864907
1119000 -109.712627329192
1120000 -106.324220399845
1121000 -103.857817934783
1122000 -100.704709142081
1123000 -97.4141267468944
1124000 -94.8571519798136
1125000 -91.5414596273291
1126000 -87.8966944875776
1127000 -85.2037397127328
1128000 -81.5259150815217
1129000 -77.9101478066769
1130000 -74.6240529891304
1131000 -72.7442284549689
1132000 -72.3749720496894
1133000 -72.2933416149068
1134000 -70.8756297554347
1135000 -69.5277335015527
1136000 -68.8019438082298
1137000 -68.4461829386645
1138000 -68.1988345302795
1139000 -67.6024847631987
1140000 -67.0586804153726
1141000 -66.7111804153727
1142000 -66.630919351708
1143000 -66.0323751940994
1144000 -65.553404697205
1145000 -65.148985927795
1146000 -66.9650954968944
1147000 -70.461133734472
1148000 -73.2959725349379
1149000 -75.6088822787267
1150000 -75.4134592391304
1151000 -74.3890836568323
1152000 -73.8446587732919
1153000 -73.3473869371118
1154000 -72.8254863159938
1155000 -73.2040238742236
1156000 -72.8522842585404
1157000 -72.6651977872671
1158000 -72.6476977872671
1159000 -72.7544369177019
1160000 -73.0216108307453
1161000 -70.7104450698757
1162000 -67.6487570846273
1163000 -64.7130191187888
1164000 -61.564619371118
1165000 -59.7177911490683
1166000 -59.6305634704969
1167000 -59.3768678183229
1168000 -59.4342591226708
1169000 -59.6465417313664
1170000 -59.6857808618012
1171000 -59.4394765139751
1172000 -59.3667591226708
1173000 -59.1794736024844
1174000 -58.9176162655279
1175000 -59.0185945263975
1176000 -58.845768439441
1177000 -58.4409858307453
1178000 -58.2076361607142
1179000 -59.4925441576087
1180000 -62.2478826669254
1181000 -61.8115783190993
1182000 -61.5684261451863
1183000 -61.6354913625776
1184000 -61.5336435364907
1185000 -61.8408174495341
1186000 -60.929420613354
1187000 -60.9398553959627
1188000 -59.9294136257764
1189000 -60.0671310170807
1190000 -60.0778918866459
1191000 -59.5357774650621
1192000 -59.7459948563664
1193000 -59.3050701669254
1194000 -59.0651788625776
1195000 -58.7642006017081
1196000 -58.7920266886646
1197000 -58.4555049495341
1198000 -56.4899979619565
1199000 -52.8124399262422
1200000 -49.5188684976708
1201000 -48.9784094526397
1202000 -49.0140749223602
1203000 -48.8477888198758
1204000 -50.3074610830745
1205000 -50.1396323757764
1206000 -50.0787596079192
1207000 -50.9187598990683
1208000 -51.7388425854037
1209000 -52.2484326475155
1210000 -53.1735285326087
1211000 -54.8192362189441
1212000 -57.2110378493789
1213000 -59.7409822399068
1214000 -61.3522530085404
1215000 -64.2074167313665
1216000 -67.0858898486025
1217000 -69.0221611024845
1218000 -69.9154584627329
1219000 -68.0893435559006
1220000 -68.1204305124224
1221000 -68.117713121118
1222000 -68.0156479037267
1223000 -67.9042348602485
1224000 -67.7008652950311
1225000 -67.4069522515528
1226000 -67.5380392080745
1227000 -66.9726913819876
1228000 -66.9121479037267
1229000 -67.0549739906832
1230000 -66.8008435559006
1231000 -66.6522565993789
1232000 -66.5658435559006
1233000 -66.4120392080745
1234000 -66.4241044254658
1235000 -66.3914957298137
1236000 -66.2298652950311
1237000 -66.1600826863354
1238000 -65.9600826863354
1239000 -65.9722565993789
1240000 -66.4089957298137
1241000 -66.9544305124224
1242000 -67.2132348602484
1243000 -67.4237783385093
1244000 -67.5233435559006
1245000 -67.6241044254658
1246000 -65.7724561335404
1247000 -62.4856570263975
1248000 -59.3533182259317
1249000 -57.0384519604037
1250000 -56.893967488354
1251000 -56.7366848796584
1252000 -56.7415761840062
1253000 -56.2592439829192
1254000 -56.3754396350932
1255000 -55.7187499029503
1256000 -55.3496194681677
1257000 -54.9909238159938
1258000 -54.6682064246894
1259000 -54.4005977290373
1260000 -54.0719020768634
1261000 -53.580245632764
1262000 -53.3784345885093
1263000 -52.9458228843168
1264000 -53.044735927795
1265000 -53.049083753882
1266000 -52.9526707104037
1267000 -53.0387576669255
1268000 -53.0445185364907
1269000 -53.0851707104037
1270000 -53.2129967973603
1271000 -53.5512576669255
1272000 -53.7968011451863
1273000 -53.9199533190994
1274000 -53.7045185364907
1275000 -53.289735927795
1276000 -53.0944098408385
1277000 -53.0208228843168
1278000 -52.7179769021739
1279000 -51.1160036878882
1280000 -47.7037086568323
1281000 -47.594143439441
1282000 -47.4953390916149
1283000 -47.2253390916149
1284000 -46.803491265528
1285000 -47.473316576087
1286000 -50.0300561917702
1287000 -53.0684739906833
1288000 -56.0309211956522
1289000 -58.7197948369565
1290000 -61.5637275815218
1291000 -64.3324199340062
1292000 -65.3092732919255
1293000 -65.4413385093168
1294000 -65.7351428571429
1295000 -66.202751552795
1296000 -66.2743819875777
1297000 -66.617099378882
1298000 -67.0566645962733
1299000 -67.6774254658385
1300000 -67.8563714091615
1301000 -67.9171322787267
1302000 -67.8668076475155
1303000 -68.0160285326087
1304000 -66.5913562694099
1305000 -66.4371286878882
1306000 -66.4087623253106
1307000 -65.6430011645963
1308000 -65.014875
1309000 -64.3104237189441
1310000 -62.5262769798137
1311000 -60.9834094526398
1312000 -58.2531095690994
1313000 -55.5342521350932
1314000 -53.6833074534162
1315000 -51.0490891886646
1316000 -48.5137682453416
1317000 -46.1874165372671
1318000 -44.7413643245342
1319000 -44.9121251940994
1320000 -44.8056034549689
1321000 -44.7558208462733
1322000 -44.6252773680124
1323000 -44.6951686723602
1324000 -44.8528860636646
1325000 -44.8376686723602
1326000 -44.7033208462733
1327000 -44.4961469332298
1328000 -44.5281034549689
1329000 -44.3877773680124
1330000 -44.4023425854037
1331000 -44.3588607336956
1332000 -47.6936529503106
1333000 -50.4154145962733
1334000 -50.5242007958075
1335000 -50.2337660131988
1336000 -50.1648529697205
1337000 -50.0142007958075
1338000 -49.927679056677
1339000 -50.6455636645963
1340000 -53.1641250970497
1341000 -55.8379932065217
1342000 -58.8082203998447
1343000 -61.9609565217391
1344000 -65.2966285908385
1345000 -68.6361260675466
1346000 -71.8464281832298
1347000 -75.1013991653727
1348000 -78.3875214479814
1349000 -81.6967470885093
1350000 -85.1257751358696
1351000 -88.7337034161491
1352000 -92.1726863354037
1353000 -95.7381144215839
1354000 -99.2228533579193
1355000 -102.768919157609
1356000 -106.391497573758
1357000 -109.98353115295
1358000 -113.67380308618
1359000 -117.363114615683
1360000 -121.001158967391
1361000 -124.653329386646
1362000 -128.333982434006
1363000 -131.860394604037
1364000 -135.240417022516
1365000 -138.51745322205
1366000 -141.671438470497
1367000 -144.74239382764
1368000 -147.665816381988
1369000 -150.733104037267
1370000 -153.880591420807
1371000 -156.956170710404
1372000 -160.060723408385
1373000 -163.268610733696
1374000 -166.804528823758
1375000 -170.476227387422
1376000 -174.124879658385
1377000 -177.914537849379
1378000 -181.63453115295
1379000 -185.398165081522
1380000 -189.151114130435
1381000 -192.887306579969
1382000 -196.646685461957
1383000 -200.365814926242
1384000 -204.158062694099
1385000 -206.848821622671
1386000 -207.632055997671
1387000 -208.060841614907
1388000 -208.603601513975
1389000 -209.362070846273
1390000 -210.059413819876
1391000 -210.784185461957
1392000 -213.314959045031
1393000 -216.656426436336
1394000 -219.861138975155
1395000 -223.114803765528
1396000 -226.597226416926
1397000 -229.983051436336
1398000 -233.327015236801
1399000 -236.383537849379
1400000 -239.892676727485
1401000 -243.591058132764
1402000 -247.006165178572
1403000 -250.38804056677
1404000 -253.962060073758
1405000 -257.622318420031
1406000 -261.356137131211
1407000 -264.87267828028
1408000 -268.39393449146
1409000 -272.029858501553
1410000 -275.57015935559
1411000 -278.981102096274
1412000 -282.339285520187
1413000 -285.749514460404
1414000 -289.347917993013
1415000 -292.724711083075
1416000 -296.068311044255
1417000 -299.368430997671
1418000 -302.590643439441
1419000 -306.079713994565
1420000 -309.713162849379
1421000 -313.255621118013
1422000 -316.859213606367
1423000 -320.314625776398
1424000 -323.80694691382
1425000 -327.434227290373
1426000 -331.076072496118
1427000 -334.59546865295
1428000 -338.258085597826
1429000 -341.838439926242
1430000 -345.40863121118
1431000 -349.034223214286
1432000 -349.332247767857
1433000 -350.32865625
1434000 -353.613622767857
1435000 -357.43265625
1436000 -361.167796875
1437000 -364.944790178572
1438000 -368.698111607143
1439000 -371.503225446429
1440000 -372.162649553572
1441000 -372.541292410715
1442000 -372.751620535715
1443000 -372.846602678572
1444000 -372.867006696429
1445000 -372.917303571429
1446000 -373.069225446429
1447000 -373.251857142857
1448000 -373.338850446429
1449000 -373.354459821429
1450000 -373.393392857143
1451000 -373.44365625
1452000 -373.60434375
1453000 -373.643450892857
1454000 -373.676946428572
1455000 -373.675058035714
1456000 -373.748618303572
1457000 -373.850564732143
1458000 -373.882506696429
1459000 -373.9044375
1460000 -373.918071428572
1461000 -373.885084821429
1462000 -373.8763125
1463000 -373.892779017857
1464000 -374.09128125
1465000 -374.32425
1466000 -374.602171875
1467000 -374.853361607143
1468000 -375.18825
1469000 -375.256158482143
1470000 -375.275966517857
1471000 -375.273857142857
1472000 -375.303080357143
1473000 -375.298171875
1474000 -375.212926339286
1475000 -375.237803571429
1476000 -375.25040625
1477000 -375.171997767857
1478000 -375.188203125
1479000 -375.161243303572
1480000 -375.147428571429
1481000 -375.146993303572
1482000 -375.111234375
1483000 -375.160995535715
1484000 -375.133881696429
1485000 -375.216595982143
1486000 -375.167959821429
1487000 -375.155698660715
1488000 -375.134122767857
1489000 -375.129488839286
1490000 -375.199004464286
1491000 -375.258395089286
1492000 -375.203176339286
1493000 -375.253037946429
1494000 -375.279977678572
1495000 -375.269712053572
1496000 -375.299772321429
1497000 -375.343399553571
1498000 -375.303957589286
1499000 -375.397962053571
1500000 -375.373118303572
1501000 -374.657594196429
1502000 -374.023915178572
1503000 -374.020191964286
1504000 -373.933704910714
1505000 -373.867075446429
1506000 -373.755502232143
1507000 -373.642884375
1508000 -373.518234375
1509000 -373.378427678571
1510000 -372.83919375
1511000 -371.260568303572
1512000 -369.07344375
1513000 -366.732802232143
1514000 -363.478832886905
1515000 -360.945105803572
1516000 -357.847329910714
1517000 -354.492962946429
1518000 -351.12320625
1519000 -348.082675446429
1520000 -344.861150892857
1521000 -341.636726785714
1522000 -338.131514136905
1523000 -335.037395238095
1524000 -331.958559970238
1525000 -329.079156845238
1526000 -325.972390029762
1527000 -322.655239732143
1528000 -319.224767559524
1529000 -315.709101636905
1530000 -312.283472619048
1531000 -308.565166815476
1532000 -305.039491815476
1533000 -301.555467261905
1534000 -297.826279761905
1535000 -294.007246279762
1536000 -290.366091369048
1537000 -286.589098065476
1538000 -282.835776636905
1539000 -279.030169494048
1540000 -275.269140476191
1541000 -271.573803422619
1542000 -267.816182886905
1543000 -264.056399404762
1544000 -260.343149404762
1545000 -256.569115922619
1546000 -252.790696279762
1547000 -248.960593601191
1548000 -245.225412797619
1549000 -241.498314583333
1550000 -237.733723065476
1551000 -233.973792261905
1552000 -230.232926190476
1553000 -226.466325744048
1554000 -222.692004315476
1555000 -218.973370386905
1556000 -215.203970833333
1557000 -211.401403869048
1558000 -207.641037797619
1559000 -203.895665029762
1560000 -200.152247619048
1561000 -196.444368154762
1562000 -192.685856994048
1563000 -188.959173958333
1564000 -185.179562351191
1565000 -181.396622619048
1566000 -177.639932886905
1567000 -173.897787797619
1568000 -170.149368154762
1569000 -166.389932886905
1570000 -162.586441815476
1571000 -158.865928422619
1572000 -155.202268452381
1573000 -151.489746130952
1574000 -147.961964880952
1575000 -144.351809375
1576000 -140.810452976191
1577000 -137.183464136905
1578000 -133.559432142857
1579000 -129.860258035714
1580000 -126.140275892857
1581000 -122.411083928571
1582000 -118.683985714286
1583000 -114.915095089286
1584000 -111.149961160714
1585000 -107.303184375
1586000 -103.584150892857
1587000 -99.8571144345238
1588000 -96.1224180059524
1589000 -92.4389046130953
1590000 -88.7245697916667
1591000 -85.0014760416667
1592000 -81.3424953869048
1593000 -77.6498837797619
1594000 -73.9842967261905
1595000 -70.3214120535714
1596000 -66.6292334821429
1597000 -62.9272305059524
1598000 -59.2048101190476
1599000 -55.4385221726191
1600000 -51.6562922619048
1601000 -48.6066958333333
1602000 -45.4813547619048
1603000 -41.7688547619048
1604000 -38.0953440476191
1605000 -34.4157369047619
1606000 -30.7464261904762
1607000 -27.0691333333333
1608000 -23.4404619047619
1609000 -19.7829315476191
1610000 -16.5497994047619
1611000 -14.3961636904762
1612000 -12.8182547619048
1613000 -11.4195369047619
1614000 -10.9305375
1615000 -9.74478690476191
1616000 -9.11689761904762
1617000 -8.74554583333333
1618000 -8.33374226190476
1619000 -7.60748511904762
1620000 -7.87621011904762
1621000 -11.0859958333333
1622000 -14.6279517857143
1623000 -17.7338791666667
1624000 -17.5236464285714
1625000 -17.2083851190476
1626000 -17.0313357142857
1627000 -16.9054666666667
1628000 -16.6250392857143
1629000 -16.4118726190476
1630000 -16.0599190476191
1631000 -16.0599190476191
1632000 -15.8199511904762
1633000 -15.5603708333333
1634000 -15.5603708333333
1635000 -15.5603708333333
1636000 -15.4663851190476
1637000 -15.4663851190476
1638000 -15.4663851190476
1639000 -15.4663851190476
1640000 -15.4663851190476
1641000 -15.4663851190476
1642000 -15.4663851190476
1643000 -15.4663851190476
1644000 -15.4663851190476
1645000 -15.4663851190476
1646000 -15.4663851190476
1647000 -15.4663851190476
1648000 -15.4663851190476
1649000 -15.4639744047619
1650000 -15.4639744047619
1651000 -15.4639744047619
1652000 -15.4639744047619
1653000 -15.4639744047619
1654000 -15.4639744047619
1655000 -15.4639744047619
1656000 -15.4639744047619
1657000 -15.4639744047619
1658000 -15.4639744047619
1659000 -15.4639744047619
1660000 -16.2522886904762
1661000 -17.4908654761905
1662000 -19.1598297619048
1663000 -19.2958476190476
1664000 -20.1131547619048
1665000 -20.4708672619048
1666000 -20.4708672619048
1667000 -20.4708672619048
1668000 -20.4708672619048
1669000 -20.4708672619048
1670000 -20.4708672619048
1671000 -20.4698672619048
1672000 -20.3745339285714
1673000 -20.3560339285714
1674000 -20.2055339285714
1675000 -20.0727005952381
1676000 -19.8723672619048
1677000 -19.7863672619048
1678000 -19.6742005952381
1679000 -19.6367005952381
1680000 -19.6107005952381
1681000 -19.5812005952381
1682000 -19.5812005952381
1683000 -19.5812005952381
1684000 -19.5812005952381
1685000 -19.5812005952381
1686000 -19.5727005952381
1687000 -19.5715339285714
1688000 -19.5555339285714
1689000 -19.5100339285714
1690000 -19.4530339285714
1691000 -19.3915339285714
1692000 -19.3138672619048
1693000 -19.2553672619048
1694000 -19.1738672619048
1695000 -19.0677005952381
1696000 -18.9712005952381
1697000 -18.8910339285714
1698000 -18.8693672619048
1699000 -18.8643672619048
1700000 -18.8643672619048
1701000 -18.8643672619048
1702000 -18.8643672619048
1703000 -18.8643672619048
1704000 -18.8643672619048
1705000 -18.8643672619048
1706000 -18.8643672619048
1707000 -18.8643672619048
1708000 -18.8643672619048
1709000 -18.8643672619048
1710000 -18.8643672619048
1711000 -18.8643672619048
1712000 -18.8643672619048
1713000 -18.8643672619048
1714000 -18.8643672619048
1715000 -18.8643672619048
1716000 -18.8643672619048
1717000 -18.8643672619048
1718000 -18.8643672619048
1719000 -18.8643672619048
1720000 -18.0890440476191
1721000 -14.3536154761905
1722000 -10.5499101190476
1723000 -6.78888511904762
1724000 -6.33389285714286
1725000 -5.82855952380953
1726000 -5.36922619047619
1727000 -5.03839285714286
1728000 -5.00689285714286
1729000 -5.00689285714286
1730000 -5.00689285714286
1731000 -5.00689285714286
1732000 -5.00689285714286
1733000 -5.00689285714286
1734000 -5.00689285714286
1735000 -5.00689285714286
1736000 -5.00689285714286
1737000 -5.00689285714286
1738000 -5.00689285714286
1739000 -5.00689285714286
1740000 -5.00689285714286
1741000 -5.00689285714286
1742000 -5.00689285714286
1743000 -5.00689285714286
1744000 -5.00689285714286
1745000 -5.00689285714286
1746000 -5.00689285714286
1747000 -5.00689285714286
1748000 -5.00689285714286
1749000 -5.00689285714286
1750000 -5.00689285714286
1751000 -5.00689285714286
1752000 -5.00689285714286
1753000 -5.00689285714286
1754000 -5.00689285714286
1755000 -5.00689285714286
1756000 -5.00689285714286
1757000 -5.00689285714286
1758000 -5.00689285714286
1759000 -5.00689285714286
1760000 -4.21857857142857
1761000 -2.98000178571429
1762000 -1.3110375
1763000 -1.17501964285714
1764000 -0.3577125
1765000 0
1766000 0
1767000 0
1768000 0
1769000 0
1770000 0
1771000 0
1772000 0
1773000 0
1774000 0
1775000 0
1776000 0
1777000 0
1778000 0
1779000 0
1780000 0
1781000 0
1782000 0
1783000 0
1784000 0
1785000 0
1786000 0
1787000 0
1788000 0
1789000 0
1790000 0
1791000 0
1792000 0
1793000 0
1794000 0
1795000 0
1796000 0
1797000 0
1798000 0
1799000 0
1800000 0
1801000 0
1802000 0
1803000 0
1804000 0
1805000 0
1806000 0
1807000 0
1808000 0
1809000 0
1810000 0
1811000 0
1812000 0
1813000 0
1814000 0
1815000 0
1816000 0
1817000 0
1818000 0
1819000 0
1820000 0
1821000 0
1822000 0
1823000 0
1824000 0
1825000 0
1826000 0
1827000 0
1828000 0
1829000 0
1830000 0
1831000 0
1832000 0
1833000 0
1834000 0
1835000 0
1836000 0
1837000 0
1838000 0
1839000 0
1840000 0
1841000 0
1842000 0
1843000 0
1844000 0
1845000 0
1846000 0
1847000 0
1848000 0
1849000 0
1850000 0
1851000 0
1852000 0
1853000 0
1854000 0
1855000 0
1856000 0
1857000 0
1858000 0
1859000 0
1860000 0
1861000 0
1862000 0
1863000 0
1864000 0
1865000 0
1866000 0
1867000 0
1868000 0
1869000 0
1870000 0
1871000 0
1872000 0
1873000 0
1874000 0
1875000 0
1876000 -0.0018333333333333
1877000 -0.0243333333333333
1878000 -0.159833333333333
1879000 -0.555500000000001
1880000 -0.987500000000003
1881000 -1.2975
1882000 -1.30666666666667
1883000 -1.30666666666667
1884000 -1.30666666666667
1885000 -1.30666666666667
1886000 -1.30666666666667
1887000 -2.16676130952381
1888000 -2.47251488095238
1889000 -4.55824880952381
1890000 -5.95808095238096
1891000 -6.44518452380953
1892000 -6.44518452380953
1893000 -6.44518452380953
1894000 -6.44518452380953
1895000 -6.44518452380953
1896000 -6.44518452380953
1897000 -6.44518452380953
1898000 -6.44518452380953
1899000 -6.44518452380953
1900000 -6.44518452380953
1901000 -6.44518452380953
1902000 -6.44518452380953
1903000 -6.44518452380953
1904000 -6.44518452380953
1905000 -6.44518452380953
1906000 -6.44518452380953
1907000 -6.44518452380953
1908000 -6.54268452380953
1909000 -7.73024404761905
1910000 -7.73024404761905
1911000 -7.73024404761905
1912000 -7.73024404761905
1913000 -7.73024404761905
1914000 -7.73024404761905
1915000 -7.73024404761905
1916000 -7.73024404761905
1917000 -7.73024404761905
1918000 -7.73024404761905
1919000 -7.73024404761905
1920000 -7.73024404761905
1921000 -7.73024404761905
1922000 -7.73024404761905
1923000 -7.73024404761905
1924000 -7.73024404761905
1925000 -7.73024404761905
1926000 -7.73024404761905
1927000 -7.73024404761905
1928000 -7.73024404761905
1929000 -7.73024404761905
1930000 -7.73024404761905
1931000 -7.73024404761905
1932000 -7.73024404761905
1933000 -7.73024404761905
1934000 -7.73024404761905
1935000 -7.73024404761905
1936000 -7.73024404761905
1937000 -7.73024404761905
1938000 -7.73024404761905
1939000 -7.73024404761905
1940000 -7.73024404761905
1941000 -7.73024404761905
1942000 -7.73024404761905
1943000 -7.73024404761905
1944000 -7.73024404761905
1945000 -7.73024404761905
1946000 -7.73024404761905
1947000 -7.73024404761905
1948000 -7.73024404761905
1949000 -7.73024404761905
1950000 -7.73024404761905
1951000 -7.73024404761905
1952000 -7.73024404761905
1953000 -7.73024404761905
1954000 -7.73024404761905
1955000 -7.73024404761905
1956000 -7.73024404761905
1957000 -7.73024404761905
1958000 -7.73024404761905
1959000 -7.73024404761905
1960000 -7.73024404761905
1961000 -7.73024404761905
1962000 -7.73024404761905
1963000 -7.73024404761905
1964000 -7.73024404761905
1965000 -7.73024404761905
1966000 -7.73024404761905
1967000 -7.73024404761905
1968000 -7.73024404761905
1969000 -7.73024404761905
1970000 -7.73024404761905
1971000 -7.73024404761905
1972000 -7.73024404761905
1973000 -7.73024404761905
1974000 -7.73024404761905
1975000 -7.73024404761905
1976000 -7.72841071428572
1977000 -7.70591071428572
1978000 -7.57041071428572
1979000 -7.17474404761905
1980000 -6.74274404761905
1981000 -6.43274404761905
1982000 -6.42357738095238
1983000 -6.42357738095238
1984000 -6.42357738095238
1985000 -6.42357738095238
1986000 -6.42357738095238
1987000 -5.56348273809524
1988000 -5.25772916666667
1989000 -3.17199523809524
1990000 -1.7721630952381
1991000 -1.28505952380953
1992000 -1.28505952380953
1993000 -1.28505952380953
1994000 -1.28505952380953
1995000 -1.28505952380953
1996000 -1.28505952380953
1997000 -1.28505952380953
1998000 -1.28505952380953
1999000 -1.28505952380953
2000000 -1.28505952380953

};
\addlegendentry{Static (1 res.)}
\addplot [semithick,color3,dashdotted]
table {%

};
\addlegendentry{Static (2 res.)}
\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/perf0-2d.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\def \mywidth{0.8\columnwidth}

\begin{axis}[
width=\mywidth,
height=\fheight,
colorbar,
colorbar style={ylabel={$\Phi_{0}$}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0196078431372549,0.188235294117647,0.380392156862745);
  rgb(1pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(2pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(3pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(4pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(7pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(8pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(9pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(10pt)=(0.403921568627451,0,0.12156862745098)
},
ytick={7.5,8.0,8.5,9.0,9.5,10.0},
yticklabels={$7.0$,$7.4$,$7.7$,$8.0$,$8.5$,$8.8$},
ymajorgrids,
xtick={6.33,6.69,7.04,7.39,7.74,8.09, 8.45, 8.80},
xticklabels={$6.3$,$6.7$,$7$,$7.4$,$7.7$,$8$, $8.5$, $8.8$},
xmajorgrids,
point meta max=1,
point meta min=0.650743582033671,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda_{0}\)},
xmin=6.2147887314, xmax=8.9260563366,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \lambda_{1}\)},
ymin=7.375, ymax=10.125,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.0196078431372549,0.188235294117647,0.380392156862745);
  rgb(1pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(2pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(3pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(4pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(7pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(8pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(9pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(10pt)=(0.403921568627451,0,0.12156862745098)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.338028168 7.5 1.0
6.338028168 8 1.0
6.338028168 8 1.0
6.338028168 8.5 1.0
6.338028168 9 1.0
6.338028168 9.5 1.0
6.690140844 7.5 0.9352172172903122
6.690140844 8 0.9398969961392923
6.690140844 8.5 0.941017092226102
6.690140844 9 0.9039342822812801
6.690140844 9.5 0.9049530932442569
6.690140844 10 0.8981964631416062
7.04225352 7.5 0.8781161980003005
7.04225352 8 0.8819290285525373
7.04225352 8.5 0.8861252897014062
7.04225352 9 0.857702921029864
7.04225352 9.5 0.8481285516998385
7.04225352 10 0.8442166029162511
7.394366196 7.5 0.8304842490571266
7.394366196 8 0.833944204825183
7.394366196 8.5 0.8381320508934788
7.394366196 9 0.8162181234972332
7.394366196 9.5 0.8001831135211429
7.394366196 10 0.7973008580533767
7.746478872 7.5 0.7879175578983306
7.746478872 8 0.7912063775889707
7.746478872 8.5 0.7947808504070476
7.746478872 9 0.7789912510897511
7.746478872 9.5 0.7571199279539385
7.746478872 10 0.7556778512005778
8.098591548 7.5 0.7500834946277738
8.098591548 8 0.7525673745423506
8.098591548 8.5 0.7559294236212115
8.450704224 7.5 0.7154304516678646
8.450704224 8 0.7172184818029398
8.450704224 8.5 0.7192164069902506
8.8028169 8 0.6853258962459483
8.8028169 8.5 0.6874089836536891
8.098591548 9 0.7450016538381432
8.098591548 9.5 0.7187458630630492
8.098591548 10 0.7165440378366962
8.450704224 9 0.7135642078749624
8.450704224 9.5 0.6841027227217337
8.450704224 10 0.6816787378131463
8.8028169 9 0.6842909781673083
8.8028169 9.5 0.6528036417354933
8.8028169 10 0.6507435820336711
6.338028168 10 1.0
8.8028169 7.5 0.6840480413287581
};
\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/perf1-2d.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\def \mywidth{0.8\columnwidth}

\begin{axis}[
width=\mywidth,
height=\fheight,
colorbar,
colorbar style={
ylabel={$\Phi_{1}$}
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0196078431372549,0.188235294117647,0.380392156862745);
  rgb(1pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(2pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(3pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(4pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(7pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(8pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(9pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(10pt)=(0.403921568627451,0,0.12156862745098)
},
ytick={7.5,8.0,8.5,9.0,9.5,10.0},
yticklabels={$7.0$,$7.4$,$7.7$,$8.0$,$8.5$,$8.8$},
point meta max=1,
point meta min=0.858471498267994,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda_{0}\)},
xmin=6.2147887314, xmax=8.9260563366,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
%ymajorticks=true,
xtick={6.33,6.69,7.04,7.39,7.74,8.09, 8.45, 8.80},
xticklabels={$6.3$,$6.7$,$7$,$7.4$,$7.7$,$8$, $8.5$, $8.8$},
xmajorgrids,
%xmajorticks=true,
ylabel={\(\displaystyle \lambda_{1}\)},
ymin=7.375, ymax=10.125,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.0196078431372549,0.188235294117647,0.380392156862745);
  rgb(1pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(2pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(3pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(4pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(7pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(8pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(9pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(10pt)=(0.403921568627451,0,0.12156862745098)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.338028168 7.5 1.0
6.338028168 8 1.0
6.338028168 8 1.0
6.338028168 8.5 1.0
6.338028168 9 0.9512339390680409
6.338028168 9.5 0.9019771621788216
6.690140844 7.5 1.0
6.690140844 8 1.0
6.690140844 8.5 1.0
6.690140844 9 0.998870639678856
6.690140844 9.5 0.947152960358294
6.690140844 10 0.9030855198179061
7.04225352 7.5 1.0
7.04225352 8 1.0
7.04225352 8.5 1.0
7.04225352 9 0.9999589989162081
7.04225352 9.5 0.9544670743738127
7.04225352 10 0.9086694068785041
7.394366196 7.5 1.0
7.394366196 8 1.0
7.394366196 8.5 1.0
7.394366196 9 1.0
7.394366196 9.5 0.9604896315732091
7.394366196 10 0.9144103572407271
7.746478872 7.5 1.0
7.746478872 8 1.0
7.746478872 8.5 1.0
7.746478872 9 1.0
7.746478872 9.5 0.9660089342710694
7.746478872 10 0.9196919623398475
8.098591548 7.5 1.0
8.098591548 8 1.0
8.098591548 8.5 1.0
8.450704224 7.5 1.0
8.450704224 8 1.0
8.450704224 8.5 1.0
8.8028169 8 1.0
8.8028169 8.5 1.0
8.098591548 9 1.0
8.098591548 9.5 0.9707153102943908
8.098591548 10 0.9237716836487669
8.450704224 9 1.0
8.450704224 9.5 0.9747973720349585
8.450704224 10 0.927895490861111
8.8028169 9 1.0
8.8028169 9.5 0.9777818380506861
8.8028169 10 0.9304941786452393
6.338028168 10 0.858471498267994
8.8028169 7.5 1.0
};
\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/shared_legend-line.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=10,
]
\addplot [semithick, color0,mark=o]
table {%
0 1
};
\addlegendentry{Out-of-band}
\addplot [semithick, color1,mark=x]
table {%
0 1
};
\addlegendentry{Dynamic}
\addplot [semithick, color2,mark=triangle]
table {%
0 1
};
\addlegendentry{TDMA ($T_{\ell=10}$)}
\addplot [semithick, color3,mark=+]
table {%
0 1
};
\addlegendentry{TDMA ($T_{\ell=100}$)}
\addplot [semithick, color4,mark=diamond]
table {%
0 1
};
\addlegendentry{FDMA (1/15)}

\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/shared_legend.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    ybar,
    ybar legend,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={area legend,fill, legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=10,
]
\addplot [thick, color0,fill=color0]
table {%
0 1
};
\addlegendentry{Out-of-band}
\addplot [thick, color1,fill=color1]
table {%
0 1
};
\addlegendentry{Dynamic}
\addplot [thick, color2,fill=color2]
table {%
0 1
};
\addlegendentry{TDMA ($T_{\ell=10}$)}
\addplot [thick, color3,fill=color3]
table {%
0 1
};
\addlegendentry{TDMA ($T_{\ell=100}$)}
\addplot [thick, color4,fill=color4]
table {%
0 1
};
\addlegendentry{FDMA (1/15)}

\end{axis}

\end{tikzpicture}


==> extension-tikz-figures/tmp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\footnotesize
},
tick align=outside,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2e6,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Drop rate (pkt/s)},
ymajorgrids,
ymajorticks=true,
xtick={0,5e5,1e6,15e5,2e6},
xticklabels={$0$,$500$,$1\,000$,$1\,500$,$2\,000$},
ymin=0, ymax=6000,
ytick style={color=darkslategray38},
]
\addplot [semithick,color0,densely dotted]
table {%

};
\addlegendentry{Out-of-band (ideal)}
\addplot [semithick,color1]
table {%

};
\addlegendentry{Dynamic}
\addplot [semithick,color2,dashed]
table {%


};
\addlegendentry{Static (1 res.)}
\addplot [semithick,color3,dashdotted]
table {%

};
\addlegendentry{Static (2 res.)}
\end{axis}

\end{tikzpicture}


==> tikz-figures/averageDropRateQueue1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\footnotesize
},
tick align=outside,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2e6,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Drop rate (pkt/s)},
ymajorgrids,
ymajorticks=true,
xtick={0,5e5,1e6,15e5,2e6},
xticklabels={$0$,$500$,$1\,000$,$1\,500$,$2\,000$},
ymin=0, ymax=6000,
ytick style={color=darkslategray38},
]
\addplot [semithick,color0,densely dotted]
table {%
0 0
1000 27.03
2000 17.6572457005733
3000 12.9746161535386
4000 172.186750561575
5000 218.094535018716
6000 680.971386694919
7000 669.950267084743
8000 780.46100859416
9000 852.958281212375
10000 994.293022344975
11000 1012.26323159528
12000 1078.57708256268
13000 1058.04010851169
14000 1209.60414187528
15000 1374.46224249081
16000 1289.30686770163
17000 1190.80385338101
18000 1103.08811452024
19000 1024.53923653891
20000 953.845352273347
21000 889.933019918339
22000 1031.53712631852
23000 973.933428251992
24000 1050.48688186211
25000 1199.17016529231
26000 1370.1062075846
27000 1395.41853287472
28000 1481.64417053496
29000 1443.50642921761
30000 1406.50668911738
31000 1330.11285392345
32000 1258.94290685489
33000 1192.53013439058
34000 1130.4610586935
35000 1080.12775403658
36000 1025.28886979387
37000 973.828819816504
38000 928.609891297341
39000 882.984092679784
40000 852.188826451811
41000 939.077455184433
42000 994.006053476671
43000 954.553057062142
44000 909.708652974055
45000 867.300265446029
46000 827.165921887078
47000 789.157113322457
48000 753.137425223117
49000 718.981332564458
50000 686.573136568215
51000 655.80602405023
52000 626.581233176723
53000 598.807311831592
54000 572.399456804421
55000 547.278923693497
56000 532.502108216434
57000 509.344605839749
58000 487.288412209575
59000 466.273217361087
60000 463.168447176851
61000 460.678919463242
62000 458.091218559005
63000 438.622333712018
64000 420.634953575657
65000 409.924437865775
66000 395.192181915854
67000 379.777412657289
68000 367.394874095528
69000 352.054746107136
70000 339.099912621062
71000 326.299278485695
72000 319.613360788375
73000 316.072566374938
74000 303.028392371975
75000 292.401501804091
76000 284.040882265726
77000 274.110780186946
78000 266.366241821129
79000 258.583805085722
80000 270.88562715551
81000 263.229606629889
82000 255.367877028514
83000 244.993246444916
84000 235.054117285587
85000 225.531096144925
86000 220.816058535923
87000 215.610437264821
88000 206.907749258344
89000 198.565898877761
90000 190.569169889712
91000 182.902590040766
92000 175.551891206792
93000 168.503472028858
94000 161.744362854585
95000 155.262192818962
96000 149.045158912298
97000 143.081996895439
98000 137.361953933629
99000 131.874762830681
100000 126.610617754489
101000 121.560151353393
102000 116.714413170734
103000 112.064849272
104000 107.603283005465
105000 103.321896823174
106000 99.2132150945265
107000 95.2700878497397
108000 91.4856753950003
109000 87.8534337453285
110000 84.367100825027
111000 81.0206833891263
112000 77.8084446225013
113000 74.7248923763332
114000 71.7647680043582
115000 68.9230357638955
116000 66.1948727490022
117000 63.5756593252784
118000 61.060970037856
119000 58.6465649659647
120000 56.3283814991917
121000 54.1025265121462
122000 51.9652689157177
123000 49.9130325644907
124000 47.94238950115
125000 46.0500535198964
126000 44.2328740319893
127000 42.4878302175575
128000 40.8120254487721
129000 39.2026819703612
130000 37.657135824272
131000 36.1728320060601
132000 34.747319841301
133000 33.3782485709941
134000 32.0633631355551
135000 30.8005001475802
136000 29.5875840441161
137000 28.4226234096798
138000 27.3037074617591
139000 26.229002690971
140000 25.196749648481
141000 24.2052598736819
142000 23.2529129555058
143000 22.3381537210885
144000 21.4594895458398
145000 20.6154877792785
146000 19.804773281285
147000 19.0260260636953
148000 18.2779790324215
149000 17.5594158255249
150000 16.8691687428984
151000 16.20611676343
152000 15.5691836457244
153000 14.9573361086526
154000 14.3695820881795
155000 13.8049690670953
156000 13.2625824744344
157000 12.7415441515241
158000 12.2410108817487
159000 11.760172981251
160000 11.2982529479286
161000 10.8545041662007
162000 10.4282096651426
163000 10.018680927694
164000 9.62525674875415
165000 9.24730214007627
166000 8.88420727996896
167000 8.53538650590338
168000 8.20027734820982
169000 7.87833960312954
170000 7.56905444356526
171000 7.2719235659472
172000 6.9864683717023
173000 6.71222918188042
174000 6.44876448355552
175000 6.19565020668006
176000 5.95247903012863
177000 5.7188597157219
178000 5.49441646907426
179000 5.27878832615858
180000 5.07162856452908
181000 4.87260413818881
182000 4.6813951351315
183000 4.49769425662914
184000 4.32120631737572
185000 4.15164776563584
186000 3.98874622258229
187000 3.83224004004168
188000 3.68187787589952
189000 3.53741828644798
190000 3.39862933498929
191000 3.26528821603657
192000 3.13718089448118
193000 3.01410175912203
194000 2.89585328997728
195000 2.78224573882289
196000 2.67309682242538
197000 2.56823142795825
198000 2.46748133011225
199000 2.37068491943025
200000 2.27768694141621
201000 2.18833824598657
202000 2.10249554684985
203000 2.02002119041723
204000 1.94078293386292
205000 1.86465373196894
206000 1.79151153240346
207000 1.72123907909624
208000 1.65372372338844
209000 1.58885724264686
210000 1.52653566604551
211000 1.46665910722921
212000 1.40913160358553
213000 1.35386096186227
214000 1.30075860987851
215000 1.24973945408709
216000 1.20072174275639
217000 1.15362693454837
218000 1.10837957227891
219000 1.06490716165508
220000 1.02314005479206
221000 0.983011338320424
222000 0.944456725902106
223000 0.907414454980471
224000 0.871825187597067
225000 0.837631915114166
226000 0.804779866688702
227000 0.773216421349321
228000 0.742891023534187
229000 0.713755101952839
230000 0.68576199164084
231000 0.658866859081164
232000 0.633026630271292
233000 0.608199921619776
234000 0.584346973560651
235000 0.561429586778521
236000 0.539411060941347
237000 0.518256135842109
238000 0.497930934854376
239000 0.478402910610607
240000 0.459640792815613
241000 0.441614538111066
242000 0.424295281910277
243000 0.407655292125655
244000 0.391667924714332
245000 0.376307580970373
246000 0.361549666494832
247000 0.34737055177762
248000 0.333747534327762
249000 0.320658802291123
250000 0.30808339949709
251000 0.296001191877999
252000 0.284392835207319
253000 0.273239744104744
254000 0.262524062258353
255000 0.252228633816014
256000 0.242336975900048
257000 0.232833252201005
258000 0.22370224760814
259000 0.214929343835838
260000 0.206500496006854
261000 0.198402210154773
262000 0.190621521609561
263000 0.183145974231523
264000 0.175963600460332
265000 0.169062902147108
266000 0.162432832138796
267000 0.156062776585282
268000 0.149942537940876
269000 0.144062318632879
270000 0.138412705371044
271000 0.132984654072758
272000 0.127769475379779
273000 0.122758820743286
274000 0.117944669054936
275000 0.113319313802495
276000 0.10887535072944
277000 0.104605665978754
278000 0.100503424701901
279000 0.0965620601147276
280000 0.0927752629827418
281000 0.089136971518918
282000 0.0856413616778364
283000 0.0822828378306017
284000 0.0790560238055956
285000 0.0759557542807052
286000 0.0729770665132356
287000 0.0701151923942526
288000 0.067365550814625
289000 0.0647237403305351
290000 0.0621855321167053
291000 0.0597468631960517
292000 0.0574038299349177
293000 0.0551526817934667
294000 0.0529898153212229
295000 0.0509117683881405
296000 0.0489152146419614
297000 0.046996958182982
298000 0.0451539284477005
299000 0.0433831752931485
300000 0.0416818642740344
301000 0.0400472721051342
302000 0.0384767823016613
303000 0.0369678809906347
304000 0.0355181528865358
305000 0.0341252774248101
306000 0.0327870250470204
307000 0.0315012536317042
308000 0.030265905065218
309000 0.0290790019470779
310000 0.0279386444245209
311000 0.0268430071512178
312000 0.0257903363652669
313000 0.0247789470817914
314000 0.0238072203956435
315000 0.0228736008898971
316000 0.0219765941459795
317000 0.021114764351455
318000 0.0202867320016308
319000 0.0194911716913049
320000 0.0187268099931194
321000 0.0179924234191244
322000 0.0172868364622862
323000 0.0166089197148065
324000 0.0159575880602383
325000 0.0153317989365049
326000 0.0147305506670408
327000 0.0141528808573826
328000 0.013597864854643
329000 0.0130646142674016
330000 0.0125522755436431
331000 0.012060028604465
332000 0.0115870855313699
333000 0.0111326893050384
334000 0.0106961125935649
335000 0.0102766565882158
336000 0.00987364988484679
337000 0.0094864474091882
338000 0.00911442938427753
339000 0.00875700033838703
340000 0.00841358815185756
341000 0.00808364314131303
342000 0.00776663717978936
343000 0.0074620628513696
344000 0.00716943263897165
345000 0.00688827814398863
346000 0.0066181493365326
347000 0.00635861383508138
348000 0.00610925621437543
349000 0.00586967734045679
350000 0.00563949373178564
351000 0.00541833694541189
352000 0.00520585298721897
353000 0.00500170174529599
354000 0.00480555644553109
355000 0.00461710312855457
356000 0.00443604014719452
357000 0.0042620776836405
358000 0.0040949372855423
359000 0.0039343514203014
360000 0.00378006304684137
361000 0.00363182520417199
362000 0.00348940061608839
363000 0.00335256131137238
364000 0.00322108825888818
365000 0.00309477101698824
366000 0.00297340739666815
367000 0.00285680313793127
368000 0.00274477159884518
369000 0.00263713345679216
370000 0.00253371642143537
371000 0.00243435495894157
372000 0.00233889002701863
373000 0.00224716882034391
374000 0.00215904452597589
375000 0.00207437608835768
376000 0.00199302798353609
377000 0.00191487000223502
378000 0.00183977704143575
379000 0.00176762890413073
380000 0.00169831010693018
381000 0.00163170969521358
382000 0.00156772106553018
383000 0.0015062417949643
384000 0.00144717347719217
385000 0.00139042156496799
386000 0.00133589521878704
387000 0.0012835071614836
388000 0.001233173538531
389000 0.00118481378382005
390000 0.00113835049070113
391000 0.00109370928808353
392000 0.00105081872139356
393000 0.00100961013820108
394000 0.000970017578331245
395000 0.00093197766828565
396000 0.000895429519803781
397000 0.000860314632402518
398000 0.000826576799737614
399000 0.000794162019637288
400000 0.000763018407663928
401000 0.000733096114065543
402000 0.000704347243984031
403000 0.000676725780792548
404000 0.000650187512439262
405000 0.000624689960679596
406000 0.000600192313083688
407000 0.00057665535771023
408000 0.00055404142034213
409000 0.000532314304183514
410000 0.000511439231921575
411000 0.0004913827900605
412000 0.000472112875438388
413000 0.00045359864384155
414000 0.000435810460633937
415000 0.000418719853322676
416000 0.000402299465983783
417000 0.000386523015475102
418000 0.000371365249366397
419000 0.000356801905519238
420000 0.000342809673251994
421000 0.000329366156027775
422000 0.000316449835605591
423000 0.000304040037597345
424000 0.000292116898375545
425000 0.000280661333278743
426000 0.000269655006063833
427000 0.000259080299556287
428000 0.000248920287451373
429000 0.00023915870722121
430000 0.000229779934084278
431000 0.000220768955995757
432000 0.00021211134961861
433000 0.000203793257237005
434000 0.000195801364575071
435000 0.00018812287948552
436000 0.000180745511474011
437000 0.000173657452026471
438000 0.000166847355707903
439000 0.000160304322002419
440000 0.000154017877865416
441000 0.000147977960959999
442000 0.000142174903550787
443000 0.000136599417029339
444000 0.000131242577046424
445000 0.000126095809227346
446000 0.000121150875447445
447000 0.000116399860645819
448000 0.000111835160156151
449000 0.000107449467534374
450000 0.000103235762863673
451000 9.91873015181209e-05
452000 9.52976033669567e-05
453000 9.15604424022214e-05
454000 8.7969836773157e-05
455000 8.45200392114117e-05
456000 8.12055278317287e-05
457000 7.80209972933912e-05
458000 7.49613503082781e-05
459000 7.20216894819377e-05
460000 6.91973094746185e-05
461000 6.64836894697114e-05
462000 6.38764859375464e-05
463000 6.13715256829634e-05
464000 5.89647991655258e-05
465000 5.66524540816875e-05
466000 5.44307891986398e-05
467000 5.22962484299676e-05
468000 5.02454151436335e-05
469000 4.8275006693178e-05
470000 4.63818691633824e-05
471000 4.45629723219846e-05
472000 4.28154047693659e-05
473000 4.11363692784478e-05
474000 3.95231783173363e-05
475000 3.79732497475499e-05
476000 3.6484102690944e-05
477000 3.50533535587173e-05
478000 3.36787122361429e-05
479000 3.23579784169179e-05
480000 3.10890380812644e-05
481000 2.98698601121439e-05
482000 2.86984930441691e-05
483000 2.75730619400099e-05
484000 2.64917653892923e-05
485000 2.54528726251889e-05
486000 2.44547207540829e-05
487000 2.34957120938739e-05
488000 2.25743116166632e-05
489000 2.16890444917261e-05
490000 2.08384937248385e-05
491000 2.00212978901784e-05
492000 1.9236148951173e-05
493000 1.84817901668027e-05
494000 1.77570140800102e-05
495000 1.70606605849966e-05
496000 1.63916150703088e-05
497000 1.57488066347476e-05
498000 1.513120637324e-05
499000 1.45378257299323e-05
500000 1.39677149158678e-05
501000 1.3419961388716e-05
502000 1.28936883921205e-05
503000 1.23880535523281e-05
504000 1.19022475298506e-05
505000 1.14354927240037e-05
506000 1.0987042028248e-05
507000 1.05561776343403e-05
508000 1.01422098833803e-05
509000 9.74447616191539e-06
510000 9.36233984133439e-06
511000 8.99518925885429e-06
512000 8.64243673846814e-06
513000 8.30351765028714e-06
514000 7.97788950677129e-06
515000 7.66503109440195e-06
516000 7.36444163940651e-06
517000 7.07564000619966e-06
518000 6.79816392725843e-06
519000 6.53156926319816e-06
520000 6.27542929186506e-06
521000 6.0293340253076e-06
522000 5.79288955353324e-06
523000 5.56571741400021e-06
524000 5.34745398583516e-06
525000 5.13774990780693e-06
526000 4.93626951912485e-06
527000 4.74269032216661e-06
528000 4.55670246627553e-06
529000 4.37800825180116e-06
530000 4.2063216535892e-06
531000 4.0413678631581e-06
532000 3.88288284882959e-06
533000 3.73061293310889e-06
534000 3.58431438663832e-06
535000 3.44375303807425e-06
536000 3.30870389926306e-06
537000 3.17895080511599e-06
538000 3.05428606760662e-06
539000 2.93451014333705e-06
540000 2.8194313141407e-06
541000 2.70886538021048e-06
542000 2.60263536526117e-06
543000 2.50057123325405e-06
544000 2.40250961623039e-06
545000 2.30829355281805e-06
546000 2.21777223699288e-06
547000 2.13080077669244e-06
548000 2.047239961896e-06
549000 1.96695604179932e-06
550000 1.88982051072775e-06
551000 1.81570990244489e-06
552000 1.74450559252753e-06
553000 1.67609360849063e-06
554000 1.61036444735838e-06
555000 1.54721290038933e-06
556000 1.48653788467504e-06
557000 1.42824228134267e-06
558000 1.37223278010268e-06
559000 1.31841972989255e-06
560000 1.26671699537769e-06
561000 1.21704181907982e-06
562000 1.16931468891194e-06
563000 1.12345921090811e-06
564000 1.0794019869442e-06
565000 1.03707249725391e-06
566000 9.96402987551948e-07
567000 9.57328360583837e-07
568000 9.19786071928608e-07
569000 8.83716029887685e-07
570000 8.49060499299693e-07
571000 8.15764009127237e-07
572000 7.83773263667722e-07
573000 7.53037057246107e-07
574000 7.23506192253042e-07
575000 6.95133400397193e-07
576000 6.67873267045709e-07
577000 6.41682158531736e-07
578000 6.16518152312612e-07
579000 5.92340969866955e-07
580000 5.69111912223244e-07
581000 5.46793798016686e-07
582000 5.25350903975223e-07
583000 5.0474890773943e-07
584000 4.84954832924762e-07
585000 4.65936996338224e-07
586000 4.4766495726498e-07
587000 4.30109468743717e-07
588000 4.13242430752782e-07
589000 3.97036845232155e-07
590000 1.25490234231878
591000 1.2056904857547
592000 1.15840850591883
593000 1.11298072137082
594000 1.06933441856996
595000 1.02739973548693
596000 0.987109549779854
597000 0.948399371355537
598000 0.911207239144059
599000 0.875473621921379
600000 0.84114132302126
601000 0.808155388783986
602000 0.776463020595321
603000 0.74601349037492
604000 0.716758059378924
605000 0.688649900186762
606000 0.661644021747297
607000 0.635697197364341
608000 0.610767895506262
609000 0.586816213328941
610000 0.56380381280568
611000 0.541693859361805
612000 0.520450962915769
613000 0.500041121232359
614000 0.480431665497352
615000 0.461591208026494
616000 0.44348959202511
617000 0.426097843317924
618000 0.409388123971829
619000 0.393333687737368
620000 0.377908837237613
621000 0.363088882835907
622000 0.348850103116638
623000 0.335169706915789
624000 0.322025796840478
625000 0.309397334219115
626000 0.297264105426053
627000 0.285606689526849
628000 0.274406427192331
629000 0.263645390831725
630000 0.253306355897035
631000 0.243372773312734
632000 0.233828742986648
633000 0.224658988359632
634000 0.215848831953291
635000 0.207384171876616
636000 0.199251459253933
637000 0.191437676538029
638000 0.183930316673733
639000 0.17671736307863
640000 0.169787270408829
641000 0.163128946079024
642000 0.156731732507255
643000 0.15058539005595
644000 0.144680080641955
645000 0.139006351989295
646000 0.133555122499487
647000 0.128317666715165
648000 0.123285601353759
649000 0.118450871888881
650000 0.113805739657922
651000 0.109342769475238
652000 0.105054817731091
653000 0.100935020957305
654000 0.0969767848413158
655000 0.0931737736710529
656000 0.0895199001937427
657000 0.0860093158724064
658000 0.0826364015244569
659000 0.0793957583274084
660000 0.0762821991773037
661000 0.0732907403860275
662000 0.0704165937042138
663000 0.0676551586569817
664000 0.0650020151802299
665000 0.0624529165457042
666000 0.0600037825635134
667000 0.057650693051213
668000 0.0553898815590032
669000 0.0532177293409981
670000 0.0511307595629151
671000 0.0491256317369142
672000 0.0471991363746784
673000 0.0453481898501776
674000 0.0435698294638928
675000 0.0418612087005998
676000 0.0402195926731225
677000 0.0386423537447621
678000 0.0371269673233965
679000 0.0356710078205159
680000 0.0342721447687289
681000 0.032928139091522
682000 0.0316368395193037
683000 0.030396179145996
684000 0.0292041721206614
685000 0.0280589104688693
686000 0.0269585610387163
687000 0.0259013625666086
688000 0.0248856228581131
689000 0.0239097160793626
690000 0.0229720801546807
691000 0.022071214266261
692000 0.0212056764518971
693000 0.02037408129692
694000 0.0195750977166479
695000 0.0188074468257984
696000 0.0180698998914528
697000 0.0173612763662972
698000 0.016680441998991
699000 0.0160263070186379
700000 0.0153978243904556
701000 0.0147939881398492
702000 0.0142138317422077
703000 0.0136564265758462
704000 0.0131208804356167
705000 0.0126063361048079
706000 0.0121119699830505
707000 0.0116369907680287
708000 0.0111806381888901
709000 0.0107421817893255
710000 0.0103209197583714
711000 0.00991617780706255
712000 0.00952730808913837
713000 0.00915368816407397
714000 0.00879472000077682
715000 0.00844982902035408
716000 0.00811846317641851
717000 0.00780009207146081
718000 0.00749420610787402
719000 0.00720031567227102
720000 0.00691795035178972
721000 0.00664665818113122
722000 0.00638600491912601
723000 0.00613557335367002
724000 0.00589496263391819
725000 0.00566378762866644
726000 0.00544167830989516
727000 0.00522827916048746
728000 0.00502324860517418
729000 0.00482625846379476
730000 0.00463699342599885
731000 0.00445515054654788
732000 0.00428043876040871
733000 0.00411257841686324
734000 0.00395130083188819
735000 0.00379634785808862
736000 0.00364747147149689
737000 0.00350443337457542
738000 0.00336700461478813
739000 0.00323496521812975
740000 0.00310810383702661
741000 0.00298621741204516
742000 0.0028691108468669
743000 0.00275659669600936
744000 0.0026484948647933
745000 0.0025446323210759
746000 0.0024448428182886
747000 0.0023489666293361
748000 0.00225685029093075
749000 0.00216834635795307
750000 0.0020833131674451
751000 0.00200161461185901
752000 0.00192311992119786
753000 0.0018477034536999
754000 0.00177524449473127
755000 0.00170562706356533
756000 0.00163873972773924
757000 0.00157447542469064
758000 0.00151273129038904
759000 0.0014534084946875
760000 0.00139641208313113
761000 0.00134165082496912
762000 0.00128903706712719
763000 0.00123848659390651
764000 0.00118991849218469
765000 0.00114325502190293
766000 0.00109842149163223
767000 0.0010553461390192
768000 0.0010139600159204
769000 0.00097419687804117
770000 0.000935993078902299
771000 0.000899287467964953
772000 0.00086402129275064
773000 0.000830138104799633
774000 0.000797583669317293
775000 0.000766305878363673
776000 0.00073625466744745
777000 0.000707381935390686
778000 0.000679641467336149
779000 0.000652988860773946
780000 0.000627381454469085
781000 0.000602778260176179
782000 0.000579139897032014
783000 0.000556428528520954
784000 0.000534607801912289
785000 0.000513642790072591
786000 0.00049349993555994
787000 0.00047414699691053
788000 0.510259474565669
789000 0.490249299092505
790000 0.471023836382995
791000 0.452552313387583
792000 0.434805163842971
793000 0.417753980947168
794000 0.401371471890416
795000 0.542494159267265
796000 0.521219878511685
797000 0.500779883275933
798000 0.481141456480798
799000 0.462273164069786
800000 0.4441448046945
801000 0.426727361373147
802000 0.409992955044788
803000 3.13901283916071
804000 3.01591429644852
805000 2.89764314756818
806000 2.78401008295767
807000 2.67483321695933
808000 2.56993779668641
809000 2.46915592230655
810000 2.37232627829453
811000 2.27929387522415
812000 2.18990980168595
813000 2.10403098593356
814000 2.02151996687734
815000 1.94224467405862
816000 1.8660782162524
817000 1.79289867836015
818000 1.72258892626759
819000 1.65503641935514
820000 1.59013303036082
821000 1.52777487230745
822000 1.46786213221697
823000 1.41029891134571
824000 1.3549930716851
825000 1.30185608848176
826000 1.2508029085413
827000 1.2017518140887
828000 1.15462429196757
829000 1.10934490796884
830000 1.06584118608771
831000 1.02404349251564
832000 0.983884924181697
833000 0.945301201664768
834000 0.908230566305365
835000 0.872613681352214
836000 0.83839353698546
837000 0.805515359064461
838000 0.77392652145409
839000 0.743576461789224
840000 0.714416600542588
841000 0.686400263266408
842000 0.659482605883411
843000 0.633620542907591
844000 0.608772678479843
845000 0.584899240108084
846000 0.561962015005806
847000 0.539924288927147
848000 0.518750787400592
849000 0.498407619267236
850000 0.478862222433227
851000 0.460083311749571
852000 0.442040828935862
853000 0.424705894467789
854000 0.408050761351405
855000 0.392048770710173
856000 0.376674309113696
857000 0.361902767579826
858000 0.347710502184538
859000 0.334074796216517
860000 0.320973823815869
861000 0.308386615038777
862000 0.296293022292158
863000 0.284673688084622
864000 0.273510014042088
865000 0.262784131138477
866000 0.252478871093831
867000 0.242577738894072
868000 0.233064886388423
869000 0.22392508692221
870000 0.215143710964476
871000 0.206706702691359
872000 0.198600557487777
873000 0.190812300331393
874000 0.18332946502428
875000 0.176140074239014
876000 0.169232620347288
877000 0.162596047000335
878000 0.156219731431695
879000 0.228524840003001
880000 0.219563081571511
881000 0.210952764647138
882000 0.202680107209995
883000 0.194731867711564
884000 0.187095323879738
885000 0.179758252355042
886000 0.172708909125433
887000 0.165936010728357
888000 0.15942871618999
889000 0.153176609672736
890000 0.147169683803217
891000 0.141398323654071
892000 0.135853291353911
893000 0.130525711300817
894000 0.125407055955687
895000 0.120489132192718
896000 0.115764068185161
897000 0.111224300805351
898000 0.106862563518866
899000 0.102671874753421
900000 0.0986455267238747
901000 0.0947770746954874
902000 0.0910603266682134
903000 0.0874893334655384
904000 0.0840583792119878
905000 0.0807619721840667
906000 0.0775948360199857
907000 0.0745519012741039
908000 0.0716282973025704
909000 0.0688193444671755
910000 0.0661205466449333
911000 0.0635275840314065
912000 0.0610363062262533
913000 0.0586427255899296
914000 0.0563430108609128
915000 0.0541334810232299
916000 0.0520105994144758
917000 0.0499709680648885
918000 0.0480113222584223
919000 0.0461285253071116
920000 0.0443195635303621
921000 0.0425815414311323
922000 0.0409116770612839
923000 0.0393072975686846
924000 0.0377658349189322
925000 0.0362848217848565
926000 0.034861887597215
927000 0.0334947547502654
928000 0.0321812349561374
929000 0.0309192257421712
930000 0.0297067070856154
931000 0.0285417381802972
932000 0.0274224543300895
933000 0.0263470639642036
934000 0.0253138457695289
935000 0.0243211459354298
936000 0.0233673755065894
937000 0.0224510078396643
938000 0.0215705761596775
939000 0.0207246712122391
940000 0.0199119390078376
941000 0.0191310786545891
942000 0.0575965265504876
943000 0.0553378392347822
944000 0.0531677278922417
945000 0.051082718955291
946000 0.28437359272175
947000 0.273221687124819
948000 0.26250711115914
949000 0.252212714643095
950000 0.242322019951209
951000 0.232819195639397
952000 0.223689031104519
953000 0.214916912237675
954000 2.44178291567934
955000 2.3460267229076
956000 2.25402567495044
957000 2.2048481975014
958000 2.11838356230527
959000 2.03530969711682
960000 1.95549363056322
961000 1.87880760583525
962000 1.80512887619466
963000 1.73433950850075
964000 1.6663261944419
965000 1.60098006916966
966000 1.53819653704536
967000 1.47787510422006
968000 1.41991921778005
969000 1.36423611120044
970000 1.31073665585925
971000 1.25933521837457
972000 1.20994952353635
973000 1.16250052261336
974000 1.1169122668246
975000 1.07311178577266
976000 1.03102897064432
977000 0.990596461991597
978000 0.951749541913495
979000 0.914426030465907
980000 0.878566186133911
981000 0.844112610207091
982000 0.811010154904852
983000 0.779205835104662
984000 0.74864874353193
985000 0.719289969275776
986000 0.691082519500255
987000 0.663981244225735
988000 0.63794276406002
989000 0.612925400763549
990000 0.588889110537527
991000 0.565795419928212
992000 0.622038736793773
993000 0.597645060841075
994000 0.574207999631622
995000 0.551690038861754
996000 0.530055135376979
997000 0.509268659479843
998000 0.489297339500241
999000 0.470109208539447
1000000 0.451673553302606
1001000 0.433960864937798
1002000 0.416942791802983
1003000 0.400592094085219
1004000 0.384882600199524
1005000 0.369789164897582
1006000 0.355287629019245
1007000 0.341354780822412
1008000 0.327968318829376
1009000 0.354322502404695
1010000 0.418858874859413
1011000 0.402433036629632
1012000 0.386651348918666
1013000 0.371488550921855
1014000 0.356920372454331
1015000 0.342923495103181
1016000 0.486338260001096
1017000 0.467266171373602
1018000 0.448942007790323
1019000 1.01957173297502
1020000 0.97958852776031
1021000 0.941173291377553
1022000 1.02191159367647
1023000 1.25634643314014
1024000 2.22668578870327
1025000 2.17858046365609
1026000 2.87745966115977
1027000 6.01952006660449
1028000 7.19522516203176
1029000 15.4228633909717
1030000 14.8180452187767
1031000 14.2369454062757
1032000 13.6786338217159
1033000 13.1422168090995
1034000 12.6268357577623
1035000 12.1316657280461
1036000 33.1068945230247
1037000 37.0634868946708
1038000 35.61001682037
1039000 34.2135455725124
1040000 32.8718379030021
1041000 31.5827462205314
1042000 30.3442071530596
1043000 29.1542382450965
1044000 28.0109347845044
1045000 26.9124667537396
1046000 25.8570759006517
1047000 24.8430729241556
1048000 23.8688347702671
1049000 22.9328020341782
1050000 22.0334764642104
1051000 21.1694185636532
1052000 20.3392452866472
1053000 19.5416278244257
1054000 18.7752894783698
1055000 18.0390036164729
1056000 17.3315917099446
1057000 58.4166273291625
1058000 56.1257791986071
1059000 53.9247682496421
1060000 51.8100714555385
1061000 49.7783039474782
1062000 47.8262135965967
1063000 45.9506758084948
1064000 44.1486885218872
1065000 42.4173674033818
1066000 40.7539412307002
1067000 39.1557474569472
1068000 37.6202279488316
1069000 36.1449248920147
1070000 34.7274768570337
1071000 33.365615019503
1072000 32.0571595285421
1073000 30.8000160176189
1074000 29.592172252222
1075000 28.4316949089977
1076000 27.3167264811938
1077000 26.2454823054607
1078000 25.2162477052466
1079000 24.2273752462173
1080000 23.2772820993068
1081000 22.3644475071771
1082000 21.4874103500329
1083000 20.6447668068944
1084000 19.8351681085848
1085000 19.0573183788364
1086000 18.3099725600585
1087000 17.5919344204483
1088000 16.9020546392543
1089000 16.2392289671267
1090000 15.6023964586119
1091000 14.9905377739605
1092000 14.4026735475306
1093000 13.8378628201765
1094000 13.2952015331107
1095000 12.7738210808319
1096000 12.2728869207993
1097000 11.7915972376307
1098000 11.3291816596844
1099000 10.8849000259713
1100000 10.4580412014234
1101000 10.0479219386224
1102000 9.65388578416666
1103000 9.27530202792483
1104000 8.91156469349641
1105000 8.56209156826125
1106000 8.22632327146669
1107000 7.90372235886016
1108000 7.59377246243427
1109000 7.29597746390743
1110000 7.00986070061695
1111000 6.73496420255354
1112000 6.47084795931614
1113000 6.21708921581355
1114000 5.97328179558556
1115000 5.73903545066064
1116000 5.51397523690924
1117000 5.29774091389319
1118000 5.08998636825032
1119000 4.89037905969149
1120000 4.69859948872319
1121000 4.51434068524385
1122000 4.33730771719507
1123000 4.16721721848154
1124000 4.00379693540383
1125000 3.84678529087819
1126000 3.69593096574571
1127000 3.55099249650078
1128000 3.41173788879487
1129000 3.27794424609703
1130000 3.14939741291676
1131000 3.02589163201806
1132000 2.90722921507618
1133000 2.79322022624966
1134000 2.68368217816144
1135000 2.57843973980216
1136000 2.47732445588835
1137000 2.38017447722607
1138000 2.28683430164857
1139000 2.19715452511333
1140000 2.11099160255987
1141000 2.02820761814576
1142000 1.94867006449298
1143000 1.8722516305913
1144000 1.79882999801909
1145000 1.7282876451556
1146000 1.66051165907106
1147000 1.59539355479377
1148000 1.5328291016646
1149000 1.47271815650128
1150000 1.41496450330515
1151000 1.35947569925397
1152000 1.30616292673421
1153000 1.254940851176
1154000 1.20572748446322
1155000 1.15844405369995
1156000 1.11301487512348
1157000 1.06936723296178
1158000 1.02743126304171
1159000 0.987139840961642
1160000 0.948428474649421
1161000 0.911235201133758
1162000 0.875500487363806
1163000 0.841167134918167
1164000 0.808180188450788
1165000 0.776486847727227
1166000 0.746036383110473
1167000 0.716780054361043
1168000 0.688671032621394
1169000 0.661664325459771
1170000 0.635716704853505
1171000 0.610786637996505
1172000 0.586834220820171
1173000 0.563821114121341
1174000 0.541710482195014
1175000 0.520466933873641
1176000 0.500056465878596
1177000 0.480446408393161
1178000 0.4616053727699
1179000 0.443503201288727
1180000 0.426110918885248
1181000 0.409400686772101
1182000 0.393345757879077
1183000 0.377920434040682
1184000 0.363100024862616
1185000 0.348860808201337
1186000 0.335179992193441
1187000 0.322035678774091
1188000 0.309406828626087
1189000 0.297273227503495
1190000 0.285615453875907
1191000 0.274414847841558
1192000 0.263653481259536
1193000 0.25331412905328
1194000 0.243380241639426
1195000 0.233835918437879
1196000 0.224665882420708
1197000 0.215855455659111
1198000 0.207390535829342
1199000 0.199257573639956
1200000 0.191443551144272
1201000 0.18393596090332
1202000 0.176722785965935
1203000 0.169792480633937
1204000 0.163133951981626
1205000 0.156736542099994
1206000 0.150590011037249
1207000 0.144684520408337
1208000 0.139010617647226
1209000 0.133559220876746
1210000 0.128321604371776
1211000 0.123289384592491
1212000 0.118454506765334
1213000 0.113809231990223
1214000 0.109346124853351
1215000 0.105058041525769
1216000 0.10093811832868
1217000 0.0969797607471632
1218000 0.0931766328747254
1219000 0.089522647271795
1220000 0.0860119552219207
1221000 0.0826389373700807
1222000 0.0793981947281167
1223000 0.0762845400328965
1224000 0.0732929894433711
1225000 0.0704187545632389
1226000 0.0676572347764452
1227000 0.0650040098832513
1228000 0.0624548330250846
1229000 0.060005623886846
1230000 0.0576524621657932
1231000 0.0553915812965464
1232000 0.053219362422172
1233000 0.0511323286016947
1234000 0.0491271392447655
1235000 0.0472005847645786
1236000 0.0453495814404775
1237000 0.0435711664820274
1238000 0.0418624932866537
1239000 0.0402208268832556
1240000 0.0386435395545004
1241000 0.0371281066307945
1242000 0.0356721024491947
1243000 0.034273196470795
1244000 0.0329291495503716
1245000 0.0316378103523178
1246000 0.0303971119071289
1247000 0.0292050683029278
1248000 0.0280597715067345
1249000 0.026959388310392
1250000 0.025902157396259
1251000 0.0248863865179743
1252000 0.0239104497917792
1253000 0.0229727850940624
1254000 0.0220718915609619
1255000 0.0212063271860222
1256000 0.0203747065120606
1257000 0.0195756984135484
1258000 0.0188080239659583
1259000 0.0180704543986658
1260000 0.0173618091281299
1261000 0.0166809538682032
1262000 0.0160267988145482
1263000 0.0153982969002522
1264000 0.0147944421198501
1265000 0.0142142679190717
1266000 0.0136568456477355
1267000 0.0131212830733145
1268000 0.0126067229527924
1269000 0.012112341660526
1270000 0.0116373478699172
1271000 0.0111809812867832
1272000 0.0107425114323995
1273000 0.0103212364742662
1274000 0.00991648210272634
1275000 0.00952760045163903
1276000 0.00915396906137867
1277000 0.00879498988250108
1278000 0.00845008831848143
1279000 0.00811871230599196
1280000 0.00780033143124718
1281000 0.00749443608100219
1282000 0.00720053662684524
1283000 0.00691816264147876
1284000 0.00664686214573449
1285000 0.00638620088511745
1286000 0.00613576163472069
1287000 0.00589514353139831
1288000 0.00566396143212779
1289000 0.00544184529753454
1290000 0.00522843959959201
1291000 0.00502340275254919
1292000 0.00482640656617471
1293000 0.00463713572044237
1294000 0.00445528726081717
1295000 0.00428057011333415
1296000 0.00411270461869359
1297000 0.00395142208462718
1298000 0.00379646435581827
1299000 0.00364758340068814
1300000 0.00350454091438664
1301000 0.00336710793735187
1302000 0.00323506448882827
1303000 0.00310819921475657
1304000 0.002986309049472
1305000 0.00286919889066918
1306000 0.00275668128711352
1307000 0.00264857613859927
1308000 0.00254471040767381
1309000 0.00244491784266699
1310000 0.00234903871158201
1311000 0.00225691954642193
1312000 0.00216841289754264
1313000 0.00208337709763901
1314000 0.0020016760349865
1315000 0.00192317893557526
1316000 0.001847760153788
1317000 0.00177529897128651
1318000 0.00170567940378507
1319000 0.00163879001540135
1320000 0.00157452374028757
1321000 0.00151277771125668
1322000 0.00145345309512897
1323000 0.00139645493453568
1324000 0.00134169199592643
1325000 0.00128907662353716
1326000 0.00123852459908472
1327000 0.00118995500696375
1328000 0.00114329010472988
1329000 0.00109845519866204
1330000 0.00105537852420471
1331000 0.00101399113109864
1332000 0.000974226773016341
1333000 0.000936021801525505
1334000 0.000899315064210779
1335000 0.000864047806790748
1336000 0.000830163579073464
1337000 0.000797608144599995
1338000 0.000766329393831368
1339000 0.000736277260739941
1340000 0.000707403642671708
1341000 0.000679662323351249
1342000 0.000653008898906102
1343000 0.000627400706792137
1344000 0.000602796757506171
1345000 0.000579157668976517
1346000 0.000556445603526458
1347000 0.000534624207309734
1348000 0.000513658552121117
1349000 0.000493515079488916
1350000 0.000474161546959939
1351000 0.000455566976490922
1352000 0.000437701604863827
1353000 0.000420536836045638
1354000 0.000404045195416397
1355000 0.000388200285792224
1356000 0.000372976745172922
1357000 0.000358350206146533
1358000 0.000344297256885884
1359000 0.000330795403674673
1360000 0.000317823034903117
1361000 0.000305359386475544
1362000 0.000293384508574542
1363000 0.000281879233728482
1364000 0.000270825146131286
1365000 0.000260204552165354
1366000 0.000250000452080438
1367000 0.000240196512783166
1368000 0.00023077704169363
1369000 0.000221726961627213
1370000 0.00021303178666144
1371000 0.000204677598949226
1372000 0.000196651026441414
1373000 0.000188939221482927
1374000 0.000181529840248302
1375000 0.000174411022983663
1376000 0.000167571375023519
1377000 0.000160999948552009
1378000 0.000154686225079381
1379000 0.00014862009860568
1380000 0.000142791859444673
1381000 0.000137192178682136
1382000 0.000131812093243621
1383000 0.000126642991547793
1384000 0.000121676599722389
1385000 0.000116904968360727
1386000 0.000112320459797561
1387000 0.000107915735883931
1388000 0.000103683746241424
1389000 9.96177169770546e-05
1390000 9.57111398406995e-05
1391000 9.19577618077309e-05
1392000 8.83515750701729e-05
1393000 8.48868074203622e-05
1394000 8.15579130117205e-05
1395000 7.83595634818491e-05
1396000 7.52866394237374e-05
1397000 7.23342221914339e-05
1398000 6.9497586027064e-05
1399000 6.67721904965909e-05
1400000 6.41536732222148e-05
1401000 6.1637842899775e-05
1402000 5.92206725899799e-05
1403000 5.68982932727257e-05
1404000 5.46669876541875e-05
1405000 5.25231842167684e-05
1406000 5.04634515023853e-05
1407000 4.84844926199388e-05
1408000 4.65831399681765e-05
1409000 4.47563501655029e-05
1410000 4.30011991786204e-05
1411000 4.1314877642204e-05
1412000 3.96946863621175e-05
1413000 3.81380319949757e-05
1414000 3.66424228971335e-05
1415000 3.52054651364616e-05
1416000 3.38248586605219e-05
1417000 3.24983936150112e-05
1418000 3.12239468065794e-05
1419000 2.99994783043606e-05
1420000 2.88230281747779e-05
1421000 2.76927133443944e-05
1422000 2.66067245857907e-05
1423000 2.5563323621642e-05
1424000 2.4560840342362e-05
1425000 2.35976701328576e-05
1426000 2.26722713041181e-05
1427000 2.17831626255252e-05
1428000 2.0928920953936e-05
1429000 2.01081789557424e-05
1430000 1.93196229182623e-05
1431000 1.85619906469579e-05
1432000 1.78340694451164e-05
1433000 1.71346941727589e-05
1434000 1.64627453816703e-05
1435000 1.58171475235656e-05
1436000 1.51968672285238e-05
1437000 1.46009116509347e-05
1438000 1.40283268803098e-05
1439000 1.34781964144153e-05
1440000 1.29496396922813e-05
1441000 1.24418106847409e-05
1442000 1.19538965402412e-05
1443000 1.14851162837612e-05
1444000 1.1034719566751e-05
1445000 1.06019854660941e-05
1446000 1.01862213301688e-05
1447000 9.78676167016217e-06
1448000 9.4029670948617e-06
1449000 9.03422328722006e-06
1450000 8.67994002105457e-06
1451000 8.33955021630733e-06
1452000 8.0125090313541e-06
1453000 7.69829299090884e-06
1454000 7.3963991481281e-06
1455000 7.10634427957406e-06
1456000 6.82766411174763e-06
1457000 6.5599125779536e-06
1458000 6.30266110430836e-06
1459000 6.05549792374725e-06
1460000 5.81802741693363e-06
1461000 5.58986947901467e-06
1462000 5.37065891121017e-06
1463000 5.16004483626075e-06
1464000 4.95769013679954e-06
1465000 4.76327091574858e-06
1466000 4.57647597787609e-06
1467000 4.39700633168487e-06
1468000 4.22457471083448e-06
1469000 4.05890511433117e-06
1470000 3.89973236474955e-06
1471000 3.74680168377898e-06
1472000 3.5998682844151e-06
1473000 3.45869697914392e-06
1474000 3.32306180349122e-06
1475000 3.1927456543347e-06
1476000 3.0675399424e-06
1477000 2.94724425838432e-06
1478000 2.83166605217317e-06
1479000 2.72062032463697e-06
1480000 2.61392933151395e-06
1481000 2.51142229890556e-06
1482000 2.41293514992887e-06
1483000 2.31831024208852e-06
1484000 2.22739611494779e-06
1485000 2.14004724769494e-06
1486000 2.05612382621671e-06
1487000 1.97549151930625e-06
1488000 1.89802126364718e-06
1489000 1.82358905722964e-06
1490000 1.7520757608677e-06
1491000 1.68336690750033e-06
1492000 1.61735251897091e-06
1493000 1.55392692999166e-06
1494000 1.49298861901159e-06
1495000 1.43444004571702e-06
1496000 1.37818749490459e-06
1497000 1.32414092647696e-06
1498000 1.272213831321e-06
1499000 1.22232309283782e-06
1500000 1.17438885390301e-06
1501000 1.12833438904406e-06
1502000 1.08408598163057e-06
1503000 1.04157280588035e-06
1504000 1.00072681349289e-06
1505000 9.61482624728461e-07
1506000 9.23777423758717e-07
1507000 8.8755085812112e-07
1508000 8.5274494211637e-07
1509000 8.1930396399416e-07
1510000 7.87174396778703e-07
1511000 7.56304812591302e-07
1512000 7.2664580033282e-07
1513000 6.98149886594278e-07
1514000 6.70771459669012e-07
1515000 6.44466696544737e-07
1516000 6.19193492758669e-07
1517000 5.94911395003427e-07
1518000 5.71581536375842e-07
1519000 5.49166574165024e-07
1520000 5.27630630080121e-07
1521000 5.06939232822077e-07
1522000 4.87059262907486e-07
1523000 4.67958899656212e-07
1524000 4.49607570257929e-07
1525000 4.31975900836049e-07
1526000 4.15035669430714e-07
1527000 3.98759760825588e-07
1528000 3.83122123146153e-07
1529000 3.6809772616003e-07
1530000 3.53662521212577e-07
1531000 3.39793402733653e-07
1532000 3.26468171253902e-07
1533000 3.13665497871396e-07
1534000 3.01364890111733e-07
1535000 2.89546659126959e-07
1536000 2.78191888180804e-07
1537000 2.67282402369792e-07
1538000 2.56800739531761e-07
1539000 2.46730122295221e-07
1540000 2.37054431224821e-07
1541000 2.27758179019926e-07
1542000 2.18826485725027e-07
1543000 2.10245054912281e-07
1544000 2.02000150798073e-07
1545000 1.94078576256972e-07
1546000 1.86467651697876e-07
1547000 1.79155194768547e-07
1548000 1.72129500856055e-07
1549000 1.65379324351896e-07
1550000 1.58893860651822e-07
1551000 1.52662728861554e-07
1552000 1.46675955180709e-07
1553000 1.40923956938328e-07
1554000 1.35397527254472e-07
1555000 1.30087820303316e-07
1556000 1.24986337154167e-07
1557000 1.20084912167729e-07
1558000 1.15375699925857e-07
1559000 1.10851162673863e-07
1560000 1.0650405825528e-07
1561000 1.02327428519779e-07
1562000 9.83145881856696e-08
1563000 9.44591141391728e-08
1564000 9.07548351533228e-08
1565000 8.71958220100553e-08
1566000 8.37763780096609e-08
1567000 8.04910298524193e-08
1568000 7.73345188778146e-08
1569000 7.43017926473121e-08
1570000 7.13879968572214e-08
1571000 6.85884675687029e-08
1572000 6.58987237424793e-08
1573000 6.33144600663036e-08
1574000 6.08315400637035e-08
1575000 5.844598947297e-08
1576000 5.61539898857947e-08
1577000 5.39518726353714e-08
1578000 5.18361129241803e-08
1579000 4.98033241820556e-08
1580000 4.78502526455044e-08
1581000 4.59737721496023e-08
1582000 4.41708791241277e-08
1583000 4.24386877859266e-08
1584000 4.07744255198118e-08
1585000 3.91754284406035e-08
1586000 3.76391371292073e-08
1587000 3.61630925359051e-08
1588000 3.47449320443009e-08
1589000 3.33823856896225e-08
1590000 3.20732725253235e-08
1591000 3.08154971321736e-08
1592000 2.96070462642452e-08
1593000 2.84459856264317e-08
1594000 2.73304567783363e-08
1595000 2.6258674159578e-08
1596000 2.52289222317514e-08
1597000 2.42395527324671e-08
1598000 2.32889820370762e-08
1599000 2.23756886238575e-08
1600000 2.14982106386082e-08
1601000 2.06551435547412e-08
1602000 1.98451379251435e-08
1603000 1.90668972221967e-08
1604000 1.83191757625027e-08
1605000 1.76007767129928e-08
1606000 1.69105501752284e-08
1607000 1.62473913448273e-08
1608000 1.56102387430693e-08
1609000 1.49980725178509e-08
1610000 1.44099128112685e-08
1611000 1.38448181912188e-08
1612000 1.33018841445043e-08
1613000 1.27802416290336e-08
1614000 1.2279055682797e-08
1615000 1.17975240873932e-08
1616000 1.1334876083966e-08
1617000 1.08903711394967e-08
1618000 1.04632977614772e-08
1619000 1.00529723590664e-08
1620000 9.6587381489069e-09
1621000 9.27996410385173e-09
1622000 8.91604394291637e-09
1623000 8.56639516084122e-09
1624000 8.23045809571019e-09
1625000 7.90769503313332e-09
1626000 7.59758934555946e-09
1627000 7.29964466534144e-09
1628000 7.01338409023001e-09
1629000 6.73834942002491e-09
1630000 6.47410042316119e-09
1631000 6.22021413205683e-09
1632000 5.97628416609382e-09
1633000 5.74192008114896e-09
1634000 5.51674674463332e-09
1635000 5.30040373503985e-09
1636000 5.09254476503829e-09
1637000 4.89283712719365e-09
1638000 4.70096116142135e-09
1639000 4.5166097433264e-09
1640000 4.33948779260771e-09
1641000 4.16931180074074e-09
1642000 4.00580937718228e-09
1643000 3.84871881337121e-09
1644000 3.69778866382724e-09
1645000 3.55277734367716e-09
1646000 3.41345274196433e-09
1647000 3.27959185012259e-09
1648000 3.15098040501974e-09
1649000 3.02741254599936e-09
1650000 2.90869048537193e-09
1651000 2.79462419182794e-09
1652000 2.68503108626606e-09
1653000 2.57973574954974e-09
1654000 2.47856964172426e-09
1655000 2.38137083224488e-09
1656000 2.28798374078429e-09
1657000 2.19825888820452e-09
1658000 2.11205265729454e-09
1659000 2.02922706289083e-09
1660000 1.94964953101276e-09
1661000 1.87319268665931e-09
1662000 1.79973414992758e-09
1663000 1.7291563401265e-09
1664000 1.66134628757252e-09
1665000 1.59619545276575e-09
1666000 1.53359955265729e-09
1667000 1.47345839372955e-09
1668000 1.41567571162251e-09
1669000 1.36015901704908e-09
1670000 1.30681944775304e-09
1671000 1.25557162627253e-09
1672000 1.20633352328145e-09
1673000 1.15902632629002e-09
1674000 1.11357431349433e-09
1675000 1.06990473257298e-09
1676000 1.02794768423679e-09
1677000 9.87636010345149e-10
1678000 9.48905186410045e-10
1679000 9.11693218315533e-10
1680000 8.75940543087473e-10
1681000 8.41589933554631e-10
1682000 8.08586406748567e-10
1683000 7.76877135895682e-10
1684000 7.46411365860557e-10
1685000 7.17140331905241e-10
1686000 6.89017181634447e-10
1687000 6.61996900001724e-10
1688000 6.36036237256558e-10
1689000 6.11093639717086e-10
1690000 5.87129183257592e-10
1691000 5.64104509404353e-10
1692000 5.41982763937516e-10
1693000 5.2072853790075e-10
1694000 5.0030781092425e-10
1695000 4.80687896770358e-10
1696000 4.61837391014658e-10
1697000 4.43726120778789e-10
1698000 4.26325096434523e-10
1699000 4.09606465201796e-10
1700000 3.93543466566432e-10
1701000 3.78110389446179e-10
1702000 3.63282531036525e-10
1703000 3.49036157270387e-10
1704000 3.35348464828411e-10
1705000 3.22197544639062e-10
1706000 3.09562346810079e-10
1707000 2.97422646935174e-10
1708000 2.8575901372203e-10
1709000 2.74552777889793e-10
1710000 2.63786002286272e-10
1711000 2.53441453177006e-10
1712000 2.43502572660261e-10
1713000 2.3395345216378e-10
1714000 2.24778806980887e-10
1715000 2.15963951805166e-10
1716000 2.07494777224571e-10
1717000 1.99357727137333e-10
1718000 1.91539777053516e-10
1719000 1.84028413247496e-10
1720000 1.76811612727986e-10
1721000 1.69877823993555e-10
1722000 1.63215948542828e-10
1723000 1.56815323109775e-10
1724000 1.50665702595667e-10
1725000 1.44757243670346e-10
1726000 1.39080489016607e-10
1727000 1.33626352192427e-10
1728000 1.28386103086841e-10
1729000 1.23351353946181e-10
1730000 1.18514045948291e-10
1731000 1.1386643630326e-10
1732000 1.09401085859995e-10
1733000 1.05110847198819e-10
1734000 1.00988853191022e-10
1735000 9.70285060070604e-11
1736000 9.32234665558032e-11
1737000 8.95676443379285e-11
1738000 8.60551876972254e-11
1739000 8.2680474454197e-11
1740000 7.94381029069736e-11
1741000 7.63228831851315e-11
1742000 7.33298289425773e-11
1743000 7.04541493762017e-11
1744000 6.76912415575271e-11
1745000 6.50366830650751e-11
1746000 6.24862249056604e-11
1747000 6.00357847132815e-11
1748000 5.76814402147215e-11
1749000 5.54194229513991e-11
1750000 5.32461122474226e-11
1751000 5.11580294141904e-11
1752000 4.91518321822613e-11
1753000 4.72243093515844e-11
1754000 4.53723756515223e-11
1755000 4.3593066802443e-11
1756000 4.18835347709746e-11
1757000 4.02410432113286e-11
1758000 3.86629630853941e-11
1759000 3.71467684545943e-11
1760000 3.56900324367671e-11
1761000 3.42904233215998e-11
1762000 3.29457008383998e-11
1763000 3.16537125702272e-11
1764000 3.04123905086497e-11
1765000 2.92197477436046e-11
1766000 2.80738752830711e-11
1767000 2.69729389974604e-11
1768000 2.59151766838345e-11
1769000 2.48988952452528e-11
1770000 2.39224679807331e-11
1771000 2.29843319814886e-11
1772000 2.20829856292734e-11
1773000 2.12169861928313e-11
1774000 2.03849475186026e-11
1775000 1.95855378119908e-11
1776000 1.88174775056382e-11
1777000 1.80795372112994e-11
1778000 1.73705357520328e-11
1779000 1.66893382715609e-11
1780000 1.60348544177742e-11
1781000 1.54060365974693e-11
1782000 1.48018782995294e-11
1783000 1.42214124838615e-11
1784000 1.3663710033514e-11
1785000 1.31278782674939e-11
1786000 1.26130595119059e-11
1787000 1.21184297271253e-11
1788000 1.16431971888066e-11
1789000 1.11866012206181e-11
1790000 1.07479109766723e-11
1791000 1.03264242717048e-11
1792000 9.92146645712812e-12
1793000 9.53238934116231e-12
1794000 9.1585701513128e-12
1795000 8.79941053753583e-12
1796000 8.45433561449521e-12
1797000 8.12279304137775e-12
1798000 7.80425213779431e-12
1799000 7.4982030343514e-12
1800000 7.20415585653369e-12
1801000 6.92163994059119e-12
1802000 6.65020308017585e-12
1803000 6.3894108025219e-12
1804000 6.13884567301124e-12
1805000 5.89810662701079e-12
1806000 5.66680832791233e-12
1807000 5.44458055034714e-12
1808000 5.23106758758843e-12
1809000 5.02592768219281e-12
1810000 4.82883247896956e-12
1811000 4.63946649940212e-12
1812000 4.45752663668047e-12
1813000 4.28272167053614e-12
1814000 4.11477180110335e-12
1815000 3.95340820106008e-12
1816000 3.79837258533224e-12
1817000 3.64941679767215e-12
1818000 3.50630241344971e-12
1819000 3.36880035802031e-12
1820000 3.23669054005873e-12
1821000 3.10976149927211e-12
1822000 2.98781006792811e-12
1823000 2.87064104565642e-12
1824000 2.75806688700322e-12
1825000 2.64990740123839e-12
1826000 2.54598946393493e-12
1827000 2.44614673985905e-12
1828000 2.35021941672732e-12
1829000 2.25805394940468e-12
1830000 2.16950281413391e-12
1831000 2.08442427240316e-12
1832000 2.00268214407363e-12
1833000 1.92414558940407e-12
1834000 1.84868889962352e-12
1835000 1.77619129571672e-12
1836000 1.70653673510038e-12
1837000 1.63961372588075e-12
1838000 1.57531514839523e-12
1839000 1.51353808375228e-12
1840000 1.45418364909533e-12
1841000 1.39715683932689e-12
1842000 1.34236637503956e-12
1843000 1.28972455641056e-12
1844000 1.23914712282583e-12
1845000 1.19055311800913e-12
1846000 1.14386476044014e-12
1847000 1.09900731885425e-12
1848000 1.05590899262468e-12
1849000 1.01450079683547e-12
1850000 9.74716451861533e-13
1851000 9.36492277278728e-13
1852000 8.99767089934464e-13
1853000 8.64482106015465e-13
1854000 8.30580846956035e-13
1855000 7.98009049036191e-13
1856000 7.66714576524967e-13
1857000 7.36647338229871e-13
1858000 7.07759207318895e-13
1859000 6.80003944286782e-13
1860000 6.53337122942202e-13
1861000 6.2771605929741e-13
1862000 6.03099743246531e-13
1863000 5.79448772923137e-13
1864000 5.56725291632034e-13
1865000 5.34892927254307e-13
1866000 5.13916734028648e-13
1867000 4.9376313661576e-13
1868000 4.74399876356318e-13
1869000 4.55795959636463e-13
1870000 4.3792160827817e-13
1871000 4.20748211875104e-13
1872000 4.04248281997649e-13
1873000 3.8839540819382e-13
1874000 3.73164215715631e-13
1875000 3.58530324903253e-13
1876000 3.44470312161949e-13
1877000 3.30961672469324e-13
1878000 3.1798278335288e-13
1879000 3.05512870280218e-13
1880000 2.93531973406484e-13
1881000 2.82020915625837e-13
1882000 2.70961271875804e-13
1883000 2.60335339645381e-13
1884000 2.50126110639679e-13
1885000 2.4031724355577e-13
1886000 2.30893037926132e-13
1887000 2.21838408987853e-13
1888000 2.13138863537349e-13
1889000 2.04780476731962e-13
1890000 1.96749869801297e-13
1891000 1.89034188632619e-13
1892000 1.81621083196046e-13
1893000 1.74498687776593e-13
1894000 1.67655601981432e-13
1895000 1.61080872491964e-13
1896000 1.54763975531495e-13
1897000 1.48694800020456e-13
1898000 1.42863631392203e-13
1899000 1.37261136043489e-13
1900000 1.31878346394725e-13
1901000 1.26706646536108e-13
1902000 1.21737758436653e-13
1903000 1.16963728694039e-13
1904000 1.12376915804077e-13
1905000 1.07969977929407e-13
1906000 1.03735861147862e-13
1907000 9.9667788161671e-14
1908000 9.57592474494487e-14
1909000 9.20039828435879e-14
1910000 8.83959835163884e-14
1911000 8.4929474358883e-14
1912000 8.1598906736966e-14
1913000 7.83989496100261e-14
1914000 7.53244809978682e-14
1915000 7.23705797822656e-14
1916000 6.95325178300199e-14
1917000 6.6805752424921e-14
1918000 6.41859189964928e-14
1919000 6.16688241338852e-14
1920000 5.92504388737328e-14
1921000 5.69268922512335e-14
1922000 5.46944651041263e-14
1923000 5.25495841196508e-14
1924000 5.04888161149586e-14
1925000 4.8508862541823e-14
1926000 4.66065542068495e-14
1927000 4.47788461987378e-14
1928000 4.30228130144735e-14
1929000 4.1335643876651e-14
1930000 3.97146382344294e-14
1931000 3.81572014409224e-14
1932000 3.66608406001019e-14
1933000 3.52231605765685e-14
1934000 3.38418601618011e-14
1935000 3.25147283907501e-14
1936000 3.12396410028775e-14
1937000 3.00145570419804e-14
1938000 2.88375155893537e-14
1939000 2.77066326250653e-14
1940000 2.66200980123176e-14
1941000 2.55761726000699e-14
1942000 2.45731854392828e-14
1943000 2.36095311083306e-14
1944000 2.2683667143298e-14
1945000 2.1794111569051e-14
1946000 2.09394405271274e-14
1947000 2.01182859966519e-14
1948000 1.93293336046263e-14
1949000 1.85713205220919e-14
1950000 1.78430334427942e-14
1951000 1.7143306641116e-14
1952000 1.64710201061703e-14
1953000 1.58250977490656e-14
1954000 1.52045056804747e-14
1955000 1.46082505557503e-14
1956000 1.40353779849365e-14
1957000 1.34849710051351e-14
1958000 1.29561486127768e-14
1959000 1.24480643534523e-14
1960000 1.19599049670424e-14
1961000 1.14908890859819e-14
1962000 1.10402659845708e-14
1963000 1.06073143773328e-14
1964000 1.01913412644962e-14
1965000 9.79168082275123e-15
1966000 9.40769333950608e-15
1967000 9.03876418893722e-15
1968000 8.68430284819458e-15
1969000 8.34374195218695e-15
1970000 8.01653638543452e-15
1971000 7.70216240953513e-15
1972000 7.40011682484747e-15
1973000 7.10991616504953e-15
1974000 6.83109592328288e-15
1975000 6.56320980864434e-15
1976000 6.30582903183476e-15
1977000 6.05854161882163e-15
1978000 5.82095175141686e-15
1979000 5.59267913371424e-15
1980000 5.3733583833725e-15
1981000 5.16263844676966e-15
1982000 4.96018203709242e-15
1983000 4.76566509446134e-15
1984000 4.57877626722756e-15
1985000 4.3992164136108e-15
1986000 4.22669812288096e-15
1987000 4.060945255317e-15
1988000 3.90169250020653e-15
1989000 3.74868495117882e-15
1990000 3.60167769819142e-15
1991000 3.46043543551725e-15
1992000 3.3247320851048e-15
1993000 3.19435043470854e-15
1994000 3.06908179021016e-15
1995000 2.94872564157447e-15
1996000 2.83308934190488e-15
1997000 2.72198779908508e-15
1998000 2.61524317951312e-15
1999000 2.51268462345378e-15
};
\addlegendentry{Out-of-band (ideal)}
\addplot [semithick,color1]
table {%
0 3584
1000 4703.96
2000 5187.00186641781
3000 5125.21072171132
4000 5144.63334348095
5000 5035.90982272599
6000 5155.54086844039
7000 5242.51968010903
8000 5352.95656882194
9000 5396.25512108373
10000 5508.25566803034
11000 5540.73285807306
12000 5496.27460872762
13000 5491.76857743866
14000 5421.91467306729
15000 5437.01898206812
16000 5460.06547058118
17000 5424.45807960773
18000 5437.46232454961
19000 5474.24402340724
20000 5419.7856643145
21000 5439.4324676762
22000 5389.00989118546
23000 5375.72886571477
24000 5270.7229902923
25000 5118.32735276417
26000 5073.77522725857
27000 4916.98817717875
28000 4827.65488791473
29000 4749.67540845569
30000 4651.35938316009
31000 4530.87010114722
32000 4389.67287501301
33000 4300.16861792472
34000 4213.4475002878
35000 4117.22471567625
36000 3996.68357240632
37000 3958.15293370858
38000 3924.58470385882
39000 3798.28303388223
40000 3664.13864372102
41000 3599.35628309831
42000 3554.10371113288
43000 3474.9092065495
44000 3384.33703891145
45000 3385.30029550844
46000 3234.84628520539
47000 3171.21170361417
48000 3098.44671504714
49000 2998.24446218318
50000 2903.3502388421
51000 2822.40302712459
52000 2746.40487371491
53000 2686.41367302079
54000 2588.75635639843
55000 2523.59579279345
56000 2440.092812506
57000 2333.97782397722
58000 2232.90937989445
59000 2164.29853307959
60000 2128.45807509478
61000 2080.54684422249
62000 2007.04481474107
63000 1956.12788903991
64000 1951.58985627436
65000 1912.16615429146
66000 1846.48121028009
67000 1809.51850965244
68000 1748.66785566129
69000 1739.53764419318
70000 1726.97917974538
71000 1655.26988318238
72000 1586.82410562733
73000 1598.45296853868
74000 1587.37403412374
75000 1575.0031397399
76000 1578.41464440116
77000 1550.08931426928
78000 1574.82090001254
79000 1626.42053711435
80000 1709.29540473083
81000 1649.79084463568
82000 1592.47285450681
83000 1553.24934558097
84000 1490.23558464514
85000 1433.50621002933
86000 1375.50421814367
87000 1324.08069920648
88000 1270.63680582742
89000 1219.40884476619
90000 1170.30030139426
91000 1123.21922992253
92000 1078.07800867548
93000 1034.79311063524
94000 993.284888143716
95000 953.47737074324
96000 915.298075220476
97000 1004.58645095784
98000 1137.08801163694
99000 1230.16088929398
100000 1275.82038390335
101000 1232.90617339808
102000 1189.26005588511
103000 1194.10982236907
104000 1257.60616633036
105000 1322.03961287129
106000 1371.98392916014
107000 1426.87099323955
108000 1444.35423202383
109000 1387.00925888147
110000 1331.96785829127
111000 1279.13541031739
112000 1228.42134347781
113000 1179.73894902436
114000 1133.00520469205
115000 1088.14060736499
116000 1045.06901414344
117000 1003.71749133077
118000 964.016170890915
119000 925.898113956325
120000 889.29918099349
121000 854.157908258391
122000 820.415390197523
123000 788.015167471836
124000 756.903120301005
125000 727.027366844154
126000 698.338166350489
127000 670.787826829474
128000 644.330617005202
129000 618.922682333608
130000 597.83362289728
131000 607.773080802546
132000 692.510007947066
133000 839.848805215526
134000 923.802271520997
135000 996.675046028554
136000 978.179358491219
137000 939.665215384389
138000 902.673331136229
139000 879.659928315212
140000 849.566426599826
141000 817.670712470779
142000 785.617797261493
143000 754.711943180214
144000 725.025588820552
145000 696.510330968797
146000 669.119709443644
147000 642.80912741562
148000 618.833237448908
149000 594.505011946147
150000 571.135478803356
151000 548.686683872388
152000 527.12218910144
153000 506.40701093433
154000 486.507561292345
155000 469.316910623968
156000 450.877810992934
157000 433.164472061391
158000 416.148227642891
159000 399.801551538388
160000 384.098011607182
161000 369.012225733885
162000 354.51981960967
163000 340.597386249843
164000 327.222447173384
165000 314.37341517348
166000 321.504974022795
167000 340.213605931296
168000 373.420159132959
169000 531.933011120102
170000 699.840643027387
171000 800.813356701088
172000 830.143740397483
173000 806.547101357244
174000 778.225334588692
175000 779.550991624872
176000 763.515898938787
177000 733.549886468036
178000 704.760874972566
179000 678.358402769525
180000 653.306787440188
181000 627.669261556712
182000 603.038487057435
183000 579.37487895654
184000 556.640412670503
185000 534.798562205557
186000 513.81424081702
187000 493.653744039862
188000 474.284694994096
189000 455.67599187266
190000 437.797757523279
191000 420.621291039525
192000 404.119021279813
193000 388.264462236436
194000 373.032170179999
195000 358.397702507677
196000 344.337578226701
197000 330.829240007272
198000 317.851017741863
199000 305.382093550395
200000 293.402468173309
201000 281.892928696904
202000 270.835017557584
203000 260.211002773845
204000 250.00384935691
205000 240.197191852929
206000 230.775307971558
207000 221.723093257577
208000 213.026036763962
209000 204.670197686506
210000 196.642182921702
211000 188.929125511142
212000 181.518663937169
213000 174.398922235948
214000 167.558490895478
215000 160.986408507363
216000 154.672144142441
217000 148.605580421532
218000 142.77699725376
219000 137.17705621597
220000 131.796785547847
221000 126.627565738349
222000 121.661115680043
223000 116.889479368867
224000 112.305013127744
225000 107.900373333318
226000 103.668504625941
227000 99.6026285837888
228000 95.6962328427808
229000 91.9430606446927
230000 88.3371007965489
231000 84.8725780250609
232000 81.5439437105202
233000 78.3458669851711
234000 75.2732261816877
235000 72.3211006179442
236000 69.484762704821
237000 66.7596703643088
238000 64.1414597456838
239000 61.6259382280043
240000 59.2090776976511
241000 56.8870080900753
242000 54.656011185348
243000 52.5125146475178
244000 50.4530862981771
245000 48.4744286150164
246000 46.5733734465119
247000 44.7468769342406
248000 42.9920146346521
249000 41.3059768324504
250000 39.6860640380483
251000 38.1296826618528
252000 36.6343408584284
253000 35.1976445338568
254000 33.8172935098762
255000 32.4910778386366
256000 31.2168742621495
257000 29.9926428107445
258000 28.8164235350689
259000 27.6863333663822
260000 26.6005631001035
261000 25.5573744977681
262000 24.5550975027419
263000 23.5921275652231
264000 22.6669230722385
265000 21.7780028785089
266000 20.9239439342225
267000 20.1033790059098
268000 19.3149944867617
269000 18.5575282928809
270000 17.8297678420893
271000 17.1305481120511
272000 16.4587497745968
273000 15.8132974032551
274000 15.1931577511199
275000 14.5973380962903
276000 14.0248846522298
277000 13.474881040498
278000 12.9464468234046
279000 12.4387360942346
280000 11.950936122784
281000 11.4822660540361
282000 11.0319756578912
283000 10.5993441279476
284000 10.1836789274067
285000 9.78431468025526
286000 9.40061210594546
287000 9.0319569958675
288000 8.67775922997388
289000 8.33745183197995
290000 8.01049006162692
291000 7.69635054255305
292000 7.39453042437586
293000 7.10454657764283
294000 6.82593482036109
295000 6.55824917486705
296000 6.30106115384543
297000 6.05395907435421
298000 5.81654739875661
299000 5.58844610150449
300000 5.36929006075899
301000 5.15872847387388
302000 4.95642429580564
303000 4.76205369955071
304000 4.57530555774578
305000 4.39588094460107
306000 4.22349265736869
307000 4.05786475658005
308000 3.89873212431582
309000 3.74584003980118
310000 3.59894377164671
311000 3.45780818608203
312000 3.32220737055472
313000 3.19192427209202
314000 3.06675034984597
315000 2.94648524126595
316000 2.83093644136375
317000 2.71991899455802
318000 2.61325519860427
319000 2.51077432013673
320000 2.41231232136648
321000 2.31771159749812
322000 2.2268207244449
323000 2.1394942164381
324000 2.05559229314266
325000 1.97498065590632
326000 1.89753027278387
327000 1.82311717199244
328000 1.75162224346717
329000 1.68293104819949
330000 1.61693363505278
331000 1.55352436476219
332000 1.49260174083684
333000 1.43406824709367
334000 1.37783019156279
335000 1.32379755651461
336000 1.27188385436846
337000 1.22200598925219
338000 1.17408412399099
339000 1.12804155231259
340000 1.08380457606427
341000 1.04130238724501
342000 1.00046695466407
343000 0.961232915044461
344000 0.923537468397059
345000 0.887320277497792
346000 0.852523371307061
347000 0.819091052176743
348000 0.786969806696248
349000 0.75610822003491
350000 0.726456893643602
351000 0.697968366183814
352000 0.670597037557645
353000 0.644299095917077
354000 0.6190324475357
355000 0.594756649430637
356000 0.571432844626793
357000 0.549023699959825
358000 0.527493346318254
359000 0.506807321229077
360000 0.486932513694959
361000 0.46783711119472
362000 0.449490548762258
363000 0.431863460062425
364000 0.414927630385516
365000 0.398655951485147
366000 0.383022378187219
367000 0.368001886700515
368000 0.353570434562201
369000 0.339704922154112
370000 0.326383155728221
371000 0.313583811882107
372000 0.301286403427559
373000 0.28947124659768
374000 0.278119429540007
375000 0.267212782045196
376000 0.25673384646284
377000 0.246665849757849
378000 0.23699267666267
379000 0.227698843882369
380000 0.218769475311286
381000 0.210190278221602
382000 0.201947520385679
383000 0.194028008095589
384000 0.186419065044613
385000 0.179108512036931
386000 0.17208464749301
387000 0.165336228719499
388000 0.158852453913637
389000 0.15262294487337
390000 0.146637730385521
391000 0.140887230265392
392000 0.135362240022279
393000 0.130053916126335
394000 0.124953761853209
395000 0.120053613683799
396000 0.115345628237354
397000 0.110822269716998
398000 0.106476297847596
399000 0.102300756286639
400000 0.0982889614896187
401000 0.0944344920120381
402000 0.0907311782309683
403000 0.0871730924696738
404000 0.0837545395095122
405000 0.0804700474739161
406000 0.0773143590698678
407000 0.0742824231728461
408000 0.0713693867417763
409000 0.0685705870510416
410000 0.0658815442271227
411000 0.0632979540779186
412000 0.0608156812032709
413000 0.0584307523756652
414000 0.0561393501805121
415000 0.0539378069058306
416000 0.0518225986715517
417000 0.0497903397890457
418000 0.0478377773418454
419000 0.04596178597889
420000 0.0441593629119557
421000 0.0424276231092664
422000 0.0407637946775901
423000 0.0391652144254297
424000 0.0376293236002072
425000 0.0361536637926167
426000 0.0347358730015917
427000 0.0333736818535873
428000 0.0320649099701261
429000 0.0308074624777938
430000 0.0295993266550972
431000 0.0284385687108189
432000 0.0273233306887103
433000 0.0262518274935701
434000 0.0252223440339469
435000 0.0242332324768927
436000 0.0232829096103737
437000 0.0223698543091151
438000 0.021492605099826
439000 0.0206497578219043
440000 0.0198399633798799
441000 0.019061925583997
442000 0.0183143990754788
443000 0.0175961873331562
444000 0.0169061407582659
445000 0.016243154834356
446000 0.0156061683593514
447000 0.0149941617469509
448000 0.0144061553946347
449000 0.0138412081156734
450000 0.0132984156326254
451000 0.0127769091299141
452000 0.0122758538631657
453000 0.0117944478230834
454000 0.0113319204517189
455000 0.0108875314090856
456000 0.0104605693881404
457000 0.0100503509762367
458000 0.00965621956122629
459000 0.00927754428045905
460000 0.00891371901099882
461000 0.00856416139943821
462000 0.00822831192976012
463000 0.00790563302775363
464000 0.00759560820055095
465000 0.00729774120990793
466000 0.00701155527790497
467000 0.00673659232379698
468000 0.00647241223079075
469000 0.00621859214157615
470000 0.00597472578148359
471000 0.0057404228081843
472000 0.00551530818689263
473000 0.00529902159007013
474000 0.00509121682067075
475000 0.00489156125800377
476000 0.00469973532532774
477000 0.00451543197832295
478000 0.00433835621362387
479000 0.0041682245966249
480000 0.00400476480780339
481000 0.00384771520683406
482000 0.00369682441379688
483000 0.00355185090680824
484000 0.00341256263543125
485000 0.00327873664924641
486000 0.00315015874098822
487000 0.00302662310367629
488000 0.00290793200119247
489000 0.00279389545177637
490000 0.00268433092393289
491000 0.00257906304426495
492000 0.00247792331676378
493000 0.00238074985310733
494000 0.00228738711353536
495000 0.00219768565788621
496000 0.0021115019063968
497000 0.00202869790988312
498000 0.00194914112893317
499000 0.00187270422175905
500000 0.00179926484036855
501000 0.00172870543473001
502000 0.001660913064617
503000 0.00159577921883165
504000 0.00153319964151725
505000 0.00147307416528209
506000 0.00141530655086756
507000 0.00135980433310363
508000 0.00130647867290545
509000 0.00125524421507385
510000 0.00120601895167246
511000 0.0011587240907624
512000 0.00111328393028482
513000 0.00106962573688905
514000 0.00102767962951275
515000 0.000987378467527396
516000 0.000948657743270314
517000 0.00091145547879112
518000 0.000875712126647305
519000 0.000841370474590204
520000 0.000808375553988761
521000 0.000776674551844528
522000 0.000746216726257049
523000 0.00071695332520433
524000 0.000688837508508391
525000 0.000661824272860987
526000 0.000635870379789499
527000 0.000610934286447698
528000 0.000586976079120587
529000 0.000563957409336902
530000 0.000541841432487007
531000 0.000520592748847923
532000 0.000500177346921109
533000 0.000480562548992287
534000 0.000461716958826175
535000 0.00044361041141241
536000 0.000426213924682216
537000 0.000409499653118538
538000 0.000393440843185385
539000 0.000378011790505046
540000 0.000363187798714625
541000 0.000348945139936047
542000 0.000335261016796264
543000 0.00032211352593686
544000 0.000309481622954652
545000 0.000297345088717175
546000 0.000285684496999119
547000 0.000274481183387935
548000 0.000263717215408822
549000 0.000253375363821286
550000 0.000243439075041325
551000 0.000233892444645097
552000 0.000224720191911654
553000 0.00021590763536401
554000 0.000207440669269376
555000 0.000199305741060954
556000 0.000191489829645156
557000 0.000183980424559516
558000 0.000176765505947939
559000 0.000169833525321237
560000 0.000163173387072153
561000 0.000156774430715281
562000 0.000150626413823469
563000 0.000144719495633375
564000 0.000139044221293945
565000 0.000133591506732599
566000 0.000128352624114896
567000 0.000123319187874415
568000 0.000118483141290475
569000 0.000113836743592229
570000 0.000109372557568468
571000 0.000105083437663328
572000 0.000100962518538819
573000 9.70032040858947e-05
574000 9.31991568664509e-05
575000 8.95442879693681e-05
576000 8.60327472643553e-05
577000 8.26589140379961e-05
578000 7.94173879970078e-05
579000 7.63029806243152e-05
580000 7.33107068741013e-05
581000 7.04357771925417e-05
582000 6.76735898514525e-05
583000 6.50197235825787e-05
584000 6.24699305007341e-05
585000 6.00201293044655e-05
586000 5.76663987433571e-05
587000 5.54049713415193e-05
588000 5.32322273672151e-05
589000 5.11446890389718e-05
590000 4.91390149589039e-05
591000 4.72119947643372e-05
592000 4.5360543989173e-05
593000 4.35816991267674e-05
594000 4.18726128864235e-05
595000 4.0230549635903e-05
596000 3.86528810226634e-05
597000 3.71370817668109e-05
598000 3.56807256190357e-05
599000 3.42814814770601e-05
600000 3.29371096543817e-05
601000 3.16454582953415e-05
602000 3.04044599307769e-05
603000 2.92121281687474e-05
604000 2.80665545150357e-05
605000 2.69659053183351e-05
606000 2.5908418835233e-05
607000 2.48924024102942e-05
608000 2.39162297667276e-05
609000 2.29783384033029e-05
610000 2.20772270933476e-05
611000 2.12114534818236e-05
612000 2.03796317766354e-05
613000 1.95804305304757e-05
614000 1.88125705096569e-05
615000 1.80748226465184e-05
616000 1.73660060721316e-05
617000 1.66849862261532e-05
618000 1.60306730408024e-05
619000 1.54020191960544e-05
620000 1.47980184432581e-05
621000 1.42177039944939e-05
622000 1.36601469750936e-05
623000 1.31244549368469e-05
624000 1.26097704295124e-05
625000 1.21152696283485e-05
626000 1.1640161015466e-05
627000 1.11836841128931e-05
628000 1.07451082653235e-05
629000 1.03237314706002e-05
630000 9.91887925606243e-06
631000 9.52990359895788e-06
632000 9.15618188919107e-06
633000 8.79711593274874e-06
634000 8.45213099420637e-06
635000 8.12067487678356e-06
636000 7.80221703847559e-06
637000 7.49624774284658e-06
638000 7.20227724312478e-06
639000 6.91983499829422e-06
640000 6.64846891992776e-06
641000 6.38774464855621e-06
642000 6.13724485841507e-06
643000 5.89656858945605e-06
644000 5.66533060555438e-06
645000 5.44316077788425e-06
646000 5.2297034924758e-06
647000 5.02461708100503e-06
648000 4.82757327390575e-06
649000 4.63825667492809e-06
650000 4.45636425630257e-06
651000 4.28160487370165e-06
652000 3.01961195684969
653000 4.39139188011644
654000 4.21918043383664
655000 4.05372237760709
656000 3.89475287260228
657000 3.742017465833
658000 3.59527168285863
659000 3.45428063647154
660000 3.31881865072711
661000 3.1886688997178
662000 3.0636230605128
663000 2.94348097970803
664000 2.82805035305249
665000 2.71714641763837
666000 2.61059165616208
667000 2.50821551278292
668000 2.40985412012453
669000 2.31535003698218
670000 2.22455199631601
671000 2.13731466312696
672000 2.0534984018277
673000 1.97296905273626
674000 1.89559771733469
675000 3.89969192450164
676000 5.23695890785683
677000 5.03158797029347
678000 4.83427079498753
679000 4.64469154812499
680000 4.46254678153158
681000 4.28754494696147
682000 4.11940592943334
683000 3.95786059886711
684000 3.8026503793035
685000 3.65352683501691
686000 3.51025127285922
687000 3.37259436019792
688000 3.24033575783708
689000 3.11326376733353
690000 2.99117499214386
691000 6.87387401206347
692000 8.09450640374837
693000 7.77707478007168
694000 7.47209145536273
695000 7.17906826103455
696000 6.8975361723663
697000 6.6270445577635
698000 6.36716045745887
699000 6.11746789049952
700000 5.87756718891115
701000 5.64707435797331
702000 5.42562046158206
703000 5.21285103171598
704000 5.00842550106033
705000 4.81201665788139
706000 4.6233101222781
707000 4.44200384297299
708000 4.26780761383671
709000 4.10044260937245
710000 3.93964093841659
711000 3.78514521534137
712000 3.63670814807302
713000 3.49409214226618
714000 3.35706892100078
715000 3.22541915939286
716000 3.09893213353427
717000 2.97740538319956
718000 2.86064438777993
719000 2.74846225492578
720000 8.32695393120485
721000 8.00040671821633
722000 7.6866652782862
723000 7.38522742423568
724000 7.09561066250087
725000 6.8173514208341
726000 6.55000430629153
727000 6.29314139231925
728000 6.04635153379688
729000 5.80923970894205
730000 5.58142638702271
731000 5.36254692086491
732000 5.1522509631839
733000 4.9502019058041
734000 4.75607634087057
735000 4.56956354318934
736000 4.39036497286817
737000 4.21819379746155
738000 4.05277443285519
739000 3.89384210215496
740000 3.74114241187435
741000 3.59443094474201
742000 3.4534728684776
743000 3.31804255990983
744000 3.18792324383492
745000 3.06290664603746
746000 5.06043971874208
747000 10.0776773768311
748000 16.7020821855835
749000 18.4784711194823
750000 23.1655898991109
751000 24.7669393148322
752000 23.7956867926818
753000 22.8625226047334
754000 21.9659530908222
755000 21.1045431656919
756000 20.2769140219392
757000 19.4817409230396
758000 18.7177510829203
759000 19.9052902561392
760000 19.1246906382514
761000 18.3747027700846
762000 17.6541261908656
763000 16.9618075167139
764000 16.2966385944898
765000 15.6575547280392
766000 15.0435329739984
767000 14.4535905044298
768000 13.8867830336679
769000 13.3422033068573
770000 12.8189796477649
771000 12.3162745635388
772000 11.8332834041843
773000 11.3692330746084
774000 10.9233807971728
775000 10.4950129227738
776000 10.0834437885474
777000 9.68801462036906
778000 9.30809247839379
779000 8.94306924394697
780000 8.59236064614511
781000 8.25540532668843
782000 7.9316639413281
783000 7.62061829657012
784000 7.32177052023403
785000 7.1130736370876
786000 6.83412957288808
787000 6.56612449159834
788000 6.30862941349644
789000 6.06123218159462
790000 5.82353680192424
791000 5.59516280969191
792000 5.37574466029222
793000 5.16493114420233
794000 4.96238482482184
795000 4.76778149835824
796000 4.58080967489321
797000 4.40117007979935
798000 4.22857517470918
799000 4.0627486972696
800000 3.9034252189453
801000 3.75034972016313
802000 3.60327718211752
803000 3.4619721945835
804000 3.32620857910963
805000 3.19576902698768
806000 3.07044475141954
807000 2.95003515332465
808000 2.8343475002531
809000 2.72319661789023
810000 2.61640459365924
811000 2.51380049194711
812000 6.72894557069431
813000 13.2101633914514
814000 12.6921177682573
815000 12.1943876596982
816000 11.7161763789257
817000 11.2567184817129
818000 10.8152785412536
819000 10.3911499710083
820000 16.7679676192041
821000 20.7770669282549
822000 19.962279989892
823000 28.1990533236218
824000 34.6226198599503
825000 38.8334975125013
826000 38.1341446688738
827000 40.7955507602905
828000 39.1957252402791
829000 37.6586379759545
830000 36.1818286435641
831000 34.76293340264
832000 33.3996811123404
833000 32.0898896961702
834000 35.5765606884772
835000 38.0245387006938
836000 36.5333803202745
837000 36.5516791312441
838000 40.2163191653129
839000 46.7960713549085
840000 52.8824999292258
841000 57.1616175790601
842000 62.4493972818421
843000 62.3533424864757
844000 70.4179172909277
845000 71.3427048481462
846000 75.4861281874346
847000 80.5651035526332
848000 78.425295570177
849000 75.3497937831113
850000 72.3948999092637
851000 69.5558842265475
852000 66.8282024921731
853000 64.2074886689506
854000 61.6895479368349
855000 59.2703499785277
856000 56.9460225283893
857000 54.7128451743348
858000 52.5672434027923
859000 50.5057828771926
860000 48.5251639408321
861000 46.6222163353093
862000 44.7938941260814
863000 43.0372708270194
864000 41.3495347161559
865000 39.7279843351302
866000 38.1700241651251
867000 36.6731604723751
868000 35.2349973165957
869000 33.8532327159449
870000 32.5256549623784
871000 31.2501390815008
872000 36.0246434312459
873000 37.8275985908049
874000 36.3441633519498
875000 34.9189020440302
876000 33.5495333364211
877000 32.2338653624439
878000 30.9697922109755
879000 29.7552905556431
880000 28.5884164162061
881000 27.4673020469431
882000 26.390152947063
883000 25.3552449883546
884000 24.360921655478
885000 23.4055913944789
886000 22.4877250652836
887000 21.605853494096
888000 20.7585651217785
889000 19.9445037444539
890000 19.1623663427106
891000 18.4109009959376
892000 17.6889048784499
893000 16.9952223341969
894000 16.3287430269735
895000 15.6884001631706
896000 15.0731687842228
897000 14.482064126018
898000 13.9141400426447
899000 13.3684874919527
900000 12.8442330805036
901000 12.3405376655819
902000 11.9350263845787
903000 11.4669861342031
904000 11.01730040345
905000 10.5852494072363
906000 10.1701415873447
907000 12.3987634858802
908000 27.3243021727084
909000 32.8409962051512
910000 42.6511532167139
911000 52.8216962278232
912000 58.7894728463399
913000 66.3663562641305
914000 73.4108128812235
915000 78.9241143368618
916000 78.5741490687495
917000 75.4928098895829
918000 72.5323075409718
919000 69.6879033236788
920000 66.955044369809
921000 64.3293563553067
922000 61.8066364982358
923000 59.3828468316384
924000 57.0541077402016
925000 54.8166917503897
926000 52.6670175640999
927000 50.6016443262921
928000 48.6172661174179
929000 46.7107066618329
930000 44.8789142437218
931000 43.1189568223993
932000 41.428017339168
933000 39.8033892082202
934000 38.2424719843685
935000 36.7427672006677
936000 35.301874369269
937000 33.9174871391016
938000 32.5873896042349
939000 31.30945275701
940000 30.0816310802645
941000 28.9019592731953
942000 27.768549105619
943000 26.6795863955947
944000 25.6333281055714
945000 24.6280995524117
946000 23.6622917268269
947000 22.7343587179318
948000 21.8428152387972
949000 25.5352538568836
950000 25.6319105683783
951000 24.6267376049125
952000 24.9943165223669
953000 24.01414724698
954000 23.0724159823925
955000 22.1676153556321
956000 21.2982971063916
957000 20.463069768886
958000 19.660596444616
959000 18.8895926624742
960000 18.1488243227693
961000 17.4371057218764
962000 16.7532976543518
963000 16.0963055894753
964000 15.4650779192998
965000 14.8586042754057
966000 14.2759139116643
967000 13.7160741504225
968000 13.1781888896216
969000 12.66139716846
970000 12.1648717893047
971000 11.6878179936457
972000 11.2294721899733
973000 10.789100731543
974000 10.3659987420707
975000 9.95948898747972
976000 9.56892079189228
977000 9.19366899613179
978000 8.8331329570678
979000 8.4867355862024
980000 16.6637263475278
981000 28.637697863311
982000 42.7303371627891
983000 51.7605200191503
984000 56.0052055085954
985000 64.2402954886505
986000 72.6230289988995
987000 84.4417337440407
988000 86.7773520285881
989000 91.8056911647219
990000 98.4015464131642
991000 101.013250475393
992000 109.051946535182
993000 116.696968239684
994000 126.865714583226
995000 125.184706168198
996000 126.589227494935
997000 137.311218573565
998000 139.259798237347
999000 136.504512031961
1000000 131.15139391306
1001000 126.008201994901
1002000 121.066703877454
1003000 116.318989999907
1004000 111.757460980302
1005000 107.374815451663
1006000 103.164038375127
1007000 99.1183898113968
1008000 95.2313941325185
1009000 91.4968296567335
1010000 87.9087186898027
1011000 84.4613179568693
1012000 81.1491094095411
1013000 77.9667913934806
1014000 74.9092701623637
1015000 71.971651724624
1016000 69.1492340099328
1017000 66.4374993428766
1018000 63.8321072117834
1019000 61.3288873211253
1020000 58.9238329163752
1021000 56.613094370635
1022000 54.392973022767
1023000 52.2599152571683
1024000 50.2105068157107
1025000 48.2414673327417
1026000 46.3496450843989
1027000 44.5320119438342
1028000 42.7856585342721
1029000 41.1077895721437
1030000 39.495719392844
1031000 37.9468676519481
1032000 36.458755195009
1033000 35.0290000893224
1034000 33.6553138113097
1035000 32.3354975834152
1036000 31.0674388546539
1037000 29.8491079191772
1038000 28.6785546674448
1039000 27.5539054647999
1040000 26.4733601524548
1041000 25.435189166084
1042000 41.3789072380023
1043000 64.8934598953356
1044000 85.1721477425773
1045000 103.479122340908
1046000 122.048568523617
1047000 130.399605052103
1048000 141.28589505006
1049000 143.706056028489
1050000 143.482289125411
1051000 138.992787591081
1052000 133.542090038489
1053000 128.305145331098
1054000 123.273571004388
1055000 118.439313317941
1056000 113.794634364297
1057000 109.332099683344
1058000 105.044566362428
1059000 100.925171603117
1060000 96.9673217363285
1061000 93.1646816682372
1062000 89.511164740071
1063000 86.0009229855584
1064000 82.6283377704385
1065000 79.3880107990487
1066000 76.2747554735958
1067000 73.2835885922783
1068000 70.4097223729733
1069000 67.6485567897194
1070000 64.9956722097304
1071000 62.4468223191528
1072000 59.9979273262448
1073000 57.645067431098
1074000 55.3844765514471
1075000 53.2125362945276
1076000 51.1257701653304
1077000 49.1208380019841
1078000 47.1945306293573
1079000 45.3437647223237
1080000 43.5655778704678
1081000 41.8571238363318
1082000 40.2156679996129
1083000 38.6385829800203
1084000 37.1233444317842
1085000 35.6675270030868
1086000 34.2688004539461
1087000 32.9249259263404
1088000 31.6337523606015
1089000 30.3932130523426
1090000 29.2013223444076
1091000 28.0561724485485
1092000 26.9559303917427
1093000 25.8988350822626
1094000 24.8831944908013
1095000 23.9073829421424
1096000 22.9698385130388
1097000 22.0690605321353
1098000 21.2036071779339
1099000 20.3720931709561
1100000 19.5731875564088
1101000 18.8056115738046
1102000 18.068136610126
1103000 17.3595822332583
1104000 20.5611672437187
1105000 32.8136704890631
1106000 45.2131343914528
1107000 60.185168336886
1108000 69.197514676616
1109000 88.7191807677291
1110000 119.906663874877
1111000 141.635814311156
1112000 158.12068433817
1113000 173.566932011183
1114000 186.172150363685
1115000 203.930105251384
1116000 212.050493280742
1117000 228.989689622673
1118000 233.89205473551
1119000 240.602170236078
1120000 231.872673364075
1121000 238.073744996856
1122000 248.737519702862
1123000 254.747813047848
1124000 252.953781163618
1125000 250.837946608182
1126000 241.275674192175
1127000 231.813883047384
1128000 222.723142535722
1129000 213.988901651968
1130000 205.597180018558
1131000 197.534545508026
1132000 189.788092743005
1133000 182.345422439358
1134000 175.194621559383
1135000 168.324244243329
1136000 161.723293488689
1137000 155.381203547956
1138000 149.287823016663
1139000 143.433398584637
1140000 137.808559424455
1141000 132.404302192124
1142000 127.211976615962
1143000 122.22327165063
1144000 117.430202174135
1145000 112.825096206522
1146000 108.400582629795
1147000 104.149579389411
1148000 100.065282158454
1149000 96.1411534463578
1150000 92.3709121347359
1151000 88.7485234235698
1152000 85.2681891716651
1153000 81.9243386159135
1154000 78.7116194545052
1155000 75.6248892798187
1156000 72.6592073472768
1157000 69.8098266669914
1158000 67.0721864055408
1159000 64.4419045857156
1160000 61.9147710725503
1161000 59.4867408344111
1162000 57.1539274683557
1163000 54.9125969794006
1164000 52.7591618037378
1165000 50.6901750663364
1166000 48.7023250637349
1167000 46.7924299631963
1168000 44.9574327097376
1169000 43.1943961328852
1170000 41.500498245321
1171000 39.8730277258967
1172000 38.3093795797831
1173000 36.8070509688112
1174000 35.3636372053284
1175000 33.9768279031587
1176000 32.6444032795054
1177000 31.3642306018777
1178000 30.1342607743531
1179000 28.9525250577118
1180000 27.8171319181937
1181000 26.7262639998332
1182000 25.678175215526
1183000 24.671187952172
1184000 23.7036903854202
1185000 22.7741338997174
1186000 21.8810306095324
1187000 21.022950977786
1188000 20.1985215276768
1189000 19.4064226442385
1190000 18.6453864621115
1191000 17.9141948361463
1192000 17.2116773915916
1193000 16.5367096507448
1194000 15.8882112330686
1195000 15.2651441258894
1196000 14.6665110229133
1197000 14.0913537278971
1198000 13.5387516209208
1199000 13.0078201848062
1200000 12.4977095893236
1201000 12.0076033309188
1202000 11.5367169257847
1203000 11.0842966541853
1204000 10.6496183540212
1205000 10.2319862617066
1206000 9.83073189850245
1207000 9.44521300052196
1208000 9.07481249069757
1209000 8.71893749106237
1210000 8.37701837376581
1211000 8.0485078493044
1212000 7.73288009050815
1213000 7.42962989088038
1214000 7.13827185594389
1215000 6.85833962629903
1216000 6.58938513115005
1217000 6.33097787110495
1218000 6.08270422910083
1219000 5.84416680835178
1220000 5.61498379625955
1221000 5.39478835326898
1222000 5.18322802568981
1223000 4.97996418154511
1224000 4.78467146854334
1225000 4.59703729330635
1226000 4.41676132101982
1227000 4.24355499470532
1228000 4.07714107334433
1229000 3.91725318811514
1230000 3.76363541603219
1231000 3.61604187030544
1232000 3.47423630676405
1233000 3.33799174571448
1234000 3.20709010862763
1235000 3.08132186907361
1236000 2.96048571734523
1237000 2.84438823823365
1238000 2.73284360144018
1239000 2.6256732641288
1240000 2.52270568514336
1241000 2.42377605043185
1242000 2.32872600923845
1243000 2.23740342064086
1244000 2.14966211002749
1245000 2.06536163512445
1246000 1.984367061198
1247000 1.90654874507259
1248000 1.83178212761876
1249000 1.75994753437881
1250000 1.69092998401102
1251000 1.62461900424588
1252000 1.56090845505977
1253000 1.49969635878291
1254000 1.44088473686986
1255000 1.38437945307104
1256000 1.33009006275453
1257000 1.2779296681367
1258000 1.22781477919016
1259000 1.17966518000624
1260000 1.13340380039815
1261000 1.0889565925394
1262000 1.04625241243981
1263000 21.7503209452853
1264000 45.6816809082153
1265000 82.9098502843638
1266000 112.521228704585
1267000 145.128239343621
1268000 181.044778977204
1269000 202.84694450751
1270000 226.068632958196
1271000 252.850255195129
1272000 276.463970677673
1273000 292.132050258941
1274000 312.715107111532
1275000 322.490985264021
1276000 332.824672116412
1277000 339.811939876553
1278000 348.250687332374
1279000 355.770268221301
1280000 358.916532212622
1281000 362.135491733696
1282000 361.581158724531
1283000 362.264250539256
1284000 362.606828949481
1285000 348.386953304403
1286000 346.254131606191
1287000 333.930440170654
1288000 320.835128791413
1289000 308.253359034887
1290000 296.164992013911
1291000 284.550678601601
1292000 273.391828460362
1293000 262.670580285445
1294000 252.369773215428
1295000 242.472919363843
1296000 232.964177428006
1297000 223.82832733279
1298000 215.050745868759
1299000 206.61738328567
1300000 198.514740803879
1301000 190.729849007649
1302000 183.25024708578
1303000 176.063962886338
1304000 169.15949375354
1305000 162.525788116146
1306000 156.152227797866
1307000 150.028611021479
1308000 144.14513607946
1309000 138.492385644972
1310000 133.06131169811
1311000 127.843221043282
1312000 122.829761394526
1313000 118.012908006505
1314000 113.38495082978
1315000 108.938482169788
1316000 104.666384829797
1317000 100.561820718824
1318000 96.6182199063213
1319000 92.8292701060734
1320000 89.1889065725018
1321000 85.6913023931881
1322000 82.3308591620826
1323000 79.1021980184716
1324000 76.000151037355
1325000 73.0197529574587
1326000 70.1562332336368
1327000 67.4050084009452
1328000 64.761674738163
1329000 62.2220012190194
1330000 59.7819227398421
1331000 57.4375336127895
1332000 55.1850813142487
1333000 53.0209604783958
1334000 50.9417071263019
1335000 48.9439931213489
1336000 47.0246208420803
1337000 45.1805180639595
1338000 43.4087330418434
1339000 41.7064297853005
1340000 40.0708835192103
1341000 38.4994763223785
1342000 36.9896929371872
1343000 35.539116743572
1344000 34.1454258908829
1345000 32.8063895814365
1346000 31.5198644998116
1347000 30.2837913821719
1348000 29.096191720126
1349000 27.9551645938465
1350000 26.8588836293819
1351000 25.8055940752885
1352000 24.7936099939047
1353000 23.8213115627711
1354000 22.8871424818782
1355000 21.9896074825888
1356000 21.127269934252
1357000 20.2987495446735
1358000 19.5027201507647
1359000 18.7379075958328
1360000 18.0030876901138
1361000 17.2970842512858
1362000 16.6187672218237
1363000 15.9670508601835
1364000 15.3408920029214
1365000 14.7392883949637
1366000 14.1612770853573
1367000 13.6059328859315
1368000 13.0723668904048
1369000 12.5597250515654
1370000 113.243657402484
1371000 197.508612014152
1372000 189.763176248891
1373000 182.517561494033
1374000 175.360010062894
1375000 168.483146923173
1376000 161.875964690891
1377000 155.52788764419
1378000 149.428754795398
1379000 143.568803626951
1380000 137.93865446511
1381000 132.529295466478
1382000 127.332068193283
1383000 122.33865375433
1384000 117.541059489455
1385000 112.931606176143
1386000 108.502915737863
1387000 104.247899434417
1388000 100.15974651542
1389000 96.2319133187372
1390000 92.4581127964338
1391000 88.8323044514756
1392000 85.3486846690648
1393000 82.0016774271407
1394000 78.7859253711744
1395000 75.6962812389714
1396000 72.7277996217569
1397000 69.8757290483546
1398000 67.1355043797917
1399000 64.5027395021528
1400000 61.9732203059899
1401000 59.5428979410492
1402000 57.2078823355178
1403000 54.9644359694191
1404000 52.808967892187
1405000 50.7380279748463
1406000 48.7483013875974
1407000 46.8366032939661
1408000 44.9998737530263
1409000 43.2351728215351
1410000 41.5396758481415
1411000 39.910668952136
1412000 38.3455446795032
1413000 36.8417978293266
1414000 35.3970214438628
1415000 34.0089029558682
1416000 32.6752204870106
1417000 31.3938392914416
1418000 30.162708338836
1419000 28.9798570314307
1420000 27.8433920498059
1421000 26.7514943223626
1422000 25.7024161136425
1423000 24.694478226833
1424000 23.7260673159768
1425000 22.7956333035855
1426000 21.9016868995233
1427000 21.0427972171891
1428000 20.2175894831817
1429000 19.4247428367824
1430000 18.6629882157321
1431000 17.9311063249191
1432000 17.2279256847262
1433000 16.5523207559134
1434000 15.9032101380344
1435000 15.2795548385037
1436000 14.6803566095427
1437000 14.104656350345
1438000 13.5515325719001
1439000 13.0200999220217
1440000 12.5095077682169
1441000 12.0189388361299
1442000 11.5476079013798
1443000 11.0947605326982
1444000 10.6596718843571
1445000 10.2416455359509
1446000 9.84001237767834
1447000 9.45412953933801
1448000 9.08337936132476
1449000 8.72716840597869
1450000 8.38492650770501
1451000 8.05610586034403
1452000 7.74018014033054
1453000 7.43664366423915
1454000 7.14501057936702
1455000 6.86481408605851
1456000 6.5956056905268
1457000 6.33695448697673
1458000 6.08844646787961
1459000 5.84968386129609
1460000 5.62028449418644
1461000 5.39988118068893
1462000 5.18812113438741
1463000 4.98466540362712
1464000 4.78918832897507
1465000 4.60137702195644
1466000 4.42093086423266
1467000 4.24756102641961
1468000 4.08099000577571
1469000 3.9209511820198
1470000 3.76718839056804
1471000 3.61945551250655
1472000 3.47751608064355
1473000 3.34114290101047
1474000 3.21011768920613
1475000 3.08423072100197
1476000 2.96328049664895
1477000 2.84707341834899
1478000 2.73542348037452
1479000 2.62815197134023
1480000 2.52508718815041
1481000 2.42606416116412
1482000 2.33092439013808
1483000 2.23951559052482
1484000 2.15169144971993
1485000 2.06731139286816
1486000 1.98624035785373
1487000 1.90834857911437
1488000 1.83351137993341
1489000 1.7616089728772
1490000 1.69252626805848
1491000 1.62615268891894
1492000 1.56238199523584
1493000 1.50111211306973
1494000 1.44224497138072
1495000 1.38568634505206
1496000 1.33134570406963
1497000 1.27913606861592
1498000 6.44466014435648
1499000 23.8782028837935
1500000 36.82415571188
1501000 52.2428162721985
1502000 72.2725097517201
1503000 88.0265289771429
1504000 107.907841566275
1505000 111.989886995048
1506000 120.460871818772
1507000 126.207504296467
1508000 132.630739422096
1509000 138.409926111425
1510000 142.472281950193
1511000 145.355721873715
1512000 153.067262192393
1513000 150.829330341711
1514000 144.914454642036
1515000 139.231534852152
1516000 133.771474661871
1517000 128.525534479053
1518000 123.485317440659
1519000 118.642755972398
1520000 113.990098875441
1521000 109.519898919541
1522000 105.225000922696
1523000 101.098530298277
1524000 97.1338820512857
1525000 93.3247102061372
1526000 89.6649176490338
1527000 86.1486463686796
1528000 82.7702680797117
1529000 79.5243752138407
1530000 76.4057722642783
1531000 73.4094674696007
1532000 70.530664823734
1533000 67.7647563992738
1534000 65.1073149718513
1535000 62.5540869337395
1536000 60.1009854853576
1537000 57.7440840937749
1538000 55.4796102077445
1539000 53.3039392192055
1540000 51.2135886615896
1541000 49.2052126356449
1542000 47.2755964538549
1543000 45.4216514948802
1544000 43.6404102597869
1545000 41.9290216221482
1546000 40.2847462644169
1547000 38.7049522932633
1548000 37.1871110268608
1549000 35.728792947376
1550000 34.3276638121848
1551000 32.9814809175893
1552000 31.6880895090564
1553000 30.4454193322307
1554000 29.251481319202
1555000 28.1043644047235
1556000 27.0022324672834
1557000 25.943321390135
1558000 24.9259362375807
1559000 23.9484485419893
1560000 23.0092936972054
1561000 22.1069684541777
1562000 21.2400285147982
1563000 20.4070862201002
1564000 19.6068083291159
1565000 18.8379138848368
1566000 18.0991721638628
1567000 17.3894007064565
1568000 16.7074634238503
1569000 16.0522687797778
1570000 15.4227680433159
1571000 14.8179536102447
1572000 14.2368573902351
1573000 13.6785492572847
1574000 13.1421355609206
1575000 12.6267576957864
1576000 12.1315907273242
1577000 11.6558420713507
1578000 11.1987502254154
1579000 10.7595835499089
1580000 10.3376390969713
1581000 9.93224148532538
1582000 9.54274181923418
1583000 9.16851664985245
1584000 8.80896697730922
1585000 8.46351729192454
1586000 8.13161465302554
1587000 7.81272780388728
1588000 7.5063463213819
1589000 7.21197979897476
1590000 6.92915706176007
1591000 6.65742541227928
1592000 6.39634990591539
1593000 6.14551265470302
1594000 5.90451215844015
1595000 5.67296266203074
1596000 5.45049353802953
1597000 5.23674869340092
1598000 5.03138599954206
1599000 4.83407674465806
1600000 4.64450510761264
1601000 4.46236765241215
1602000 4.28737284251363
1603000 4.11924057417976
1604000 3.9577017281335
1605000 3.80249773879493
1606000 3.65338018041082
1607000 3.51011036941431
1608000 3.37245898237846
1609000 3.24020568895185
1610000 3.11313879918903
1611000 2.99105492471103
1612000 2.87375865315374
1613000 2.761062235383
1614000 2.65278528497582
1615000 2.54875448948658
1616000 2.44880333303612
1617000 2.3527718297798
1618000 2.26050626782766
1619000 2.17185896320696
1620000 2.08668802347336
1621000 2.00485712059205
1622000 1.92623527272569
1623000 1.85069663457959
1624000 1.77812029596862
1625000 1.70839008828358
1626000 1.64139439854697
1627000 1.57702599076081
1628000 1.51518183426039
1629000 1.4557629387992
1630000 1.39867419610119
1631000 1.34382422762663
1632000 1.29112523830794
1633000 1.24049287602136
1634000 1.19184609656954
1635000 1.14510703395897
1636000 1.1002008757645
1637000 1.05705574338158
1638000 1.01560257697446
1639000 0.975775024936241
1640000 0.93750933768384
1641000 0.900744265617807
1642000 0.865420961083775
1643000 0.831482884178529
1644000 0.798875712249959
1645000 0.767547252946039
1646000 0.737447360673645
1647000 0.708527856333503
1648000 0.680742450202777
1649000 0.654046667841884
1650000 0.628397778906908
1651000 0.603754728753696
1652000 0.580078072724139
1653000 0.557329913009467
1654000 0.535473837989488
1655000 0.514474863950684
1656000 0.494299379089873
1657000 0.4749150897138
1658000 0.456290968548553
1659000 0.43839720507606
1660000 0.421205157818176
1661000 0.404687308491973
1662000 0.388817217962876
1663000 0.373569483925116
1664000 0.358919700241778
1665000 0.344844417879355
1666000 0.331321107374282
1667000 0.318328122771369
1668000 0.305844666976414
1669000 0.293850758467535
1670000 0.282327199311945
1671000 0.271255544436967
1672000 0.260618072106105
1673000 0.250397755552925
1674000 0.24057823572732
1675000 0.231143795110562
1676000 0.222079332557207
1677000 0.213370339123591
1678000 0.205002874844234
1679000 0.19696354641897
1680000 0.189239485775089
1681000 0.181818329470184
1682000 0.174688198902725
1683000 0.167837681298697
1684000 0.161255811443846
1685000 0.154932054132323
1686000 0.148856287303604
1687000 0.143018785840718
1688000 0.137410206003827
1689000 0.132021570474265
1690000 0.126844253985078
1691000 0.121869969515075
1692000 0.117090755024288
1693000 0.11249896070961
1694000 0.108087236760213
1695000 0.103848521593146
1696000 0.0997760305502777
1697000 0.0958632450385021
1698000 0.0921039020958158
1699000 0.0884919843665681
1700000 0.0850217104698399
1701000 0.0816875257455325
1702000 0.0784840933633547
1703000 0.0754062857804781
1704000 0.0724491765341848
1705000 0.0696080323563736
1706000 0.0668783055973002
1707000 0.0642556269464256
1708000 0.0617357984387227
1709000 0.0593147867352433
1710000 0.0569887166671946
1711000 0.054753865033187
1712000 0.0526066546397286
1713000 0.0505436485754256
1714000 0.0485615447097226
1715000 0.0466571704073805
1716000 0.0448274774502284
1717000 0.0430695371580625
1718000 0.0413805357008836
1719000 0.0397577695949666
1720000 0.0381986413755561
1721000 0.0367006554392598
1722000 0.0352614140494849
1723000 0.0338786134985247
1724000 0.0325500404201512
1725000 0.0312735682468119
1726000 0.0300471538057605
1727000 0.0288688340486718
1728000 0.0277367229095082
1729000 0.026649008285606
1730000 0.0256039491371508
1731000 0.0245998727003998
1732000 0.023635171810188
1733000 0.0227083023274356
1734000 0.0218177806675361
1735000 0.020962181425672
1736000 0.0201401350952535
1737000 0.0193503258758318
1738000 0.0185914895669756
1739000 0.0178624115447413
1740000 0.0171619248174965
1741000 0.0164889081579868
1742000 0.015842284308654
1743000 0.0152210182573343
1744000 0.0146241155805761
1745000 0.014050620851926
1746000 0.0134996161126348
1747000 0.0129702194023354
1748000 0.0124615833473418
1749000 0.0119728938043088
1750000 0.011503368557081
1751000 0.0110522560646465
1752000 0.0106188342581898
1753000 0.0102024093853196
1754000 0.00980231489962077
1755000 0.00941791039375329
1756000 0.00904858057439041
1757000 0.00869373427735549
1758000 0.00835280352138077
1759000 0.00802524259897368
1760000 0.00771052720293549
1761000 0.0074081535871341
1762000 0.00711763776018767
1763000 0.00683851471076854
1764000 0.00657033766328742
1765000 0.00631267736276635
1766000 0.0060651213877559
1767000 0.00582727349019685
1768000 0.00559875296116952
1769000 0.00537919402151581
1770000 0.00516824523635833
1771000 0.00496556895257957
1772000 0.00477084075836076
1773000 0.00458374896391524
1774000 0.00440399410258524
1775000 0.00423128845150346
1776000 0.00406535557105234
1777000 0.00390592986238362
1778000 0.00375275614229015
1779000 0.00360558923474936
1780000 0.00346419357848468
1781000 0.00332834284991665
1782000 0.00319781960090031
1783000 0.00307241491066893
1784000 0.00295192805142701
1785000 0.00283616616705732
1786000 0.00272494396442762
1787000 0.00261808341680301
1788000 0.00251541347888917
1789000 0.00241676981305037
1790000 0.00232199452626409
1791000 0.00223093591739098
1792000 0.00214344823435604
1793000 0.00205939144085188
1794000 0.00197863099219103
1795000 0.00190103761994824
1796000 0.00182648712504831
1797000 0.00175486017896798
1798000 0.00168604213273394
1799000 0.00161992283341105
1800000 0.00155639644778708
1801000 0.0014953612929719
1802000 0.00143671967363967
1803000 0.0013803777256538
1804000 0.00132624526582424
1805000 0.00127423564755662
1806000 0.00122426562216225
1807000 0.00117625520560686
1808000 0.00113012755048503
1809000 0.00108580882301503
1810000 0.00104322808485757
1811000 0.00100231717956904
1812000 0.00096301062350751
1813000 0.000925245501017019
1814000 0.000888961363722234
1815000 0.000854100133772342
1816000 0.000820606010879309
1817000 0.000788425383001689
1818000 0.000757506740531035
1819000 0.000727800593843543
1820000 0.000699259394084973
1821000 0.000671837457062033
1822000 0.000645490890118424
1823000 0.000620177521878485
1824000 0.000595856834745996
1825000 0.000572489900050074
1826000 0.000550039315734385
1827000 0.000528469146489899
1828000 0.000507744866235394
1829000 0.000487833302853613
1830000 0.000468702585094648
1831000 0.000450322091561525
1832000 0.000432662401696367
1833000 0.000415695248688666
1834000 0.000399393474230287
1835000 0.000383730985044786
1836000 0.000368682711121461
1837000 0.000354224565587286
1838000 0.00034033340615249
1839000 0.000326986998068079
1840000 0.000314163978535997
1841000 0.000301843822514978
1842000 0.000290006809867332
1843000 0.000278633993794103
1844000 0.00026770717050806
1845000 0.000257208850095979
1846000 0.000247122228523587
1847000 0.000237431160738349
1848000 0.000228120134827041
1849000 0.000219174247186765
1850000 0.000210579178669637
1851000 0.000202321171662984
1852000 0.000194387008068357
1853000 0.000186763988144108
1854000 0.000179439910177673
1855000 0.000172403050955019
1856000 0.000165642146995998
1857000 0.000159146376525567
1858000 0.000152905342152015
1859000 0.000146909054224485
1860000 0.000141147914843133
1861000 0.000135612702496343
1862000 0.000130294557300408
1863000 0.000125184966818039
1864000 0.000120275752433018
1865000 0.000115559056259174
1866000 0.000111027328562736
1867000 0.000106673315677923
1868000 0.000102490048396436
1869000 9.84708308122619e-05
1870000 9.46092296039379e-05
1871000 9.08990637371168e-05
1872000 8.73343945709553e-05
1873000 8.39095163524865e-05
1874000 8.06189470837615e-05
1875000 7.74574197471434e-05
1876000 7.44198738747065e-05
1877000 7.15014474482474e-05
1878000 6.86974691169435e-05
1879000 6.60034507202007e-05
1880000 6.34150801037222e-05
1881000 6.09282142173017e-05
1882000 5.85388724832899e-05
1883000 5.62432304251216e-05
1884000 5.40376135457051e-05
1885000 5.19184914458735e-05
1886000 4.98824721734863e-05
1887000 4.79262967941339e-05
1888000 4.60468341747561e-05
1889000 4.42410759718245e-05
1890000 4.25061318160667e-05
1891000 4.08392246860249e-05
1892000 3.92376864630435e-05
1893000 3.76989536605712e-05
1894000 3.62205633209409e-05
1895000 3.48001490730609e-05
1896000 3.34354373447056e-05
1897000 3.21242437233446e-05
1898000 3.0864469459684e-05
1899000 2.96540981083238e-05
1900000 2.84911923001543e-05
1901000 2.73738906413247e-05
1902000 2.63004047338218e-05
1903000 2.52690163128876e-05
1904000 2.42780744966959e-05
1905000 2.33259931438843e-05
1906000 2.24112483147124e-05
1907000 2.15323758317825e-05
1908000 2.06879689364184e-05
1909000 1.98766760369511e-05
1910000 1.90971985453059e-05
1911000 1.83482887984312e-05
1912000 1.76287480612378e-05
1913000 1.69374246078559e-05
1914000 1.62732118781361e-05
1915000 1.56350467064445e-05
1916000 1.50219076199172e-05
1917000 1.44328132034499e-05
1918000 1.38668205288048e-05
1919000 1.33230236453223e-05
1920000 1.28005521298194e-05
1921000 1.22985696933559e-05
1922000 1.18162728426361e-05
1923000 1.13528895939052e-05
1924000 1.09076782372815e-05
1925000 1.0479926149545e-05
1926000 1.00689486534844e-05
1927000 9.67408792197519e-06
1928000 9.29471192503499e-06
1929000 8.93021341817087e-06
1930000 8.58000897039946e-06
1931000 8.2435380303838e-06
1932000 7.92026202919228e-06
1933000 7.60966351824356e-06
1934000 7.31124534105754e-06
1935000 7.02452983748665e-06
1936000 6.74905807915384e-06
1937000 6.4843891348733e-06
1938000 6.23009936487827e-06
1939000 5.98578174272618e-06
1940000 5.75104520379574e-06
1941000 5.52551401933316e-06
1942000 5.30882719504559e-06
1943000 5.10063789327909e-06
1944000 4.90061287785638e-06
1945000 4.70843198068555e-06
1946000 4.52378758928611e-06
1947000 4.34638415441215e-06
1948000 4.17593771698422e-06
1949000 4.01217545357307e-06
1950000 3.85483523970746e-06
1951000 3.70366523030717e-06
1952000 3.55842345656963e-06
1953000 3.41887743866494e-06
1954000 3.28480381361926e-06
1955000 3.15598797779105e-06
1956000 3.03222374336787e-06
1957000 2.91331300833384e-06
1958000 2.79906543937957e-06
1959000 2.68929816724704e-06
1960000 2.58383549402166e-06
1961000 2.48250861190317e-06
1962000 2.385155333005e-06
1963000 2.2916198297499e-06
1964000 2.20175238544599e-06
1965000 2.11540915464418e-06
1966000 2.03245193289343e-06
1967000 1.95274793552506e-06
1968000 1.87616958511231e-06
1969000 1.80259430726477e-06
1970000 1.73190433443086e-06
1971000 1.66398651739435e-06
1972000 1.5987321441632e-06
1973000 1.53603676596072e-06
1974000 1.4758000300407e-06
1975000 1.41792551905871e-06
1976000 1.36232059674268e-06
1977000 1.30889625961552e-06
1978000 1.25756699453255e-06
1979000 1.20825064180579e-06
1980000 1.16086826369576e-06
1981000 1.11534401806063e-06
1982000 1.07160503696021e-06
1983000 1.0295813100206e-06
1984000 9.8920557237273e-07
1985000 9.50413196985564e-07
1986000 9.13142091221424e-07
1987000 8.77332597448035e-07
1988000 8.42927397548112e-07
1989000 8.09871421173676e-07
1990000 7.78111757598238e-07
1991000 7.47597571025758e-07
1992000 7.18280019220826e-07
1993000 6.90112175329813e-07
1994000 6.6304895276786e-07
1995000 6.37047033051473e-07
1996000 6.12064796461219e-07
1997000 5.88062255423524e-07
1998000 5.65000990504955e-07
1999000 5.42844088916525e-07
};
\addlegendentry{Dynamic}
\addplot [semithick,color2,dashed]
table {%
0 0
1000 242.25
2000 205.754166111185
3000 151.18900039984
4000 196.141298956313
5000 160.096723675091
6000 134.391729765801
7000 115.148899514635
8000 100.214101957904
9000 88.2948495847702
10000 97.7357859707771
11000 185.707526405483
12000 402.837476748606
13000 438.699691503015
14000 424.994329687617
15000 405.086363597695
16000 416.841925898227
17000 418.611202214075
18000 405.822836746937
19000 505.099631083858
20000 764.397239498661
21000 1020.79845468188
22000 1334.58670799031
23000 1577.40912647668
24000 1798.47109741662
25000 1985.42523407354
26000 2203.19451926723
27000 2345.43246414688
28000 2327.35818886486
29000 2201.2493087035
30000 2145.61231440682
31000 2059.21885752217
32000 1987.61518496532
33000 1969.17200251221
34000 1908.73506189093
35000 1922.62364617632
36000 1825.01062291964
37000 1733.41191290579
38000 1735.52623738058
39000 1700.32083830256
40000 1637.49687564514
41000 1718.34613390828
42000 1644.81585501831
43000 1591.02112127229
44000 1548.17484531453
45000 1480.29154339498
46000 1411.79101164492
47000 1346.9183024641
48000 1285.44058613738
49000 1227.14361894803
50000 1171.82992842903
51000 1119.31720787586
52000 1069.43689247518
53000 1022.03289350031
54000 976.96047044989
55000 935.050723974088
56000 1012.58466444726
57000 1225.2160240355
58000 1418.90137636619
59000 1633.46151025492
60000 1859.01830638724
61000 1992.63473118195
62000 1909.27777449792
63000 1828.13343549588
64000 1750.69207541292
65000 1676.76372006389
66000 1606.1698728831
67000 1538.74268025778
68000 1474.32416904104
69000 1412.76554902723
70000 1353.92657398646
71000 1297.67495556726
72000 1243.88582500047
73000 1192.44123808602
74000 1143.22971942657
75000 1096.14584229732
76000 1051.08984091718
77000 1007.96725221823
78000 966.688584505182
79000 927.169010657523
80000 889.328083759173
81000 894.326756211536
82000 871.854818889547
83000 857.235279215457
84000 878.646162175426
85000 898.998608126771
86000 862.623662829027
87000 834.027687816092
88000 936.225732370454
89000 923.9603360745
90000 954.327337018422
91000 1057.26249851079
92000 1169.98250251514
93000 1313.59997399757
94000 1478.31827774998
95000 1666.66571378597
96000 1887.11120217876
97000 2097.91467798107
98000 2298.12479399794
99000 2486.1501024144
100000 2433.49258578782
101000 2340.80903802666
102000 2247.4976394508
103000 2157.96384835342
104000 2072.05021198342
105000 1989.60619262995
106000 1910.48783667436
107000 1834.55746154795
108000 1761.68335947546
109000 1691.73951696468
110000 1624.60534907699
111000 1560.16544758169
112000 1498.3093421598
113000 1438.93127388088
114000 1381.92998022949
115000 1327.20849100735
116000 1274.67393448227
117000 1224.2373531971
118000 1175.81352889044
119000 1129.32081601687
120000 1084.68098338742
121000 1041.81906348189
122000 1000.66320901305
123000 961.144556349041
124000 923.19709542509
125000 886.757545798141
126000 851.765238519388
127000 818.162003519298
128000 785.892062218082
129000 754.901925091633
130000 725.140293938877
131000 725.253012883974
132000 712.080648168553
133000 728.862199975236
134000 700.149779994568
135000 685.767815748561
136000 688.415402591597
137000 691.509537020326
138000 693.733402109143
139000 718.423324027383
140000 739.107607346371
141000 755.787733902159
142000 871.429943822289
143000 1026.41087440153
144000 1260.86875276667
145000 1493.70752650666
146000 1666.39732707345
147000 1632.21159114896
148000 1596.30681432395
149000 1535.98852514612
150000 1475.61000179634
151000 1417.61033699209
152000 1361.89538782737
153000 1313.16920175806
154000 1261.56773527445
155000 1211.99791717225
156000 1164.37945331244
157000 1118.63524634864
158000 1074.69126664866
159000 1032.47642856621
160000 991.922471830346
161000 952.963847831409
162000 915.537610592246
163000 879.583312223484
164000 845.042902670753
165000 811.860633570629
166000 779.982966040396
167000 749.358482234663
168000 719.937800509413
169000 691.673494041211
170000 664.520012756152
171000 638.433608429538
172000 613.372262823523
173000 589.295618735753
174000 566.164913837667
175000 543.942917186416
176000 522.593868299436
177000 502.083418685532
178000 482.378575730925
179000 463.447648843124
180000 445.260197759637
181000 427.786982932538
182000 410.999917903729
183000 395.225189228808
184000 379.716691939286
185000 364.81709964308
186000 355.995770256754
187000 342.027586798991
188000 355.876848686774
189000 390.369510800133
190000 402.71389084144
191000 413.945980714502
192000 401.82507760394
193000 412.81701219671
194000 415.217327522344
195000 399.987129208029
196000 385.43311531003
197000 370.312602151434
198000 355.785472511087
199000 341.828423964622
200000 328.419070407812
201000 315.535905930034
202000 303.158270119273
203000 299.543188018662
204000 287.7931726753
205000 288.781936340224
206000 306.128214262566
207000 314.321258261974
208000 313.602609537579
209000 304.086644278774
210000 313.418593698197
211000 301.164343295169
212000 289.351623644868
213000 283.062120863391
214000 277.333141025673
215000 266.455409661332
216000 256.004403805217
217000 245.963377755385
218000 237.218345523565
219000 229.404684989752
220000 220.83855627373
221000 212.177016957381
222000 204.129784888365
223000 232.402832318883
224000 237.681803315389
225000 256.363160678659
226000 282.43031647436
227000 281.119180335905
228000 297.469165086295
229000 305.608450580676
230000 305.035514615002
231000 298.994343428836
232000 299.778949204897
233000 289.276910843462
234000 277.931780921912
235000 267.031630137144
236000 258.127749879044
237000 250.082934897139
238000 240.275070476726
239000 230.851881289223
240000 224.465117931147
241000 215.93654155922
242000 217.311661641586
243000 226.123476937233
244000 231.295391708996
245000 224.263825745644
246000 216.606029341197
247000 208.11125801906
248000 199.94964706788
249000 192.108128907863
250000 184.574148603056
251000 177.335643743075
252000 172.616409121408
253000 165.846876635376
254000 159.342836123023
255000 153.525262521959
256000 148.680968587677
257000 142.850150407681
258000 137.248006525166
259000 131.865568185544
260000 126.69421843738
261000 142.392924784446
262000 159.319148658376
263000 180.797385311184
264000 173.707115357898
265000 175.757865739791
266000 176.983075615664
267000 174.70917933514
268000 173.740171365736
269000 173.318979595186
270000 180.600730751944
271000 173.988813059875
272000 171.008805768524
273000 164.302461683144
274000 161.859187144628
275000 170.727596415798
276000 172.659877283916
277000 180.79098275669
278000 173.701039539867
279000 170.026438797463
280000 163.358647844836
281000 156.95234561634
282000 150.79727713501
283000 144.883589619611
284000 139.201816709198
285000 133.742863306556
286000 128.497991016231
287000 123.458804153822
288000 118.617236304109
289000 114.318481813078
290000 109.835364674781
291000 105.528059082889
292000 103.89949452742
293000 99.8249727704523
294000 105.753449631464
295000 112.155321222697
296000 116.34533760645
297000 122.253402843966
298000 129.145470266116
299000 135.375097882393
300000 147.085947379266
301000 151.945349509144
302000 154.457310253857
303000 180.753239464485
304000 189.664921889486
305000 202.031063054671
306000 206.265158642989
307000 225.627395529443
308000 223.053761161193
309000 231.757571021483
310000 242.982808660473
311000 254.826665040259
312000 261.107995200125
313000 264.201810149896
314000 267.723319645723
315000 262.714545812481
316000 252.411982588903
317000 242.513443914296
318000 233.003085499405
319000 223.865684414208
320000 215.086614719766
321000 206.808687199958
322000 200.071075154271
323000 192.225132212122
324000 184.686874723786
325000 177.444236484087
326000 170.485624480742
327000 163.799900337135
328000 157.376362482873
329000 151.204729023577
330000 145.275121282498
331000 139.578047987588
332000 134.104390078732
333000 128.845386110799
334000 123.792618229157
335000 118.937998695201
336000 114.861993055687
337000 112.632107983923
338000 114.607321981165
339000 110.1129116324
340000 108.735933067463
341000 112.94237187292
342000 120.905424858295
343000 139.928761602842
344000 154.010000913078
345000 171.460606109604
346000 177.873921675591
347000 185.329853019494
348000 204.454189029564
349000 210.397166941335
350000 222.303169888814
351000 235.781487278515
352000 249.67241957131
353000 261.09703864852
354000 269.44618006112
355000 277.271825167794
356000 290.398428493048
357000 299.206338566217
358000 302.492366407499
359000 309.257375409937
360000 306.345319915785
361000 307.625896262994
362000 303.366055092032
363000 307.234054765206
364000 304.793502486357
365000 294.487870428091
366000 282.939321634233
367000 271.843657480157
368000 261.183117755202
369000 250.940638729765
370000 241.099825842146
371000 231.644927456515
372000 222.560809649988
373000 213.832931988454
374000 205.447324252385
375000 197.390564075367
376000 189.649755459555
377000 182.212508133673
378000 175.066917720513
379000 168.201546682178
380000 161.605406012588
381000 155.267937647919
382000 149.178997566848
383000 143.32883955353
384000 137.708099597327
385000 132.307780904319
386000 127.1192394966
387000 122.134170376311
388000 117.344594232268
389000 112.742844667897
390000 108.321555930037
391000 104.073651118973
392000 99.9923308608181
393000 96.0710624241235
394000 92.3035692632854
395000 88.6838209720192
396000 88.7746515336366
397000 100.469764660903
398000 119.157227054447
399000 140.837338231984
400000 141.549599554636
401000 161.018244727486
402000 168.233216241064
403000 180.263287343549
404000 188.723551362791
405000 192.420667322196
406000 202.129661584522
407000 206.595165415911
408000 219.395356010237
409000 232.007303782663
410000 242.046233772083
411000 248.044421099748
412000 249.65052234031
413000 250.840698011145
414000 260.21949474553
415000 274.406966379826
416000 279.214536599197
417000 289.245339633734
418000 292.725914732828
419000 286.658231496001
420000 276.867712139223
421000 266.206232735268
422000 255.766772160876
423000 246.168074800727
424000 236.514424409792
425000 227.239348574652
426000 218.32800123194
427000 209.766118517029
428000 201.539995932704
429000 193.636466413165
430000 186.042879248278
431000 178.747079834318
432000 171.737390218811
433000 165.002590408313
434000 158.531900409229
435000 152.550257096809
436000 147.626717476983
437000 141.837434296512
438000 142.510476104684
439000 137.980653409665
440000 133.471608079715
441000 134.511937196396
442000 129.668331718771
443000 124.583299004129
444000 126.71728731808
445000 138.100923312498
446000 133.391083101913
447000 128.277707209833
448000 125.874659830271
449000 134.781536050684
450000 150.868534871764
451000 162.599180727592
452000 169.948232562795
453000 195.440459066844
454000 212.717304024228
455000 224.257802043553
456000 234.443770707826
457000 238.191073858664
458000 239.320835680103
459000 248.563155943634
460000 242.305777217952
461000 236.293785897985
462000 227.301872644298
463000 225.133171737467
464000 217.676968862065
465000 209.140617073602
466000 200.939024184062
467000 193.059062393084
468000 185.488118716036
469000 178.214074795165
470000 171.22528750246
471000 164.51057030319
472000 161.27486164426
473000 164.362121989894
474000 175.445960405174
475000 175.153961956345
476000 174.285179130045
477000 167.450466189108
478000 165.393585152289
479000 158.907562175464
480000 152.675893043149
481000 146.6886030946
482000 142.073363738829
483000 138.188133773138
484000 137.161148131129
485000 136.213652122577
486000 132.166057907695
487000 126.983075227429
488000 126.277856588808
489000 122.659117103639
490000 121.299936036746
491000 135.405820937984
492000 154.762455463655
493000 168.340398422132
494000 180.091755376261
495000 192.362666959735
496000 204.897464362916
497000 214.979916763294
498000 218.510116113463
499000 224.843052749482
500000 241.908031106736
501000 252.303794612474
502000 252.958547766119
503000 260.999389044278
504000 268.136667917299
505000 283.778367239952
506000 299.590980313932
507000 292.273686957365
508000 316.145307110919
509000 311.237648001768
510000 303.26754414801
511000 293.296267894229
512000 283.637590710103
513000 277.102783223603
514000 281.294830945053
515000 291.832288566472
516000 284.897689007624
517000 292.038956112509
518000 284.664879395126
519000 281.972139024203
520000 282.443819847202
521000 271.367591608457
522000 267.470823306894
523000 258.040594934496
524000 247.921355909806
525000 241.532283124388
526000 232.060428877604
527000 222.960019895909
528000 214.216489698279
529000 208.757019510653
530000 201.472430505902
531000 193.571550873705
532000 186.882470443613
533000 179.749824540101
534000 176.583164752609
535000 176.011275938503
536000 169.697108251686
537000 165.70898635767
538000 160.661575125778
539000 164.596415318557
540000 164.965183345427
541000 176.966548709027
542000 172.732566405154
543000 179.880308901597
544000 186.904610515685
545000 182.084821866438
546000 178.3167896352
547000 179.55926847341
548000 194.596159910178
549000 195.670820306156
550000 212.938631279156
551000 233.097900645934
552000 235.447002581967
553000 245.115747581044
554000 260.483757483326
555000 267.79811993656
556000 287.688389747151
557000 301.661394073614
558000 310.537417837155
559000 323.928107336234
560000 331.30347567731
561000 338.271966828419
562000 347.633850483754
563000 353.687424975549
564000 354.562427917818
565000 365.324685648109
566000 369.586462682117
567000 377.485032774084
568000 388.132678549034
569000 400.362769587855
570000 403.054425682772
571000 391.169938399724
572000 401.280921208698
573000 398.015002729578
574000 412.445786937738
575000 396.271442350354
576000 385.711777943461
577000 383.0564141023
578000 368.034593940116
579000 353.601864764785
580000 350.558654381607
581000 339.713216954039
582000 339.136228053838
583000 347.758336758224
584000 334.120754923633
585000 321.017980219882
586000 319.174137858201
587000 312.971230490836
588000 308.972358706648
589000 301.012658364764
590000 291.05137764404
591000 285.755245187136
592000 274.549157140024
593000 263.782523526175
594000 253.438110838398
595000 243.499361393316
596000 233.950366828467
597000 224.775842638742
598000 215.961103711387
599000 211.4528251343
600000 206.023302579818
601000 205.551800517848
602000 201.412514222892
603000 195.474768566902
604000 193.691444309321
605000 186.723152375416
606000 183.439891497855
607000 179.148131046842
608000 172.12271414286
609000 165.372803784146
610000 165.083674223976
611000 167.825490921139
612000 168.851942257588
613000 162.23029746303
614000 156.338913248672
615000 151.1491519447
616000 152.319773437087
617000 225.091547029122
618000 329.950702049433
619000 488.815380403121
620000 562.979483133615
621000 556.078326932189
622000 534.271333718836
623000 513.319516709952
624000 493.189339583793
625000 473.848581168485
626000 455.266283867523
627000 437.412704107793
628000 420.259264730814
629000 403.778509250988
630000 387.944057907639
631000 376.92664387193
632000 390.968736269251
633000 396.224864258743
634000 395.27486958192
635000 395.930757049302
636000 380.404060694294
637000 367.917626941474
638000 353.489484708361
639000 339.627151974595
640000 326.308440132356
641000 313.512030715312
642000 301.217441275413
643000 289.404992597869
644000 278.055777201804
645000 267.151629076178
646000 256.675094602542
647000 246.609404618073
648000 236.938447574176
649000 227.64674374769
650000 218.719420463423
651000 210.142188288347
652000 204.254259335836
653000 205.224680538356
654000 200.353124438793
655000 199.71182544119
656000 191.879989149349
657000 190.433715065055
658000 203.044157611569
659000 205.591445548378
660000 197.529035919004
661000 190.135740392745
662000 186.169632926351
663000 193.653176733183
664000 204.843248233873
665000 219.31998359729
666000 228.758415613107
667000 238.062007157714
668000 234.64781079858
669000 239.798877041784
670000 250.59107794213
671000 256.920839591472
672000 257.355316470239
673000 251.968833471395
674000 249.303389021532
675000 254.977765922658
676000 245.370794709988
677000 235.748410603698
678000 232.072002344724
679000 223.716237546879
680000 214.943051760714
681000 207.611951691656
682000 202.568345742956
683000 196.74213610597
684000 189.379699395923
685000 188.345201380395
686000 180.959115051744
687000 174.725424265394
688000 167.873446843214
689000 161.290174417983
690000 157.004285225117
691000 156.102156392759
692000 150.490307122449
693000 146.588726450977
694000 144.487207766624
695000 138.821042756163
696000 137.651590099058
697000 143.743684604982
698000 155.753736189109
699000 173.841824966019
700000 178.083322026178
701000 193.687897633004
702000 210.641313412112
703000 214.067144258698
704000 223.437060170127
705000 223.655214673259
706000 226.178539588035
707000 233.191145878704
708000 236.477767608952
709000 240.302168879191
710000 236.251103432947
711000 234.162824866948
712000 230.509380754517
713000 224.959993273945
714000 217.706660204376
715000 211.051497059104
716000 202.774967762666
717000 196.626929811187
718000 199.50430511271
719000 197.915900990642
720000 192.938806834145
721000 193.058853624963
722000 190.076153482807
723000 196.347676875639
724000 192.530120919731
725000 185.60737107974
726000 183.191395743279
727000 183.732909635699
728000 182.488481806848
729000 188.351678598738
730000 191.122201006631
731000 199.548781359314
732000 202.154711502086
733000 210.030997325535
734000 225.951350371595
735000 235.286591533495
736000 248.608685983164
737000 256.192659081865
738000 259.20471166689
739000 273.863350425053
740000 283.084395506425
741000 291.198732937546
742000 294.994861057643
743000 298.406827290677
744000 304.626167396926
745000 303.072200048027
746000 310.324270634379
747000 300.076260021265
748000 291.994838059646
749000 294.308765978876
750000 282.767245744409
751000 271.678334146588
752000 261.024281827113
753000 250.788035480951
754000 240.953210560129
755000 231.504065047966
756000 222.93527818334
757000 214.192718254581
758000 205.793003813224
759000 197.722689938195
760000 189.968858960226
761000 182.519099785315
762000 175.361488029028
763000 168.48456692985
764000 161.877329011032
765000 155.529198461579
766000 149.430014208184
767000 143.570013651
768000 137.939817037235
769000 132.530412447539
770000 127.333141371165
771000 122.339684846805
772000 117.54205014693
773000 112.932557984305
774000 108.503830220215
775000 104.248778054716
776000 100.160590680021
777000 96.2327243788438
778000 92.4588920502616
779000 88.8330531463297
780000 85.9376392974539
781000 82.5675357955929
782000 79.525671646746
783000 76.4070178566775
784000 73.4106642152391
785000 75.7867165989553
786000 72.8146884970354
787000 77.2533281638184
788000 114.419864314258
789000 123.34457551762
790000 148.703611771832
791000 142.872097584701
792000 143.975152581379
793000 173.152597578188
794000 243.499554535908
795000 239.754473965872
796000 297.842533810348
797000 314.750669739354
798000 321.623192494674
799000 338.34385161253
800000 344.487229980666
801000 357.134789589268
802000 358.462837056355
803000 363.542725799243
804000 362.619481650253
805000 363.104992173773
806000 360.787149343429
807000 360.834712114275
808000 354.566684188225
809000 340.662108337706
810000 327.302809971521
811000 314.545837031462
812000 303.151882638071
813000 291.263573515009
814000 279.841472592852
815000 268.867297197054
816000 258.323481620699
817000 248.193149008122
818000 238.460084341137
819000 229.108708484622
820000 220.124053249931
821000 211.491737436208
822000 203.197943811258
823000 195.229396995131
824000 187.573342211008
825000 180.2175248694
826000 173.150170952952
827000 166.359968170484
828000 159.836047850073
829000 153.567967542227
830000 147.545694305277
831000 141.759588646246
832000 136.200389091491
833000 130.859197362413
834000 125.727464132515
835000 120.796975343004
836000 116.059839055043
837000 111.508472817591
838000 107.135591530626
839000 102.934195784327
840000 98.89756065553
841000 107.764322982764
842000 146.283369140303
843000 140.82127623284
844000 135.298873243317
845000 187.208721351422
846000 313.082889141563
847000 406.334540547776
848000 393.890048761589
849000 417.149262535644
850000 424.437526749932
851000 424.734094328366
852000 424.822953374313
853000 427.33970030081
854000 429.247947347838
855000 432.767635687138
856000 436.384591150388
857000 439.781273850372
858000 441.829067032711
859000 424.502436952997
860000 457.345478641114
861000 521.018204968914
862000 543.213569479937
863000 568.891468716018
864000 546.581999354605
865000 534.755254281876
866000 515.392303133567
867000 496.435742226368
868000 476.967673903765
869000 460.0669808095
870000 442.025138424814
871000 429.631995741488
872000 413.920937084959
873000 397.688743473784
874000 382.093106474812
875000 367.109063083643
876000 352.712629237225
877000 338.880761424001
878000 325.59131979953
879000 312.823032748568
880000 300.55546283686
881000 288.768974098159
882000 277.444700604114
883000 266.564516266698
884000 256.111005824866
885000 246.067436968989
886000 236.417733558441
887000 227.146449889482
888000 218.238745972247
889000 209.680363777257
890000 201.457604413443
891000 193.557306201151
892000 185.966823605028
893000 178.674006993066
894000 171.667183189416
895000 168.307685809439
896000 169.197580483579
897000 162.562381248929
898000 157.167778062696
899000 165.945512256316
900000 182.182943148225
901000 184.881651260059
902000 177.631390426332
903000 170.665453546868
904000 163.972690662677
905000 169.934545930807
906000 184.525348051168
907000 207.485138323671
908000 199.348466232547
909000 219.177938144996
910000 215.837626845192
911000 234.745955204204
912000 250.128466764824
913000 240.31950728385
914000 274.228546213895
915000 335.121544401586
916000 352.214817170151
917000 339.226000810537
918000 325.923020386594
919000 343.298588214571
920000 407.561388676745
921000 462.402118532559
922000 468.582427609713
923000 450.206646134823
924000 432.5514835413
925000 415.588680265171
926000 399.291084960654
927000 383.632611040629
928000 368.588194921388
929000 354.133755904863
930000 340.246157634084
931000 326.903171060199
932000 314.083438861759
933000 301.766441259338
934000 289.932463170736
935000 281.699817556197
936000 270.652765887327
937000 260.038931930961
938000 249.841326757198
939000 240.671078649072
940000 241.076134388324
941000 231.62216833388
942000 222.538946046277
943000 213.811928554266
944000 205.427147042334
945000 205.488827550478
946000 197.430442156342
947000 191.374346385505
948000 198.457705350779
949000 195.145638474278
950000 258.630123239992
951000 300.017177230581
952000 404.447876162715
953000 419.253841803393
954000 404.773298987574
955000 389.723365693943
956000 374.440096451044
957000 359.756171100022
958000 345.648085958845
959000 332.093259058498
960000 319.069993997381
961000 307.224111879836
962000 295.176107492392
963000 283.600573865239
964000 272.478982733269
965000 261.793532430003
966000 251.527119393533
967000 242.016251966335
968000 232.525418555891
969000 225.485206063503
970000 216.642648962973
971000 212.813525474229
972000 215.448289181122
973000 206.999336664216
974000 198.88171561856
975000 191.082432653126
976000 183.589003921631
977000 176.389435140391
978000 169.472202389787
979000 164.983096413717
980000 158.826896554356
981000 152.598390807126
982000 146.614140187239
983000 140.864566062249
984000 146.67379876569
985000 160.490512539585
986000 165.412453224307
987000 167.74921976453
988000 243.994348401215
989000 291.876922973717
990000 307.293514229649
991000 380.65455288731
992000 448.393590028984
993000 497.280115910201
994000 521.661287835291
995000 553.400060861358
996000 551.031431023658
997000 529.42235529724
998000 508.660694305191
999000 501.575961195184
1000000 496.690629383608
1001000 483.251781172486
1002000 476.888966224545
1003000 466.579595000053
1004000 460.831375588287
1005000 448.602694192668
1006000 439.402588538053
1007000 434.876996830679
1008000 446.411232249083
1009000 443.963732945198
1010000 437.572998319896
1011000 425.001508189704
1012000 408.923017672461
1013000 396.141722861776
1014000 388.959694514255
1015000 389.157353552912
1016000 373.896280864562
1017000 361.076818869874
1018000 354.211061267133
1019000 350.085137295873
1020000 344.944543676427
1021000 331.417306669508
1022000 319.714667192273
1023000 315.176837106301
1024000 302.816961141348
1025000 312.784923449531
1026000 310.205122529941
1027000 355.648058901316
1028000 383.622644826755
1029000 368.578619539431
1030000 354.124556028081
1031000 340.237318536784
1032000 326.894678594165
1033000 314.075279433609
1034000 301.758601808762
1035000 289.924931149594
1036000 278.555326006473
1037000 275.357077927788
1038000 264.558761146306
1039000 254.183907768019
1040000 246.294342757509
1041000 245.694564610156
1042000 236.059483645051
1043000 226.802248992304
1044000 217.908043149469
1045000 209.362629692627
1046000 201.152330488994
1047000 193.264003803152
1048000 199.018356595185
1049000 201.331362218903
1050000 197.514446053456
1051000 189.76878150234
1052000 182.326868502248
1053000 175.17679522765
1054000 172.150254238331
1055000 167.28161681722
1056000 160.721553412623
1057000 154.418747396442
1058000 148.872914165208
1059000 143.858290080298
1060000 148.334435567345
1061000 142.51739887843
1062000 143.046128334178
1063000 146.338437026955
1064000 176.678106163153
1065000 217.671121607735
1066000 210.036959976059
1067000 201.800216447586
1068000 193.88648246925
1069000 186.283090999867
1070000 178.977871744971
1071000 243.802268931442
1072000 283.378650541974
1073000 296.265762285426
1074000 332.569065725213
1075000 335.958514128146
1076000 338.313082201552
1077000 345.202765252472
1078000 338.841872497473
1079000 325.553955928945
1080000 320.70870275526
1081000 310.563263431525
1082000 309.796076630288
1083000 297.647210880081
1084000 290.131633982823
1085000 278.753922846242
1086000 271.940043518938
1087000 261.275728086823
1088000 252.088444632438
1089000 242.202623274303
1090000 232.704481185114
1091000 223.578815256286
1092000 220.693371520746
1093000 212.038729500324
1094000 214.390151872861
1095000 221.159165524905
1096000 229.97645315138
1097000 232.918553027796
1098000 226.804099967883
1099000 217.90982153777
1100000 241.834926575504
1101000 232.586498082347
1102000 223.465458941863
1103000 214.702107610809
1104000 231.69418182215
1105000 231.157155084027
1106000 256.798050963085
1107000 246.727539160611
1108000 237.051949389606
1109000 227.755794511582
1110000 220.78497904054
1111000 276.636548489931
1112000 343.199821098169
1113000 372.91747517275
1114000 411.39129967578
1115000 396.944582041435
1116000 381.378127843732
1117000 366.422122830252
1118000 352.052627817301
1119000 338.246642412701
1120000 324.982068200438
1121000 312.237673369049
1122000 301.130313629086
1123000 289.321281722063
1124000 277.975349105511
1125000 279.427296199413
1126000 272.783088505318
1127000 262.085712485502
1128000 251.807841407639
1129000 241.933024097536
1130000 232.445454525083
1131000 223.329946504492
1132000 214.571909386668
1133000 206.157324704838
1134000 213.445272755629
1135000 233.192516961291
1136000 224.047712374573
1137000 215.26152757557
1138000 206.819899043195
1139000 200.748530453266
1140000 206.876039062942
1141000 213.704429687924
1142000 221.872883425653
1143000 213.171986036412
1144000 204.812300309493
1145000 196.780445395396
1146000 189.063565183811
1147000 181.649307725623
1148000 212.565021148147
1149000 241.484039926651
1150000 254.170940321685
1151000 244.203452465932
1152000 234.626846486876
1153000 225.425793683469
1154000 216.585566480196
1155000 208.092014853522
1156000 211.774680937697
1157000 206.371752273474
1158000 198.788546301965
1159000 211.385073897966
1160000 220.193502372556
1161000 213.480031691279
1162000 205.108265742602
1163000 207.770686693872
1164000 199.622816627446
1165000 191.79447087735
1166000 184.273119078238
1167000 194.69378107517
1168000 187.058730836928
1169000 179.723094333519
1170000 193.381012202793
1171000 210.032737214448
1172000 202.384394578587
1173000 194.447751653937
1174000 186.822349628292
1175000 181.417551603653
1176000 174.303137815275
1177000 167.467720646048
1178000 177.488594346203
1179000 180.489041626744
1180000 181.450255680597
1181000 174.334559379398
1182000 167.49790999197
1183000 160.929364502089
1184000 154.618409031419
1185000 154.47651063803
1186000 148.418608260068
1187000 180.676702053791
1188000 182.807027463446
1189000 209.363614621742
1190000 251.85915914638
1191000 276.962721532796
1192000 291.47398735504
1193000 293.14167412543
1194000 321.528275140119
1195000 335.546774154232
1196000 337.64297908936
1197000 324.402077948601
1198000 311.68042783297
1199000 303.026293408147
1200000 291.142909352926
1201000 279.725540358694
1202000 268.755911325019
1203000 269.392934410313
1204000 258.828505609908
1205000 252.913662252657
1206000 244.524891183925
1207000 252.033718980634
1208000 257.561808432374
1209000 250.912325748751
1210000 261.307920817428
1211000 251.060551373607
1212000 241.215039555034
1213000 231.755626239151
1214000 222.667170308204
1215000 213.935124413764
1216000 215.467080319107
1217000 214.468371286985
1218000 207.548043001221
1219000 201.055962883526
1220000 225.171415319466
1221000 216.34116373831
1222000 208.876804376024
1223000 201.234576753435
1224000 193.343024723888
1225000 198.113886499422
1226000 190.344714479837
1227000 182.880215872784
1228000 183.51236426993
1229000 176.315800965227
1230000 183.126946025414
1231000 202.886673632261
1232000 235.518568783937
1233000 229.733526870841
1234000 232.763584640612
1235000 244.772855831176
1236000 248.154312465248
1237000 275.795319819552
1238000 283.215111199177
1239000 279.363538210974
1240000 269.741438673289
1241000 259.163343039042
1242000 249.00007468457
1243000 244.254973716548
1244000 257.852817884526
1245000 252.01545247729
1246000 242.563866105631
1247000 235.404498807371
1248000 226.172949834533
1249000 217.303422390042
1250000 208.781719551217
1251000 200.594201137443
1252000 192.727761877151
1253000 190.816869254518
1254000 183.333854773949
1255000 193.595272233794
1256000 192.04251645992
1257000 185.060456990903
1258000 177.80318416773
1259000 170.8305102788
1260000 164.131274581592
1261000 157.694754009765
1262000 151.510646009382
1263000 148.980816754112
1264000 143.177647469637
1265000 137.562837764945
1266000 159.972138244751
1267000 168.71832890182
1268000 174.729374827239
1269000 197.838026794798
1270000 190.079672802845
1271000 182.625567987047
1272000 178.875545713046
1273000 171.860818430181
1274000 181.042747119194
1275000 207.943031545892
1276000 207.278598936249
1277000 199.150026428945
1278000 192.869633235653
1279000 189.698275069549
1280000 183.474813302116
1281000 203.613055917719
1282000 230.059602744475
1283000 246.253343813319
1284000 248.557134252013
1285000 254.496070163699
1286000 244.515832118063
1287000 234.926975956571
1288000 234.77297689945
1289000 244.27207584457
1290000 239.790817968312
1291000 230.387256479359
1292000 246.48971700958
1293000 240.078355558224
1294000 243.055674948097
1295000 253.367217106996
1296000 261.58811055378
1297000 251.329753277161
1298000 241.473684521194
1299000 232.004128265461
1300000 222.905927157012
1301000 214.164518248893
1302000 205.765909690113
1303000 197.696658329717
1304000 189.94384819914
1305000 182.495069838389
1306000 175.338400432962
1307000 168.462384729709
1308000 161.856016701093
1309000 182.763623889285
1310000 193.24348177598
1311000 185.665306020059
1312000 197.835294019272
1313000 212.547635430281
1314000 207.428120315368
1315000 199.293684224569
1316000 191.478245627528
1317000 183.969294818605
1318000 216.048930315915
1319000 231.105835009408
1320000 222.866390499235
1321000 216.048100675736
1322000 226.085430061001
1323000 243.964432803707
1324000 234.397200144738
1325000 235.165937393964
1326000 228.296684947142
1327000 221.30465808647
1328000 230.547612671314
1329000 235.467314135184
1330000 226.821537110275
1331000 217.926574870656
1332000 209.38043467965
1333000 201.169437241232
1334000 193.280439702361
1335000 185.700814615993
1336000 178.418429729092
1337000 171.421628563245
1338000 197.052152933314
1339000 193.716774386909
1340000 216.865136175658
1341000 210.242973972691
1342000 201.998151463958
1343000 194.076655328117
1344000 186.465806099563
1345000 179.153421546639
1346000 172.127797172261
1347000 165.377687479231
1348000 158.892287970242
1349000 160.072982559644
1350000 193.050512655344
1351000 228.852453335527
1352000 243.054317910604
1353000 270.660030933718
1354000 296.124343446121
1355000 294.472408409018
1356000 315.708784549841
1357000 303.406479273377
1358000 292.057205576382
1359000 283.427511240053
1360000 282.116628446325
1361000 286.308133213136
1362000 275.080363283209
1363000 266.175250997593
1364000 255.737005860433
1365000 245.708103669827
1366000 243.052883918069
1367000 233.521398274224
1368000 239.030363047783
1369000 229.656623320419
1370000 220.650481229423
1371000 211.99752118121
1372000 203.683892899594
1373000 195.696289256472
1374000 188.84545438367
1375000 190.067201270585
1376000 203.554762005071
1377000 195.572222318598
1378000 206.883115561006
1379000 198.966130637045
1380000 191.163537278729
1381000 183.666927973681
1382000 201.170185700204
1383000 193.281158809999
1384000 185.701505523333
1385000 178.419093542026
1386000 171.422266344299
1387000 164.699824526876
1388000 158.241007878763
1389000 152.035478158027
1390000 146.073302543987
1391000 168.227290679517
1392000 166.924259672477
1393000 160.378210273556
1394000 154.088868694201
1395000 148.046167961095
1396000 179.573769217523
1397000 186.335582189385
1398000 179.028304456468
1399000 172.007586634645
1400000 165.262191080345
1401000 158.781320841901
1402000 152.554602377512
1403000 146.572068950943
1404000 140.824144678357
1405000 144.321237043912
1406000 181.994914022582
1407000 212.700995825618
1408000 223.10487834226
1409000 214.355667426878
1410000 205.949562821902
1411000 197.873109377906
1412000 190.11337959838
1413000 182.657952947463
1414000 175.494895969131
1415000 176.299017695832
1416000 171.463762099917
1417000 168.661261625411
1418000 162.047094502845
1419000 155.692306483126
1420000 149.586725836729
1421000 143.720579725485
1422000 138.084478559779
1423000 132.6694009692
1424000 141.505895048839
1425000 139.17233053712
1426000 149.440082280762
1427000 166.873804544262
1428000 160.32973377782
1429000 172.159940296337
1430000 166.153668127853
1431000 159.637838005192
1432000 153.37753063244
1433000 147.362725509599
1434000 141.583795097458
1435000 136.031489407361
1436000 130.696921195308
1437000 125.571551736668
1438000 120.64717715876
1439000 115.915915309397
1440000 111.370193140401
1441000 107.002734585875
1442000 102.806548915841
1443000 98.7749195465922
1444000 94.9013932898631
1445000 91.179770023594
1446000 87.6040927677668
1447000 84.168638149423
1448000 80.8679072416025
1449000 108.206420683108
1450000 143.845384577888
1451000 173.655369496403
1452000 209.002217751446
1453000 241.237424898448
1454000 239.502623922038
1455000 251.561344552546
1456000 282.715801628917
1457000 302.217142741509
1458000 303.620392045763
1459000 292.73331784789
1460000 281.253579893071
1461000 271.282851269813
1462000 260.644308082762
1463000 250.422962667752
1464000 240.60245432784
1465000 231.167063962042
1466000 222.101688904707
1467000 213.391818751581
1468000 205.023512133872
1469000 196.983374403132
1470000 189.258536191245
1471000 181.836632811196
1472000 174.705784465659
1473000 167.854577231711
1474000 161.272044791252
1475000 154.94765087787
1476000 148.871272412071
1477000 143.033183297872
1478000 137.424038854818
1479000 132.034860860511
1480000 126.857023179707
1481000 121.882237956973
1482000 117.102542350818
1483000 112.510285788041
1484000 108.098117717921
1485000 103.85897584663
1486000 99.7860748330369
1487000 95.8728954278197
1488000 92.1131740384935
1489000 88.5008927036506
1490000 85.0302694603701
1491000 81.6957490893752
1492000 78.4919942231252
1493000 75.4138768026105
1494000 72.4564698691748
1495000 69.6150396782268
1496000 66.8850381222179
1497000 64.2620954507584
1498000 61.7420132762188
1499000 59.320757853622
1500000 56.9944536240682
1501000 54.7593770113596
1502000 57.2001857560122
1503000 92.8001784714627
1504000 126.57272049219
1505000 159.883594198378
1506000 190.946982661187
1507000 229.223571576435
1508000 264.155980534222
1509000 290.502804826997
1510000 300.01249875535
1511000 292.247302725729
1512000 282.590545756092
1513000 271.508563569579
1514000 260.861168919791
1515000 250.631319158231
1516000 240.802639975555
1517000 231.3593991922
1518000 222.28648157682
1519000 213.569364652239
1520000 205.19409545019
1521000 197.147268177634
1522000 189.416002758903
1523000 181.987924219338
1524000 174.851142877403
1525000 167.994235313583
1526000 161.4062260856
1527000 155.076570160674
1528000 153.191214468099
1529000 155.458225665428
1530000 149.361824658941
1531000 143.504498201728
1532000 137.876870821268
1533000 132.46993471063
1534000 127.275035310213
1535000 122.28385745491
1536000 117.488412064522
1537000 112.881023356109
1538000 108.45431655783
1539000 105.260029633994
1540000 101.132185334622
1541000 97.1662172822834
1542000 93.3557773888605
1543000 89.694766510866
1544000 86.1773246869105
1545000 82.797821758012
1546000 79.550848355737
1547000 76.4312072437473
1548000 73.4339049988945
1549000 84.9070851950163
1550000 124.675434795212
1551000 164.060711862066
1552000 205.666174141985
1553000 256.385147705045
1554000 290.801416422494
1555000 321.358223621612
1556000 318.99123445998
1557000 306.481774285079
1558000 294.46288117586
1559000 282.915317208179
1560000 271.82059888629
1561000 261.160967557416
1562000 250.919360986537
1563000 241.079386045888
1564000 231.625292475461
1565000 222.541947672502
1566000 213.814812469659
1567000 205.429917863005
1568000 197.373842652691
1569000 189.633691960429
1570000 182.197076589432
1571000 175.052093193768
1572000 172.657893460679
1573000 189.926211364182
1574000 200.831065820488
1575000 200.406318141253
1576000 192.547246841596
1577000 184.996374416436
1578000 177.741614635399
1579000 170.771355237932
1580000 164.074439346249
1581000 162.463677018945
1582000 156.092552429967
1583000 149.971275864086
1584000 144.090049359612
1585000 138.439459188646
1586000 133.010460789092
1587000 138.029658405206
1588000 174.146142389315
1589000 214.061979942676
1590000 240.255627788061
1591000 267.775014933627
1592000 297.666190818583
1593000 312.110653923737
1594000 323.400432201237
1595000 315.698454467855
1596000 304.729887625979
1597000 292.779695954372
1598000 283.690296113024
1599000 274.329892343885
1600000 263.571857350008
1601000 253.23570608138
1602000 243.304894078188
1603000 233.763525682965
1604000 224.596328597359
1605000 237.514119632757
1606000 238.160624745197
1607000 228.820992402249
1608000 220.200561327651
1609000 212.31034323637
1610000 203.984447423179
1611000 195.985057328152
1612000 188.29936880548
1613000 196.60135434252
1614000 188.89149730948
1615000 182.229085650285
1616000 175.082846997332
1617000 168.216852997437
1618000 161.620113664204
1619000 155.282069991098
1620000 149.702380971839
1621000 143.8316993651
1622000 138.191240566469
1623000 159.713152701117
1624000 153.449891810877
1625000 147.432248994765
1626000 141.65059217144
1627000 136.095666988247
1628000 130.758582008315
1629000 125.630794478578
1630000 120.704096655888
1631000 115.970602669383
1632000 111.422735898034
1633000 107.05321684321
1634000 102.855051476809
1635000 98.8215200463461
1636000 94.9461663190384
1637000 91.2227872477036
1638000 87.6454230419113
1639000 84.208347628503
1640000 80.9060594862087
1641000 77.7332728396908
1642000 74.6849091989186
1643000 71.7560892303335
1644000 68.942124946791
1645000 66.2385122037796
1646000 63.6409234899059
1647000 61.1452010001057
1648000 58.7473499804937
1649000 56.4435323341998
1650000 54.2300604779567
1651000 52.1033914396054
1652000 50.0601211870719
1653000 48.0969791797357
1654000 46.2108231334716
1655000 44.3986339909825
1656000 42.6575110893753
1657000 40.984667517243
1658000 39.3774256538217
1659000 37.8332128830836
1660000 62.9377927700215
1661000 63.2931734457069
1662000 62.7326568399929
1663000 60.2725526501893
1664000 57.9089231344956
1665000 55.6379849723585
1666000 53.4561032087366
1667000 51.359785435845
1668000 49.3456762030667
1669000 47.4105516460837
1670000 45.5513143266295
1671000 43.7649882746048
1672000 50.6761652050125
1673000 49.7084724518747
1674000 47.7591205910169
1675000 45.8862139011731
1676000 44.0867545324996
1677000 42.3578621978918
1678000 40.6967695626803
1679000 39.1008178151242
1680000 37.5674524106096
1681000 36.0942189827425
1682000 34.6787594147918
1683000 33.3188080651922
1684000 32.012188141067
1685000 30.7568082139663
1686000 29.5506588722421
1687000 28.3918095047032
1688000 27.2784052104011
1689000 26.2086638296011
1690000 25.1808730911854
1691000 24.1933878719232
1692000 23.2446275632203
1693000 22.3330735411332
1694000 21.4572667355986
1695000 20.6158052949869
1696000 19.8073423422423
1697000 19.0305838190171
1698000 18.2842864143498
1699000 17.5672555745714
1700000 16.8783435912548
1701000 16.2164477641468
1702000 15.580508636141
1703000 14.9695082974688
1704000 14.3824687563916
1705000 13.818450373788
1706000 13.2765503591297
1707000 12.7559013254383
1708000 12.2556699009113
1709000 11.7750553949932
1710000 11.3132885167582
1711000 10.869630143552
1712000 10.4433701379225
1713000 10.0338262109452
1714000 9.64034283012378
1715000 9.26229017011893
1716000 8.89906310462407
1717000 8.55008023777606
1718000 8.21478297354955
1719000 7.89263462164565
1720000 7.58311953844385
1721000 7.28574230164213
1722000 7.00002691726401
1723000 6.72551605776346
1724000 6.46177033000803
1725000 6.2083675719685
1726000 27.0237257064011
1727000 63.3365207767384
1728000 98.5390101580428
1729000 134.557088191061
1730000 169.162692575725
1731000 203.862194827657
1732000 202.847991108926
1733000 203.834344398772
1734000 223.448683834114
1735000 214.685990350423
1736000 206.266931905309
1737000 198.178032614904
1738000 190.406345061379
1739000 182.939429568776
1740000 175.765334291569
1741000 168.872576084056
1742000 162.250122119976
1743000 155.887372232918
1744000 149.774141949274
1745000 143.900646186557
1746000 138.257483591006
1747000 132.835621489398
1748000 127.62638143099
1749000 122.621425296442
1750000 117.812741951483
1751000 113.192634423974
1752000 117.02821738774
1753000 115.811424549005
1754000 111.936466723554
1755000 107.546801361846
1756000 107.760652288832
1757000 105.181803179466
1758000 101.057026584193
1759000 97.0940059338324
1760000 93.2863978579958
1761000 89.6281077459175
1762000 86.1132799911757
1763000 82.7362886189727
1764000 79.4917282809738
1765000 76.3744056032885
1766000 73.3793308737478
1767000 70.5017100551694
1768000 67.7369371118295
1769000 65.0805866368558
1770000 62.5284067687438
1771000 60.0763123856558
1772000 57.7203785666104
1773000 55.4568343090963
1774000 53.2820564930533
1775000 51.192564081561
1776000 49.1850125489508
1777000 56.3150120568351
1778000 56.02814883892
1779000 58.6152802570016
1780000 56.3166418155505
1781000 54.1081460580779
1782000 51.986257977369
1783000 49.9475811939427
1784000 47.9888525196705
1785000 46.1069367345854
1786000 44.2988215685232
1787000 42.5616128795615
1788000 40.8925300215395
1789000 39.2889013932438
1790000 37.7481601621362
1791000 36.2678401557779
1792000 34.8455719143749
1793000 33.4790788981249
1794000 32.1661738432964
1795000 30.9047552612064
1796000 29.6928040744924
1797000 28.5283803852966
1798000 27.4096203701869
1799000 26.3347332968463
1800000 25.3019986577543
1801000 24.3097634162737
1802000 23.3564393607336
1803000 22.4405005622734
1804000 21.5604809323803
1805000 20.7149718762086
1806000 19.9026200379259
1807000 19.1221251344778
1808000 18.3722378743022
1809000 30.3576403106041
1810000 49.0887132396
1811000 48.4577833086353
1812000 46.5574780808457
1813000 44.7316946266949
1814000 42.9775105236872
1815000 41.2921179541309
1816000 39.6728192108316
1817000 38.1170223790343
1818000 36.6222371876996
1819000 35.1860710234761
1820000 33.8062251009868
1821000 32.4804907833011
1822000 57.4812558506226
1823000 93.6192458172649
1824000 97.4380989224702
1825000 93.616997003942
1826000 89.9457422194737
1827000 86.4184582108669
1828000 83.0294990653427
1829000 79.7734402784665
1830000 76.6450700714678
1831000 73.6393810490573
1832000 70.7515621843884
1833000 67.9769911183339
1834000 65.3112267607522
1835000 62.7500021818992
1836000 60.289217782609
1837000 57.9249347323106
1838000 81.8886627820239
1839000 78.6773426729249
1840000 75.5919566857514
1841000 72.6275662274867
1842000 69.7794263754283
1843000 70.7684684783527
1844000 67.9932344203781
1845000 65.758205619579
1846000 63.3363152031249
1847000 63.8721459794729
1848000 62.3085324116505
1849000 59.86506055237
1850000 57.8311366091398
1851000 57.1318763499579
1852000 55.1659204146654
1853000 55.9437274572276
1854000 54.7694636353755
1855000 52.6216415320274
1856000 50.5580477464577
1857000 48.575379207381
1858000 46.670462375719
1859000 44.8402481649064
1860000 43.0818070604003
1861000 41.3923244305807
1862000 39.7690960215383
1863000 38.2095236285368
1864000 36.7111109372216
1865000 35.2714595279188
1866000 33.8882650366279
1867000 32.559313466564
1868000 31.2824776443458
1869000 30.0557138151558
1870000 28.8770583714242
1871000 27.7446247097997
1872000 26.6566002113762
1873000 25.6112433403419
1874000 24.6068808564069
1875000 23.6419051365478
1876000 22.7147716017812
1877000 21.8239962448486
1878000 20.9681532548545
1879000 20.1458727350563
1880000 19.3558385101522
1881000 18.5967860195579
1882000 17.8675002933008
1883000 17.166814007289
1884000 16.4936056148463
1885000 15.925228924068
1886000 21.6144356329281
1887000 20.8060263924211
1888000 19.9901037887967
1889000 19.2061781500204
1890000 18.4529946931568
1891000 17.7293478424448
1892000 17.0340792996038
1893000 16.3660761898154
1894000 16.9791712411952
1895000 16.3133213885993
1896000 15.6735832949288
1897000 15.0589329696374
1898000 14.4683865786713
1899000 13.9009988697038
1900000 13.3558616591272
1901000 12.8321023783771
1902000 12.3288826772642
1903000 11.8453970820774
1904000 11.3808717063097
1905000 10.9345630119446
1906000 10.5057566193193
1907000 10.0937661636597
1908000 9.69793219645738
1909000 9.31762112992964
1910000 8.95222422287357
1911000 8.6011566062903
1912000 8.26385634722009
1913000 7.93978354928989
1914000 7.62841948853342
1915000 7.32926578310074
1916000 7.04184359552816
1917000 6.76569286629176
1918000 6.50037157741758
1919000 6.24545504496983
1920000 6.00053523928474
1921000 5.7652201318618
1922000 5.53913306786722
1923000 5.32191216324498
1924000 5.11320972547067
1925000 4.91269169702084
1926000 4.72003712066708
1927000 4.53493762573896
1928000 4.35709693453351
1929000 4.18623038808121
1930000 4.0220644905094
1931000 3.86433647127374
1932000 3.71279386455712
1933000 3.56719410516272
1934000 3.42730414025438
1935000 3.29290005632284
1936000 3.16376672078076
1937000 19.3142072415345
1938000 57.4979638202979
1939000 96.9686319057764
1940000 131.283587517315
1941000 167.743054673498
1942000 171.321758411793
1943000 164.603258081918
1944000 158.148228353216
1945000 152.103199790344
1946000 146.883466465233
1947000 143.005683466596
1948000 137.593695879671
1949000 132.825315649096
1950000 128.322362094229
1951000 124.427367502299
1952000 122.057666815934
1953000 117.584817136878
1954000 114.346196857
1955000 110.136542078294
1956000 105.817461996793
1957000 101.667757604761
1958000 97.6807867183002
1959000 93.850167631308
1960000 90.1697689006685
1961000 86.6336995320148
1962000 94.451985824877
1963000 106.904849125862
1964000 104.516423669946
1965000 100.417740388772
1966000 96.4797897852904
1967000 92.6962686172398
1968000 89.0611208283284
1969000 86.3528415801587
1970000 82.9664556358387
1971000 79.7128691403157
1972000 76.586874272068
1973000 74.9560164574771
1974000 74.0165648316937
1975000 71.3492485637841
1976000 70.9433956789298
1977000 68.4750272209326
1978000 67.0054183103078
1979000 64.3777548471585
1980000 63.696274264917
1981000 65.0415184113908
1982000 62.6085176893755
1983000 60.1532817015568
1984000 57.7943294779664
1985000 55.5671008709873
1986000 54.0546655427133
1987000 52.8760512077049
1988000 54.371108023089
1989000 52.7879273163012
1990000 50.7178125195835
1991000 52.022996342345
1992000 51.2377807995079
1993000 49.3853188073703
1994000 47.4486396384538
1995000 48.1369282800831
1996000 48.6021467789034
1997000 47.2844155326719
1998000 45.4301247274691
1999000 44.4720806205095
};
\addlegendentry{Static (1 res.)}
\addplot [semithick,color3,dashdotted]
table {%
0 641
1000 936.29
2000 722.935875216638
3000 531.216229508197
4000 457.622908884959
5000 373.526273054124
6000 313.553212060686
7000 379.482115538985
8000 330.26333363257
9000 649.104457267739
10000 666.277286376219
11000 1054.13057705865
12000 1346.35903524978
13000 1690.99118033493
14000 1740.09495618
15000 1898.44210100928
16000 2095.26865047816
17000 2185.93489762619
18000 2381.87781065084
19000 2484.78230669708
20000 2384.95337160171
21000 2225.14975964961
22000 2161.38099749314
23000 2024.04129592798
24000 2008.90256317687
25000 1887.06343167291
26000 1775.01542151414
27000 1704.12270449808
28000 1622.03583188475
29000 1537.63794844039
30000 1487.38732301833
31000 1406.60048929519
32000 1331.33794140351
33000 1275.03286874375
34000 1327.54781611471
35000 1512.57064582873
36000 1741.26385272923
37000 1967.91218050235
38000 2119.43586743606
39000 2100.2524100686
40000 1998.07317229315
41000 1901.77365929074
42000 1810.93122660264
43000 1725.16154594795
44000 1644.11435751631
45000 1569.89388875222
46000 1513.67464074613
47000 1444.12031297839
48000 1378.20598188606
49000 1323.13962794447
50000 1292.66252848335
51000 1242.57718878762
52000 1210.24317411367
53000 1157.48430016558
54000 1136.64738542714
55000 1228.78034648951
56000 1369.53444587772
57000 1495.36575135531
58000 1693.7646564819
59000 1914.15280603527
60000 2084.47785592711
61000 2158.96975530078
62000 2081.27040229667
63000 1992.81637358767
64000 1908.39889761478
65000 1827.81088683208
66000 1750.85776524647
67000 1677.35655856221
68000 1607.13506300709
69000 1540.03108497295
70000 1475.89174449064
71000 1414.57283633545
72000 1355.93824323997
73000 1299.85939628877
74000 1246.21477809541
75000 1194.88946482598
76000 1174.17758183871
77000 1223.68934072474
78000 1216.33063281927
79000 1167.13680290434
80000 1162.56011784203
81000 1178.67362210675
82000 1181.37217362549
83000 1216.8643665812
84000 1256.87089562391
85000 1290.54339676107
86000 1308.76960329098
87000 1362.36426564875
88000 1449.49331911205
89000 1511.11775842567
90000 1556.94302831144
91000 1579.19245846281
92000 1586.90103968963
93000 1582.52865627998
94000 1572.31885493249
95000 1561.40523117198
96000 1517.42271075623
97000 1457.23211864609
98000 1398.97580055684
99000 1343.09098422871
100000 1289.47780123794
101000 1238.04084890634
102000 1188.68897046226
103000 1141.3350475513
104000 1095.89580429128
105000 1052.29162212627
106000 1010.44636478998
107000 970.287212739486
108000 933.651209839571
109000 983.293614867775
110000 1075.26834739221
111000 1147.24960056295
112000 1217.21691519621
113000 1237.69705266277
114000 1220.00176009792
115000 1171.77147988019
116000 1146.4079851787
117000 1109.35598608865
118000 1098.8600217109
119000 1091.55049201079
120000 1059.98536029273
121000 1052.04328465299
122000 1052.51562083304
123000 1034.4866955234
124000 994.314760548624
125000 955.226006866296
126000 923.451012681445
127000 908.599535686275
128000 874.892425439139
129000 868.350777724708
130000 858.126002917191
131000 852.405677259471
132000 871.345113720128
133000 885.200588158665
134000 884.286636205836
135000 888.095835105585
136000 892.935770823153
137000 910.105055761032
138000 900.29851483829
139000 903.199488555079
140000 881.34938742839
141000 864.690628078135
142000 838.735346462549
143000 812.309577250884
144000 786.611852718917
145000 755.674406985428
146000 725.957128206243
147000 704.371481650489
148000 678.682848851848
149000 663.559790606799
150000 642.625276301592
151000 630.022923016764
152000 640.083339098179
153000 681.658011099546
154000 705.445147067665
155000 753.560646234911
156000 801.589346089349
157000 867.331525814488
158000 961.009803307389
159000 1043.14577605111
160000 1076.21240966263
161000 1103.77573203461
162000 1106.29804460172
163000 1088.45719649785
164000 1056.19934485063
165000 1066.36166081745
166000 1029.67399652519
167000 989.245889752749
168000 976.083747926181
169000 945.536668034347
170000 910.45851135781
171000 874.717542848255
172000 841.244604137838
173000 833.345168506193
174000 834.116649054581
175000 866.336355062374
176000 875.70359133355
177000 915.433591518691
178000 959.411512871162
179000 1017.24243098412
180000 1106.15938860896
181000 1169.13767615225
182000 1235.52913728445
183000 1250.85145860959
184000 1261.33427332627
185000 1261.20344074972
186000 1247.61917785165
187000 1238.57038779781
188000 1213.86849934615
189000 1217.64024778156
190000 1181.63706198535
191000 1143.63375624839
192000 1098.76547888354
193000 1055.6582722378
194000 1014.24295696043
195000 983.437000833348
196000 957.017724535331
197000 942.031196909112
198000 912.254882156374
199000 917.854606410017
200000 913.11368367596
201000 918.640346861557
202000 943.799183181199
203000 967.303966254378
204000 973.372142206205
205000 1003.483132542
206000 1030.88289006455
207000 1046.57757604162
208000 1073.58084676399
209000 1094.19014860966
210000 1099.47795059371
211000 1111.50091601011
212000 1130.07320737982
213000 1140.15069671289
214000 1133.08466410212
215000 1106.13540598958
216000 1062.7501820966
217000 1032.91197508803
218000 1005.6954759065
219000 966.250498946804
220000 930.510015326299
221000 894.014354342102
222000 858.950285816744
223000 825.261638869951
224000 792.894447708508
225000 761.796864974748
226000 731.919078506803
227000 703.21323137577
228000 687.869924451026
229000 673.167659413483
230000 685.985856773524
231000 726.578428135797
232000 753.930741802087
233000 780.837732398584
234000 788.531005965268
235000 817.532092163121
236000 853.749282114189
237000 881.133669841769
238000 900.267029834702
239000 919.238233484986
240000 933.62198265004
241000 941.519652938202
242000 940.283513958422
243000 940.978318165115
244000 925.958728817581
245000 911.959602437641
246000 886.273599055025
247000 858.222276221515
248000 824.564912392046
249000 792.227567318165
250000 761.158466166475
251000 731.307865211458
252000 716.314797010537
253000 694.340818753933
254000 672.836458996868
255000 679.548994119081
256000 686.351227431758
257000 720.769959481681
258000 752.152522351237
259000 797.520468847783
260000 861.737227457067
261000 892.846444200323
262000 895.989805622467
263000 895.284304779137
264000 926.568051584179
265000 928.663472201515
266000 933.617959633549
267000 923.907237126626
268000 887.674812584195
269000 852.863326505186
270000 828.476052096352
271000 800.652938637507
272000 769.25421691907
273000 739.086861240489
274000 717.083087955629
275000 688.961731951253
276000 661.94320886987
277000 635.984267697267
278000 634.965262326008
279000 652.300194608527
280000 652.680584123763
281000 680.222869141436
282000 728.332358821966
283000 781.574846566008
284000 836.572526196828
285000 889.491819018455
286000 908.21782326956
287000 949.307727772267
288000 974.668450608806
289000 994.328691298163
290000 1006.35512287826
291000 1013.98831980114
292000 981.243414022026
293000 942.762980045911
294000 908.37986045896
295000 898.090380093269
296000 866.439558035874
297000 832.46131035398
298000 799.815560335857
299000 768.450051836083
300000 738.314578072503
301000 728.14532134703
302000 719.276829122485
303000 705.854138208576
304000 678.173444748903
305000 666.99011844262
306000 672.010137071104
307000 696.48043677199
308000 730.187230562315
309000 753.591749127514
310000 773.098032104372
311000 800.074682257933
312000 833.209129277481
313000 858.299055254005
314000 875.973661605765
315000 892.131609489361
316000 895.106849735346
317000 898.553650232709
318000 877.669133452429
319000 871.799739493557
320000 845.101639797701
321000 819.607392983908
322000 797.46587247031
323000 766.388706447147
324000 736.373395330095
325000 709.848890951213
326000 683.384173437334
327000 656.584740455085
328000 641.699035737346
329000 644.534372907064
330000 651.964410686528
331000 651.887374841962
332000 680.048700400085
333000 707.458598434223
334000 701.989625518257
335000 712.735146014505
336000 734.039679836524
337000 755.018544062235
338000 769.841365359345
339000 776.827987133672
340000 781.344542031135
341000 794.821242061691
342000 770.985088744936
343000 755.652323988458
344000 735.352212272133
345000 729.259962719715
346000 738.936051668061
347000 718.507168528878
348000 696.48726054497
349000 673.605388198824
350000 652.405159991222
351000 629.565724453741
352000 616.798431743668
353000 604.884759327833
354000 609.712811262353
355000 614.469174710258
356000 616.176266968882
357000 624.87524213421
358000 632.919354943576
359000 655.236255400363
360000 681.344651496579
361000 715.095858966681
362000 728.89602816921
363000 728.076575695677
364000 726.387297448009
365000 727.979953146999
366000 745.980746866398
367000 739.314832531851
368000 732.949542511129
369000 710.833865930574
370000 691.585472135215
371000 668.268386770369
372000 658.414721285263
373000 633.849430291939
374000 626.992587795002
375000 625.737976140922
376000 611.748247643845
377000 609.013021505446
378000 624.855652234476
379000 632.390726579219
380000 653.630311029585
381000 684.311482381858
382000 702.456134153847
383000 726.987271372555
384000 750.046598782497
385000 762.829087617879
386000 762.757358678138
387000 762.962952492779
388000 749.317344133259
389000 752.324507612227
390000 753.605899676829
391000 757.817433674156
392000 749.432435029269
393000 720.042923577576
394000 702.315747672461
395000 679.166107458116
396000 663.630179708369
397000 647.762327593413
398000 640.124588363727
399000 628.002054125415
400000 614.472560347053
401000 635.905011182593
402000 663.320503670595
403000 703.739311315882
404000 727.475026779807
405000 737.45639916031
406000 739.477717011843
407000 726.792315310348
408000 702.016144141477
409000 684.799823467511
410000 664.729240703595
411000 658.739858299064
412000 632.906920954958
413000 610.28311868212
414000 613.252408328546
415000 613.987608045465
416000 628.301820308935
417000 603.897826021849
418000 580.215557091128
419000 567.305142436197
420000 575.685333335113
421000 570.795712192288
422000 599.431175740589
423000 633.335836973082
424000 667.950119305863
425000 745.128549062638
426000 821.554883386043
427000 862.866458100007
428000 882.47953886485
429000 856.18622272608
430000 868.100488888635
431000 836.214194211335
432000 847.931284985848
433000 817.502606266415
434000 785.443679642878
435000 767.151770150696
436000 767.577190939973
437000 760.652595046801
438000 732.038767114995
439000 729.370580108829
440000 760.689381570944
441000 749.132934993019
442000 749.402231665373
443000 756.209987417833
444000 780.515478558387
445000 795.985460067222
446000 821.554658149667
447000 802.78780850158
448000 815.815737785968
449000 841.117081786619
450000 863.46543184671
451000 843.486395023492
452000 843.114379527362
453000 862.79616882032
454000 866.686515189484
455000 839.365475051612
456000 837.978593661114
457000 843.626492011222
458000 832.896041230377
459000 812.272666854452
460000 810.85020931683
461000 804.699220658346
462000 788.436505975836
463000 768.8899761601
464000 743.992329828586
465000 725.090669683893
466000 709.400839379453
467000 698.953747561828
468000 692.837914280658
469000 678.844270487855
470000 677.634691245104
471000 686.982350470865
472000 699.571277979595
473000 709.195933801085
474000 729.854916904733
475000 753.860606566778
476000 781.434700569156
477000 806.045104590389
478000 824.082551555095
479000 827.883235825226
480000 821.378010862306
481000 816.14750061032
482000 799.278971106169
483000 782.326854526108
484000 757.09835033254
485000 727.486650212924
486000 699.545997166781
487000 705.759879651474
488000 710.906551054119
489000 716.12590200918
490000 698.473905799944
491000 737.396497839549
492000 745.851537162957
493000 764.720104382347
494000 785.829119949766
495000 775.600526985884
496000 775.890702398875
497000 792.28714547857
498000 807.452355492249
499000 794.807165054794
500000 780.461786004705
501000 797.73779442946
502000 804.963763288538
503000 800.651458838296
504000 778.233754532399
505000 766.538313159276
506000 745.419163590808
507000 731.794882645342
508000 705.99900485755
509000 697.450024263121
510000 681.902964467515
511000 691.2008874414
512000 693.349872250245
513000 687.571445880706
514000 687.392173493025
515000 694.08267650055
516000 700.079434291087
517000 699.409652553511
518000 707.746528931976
519000 726.344704285154
520000 760.605696304373
521000 775.248610187273
522000 784.650625481748
523000 793.566287234579
524000 785.54407988598
525000 774.189410078281
526000 757.12315869075
527000 753.745779916299
528000 742.853788540014
529000 728.898738000394
530000 713.177218853773
531000 702.150661245363
532000 682.027105891359
533000 679.202513501973
534000 671.50829728231
535000 666.390324837374
536000 659.708351311213
537000 662.190376751105
538000 667.829969822125
539000 668.071931789985
540000 680.186757999129
541000 691.944140042882
542000 693.31887964955
543000 719.894609868768
544000 731.388938897427
545000 746.079568749382
546000 739.527428796371
547000 740.173411981022
548000 747.617591905489
549000 739.632588299132
550000 734.352878952657
551000 725.946883697453
552000 722.458770610418
553000 719.578034507366
554000 718.496542957811
555000 709.222168722143
556000 702.938946417993
557000 698.313889694785
558000 686.223148920094
559000 690.332045041641
560000 691.220984451932
561000 687.996632119929
562000 697.486960273658
563000 698.409040263072
564000 690.47143083978
565000 697.982355121674
566000 702.453635313611
567000 702.004473144389
568000 714.27880753248
569000 698.189442529196
570000 690.064366350605
571000 681.552038257442
572000 676.471566168352
573000 673.511896906533
574000 673.766332321989
575000 665.814711445835
576000 665.978840408759
577000 675.705160393612
578000 697.206918811423
579000 717.63017689896
580000 744.232915061926
581000 754.459075256367
582000 746.990091912425
583000 736.323813797451
584000 745.762095609963
585000 725.732209506292
586000 712.566240505211
587000 699.524427151273
588000 704.797979028002
589000 682.962764162933
590000 656.179910664902
591000 645.741482795149
592000 620.418287390157
593000 596.088158471732
594000 584.947446374289
595000 589.224017104898
596000 566.117192903726
597000 567.681224554624
598000 571.811372611467
599000 573.505044273826
600000 569.955826851195
601000 594.035990504926
602000 609.681637936627
603000 642.243142332313
604000 645.096352437017
605000 666.582769989142
606000 700.873641755249
607000 761.545263648858
608000 800.308194487175
609000 812.727480978187
610000 812.542089567273
611000 805.814948799773
612000 780.057499826656
613000 749.467009636718
614000 720.076146513103
615000 695.0535525317
616000 671.992628902567
617000 666.424290514129
618000 659.897847748754
619000 696.568520386678
620000 702.742303901026
621000 730.124958650432
622000 752.629862233106
623000 725.036534301998
624000 696.60372903486
625000 669.285935739012
626000 653.431585317671
627000 635.689170206957
628000 663.505281179561
629000 685.367819172767
630000 727.549473323314
631000 703.3710626045
632000 701.434942502343
633000 733.221807502558
634000 734.664089561295
635000 734.951772323599
636000 754.679153801274
637000 750.652520318838
638000 753.764186188712
639000 765.734218102971
640000 766.607386020508
641000 768.269841470696
642000 764.33769082476
643000 758.951899027676
644000 755.463589261863
645000 745.759134780947
646000 743.023482436581
647000 731.650012537045
648000 718.722561064935
649000 719.282460631019
650000 718.212560214111
651000 724.55716569594
652000 729.515708217691
653000 738.90724907194
654000 744.283435382866
655000 752.429183014943
656000 754.804509171229
657000 759.439626458649
658000 762.912582283813
659000 762.249343762877
660000 759.376820478048
661000 760.538513792638
662000 762.79190540862
663000 767.545164020061
664000 769.406137980063
665000 774.684328647526
666000 779.167296151556
667000 790.219559047601
668000 802.289380261449
669000 810.983914368863
670000 818.357094197551
671000 826.421521876096
672000 826.993226900564
673000 822.483688590729
674000 819.915700802853
675000 807.017045869384
676000 794.545789168602
677000 778.249875867846
678000 772.593017990667
679000 763.157997677293
680000 754.838076199739
681000 743.275798701694
682000 725.774786987879
683000 702.803226713814
684000 681.320747234814
685000 674.68071793148
686000 651.242258404728
687000 653.624914937879
688000 655.52197709718
689000 665.972095642399
690000 682.443778166243
691000 705.955786865628
692000 733.761442282687
693000 765.731581801041
694000 785.898970750037
695000 792.177442485335
696000 778.092052583938
697000 797.186481894386
698000 780.120345349496
699000 766.899939649507
700000 753.41366750638
701000 723.868033486503
702000 695.481051781133
703000 668.207285044602
704000 642.003077787936
705000 616.826486502121
706000 592.637212521633
707000 569.396537520773
708000 574.753536049373
709000 552.214181694485
710000 557.264605941763
711000 535.411091983253
712000 550.100853081955
713000 565.979251000316
714000 567.705554882657
715000 563.44259194608
716000 610.7977844188
717000 594.178263461194
718000 587.700684501929
719000 599.94771648225
720000 645.3223158359
721000 702.407715214901
722000 734.234863637855
723000 726.500163103035
724000 723.696235138209
725000 705.629716113177
726000 703.683452736189
727000 714.048807530851
728000 733.733168019841
729000 747.665200646517
730000 755.129310425086
731000 765.790906094693
732000 747.60302742431
733000 754.010751839044
734000 775.343663531634
735000 757.134108099018
736000 750.971986212781
737000 762.463280871105
738000 758.092171817335
739000 746.755223902928
740000 733.353058259674
741000 723.260781465176
742000 719.878005721443
743000 712.471025104915
744000 708.217259414526
745000 699.81658257474
746000 682.412010709062
747000 683.219382838118
748000 689.367642334663
749000 698.961068125462
750000 712.139065453876
751000 720.957141318431
752000 733.468625972611
753000 741.607111228588
754000 752.485263729428
755000 761.760351426314
756000 776.475631762538
757000 784.260901105185
758000 781.780081454001
759000 753.004391985215
760000 724.847357005401
761000 710.461186142443
762000 715.070551391759
763000 720.754059180318
764000 731.822527447757
765000 746.064781273336
766000 759.866162399872
767000 764.106705050858
768000 775.357422499844
769000 782.480660833184
770000 785.246125114236
771000 796.412943737207
772000 816.47518123771
773000 860.221252561723
774000 897.271399520088
775000 912.005854440869
776000 882.044840541226
777000 866.474454637648
778000 839.122515240093
779000 806.215749936559
780000 774.599446017477
781000 744.222997154046
782000 721.351507069573
783000 711.220075419786
784000 725.956543050383
785000 731.99746293076
786000 705.252464384455
787000 677.595504996829
788000 688.827053820483
789000 694.55932621968
790000 681.243274211065
791000 671.821969340042
792000 680.730911718864
793000 706.898326945576
794000 707.059176869279
795000 736.664699344994
796000 748.873926821661
797000 772.369066946302
798000 774.746750595466
799000 804.678250572115
800000 820.926162314385
801000 835.360430458919
802000 839.150217499746
803000 823.850208970344
804000 803.816867442095
805000 789.588754993385
806000 764.781352836782
807000 744.044829196124
808000 717.650914325687
809000 689.507741214876
810000 662.468221951547
811000 636.489075992663
812000 638.1169553655
813000 618.896682606068
814000 617.136028386222
815000 607.640497861272
816000 618.752635200046
817000 631.115276956907
818000 612.718599429185
819000 648.023752392746
820000 648.493409161658
821000 634.395628410221
822000 648.458544943153
823000 693.930758866951
824000 671.698180087855
825000 677.239427927547
826000 683.347685655879
827000 691.647776414472
828000 684.759628319786
829000 694.612191915089
830000 709.56857654587
831000 723.507063740149
832000 734.506786730732
833000 742.839853917762
834000 752.532408666085
835000 763.727216169376
836000 772.404580241165
837000 781.329890819943
838000 791.905189219161
839000 800.261848465468
840000 807.192756368783
841000 813.81264827589
842000 817.42783853958
843000 821.018903694891
844000 826.429927079405
845000 829.707184840997
846000 832.306903082526
847000 836.726240216545
848000 843.756583737465
849000 848.393580453643
850000 857.750694945657
851000 864.740863771317
852000 875.888280878325
853000 884.049524765449
854000 886.086798304059
855000 891.299080723508
856000 897.326567753958
857000 899.588270979293
858000 899.918142705596
859000 903.137039070082
860000 901.602253224196
861000 895.696282509522
862000 894.727800842482
863000 886.660043946698
864000 870.085140262514
865000 843.885722997318
866000 815.380400526834
867000 790.502737761076
868000 764.130081378289
869000 758.477921324238
870000 763.91015970368
871000 765.129369127065
872000 770.653707592671
873000 777.647679843938
874000 786.641888477509
875000 792.185343831333
876000 798.256506818339
877000 812.403310472522
878000 829.838474767717
879000 852.903632619964
880000 874.711333301534
881000 883.820692779905
882000 868.768900906183
883000 852.777963615745
884000 832.943533670029
885000 822.749669604538
886000 825.700662953379
887000 813.163382053247
888000 792.215798443316
889000 788.364198504362
890000 770.114622092426
891000 739.914048677037
892000 723.721340885781
893000 695.340111831436
894000 693.44442117138
895000 668.603463478385
896000 642.383719812566
897000 624.564750408151
898000 600.072015098028
899000 610.578994898105
900000 611.379818627591
901000 599.168845348078
902000 609.515165138349
903000 585.612609642728
904000 562.647409264581
905000 540.582804979696
906000 537.461910666767
907000 578.38497299356
908000 629.546346601656
909000 647.407274185905
910000 706.606988923712
911000 723.132205044351
912000 765.362314650455
913000 805.34810623279
914000 821.922690302093
915000 806.396310290246
916000 812.341553023962
917000 800.132080356356
918000 832.597488969832
919000 809.672097245525
920000 808.194760098641
921000 801.128298918303
922000 812.260522490134
923000 811.544423568952
924000 805.915230487817
925000 806.467574390255
926000 820.841395002402
927000 807.2005559827
928000 803.114259669653
929000 776.129386741432
930000 777.261567653532
931000 766.898368922021
932000 778.235687787824
933000 779.755856894184
934000 789.843862506177
935000 793.379397309856
936000 798.384126827117
937000 807.54553361821
938000 820.308453868476
939000 833.119887050105
940000 845.664205205003
941000 856.500903040101
942000 867.853808803234
943000 867.585031987421
944000 866.228756223208
945000 857.317824606612
946000 836.050458935764
947000 807.970048781421
948000 802.12808608411
949000 801.103455257282
950000 802.001358972683
951000 808.981697836499
952000 818.472611646833
953000 824.140352366565
954000 834.13484835219
955000 845.894266063868
956000 853.270961512344
957000 857.260335570684
958000 867.014832214971
959000 872.857387814384
960000 876.666902017741
961000 882.366239193516
962000 886.86168079377
963000 889.102399194015
964000 888.235638441308
965000 888.814633012237
966000 864.194451325483
967000 830.304472842131
968000 797.743513122831
969000 766.459453784681
970000 750.166926185282
971000 738.042733001545
972000 726.080272883838
973000 713.292811202119
974000 735.242112723604
975000 757.546343597188
976000 775.446486985534
977000 815.546624750807
978000 900.466364956658
979000 962.72258593875
980000 958.302092372524
981000 920.721618161837
982000 884.614888037843
983000 849.924108114791
984000 816.593750933818
985000 784.570466583472
986000 753.802997305689
987000 724.242095450564
988000 695.840444648581
989000 668.552584074127
990000 642.334835679063
991000 617.145234279884
992000 630.747381955183
993000 632.208268937332
994000 607.415787802535
995000 583.595560829887
996000 560.709460405185
997000 576.40712862459
998000 563.410770639312
999000 570.296622771103
1000000 594.441853250668
1001000 601.287270770249
1002000 609.981887602789
1003000 587.433578285032
1004000 564.396967371894
1005000 543.910811788682
1006000 522.580976032263
1007000 502.087604423155
1008000 538.829266994796
1009000 551.737923191078
1010000 530.179573262016
1011000 522.015668428212
1012000 501.7797598624
1013000 574.023690848188
1014000 567.512957873749
1015000 548.669312466935
1016000 580.878359036859
1017000 593.5105802511
1018000 596.392518280469
1019000 610.181046975353
1020000 644.29159415279
1021000 640.162512029151
1022000 623.607119400557
1023000 611.544095110339
1024000 641.483542360914
1025000 667.111638738917
1026000 658.558241141313
1027000 683.281447371065
1028000 663.309625905533
1029000 694.199444497473
1030000 726.348485889729
1031000 715.197564874445
1032000 720.130993702899
1033000 716.63566061651
1034000 730.179360200177
1035000 732.172326466836
1036000 745.263607781862
1037000 750.978760417868
1038000 762.077632558343
1039000 776.309882261938
1040000 781.474200604607
1041000 793.886977051485
1042000 802.558075990643
1043000 808.22246516748
1044000 814.331388102089
1045000 825.33800033338
1046000 831.873765026188
1047000 837.604205613396
1048000 846.011883824636
1049000 851.462398184454
1050000 857.71877472624
1051000 867.808234540897
1052000 872.247127303999
1053000 874.472730154823
1054000 877.669877991889
1055000 874.741647482403
1056000 856.398837777211
1057000 827.128295119281
1058000 796.966401193034
1059000 794.457914871739
1060000 804.126231935592
1061000 814.513438526354
1062000 826.336440937085
1063000 833.185992272885
1064000 835.727718066106
1065000 852.954082063513
1066000 890.053921982591
1067000 906.718474061705
1068000 922.062847627913
1069000 927.197637917015
1070000 928.327142312426
1071000 934.784901437429
1072000 928.244317067333
1073000 914.901402672536
1074000 879.022916293221
1075000 849.531821536624
1076000 832.452142260678
1077000 843.72852883869
1078000 825.896037511683
1079000 801.03736937397
1080000 795.428060771069
1081000 782.15637211338
1082000 751.483573206973
1083000 727.778335041994
1084000 721.434086608975
1085000 732.593534192936
1086000 742.452611283409
1087000 756.277999076217
1088000 764.698469700679
1089000 773.651470888888
1090000 798.645530854029
1091000 807.365313957793
1092000 819.860791841801
1093000 868.807427455848
1094000 933.952234222285
1095000 944.973715233176
1096000 924.268863655405
1097000 959.434790570879
1098000 930.084406626923
1099000 893.610508327828
1100000 874.449311922815
1101000 891.176789886626
1102000 888.346327538131
1103000 921.509216654283
1104000 918.744149334507
1105000 929.185555242958
1106000 925.84494523343
1107000 889.537300322315
1108000 917.398582662616
1109000 947.304520597416
1110000 951.371009985752
1111000 923.787833123566
1112000 901.168702412838
1113000 931.907184671158
1114000 908.067687233073
1115000 913.947385772953
1116000 915.753370644602
1117000 924.90029728599
1118000 903.217932686539
1119000 893.444680424322
1120000 902.721359623368
1121000 891.124443559707
1122000 864.609759498542
1123000 830.703494420167
1124000 809.421004442906
1125000 788.384886621615
1126000 781.585479303121
1127000 795.719382075547
1128000 788.946072974545
1129000 795.967795602995
1130000 799.341607540132
1131000 796.700760185617
1132000 806.63406370775
1133000 805.981747483917
1134000 810.453051504155
1135000 815.141167131443
1136000 821.841513518445
1137000 823.612434556938
1138000 831.000182221371
1139000 834.333508408769
1140000 839.026312000582
1141000 842.437044863304
1142000 845.635592123566
1143000 850.04203949127
1144000 849.452155589651
1145000 855.003051448881
1146000 861.983323941081
1147000 870.140840649274
1148000 881.54708219244
1149000 891.564843675089
1150000 899.425045883909
1151000 899.800534280619
1152000 898.553454504908
1153000 897.86508374001
1154000 892.066453005108
1155000 888.377572495103
1156000 882.833353965884
1157000 880.17322243781
1158000 879.146821557896
1159000 877.886161888959
1160000 878.400430050176
1161000 880.6200210286
1162000 882.556490792184
1163000 879.554275467001
1164000 881.72861760555
1165000 887.307887503371
1166000 894.040911522847
1167000 913.686365972931
1168000 934.208469268111
1169000 940.043431257596
1170000 941.257414345534
1171000 945.286535351591
1172000 942.687063377019
1173000 945.954237362234
1174000 941.014855504892
1175000 933.994665092935
1176000 929.681148814781
1177000 924.007378273025
1178000 915.811010497612
1179000 890.798814007509
1180000 879.159644830744
1181000 876.918090131499
1182000 878.646792479284
1183000 880.69985944088
1184000 885.692021815748
1185000 892.449197430817
1186000 912.274719100196
1187000 934.499239919797
1188000 954.009073648432
1189000 961.420482524964
1190000 960.815757720064
1191000 960.313178985944
1192000 960.653838633554
1193000 965.608590059689
1194000 961.545508096564
1195000 958.739801896699
1196000 948.200986136044
1197000 923.997025895415
1198000 887.76184840932
1199000 853.104521020719
1200000 820.04159862775
1201000 810.628202603132
1202000 817.662390736343
1203000 819.714846001584
1204000 822.19661674662
1205000 830.071259227145
1206000 838.891994159414
1207000 897.327602231593
1208000 952.373578614668
1209000 992.868732394485
1210000 993.971919359407
1211000 991.188706835509
1212000 989.455816371371
1213000 979.202647101906
1214000 982.371170744968
1215000 961.180144441244
1216000 940.427981914137
1217000 936.960217917504
1218000 928.6088368227
1219000 934.545745182594
1220000 935.543951253865
1221000 935.365757087046
1222000 932.645531318927
1223000 935.757471267204
1224000 933.335609648882
1225000 930.302840643044
1226000 927.075278264885
1227000 927.464483038811
1228000 930.701169978466
1229000 930.28151625382
1230000 939.878319537984
1231000 949.137993281593
1232000 955.877679819569
1233000 956.706006101155
1234000 952.325378410914
1235000 947.096932198721
1236000 948.308817210536
1237000 942.218275359142
1238000 941.425401815647
1239000 942.585189979739
1240000 941.777927627592
1241000 940.84545987749
1242000 940.302500666609
1243000 943.741618287526
1244000 943.04586855076
1245000 944.769559980142
1246000 946.543302726019
1247000 948.914153599508
1248000 956.054775026979
1249000 961.66047012396
1250000 971.203196785765
1251000 982.057973382402
1252000 984.0949156027
1253000 988.444134598673
1254000 986.073776379117
1255000 979.051275344642
1256000 973.206127291911
1257000 963.903926221639
1258000 954.378282056085
1259000 946.245800406827
1260000 940.196945488912
1261000 931.208829979543
1262000 924.612405274463
1263000 920.3530952637
1264000 918.300032704339
1265000 918.327482402208
1266000 921.530326229572
1267000 925.548744808805
1268000 934.782127365322
1269000 946.94753413531
1270000 955.263317110396
1271000 965.096128204106
1272000 964.190397686298
1273000 957.555480129972
1274000 956.396441693503
1275000 951.165208685915
1276000 949.237161286467
1277000 947.855311824253
1278000 942.880593713498
1279000 939.94409984238
1280000 936.809037103463
1281000 937.875349373916
1282000 935.174355280821
1283000 934.893008014906
1284000 938.583478288832
1285000 935.69785168927
1286000 935.356759466161
1287000 942.519239487096
1288000 951.165543820935
1289000 964.727679357369
1290000 970.973652715904
1291000 979.445274178025
1292000 979.231734014181
1293000 982.006960131272
1294000 980.98707934181
1295000 978.320919367621
1296000 973.563236255166
1297000 965.384285813787
1298000 960.388823625011
1299000 954.569654071089
1300000 949.880648029085
1301000 940.669642224023
1302000 937.231617038767
1303000 935.261749703914
1304000 930.075014421407
1305000 927.170111895078
1306000 931.43795064429
1307000 937.969795717063
1308000 943.970980198747
1309000 954.717216269384
1310000 964.767521513722
1311000 969.560952042596
1312000 968.323267648769
1313000 964.271374799797
1314000 956.888183631178
1315000 953.284725449563
1316000 949.038265628012
1317000 943.781863054364
1318000 941.398260581644
1319000 934.833622911775
1320000 930.212696523078
1321000 929.145531953546
1322000 923.296687563211
1323000 919.481131188183
1324000 920.285792710215
1325000 919.254977309814
1326000 919.911644866292
1327000 928.973933302908
1328000 935.523975134167
1329000 944.209309442631
1330000 951.416787503704
1331000 954.302403680029
1332000 951.153289810224
1333000 947.696298052961
1334000 941.590560874413
1335000 936.547793781299
1336000 928.212586182032
1337000 923.968955351364
1338000 920.597623768958
1339000 914.53497185645
1340000 914.004188646393
1341000 910.317749875946
1342000 909.28568125336
1343000 905.980360419895
1344000 908.373287462252
1345000 916.829236973536
1346000 919.228090425554
1347000 920.31718491867
1348000 929.677295314016
1349000 937.140930791898
1350000 943.684423702019
1351000 950.481112968607
1352000 948.109304616897
1353000 943.948155416234
1354000 935.754110105794
1355000 927.2147332389
1356000 922.147488798159
1357000 914.965234335486
1358000 914.692087890957
1359000 910.821809934449
1360000 902.789582093882
1361000 897.660578874514
1362000 895.830752251984
1363000 891.366801183279
1364000 891.195554078052
1365000 890.756512741658
1366000 898.060178908652
1367000 901.900956206352
1368000 910.41464419826
1369000 913.025834621857
1370000 920.162076401392
1371000 921.332191052318
1372000 927.240732579678
1373000 928.054821498122
1374000 926.876201047215
1375000 925.704585319874
1376000 923.676954523016
1377000 921.846485718192
1378000 922.715250984145
1379000 921.275437220061
1380000 918.637184780058
1381000 921.082785376919
1382000 919.118754577824
1383000 915.780764202223
1384000 919.240342076646
1385000 919.544642387365
1386000 917.484068176096
1387000 920.01410471821
1388000 922.641002572398
1389000 926.890375020539
1390000 928.1887916864
1391000 926.5735449536
1392000 928.002033386792
1393000 925.962737959859
1394000 926.277924706531
1395000 927.835653149412
1396000 929.489156947475
1397000 928.13664098875
1398000 921.974419773505
1399000 917.700913115721
1400000 918.457740052359
1401000 917.890769854227
1402000 916.757798487395
1403000 916.884943644752
1404000 918.967887031232
1405000 921.910322833929
1406000 919.325604291422
1407000 918.52852177019
1408000 921.605834641947
1409000 924.68011563638
1410000 928.104424827111
1411000 929.786604245655
1412000 930.893011922296
1413000 935.759952631226
1414000 938.514464292747
1415000 935.827622555776
1416000 934.893205984961
1417000 932.387590063982
1418000 934.058664963434
1419000 936.29165849428
1420000 937.574338553328
1421000 941.277305668883
1422000 944.638979956378
1423000 945.868823879657
1424000 941.991615100063
1425000 943.913512547119
1426000 947.916904211938
1427000 951.528006007548
1428000 955.54651557588
1429000 956.152534572904
1430000 956.577925373967
1431000 957.300359673027
1432000 960.190541646633
1433000 967.16346158206
1434000 968.686463088645
1435000 967.561503751836
1436000 967.108111447842
1437000 962.045048253809
1438000 961.337399302679
1439000 962.579069918261
1440000 961.615184823427
1441000 963.944001104861
1442000 961.867765767416
1443000 961.245500443203
1444000 958.216265131705
1445000 956.83523512654
1446000 956.998559239225
1447000 955.900576523961
1448000 954.335848032825
1449000 949.734442227616
1450000 944.019366061828
1451000 943.03821445156
1452000 942.017108002479
1453000 944.212515531794
1454000 949.890456099174
1455000 949.659457820775
1456000 946.653204572902
1457000 948.03935341318
1458000 948.273104259722
1459000 951.791806053458
1460000 952.270558757244
1461000 952.456027041274
1462000 954.438143627891
1463000 958.89154976013
1464000 965.797763495027
1465000 965.72726296581
1466000 962.914429124014
1467000 964.172686805425
1468000 963.852189283644
1469000 968.446221076442
1470000 965.99734966168
1471000 964.860198694555
1472000 961.728426196729
1473000 963.268487914504
1474000 964.277566819818
1475000 964.42354459159
1476000 965.661836960547
1477000 966.145686491506
1478000 963.277228197721
1479000 966.952631013497
1480000 965.778018032575
1481000 967.472997717573
1482000 966.39562525806
1483000 969.635012502842
1484000 971.570894365475
1485000 971.979878900163
1486000 970.882628747215
1487000 971.867623698305
1488000 970.696344337587
1489000 971.139624951799
1490000 968.859639659572
1491000 968.982791045471
1492000 971.297191396629
1493000 970.697301537938
1494000 970.317015203117
1495000 968.85360284221
1496000 969.957383122908
1497000 965.841407314166
1498000 967.180959968513
1499000 963.683667420728
1500000 962.51960203168
1501000 961.950205873575
1502000 964.34431544716
1503000 965.115126606095
1504000 962.914533405856
1505000 964.290434056607
1506000 967.024142524975
1507000 969.532999680858
1508000 968.570921262001
1509000 968.077943957609
1510000 968.741553998487
1511000 970.751689135801
1512000 964.957505248123
1513000 960.017995238392
1514000 957.93885817022
1515000 956.607922555702
1516000 958.191925592733
1517000 951.282438314587
1518000 949.585087792446
1519000 945.326849055487
1520000 945.470894190566
1521000 950.550466967407
1522000 950.215154537312
1523000 953.853775928006
1524000 950.9967651073
1525000 955.349833142308
1526000 956.316506352413
1527000 958.18644727977
1528000 960.767370915857
1529000 959.678454409353
1530000 957.534201295261
1531000 960.611291440545
1532000 963.489280011504
1533000 962.372053344386
1534000 961.416286546567
1535000 958.105843936897
1536000 959.435026527607
1537000 963.025809801034
1538000 960.240483926484
1539000 957.7212492627
1540000 955.457670860241
1541000 954.812272002977
1542000 951.133359375409
1543000 954.892835478335
1544000 953.79899879291
1545000 952.591194918678
1546000 956.764089235592
1547000 954.106673971452
1548000 950.651510286297
1549000 948.037725569187
1550000 945.644089272356
1551000 944.285497536185
1552000 942.548811358296
1553000 940.056701108951
1554000 941.662320673305
1555000 943.518700254744
1556000 943.184633578088
1557000 941.687196967182
1558000 941.228875517489
1559000 939.729703928568
1560000 940.132460637251
1561000 940.872364141673
1562000 941.269526332196
1563000 938.670721377992
1564000 936.644418578855
1565000 935.638755105174
1566000 935.731352944187
1567000 935.271299887552
1568000 939.574386166472
1569000 939.904802395238
1570000 939.830104262091
1571000 939.875982526323
1572000 940.978885172349
1573000 939.724811244022
1574000 941.774818646217
1575000 940.175806150287
1576000 941.188519634589
1577000 940.239950237155
1578000 940.701128659227
1579000 939.497162829453
1580000 935.203156443984
1581000 935.155973838338
1582000 936.404759178011
1583000 937.52614117103
1584000 937.191782693735
1585000 938.948967686137
1586000 940.79410620825
1587000 941.82178831773
1588000 943.279757403309
1589000 946.484472799258
1590000 951.720375826738
1591000 952.67251795118
1592000 954.724576070741
1593000 953.245180930712
1594000 953.941448345194
1595000 955.277077821853
1596000 952.168172809231
1597000 952.396871914752
1598000 954.146014192605
1599000 956.571660694855
1600000 960.078654393096
1601000 958.820667946308
1602000 957.964955477826
1603000 957.887898400264
1604000 955.421706306136
1605000 957.679678607856
1606000 960.162828466372
1607000 962.862325389259
1608000 967.063802824974
1609000 968.904438008309
1610000 968.006224753081
1611000 964.476568880411
1612000 966.065723041964
1613000 962.76902802071
1614000 958.934948490486
1615000 960.937499530075
1616000 957.881126999484
1617000 955.572063195583
1618000 951.275119540854
1619000 951.930997205919
1620000 949.776840452745
1621000 948.805199650677
1622000 948.655976134964
1623000 948.669467266926
1624000 946.407919530968
1625000 946.862510921911
1626000 949.96594186615
1627000 950.359434341987
1628000 950.266907505046
1629000 951.825067995044
1630000 951.871143759945
1631000 953.993844004653
1632000 956.621536396627
1633000 960.048142812446
1634000 962.320764662938
1635000 963.523871931058
1636000 965.071955384742
1637000 966.010310075536
1638000 967.382454778457
1639000 965.485103610674
1640000 963.505295625942
1641000 958.034499719042
1642000 956.895891886923
1643000 953.096052989396
1644000 950.504050911381
1645000 947.660754797209
1646000 948.458372256142
1647000 946.754122363744
1648000 945.508862663205
1649000 942.194789617589
1650000 945.285190024743
1651000 950.254398259066
1652000 951.342461072436
1653000 948.740795932341
1654000 952.515666680092
1655000 952.064071908324
1656000 957.5517553629
1657000 964.314431623178
1658000 963.831512735995
1659000 962.230276942426
1660000 962.221246474096
1661000 966.91845249472
1662000 966.294199455711
1663000 964.008152418232
1664000 965.223518990066
1665000 966.744165304181
1666000 965.460080390292
1667000 967.991057629888
1668000 965.363957330677
1669000 968.251645278493
1670000 967.065306247964
1671000 965.690196199024
1672000 960.016070857886
1673000 960.446813177185
1674000 964.193996974158
1675000 964.107957877132
1676000 963.39784188195
1677000 962.872436317952
1678000 961.308811364307
1679000 959.924152095119
1680000 959.142812797271
1681000 960.235251511103
1682000 960.539751451844
1683000 958.557800414517
1684000 957.51631804532
1685000 954.04508988668
1686000 953.808027538183
1687000 950.717516654333
1688000 947.552123844359
1689000 950.001060164188
1690000 948.236312706769
1691000 949.599594561405
1692000 948.399610460958
1693000 943.168253187979
1694000 944.259694239431
1695000 945.818137602591
1696000 949.864485147587
1697000 951.673721024152
1698000 952.313967258499
1699000 958.340870503264
1700000 959.229463816862
1701000 960.083210333848
1702000 957.805437379579
1703000 961.420910423517
1704000 960.973031583379
1705000 966.111344070305
1706000 965.322663910686
1707000 963.349226110266
1708000 967.570825086335
1709000 972.450400573145
1710000 970.903326040865
1711000 972.083587764753
1712000 974.080309813194
1713000 976.077160408755
1714000 980.819232549588
1715000 984.394948920192
1716000 984.026519550773
1717000 984.417636431135
1718000 985.813023237757
1719000 986.173296836276
1720000 985.18610872505
1721000 989.845477010342
1722000 993.380948500132
1723000 997.640519147186
1724000 999.929126239453
1725000 1001.77504285751
1726000 1002.01915882389
1727000 997.704682007263
1728000 995.716263105017
1729000 995.256801806781
1730000 999.207515461417
1731000 999.669965835479
1732000 1000.54565344977
1733000 998.210529785077
1734000 993.221881558211
1735000 993.801415614752
1736000 998.711164022017
1737000 1003.6636673937
1738000 1009.51999416258
1739000 1015.69568066601
1740000 1024.41349711048
1741000 1035.14237957673
1742000 1042.62699214235
1743000 1049.26907088187
1744000 1060.74871516101
1745000 1068.71935378214
1746000 1073.43624186912
1747000 1080.43874218798
1748000 1083.0097719061
1749000 1083.67605536076
1750000 1083.10052377798
1751000 1082.5475620612
1752000 1081.70255962743
1753000 1078.890694544
1754000 1070.18909867953
1755000 1067.318937947
1756000 1064.32603841966
1757000 1061.29364475615
1758000 1053.59585476571
1759000 1045.92542908862
1760000 1044.04600049691
1761000 1039.29909851664
1762000 1040.26776131991
1763000 1036.76706479756
1764000 1036.77619951138
1765000 1031.6085054129
1766000 1030.13366206337
1767000 1030.87351845304
1768000 1030.01573341567
1769000 1042.09354779153
1770000 1047.10948709382
1771000 1049.22284054112
1772000 1054.8611605199
1773000 1063.21954638186
1774000 1068.77956417081
1775000 1076.70977734058
1776000 1079.23096254291
1777000 1083.88857185496
1778000 1094.32431413515
1779000 1097.76257632593
1780000 1103.65423999943
1781000 1109.35407372494
1782000 1108.00685514749
1783000 1103.53599808288
1784000 1100.18164521689
1785000 1099.54707089466
1786000 1092.62365634977
1787000 1089.30508159095
1788000 1086.19507839131
1789000 1088.14821257204
1790000 1090.29926305941
1791000 1091.54242921394
1792000 1089.67802022516
1793000 1091.65143119672
1794000 1091.58666918901
1795000 1094.15189784826
1796000 1101.47927440323
1797000 1106.9898910933
1798000 1115.38244438376
1799000 1119.60274068244
1800000 1125.7751822243
1801000 1131.47027311747
1802000 1129.21653691678
1803000 1131.91392762593
1804000 1132.97612654256
1805000 1133.76137648207
1806000 1127.57465583571
1807000 1120.17957129313
1808000 1117.27056849733
1809000 1114.43642855625
1810000 1108.85068625993
1811000 1104.62124758307
1812000 1099.42041434452
1813000 1092.18824123297
1814000 1082.61223177285
1815000 1076.03920307588
1816000 1067.05727354349
1817000 1061.172674581
1818000 1055.98943244057
1819000 1056.18592528604
1820000 1050.413928216
1821000 1054.00553887419
1822000 1061.02492950658
1823000 1067.53375580044
1824000 1071.31674576905
1825000 1076.83373613105
1826000 1085.66378569453
1827000 1091.16716664769
1828000 1091.90570913209
1829000 1095.47803426417
1830000 1096.47889566557
1831000 1100.69540956104
1832000 1100.0014719312
1833000 1097.29553185546
1834000 1095.40158942976
1835000 1094.91525258938
1836000 1093.46759562509
1837000 1091.01788599273
1838000 1085.0956159538
1839000 1083.013434936
1840000 1080.15016297773
1841000 1079.75211737076
1842000 1080.07556374838
1843000 1081.24907105236
1844000 1078.65106826599
1845000 1074.42945774576
1846000 1069.27536136357
1847000 1063.53907268265
1848000 1061.83165806764
1849000 1063.25002441793
1850000 1065.43629797017
1851000 1064.00742353997
1852000 1059.37968144036
1853000 1063.28636059956
1854000 1063.98101312507
1855000 1060.1386204535
1856000 1062.01553729846
1857000 1061.93649662009
1858000 1065.0370261644
1859000 1069.85910356972
1860000 1078.21757009639
1861000 1078.95413597497
1862000 1079.3873071132
1863000 1082.97996173621
1864000 1093.5689828446
1865000 1095.50745410559
1866000 1103.91892649361
1867000 1109.29465486641
1868000 1114.2242762442
1869000 1118.09783403854
1870000 1121.19203662527
1871000 1131.69430969879
1872000 1135.54943480864
1873000 1137.21416285536
1874000 1135.75478391985
1875000 1141.88204729555
1876000 1140.12196700945
1877000 1138.82306634241
1878000 1138.20255393682
1879000 1140.19461064518
1880000 1141.08893963949
1881000 1138.06584396735
1882000 1134.45541871373
1883000 1133.33951994064
1884000 1130.14973484493
1885000 1128.88896092944
1886000 1122.5795899126
1887000 1119.22352756309
1888000 1115.95985981552
1889000 1108.35359080314
1890000 1099.1632539089
1891000 1093.23528316738
1892000 1096.20644853336
1893000 1098.04148976735
1894000 1099.37319605098
1895000 1106.88797267643
1896000 1109.5198168852
1897000 1116.79354955637
1898000 1123.54674369141
1899000 1136.93706746822
1900000 1144.03757462633
1901000 1148.85963052334
1902000 1151.92395873811
1903000 1159.49556819936
1904000 1163.6722125837
1905000 1165.64585130591
1906000 1165.38522968607
1907000 1165.01718146308
1908000 1160.4282723861
1909000 1159.66637935135
1910000 1158.9735801611
1911000 1159.9157927038
1912000 1153.1739969115
1913000 1150.61815389536
1914000 1143.84881452692
1915000 1139.81552768272
1916000 1134.60707561673
1917000 1125.64209225921
1918000 1111.93063766081
1919000 1109.61963226235
1920000 1107.12474472265
1921000 1106.8845586551
1922000 1107.67339949215
1923000 1107.56856029638
1924000 1113.78155793182
1925000 1120.22149683645
1926000 1120.91869303894
1927000 1125.31403840996
1928000 1125.81152709977
1929000 1120.72087897821
1930000 1121.79064843004
1931000 1122.03415241318
1932000 1123.48379349502
1933000 1125.97462512266
1934000 1128.72071825511
1935000 1130.49637636275
1936000 1125.53573415245
1937000 1123.71080340137
1938000 1120.97704640524
1939000 1112.23284850699
1940000 1106.02763876162
1941000 1098.81086861411
1942000 1092.38691298218
1943000 1086.13644580641
1944000 1084.17031067675
1945000 1084.2812788855
1946000 1086.0741699096
1947000 1085.56145736412
1948000 1083.38257668318
1949000 1083.72051485247
1950000 1086.79029858374
1951000 1085.30832609026
1952000 1084.19819565535
1953000 1087.95512915906
1954000 1092.78041821165
1955000 1093.37726455629
1956000 1100.49972476977
1957000 1112.48012771997
1958000 1117.91227957409
1959000 1121.83728821824
1960000 1129.72602201361
1961000 1135.77598193464
1962000 1141.35339440779
1963000 1145.77090835259
1964000 1150.76028449562
1965000 1154.61282235854
1966000 1156.70643716801
1967000 1154.24736120063
1968000 1153.80628821237
1969000 1149.85310043934
1970000 1147.8980768927
1971000 1148.76481897534
1972000 1146.38188489787
1973000 1144.95514431364
1974000 1142.1333739484
1975000 1138.99088869552
1976000 1131.97163815844
1977000 1128.67863274047
1978000 1126.29907851535
1979000 1120.60107543632
1980000 1113.71475875254
1981000 1106.54947409558
1982000 1101.15537707222
1983000 1095.54144071645
1984000 1098.81432539423
1985000 1096.58631263368
1986000 1100.75939841275
1987000 1103.31785337695
1988000 1103.18774147982
1989000 1107.92547710806
1990000 1109.57545839794
1991000 1115.1607345392
1992000 1123.42894102786
1993000 1126.70623745814
1994000 1126.32560069507
1995000 1127.0187143933
1996000 1123.13562755435
1997000 1126.73815196398
1998000 1127.29744012226
1999000 1118.93283462727
};
\addlegendentry{Static (2 res.)}
\end{axis}

\end{tikzpicture}


==> tikz-figures/averageDropRateQueue2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\footnotesize
},
tick align=outside,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2e6,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Drop rate (pkt/s)},
ymajorgrids,
ymajorticks=true,
xtick={0,5e5,1e6,15e5,2e6},
xticklabels={$0$,$500$,$1\,000$,$1\,500$,$2\,000$},
ymin=0, ymax=2500,
ytick style={color=darkslategray38},
]
\addplot [semithick,color0,densely dotted]
table {%
0 862
1000 654.94
2000 978.135315291294
3000 1126.87434226309
4000 1128.84834408159
5000 1059.41175344206
6000 889.313502556403
7000 960.431375471719
8000 1005.12188205426
9000 885.574820873221
10000 904.458332578816
11000 811.426527479916
12000 749.494382004224
13000 737.652466824716
14000 701.702766038165
15000 643.495245511845
16000 644.886450791805
17000 630.149930495074
18000 765.675027916819
19000 746.614380966024
20000 824.680736220414
21000 929.832849315845
22000 869.214023590704
23000 965.975756848393
24000 913.558963553406
25000 858.151980289379
26000 807.197560744517
27000 809.281386737022
28000 763.056121564122
29000 738.811604634298
30000 740.256726977575
31000 750.779813560616
32000 836.027765268614
33000 816.666020323591
34000 891.216460303424
35000 878.409531522913
36000 932.510347035308
37000 892.382297635792
38000 899.015870487954
39000 894.101746690428
40000 850.602863159785
41000 809.607046481694
42000 770.93437202092
43000 734.421226782378
44000 699.918501112983
45000 671.019420132446
46000 643.623705236697
47000 618.184338270065
48000 602.474649661962
49000 600.049481256339
50000 601.850257135983
51000 580.526180175741
52000 585.805748342813
53000 610.902948480559
54000 589.165555919126
55000 563.309219615265
56000 564.824594131961
57000 541.913996028286
58000 518.447447270799
59000 496.088462632332
60000 479.760321043493
61000 459.227254181715
62000 439.643141751767
63000 421.638300775059
64000 403.777326930867
65000 386.726587896598
66000 370.444915458169
67000 354.893596078213
68000 340.036195037071
69000 325.838395556619
70000 312.267851430113
71000 299.294051845463
72000 286.888197233326
73000 275.0230850979
74000 263.673004899566
75000 252.813641156627
76000 242.42198402002
77000 232.476246651502
78000 222.955788803706
79000 213.841046060673
80000 205.113464251063
81000 196.755438593849
82000 188.750257178832
83000 181.082048422212
84000 173.735732171373
85000 166.696974163376
86000 159.952143568892
87000 153.488273377674
88000 147.293023403675
89000 149.498631531821
90000 143.477960071107
91000 137.705855180869
92000 132.171574507841
93000 126.86487770079
94000 121.776000015151
95000 116.895627528439
96000 112.21487385177
97000 107.725258232163
98000 103.4186849488
99000 99.2874239141487
100000 95.3240923978938
101000 91.5216377980426
102000 87.8733213894181
103000 84.3727029851046
104000 81.0136264512936
105000 77.7902060204481
106000 74.6968133517968
107000 71.7280652919179
108000 68.8788122916139
109000 66.1441274384352
110000 63.5192960671117
111000 60.9998059128161
112000 58.5813377746413
113000 56.2597566589292
114000 54.0311033741742
115000 51.8915865511443
116000 49.8375750636363
117000 47.8655908269193
118000 45.9723019524343
119000 44.1545162387179
120000 42.4091749798162
121000 40.7333470736538
122000 39.1242234139375
123000 37.5791115502072
124000 36.0954306016045
125000 34.6707064108209
126000 33.3025669255156
127000 31.9887377952618
128000 30.7270381727998
129000 29.5153767090396
130000 28.3517477318814
131000 27.2342275995009
132000 26.160971219287
133000 25.1302087241297
134000 24.1402422982215
135000 23.189443144986
136000 22.2762485901525
137000 21.3991593133886
138000 20.5567367022621
139000 19.7476003226442
140000 18.9704254999833
141000 18.2239410061806
142000 17.506926847075
143000 16.8182121458127
144000 16.1566731176204
145000 15.5212311317383
146000 14.9108508564845
147000 14.3245384836307
148000 13.7613400284633
149000 13.2203397020865
150000 12.7006583526972
151000 12.2014519727235
152000 11.7219102688739
153000 11.2612552922877
154000 10.8187401261154
155000 10.3936476279866
156000 9.98528922494608
157000 9.59300375855455
158000 9.21615637795954
159000 8.8541374788469
160000 8.50636168628071
161000 8.1722668795331
162000 7.85131325709382
163000 7.54298244013311
164000 7.24677661277078
165000 6.96221769758025
166000 6.6888465648275
167000 6.42622227401321
168000 6.17392134635085
169000 5.9315370668751
170000 5.69867881493313
171000 5.47497142186714
172000 5.26005455474922
173000 5.05358212507989
174000 4.85522172140975
175000 4.66465406488912
176000 4.48157248679398
177000 4.30568242711807
178000 4.1367009533604
179000 3.97435629867482
180000 3.81838741858462
181000 3.66854356549888
182000 3.52458388030023
183000 3.38627700030467
184000 3.25340068292401
185000 3.12574144438963
186000 3.00309421292357
187000 2.88526199576883
188000 2.77205555951537
189000 2.66329312318208
190000 2.55880006353752
191000 2.45840863216377
192000 2.36195768378855
193000 2.26929241543026
194000 2.1802641159197
195000 2.09472992538018
196000 2.01255260426497
197000 1.93360031156776
198000 1.85774639183733
199000 1.78486917064307
200000 1.7148517581523
201000 1.64758186049426
202000 1.582951598599
203000 1.52085733421207
204000 1.46119950279798
205000 1.4038824530574
206000 1.34881429279389
207000 1.29590674087694
208000 1.24507498505811
209000 1.1962375454073
210000 1.14931614314506
211000 1.1042355746564
212000 1.06092359047997
213000 1.01931077907472
214000 0.979330455174392
215000 0.940918552547441
216000 0.904013520987755
217000 0.868556227368131
218000 0.834489860595489
219000 0.801759840313141
220000 0.770313729201641
221000 0.740101148735694
222000 0.711073698260291
223000 0.683184877254704
224000 0.656390010658227
225000 0.630646177136565
226000 0.605912140172608
227000 0.582148281869971
228000 0.559316539362102
229000 0.537380343724041
230000 0.516304561288007
231000 0.496055437267907
232000 0.476600541601642
233000 0.457908716923701
234000 0.439950028583998
235000 0.422695716632261
236000 0.406118149690457
237000 0.39019078063883
238000 0.374888104044064
239000 0.360185615260928
240000 0.346059771141454
241000 0.332487952288345
242000 0.319448426791769
243000 0.306920315391152
244000 0.294883558005834
245000 0.283318881580734
246000 0.272207769195242
247000 0.261532430385627
248000 0.251275772633222
249000 0.24142137397251
250000 0.231953456675055
251000 0.22285686196697
252000 0.214117025739259
253000 0.205719955212002
254000 0.197652206514871
255000 0.189900863147946
256000 0.182453515288241
257000 0.175298239908665
258000 0.168423581677523
259000 0.16181853460785
260000 0.155472524427125
261000 0.149375391639058
262000 0.143517375250249
263000 0.137889097135607
264000 0.132481547017426
265000 0.127286068034018
266000 0.12229434287474
267000 0.117498380459168
268000 0.112890503139054
269000 0.108463334402525
270000 0.104209787060801
271000 0.100123051898497
272000 0.0961965867692851
273000 0.0924241061194456
274000 0.0887995709225033
275000 0.0853171790088035
276000 0.0819713557745299
277000 0.0787567452552643
278000 0.0756682015497794
279000 0.0727007805803151
280000 0.0698497321761327
281000 0.0671104924676548
282000 0.0644786765790033
283000 0.0619500716072218
284000 0.0595206298769322
285000 0.0571864624596142
286000 0.0549438329471247
287000 0.0527891514694774
288000 0.0507189689472994
289000 0.0487299715697538
290000 0.0468189754890824
291000 0.0449829217232677
292000 0.0432188712586473
293000 0.0415240003446366
294000 0.0398955959730201
295000 0.0383310515345717
296000 0.0368278626460443
297000 0.0353836231408458
298000 0.0339960212169794
299000 0.032662835736077
300000 0.0313819326675993
301000 0.0301512616725074
302000 0.028968852820933
303000 0.0278328134385922
304000 0.02674132507689
305000 0.0256926406018662
306000 0.0246850813973176
307000 0.0237170346776196
308000 0.0227869509059435
309000 0.0218933413137344
310000 0.0210347755174783
311000 0.0202098792289424
312000 0.0194173320552201
313000 0.0186558653850613
314000 0.0179242603581
315000 0.01722134591373
316000 0.0165459969165034
317000 0.0158971323550507
318000 0.015273713611639
319000 0.0146747427995966
320000 0.014099261165943
321000 0.0135463475566672
322000 0.0130151169421952
323000 0.0125047190006881
324000 0.0120143367569008
325000 0.0115431852744238
326000 0.0110905103992123
327000 0.010655587552393
328000 0.0102377205704148
329000 0.00983624059068679
330000 0.00945050498091919
331000 0.00907989631045381
332000 0.00872382136193662
333000 0.00838171018175054
334000 0.00805301516768805
335000 0.00773721019240323
336000 0.00743378976123997
337000 0.007142268203088
338000 0.00686217889297159
339000 0.00659307350512628
340000 0.00633452129536789
341000 0.00608610841160517
342000 0.00584743723139214
343000 0.00561812572545975
344000 0.00539780684620803
345000 0.00518612794017967
346000 0.00498275018357475
347000 0.0047873480399027
348000 0.00459960873890359
349000 0.00441923177590442
350000 0.00424592843080901
351000 0.00407942130595166
352000 0.00391944388207456
353000 0.00376574009171831
354000 0.00361806390934269
355000 0.0034761789575214
356000 0.00333985812858056
357000 0.00320888322107521
358000 0.00308304459052191
359000 0.00296214081382837
360000 0.00284597836688301
361000 0.00273437131478821
362000 0.00262714101424155
363000 0.00252411582758851
364000 0.00242513084808909
365000 0.00233002763595829
366000 0.00223865396475823
367000 0.00215086357773574
368000 0.00206651595371555
369000 0.00198547608217416
370000 0.00190761424713452
371000 0.00183280581953554
372000 0.00176093105774402
373000 0.00169187491588978
374000 0.00162552685971707
375000 0.00156178068965766
376000 0.00150053437084226
377000 0.00144168986977819
378000 0.00138515299743198
379000 0.00133083325846557
380000 0.00127864370638496
381000 0.00122850080436925
382000 0.00118032429155749
383000 0.00113403705457914
384000 0.0010895650041227
385000 0.00104683695634471
386000 0.00100578451892946
387000 0.000966341981616967
388000 0.000928446211024028
389000 0.000892036549589902
390000 0.000857054718484977
391000 0.000823444724326944
392000 0.00079115276955518
393000 0.000760127166319883
394000 0.000730318253748117
395000 0.000701678318454339
396000 0.000674161518168179
397000 0.000647723808357218
398000 0.00062232287172732
399000 0.000597918050487663
400000 0.000574470281272056
401000 0.000551942032612372
402000 0.000530297244864008
403000 0.000509501272487224
404000 0.000489520828591956
405000 0.00047032393165736
406000 0.000451879854340783
407000 0.000434159074294237
408000 0.000417133226909644
409000 0.000400775059917206
410000 0.000385058389764246
411000 0.000369958059704682
412000 0.000355449899532053
413000 0.000341510686891646
414000 0.000328118110109807
415000 0.000315250732480911
416000 0.000302887957954867
417000 0.000291009998170195
418000 0.000279597840779939
419000 0.000268633219019694
420000 0.000258098582469054
421000 0.000247977068959665
422000 0.000238252477584931
423000 0.000228909242768155
424000 0.00021993240934763
425000 0.000211307608638774
426000 0.000203021035435016
427000 0.000195059425910603
428000 0.000187410036389967
429000 0.000180060622949666
430000 0.000172999421820253
431000 0.000166215130556694
432000 0.000159696889947206
433000 0.000153434266631554
434000 0.000147417236400981
435000 0.000141636168153044
436000 0.000136081808475674
437000 0.000130745266835784
438000 0.00012561800134871
439000 0.000120691805105725
440000 0.000115958793037718
441000 0.000111411389294029
442000 0.000107042315116233
443000 0.000102844577187457
444000 9.88114564385928e-05
445000 9.49364972934787e-05
446000 9.12134973358386e-05
447000 8.76364973814415e-05
448000 8.4199771939587e-05
449000 8.08978200486508e-05
450000 7.77253564710206e-05
451000 7.46773032333292e-05
452000 7.17487814984421e-05
453000 6.89351037561929e-05
454000 6.62317663203624e-05
455000 6.36344421198952e-05
456000 6.11389737728137e-05
457000 5.87413669317425e-05
458000 5.64377838903944e-05
459000 5.42245374407805e-05
460000 5.2098084971316e-05
461000 5.00550227963716e-05
462000 4.8092080708196e-05
463000 4.62061167424886e-05
464000 4.43941121492439e-05
465000 4.26531665608175e-05
466000 4.09804933494802e-05
467000 3.93734151670284e-05
468000 3.78293596593121e-05
469000 3.63458553488203e-05
470000 3.49205276787343e-05
471000 3.35510952121156e-05
472000 3.22353659801455e-05
473000 3.0971233973571e-05
474000 2.97566757717413e-05
475000 2.85897473038386e-05
476000 2.74685807371198e-05
477000 2.63913814871876e-05
478000 2.53564253455065e-05
479000 2.43620557195644e-05
480000 2.3406680981264e-05
481000 2.24887719192983e-05
482000 2.16068592914333e-05
483000 2.07595314727793e-05
484000 1.99454321962874e-05
485000 1.91632583818532e-05
486000 1.84117580505545e-05
487000 1.76897283206829e-05
488000 1.69960134823634e-05
489000 1.63295031476776e-05
490000 1.56891304733327e-05
491000 1.50738704530288e-05
492000 1.44827382767924e-05
493000 1.39147877546496e-05
494000 1.33691098021167e-05
495000 1.28448309850827e-05
496000 1.23411121217551e-05
497000 1.1857146939432e-05
498000 1.13921607839496e-05
499000 1.09454093797391e-05
500000 1.05161776385094e-05
501000 1.01037785146481e-05
502000 9.7075519055081e-06
503000 9.32686359482133e-06
504000 8.9611042375461e-06
505000 8.60968838452508e-06
506000 8.27205354539171e-06
507000 7.94765928822548e-06
508000 7.63598637451476e-06
509000 7.33653592804275e-06
510000 7.04882863636608e-06
511000 6.77240398360797e-06
512000 6.506819513338e-06
513000 6.25165012035848e-06
514000 6.00648737026394e-06
515000 5.77093884568456e-06
516000 5.54462751816715e-06
517000 5.32719114468815e-06
518000 5.11828168783289e-06
519000 4.91756475871289e-06
520000 4.7247190817295e-06
521000 4.53943598032724e-06
522000 4.36141888291369e-06
523000 4.19038284815502e-06
524000 4.02605410888743e-06
525000 3.8681696339144e-06
526000 3.71647670698835e-06
527000 3.57073252230283e-06
528000 3.43070379584779e-06
529000 3.29616639200576e-06
530000 3.1669049647914e-06
531000 3.04271261315999e-06
532000 2.9233905498333e-06
533000 2.80874778311269e-06
534000 2.69860081117009e-06
535000 2.59277332832758e-06
536000 2.4910959428554e-06
537000 2.39340590583676e-06
538000 2.29954685066537e-06
539000 2.20936854275873e-06
540000 2.12272663908659e-06
541000 2.03948245712974e-06
542000 1.95950275289914e-06
543000 1.88265950766024e-06
544000 1.80882972302103e-06
545000 1.73789522405587e-06
546000 1.66974247014996e-06
547000 1.6042623732616e-06
548000 1.54135012331156e-06
549000 1.48090502041979e-06
550000 1.42283031372114e-06
551000 1.36703304650207e-06
552000 1.31342390741033e-06
553000 1.26191708749968e-06
554000 1.21243014288058e-06
555000 1.16488386275721e-06
556000 1.11920214263948e-06
557000 1.07531186252711e-06
558000 1.03314276987081e-06
559000 9.92627367123222e-07
560000 9.53700803699653e-07
561000 9.16300772175583e-07
562000 8.80367408554913e-07
563000 8.45843196449236e-07
564000 8.12672875014791e-07
565000 7.80803350499734e-07
566000 7.50183611260136e-07
567000 7.20764646108698e-07
568000 6.92499365865465e-07
569000 6.65342527984994e-07
570000 6.39250664139313e-07
571000 6.14182010640762e-07
572000 5.90096441593357e-07
573000 5.66955404665663e-07
574000 5.44721859382382e-07
575000 5.23360217835875e-07
576000 5.02836287722726e-07
577000 4.83117217614163e-07
578000 4.64171444372741e-07
579000 4.45968642631109e-07
580000 4.28479676252011e-07
581000 4.11676551691809e-07
582000 3.95532373192892e-07
583000 3.8002129973324e-07
584000 3.65118503664248e-07
585000 3.50800130970589e-07
586000 3.37043263088519e-07
587000 3.23825880221498e-07
588000 3.11126826094423e-07
589000 2.98925774090035e-07
590000 2.87203194713323e-07
591000 2.75940324331825e-07
592000 2.65119135141803e-07
593000 2.54722306312215e-07
594000 2.44733196260296e-07
595000 2.35135816014371e-07
596000 2.25914803621259e-07
597000 2.17055399557319e-07
598000 2.08543423103758e-07
599000 2.00365249648401e-07
600000 1.92507788877591e-07
601000 1.84958463823306e-07
602000 1.77705190731954e-07
603000 1.70736359722634e-07
604000 1.64040816203893e-07
605000 1.57607843019236e-07
606000 1.51427143292816e-07
607000 1.45488823947837e-07
608000 1.39783379871302e-07
609000 1.3430167869974e-07
610000 1.29034946201583e-07
611000 1.23974752232776e-07
612000 1.19112997243146e-07
613000 1.14441899311942e-07
614000 1.09953981691773e-07
615000 1.0564206084103e-07
616000 1.01499234925617e-07
617000 9.7518872771598e-08
618000 9.36946032510759e-08
619000 9.00203050843049e-08
620000 8.64900970417258e-08
621000 8.30983285302326e-08
622000 7.9839570548606e-08
623000 7.67086069976352e-08
624000 7.37004263310196e-08
625000 7.08102135336863e-08
626000 6.80333424146827e-08
627000 6.53653682023095e-08
628000 6.28020204296397e-08
629000 6.03391960990376e-08
630000 5.79729531147359e-08
631000 5.56995039729578e-08
632000 5.35152096994865e-08
633000 5.14165740249766e-08
634000 4.94002377886843e-08
635000 4.74629735616598e-08
636000 4.56016804807944e-08
637000 4.38133792854544e-08
638000 4.20952075487564e-08
639000 4.04444150958514e-08
640000 3.88583596018849e-08
641000 3.73345023625846e-08
642000 3.58704042307087e-08
643000 3.44637217118483e-08
644000 3.3112203213336e-08
645000 3.18136854402562e-08
646000 3.05660899327881e-08
647000 2.93674197393388e-08
648000 2.82157562201429e-08
649000 2.71092559762101e-08
650000 2.60461478987065e-08
651000 2.50247303340465e-08
652000 2.40433683601579e-08
653000 2.31004911695594e-08
654000 2.21945895550631e-08
655000 2.13242134940767e-08
656000 2.04879698276391e-08
657000 1.96845200304738e-08
658000 1.89125780684917e-08
659000 1.81709083403131e-08
660000 1.74583236995141e-08
661000 1.6773683554433e-08
662000 1.61158920424925e-08
663000 1.54838962761184e-08
664000 1.48766846574454e-08
665000 1.42932852591126e-08
666000 1.37327642685577e-08
667000 1.31942244933188e-08
668000 1.26768039249522e-08
669000 1.21796743592666e-08
670000 1.17020400706669e-08
671000 1.12431365384829e-08
672000 1.08022292232474e-08
673000 1.03786123909623e-08
674000 9.97160798347286e-09
675000 9.58056453313989e-09
676000 9.20485612007493e-09
677000 8.84388137026747e-09
678000 8.49706249300153e-09
679000 8.16384435602057e-09
680000 7.84369359696047e-09
681000 7.53609776962825e-09
682000 7.24056452376007e-09
683000 6.95662081694558e-09
684000 6.68381215745718e-09
685000 6.42170187677227e-09
686000 6.16987043062404e-09
687000 5.92791472746204e-09
688000 5.6954474832476e-09
689000 5.47209660155139e-09
690000 5.25750457796092e-09
691000 5.05132792784461e-09
692000 4.85323663655641e-09
693000 4.66291363120109e-09
694000 4.48005427311462e-09
695000 4.30436587024724e-09
696000 4.13556720866878e-09
697000 3.97338810244636e-09
698000 3.81756896117384e-09
699000 3.66786037446104e-09
700000 3.52402271271737e-09
701000 3.38582574359111e-09
702000 3.2530482634502e-09
703000 3.12547774331483e-09
704000 3.00290998867496e-09
705000 2.88514881264843e-09
706000 2.77200572195627e-09
707000 2.66329961521283e-09
708000 2.55885649304758e-09
709000 2.45850917959468e-09
710000 2.36209705490465e-09
711000 2.26946579784953e-09
712000 2.1804671391103e-09
713000 2.09495862385103e-09
714000 2.01280338369998e-09
715000 1.9338699176725e-09
716000 1.85803188168532e-09
717000 1.78516788632509e-09
718000 1.71516130254761e-09
719000 1.6479000749967e-09
720000 1.58327654264387e-09
721000 1.52118726646174e-09
722000 1.46153286385538e-09
723000 1.40421784958653e-09
724000 1.34915048293606e-09
725000 1.29624262086013e-09
726000 1.24540957690482e-09
727000 1.19656998565363e-09
728000 1.14964567249074e-09
729000 1.10456152847148e-09
730000 1.06124539010004e-09
731000 1.0196279238216e-09
732000 9.79642515044278e-10
733000 9.41225161513123e-10
734000 9.04314370865543e-10
735000 8.68851062204144e-10
736000 8.34778471529466e-10
737000 8.02042060881247e-10
738000 7.70589431042762e-10
739000 7.40370237668532e-10
740000 7.11336110701134e-10
741000 6.83440576948145e-10
742000 6.56638985695274e-10
743000 6.30888437236632e-10
744000 6.06147714207742e-10
745000 5.82377215611357e-10
746000 5.59538893430517e-10
747000 5.37596191727358e-10
748000 5.16513988130204e-10
749000 4.96258537615293e-10
750000 4.76797418493123e-10
751000 4.58099480512999e-10
752000 4.40134795002683e-10
753000 4.22874606963361e-10
754000 4.06291289043228e-10
755000 3.90358297316041e-10
756000 3.75050128793843e-10
757000 3.60342280605848e-10
758000 3.46211210778167e-10
759000 3.32634300551571e-10
760000 3.19589818176999e-10
761000 3.07056884130841e-10
762000 2.95015437694337e-10
763000 2.83446204843578e-10
764000 2.72330667398731e-10
765000 2.61651033383094e-10
766000 2.51390208544541e-10
767000 2.41531768993774e-10
768000 2.32059934915587e-10
769000 2.22959545311054e-10
770000 2.14216033730228e-10
771000 2.05815404956493e-10
772000 1.97744212605258e-10
773000 1.8998953760113e-10
774000 1.82538967499124e-10
775000 1.75380576616805e-10
776000 1.68502906945558e-10
777000 1.61894949810438e-10
778000 1.55546128249244e-10
779000 1.49446280082607e-10
780000 1.43585641647995e-10
781000 1.37954832171603e-10
782000 1.32544838753108e-10
783000 1.27347001939261e-10
784000 1.22353001863211e-10
785000 1.17554844927399e-10
786000 1.12944851008677e-10
787000 1.085156411652e-10
788000 1.04260125825388e-10
789000 1.00171493440078e-10
790000 9.62431995796831e-11
791000 9.24689564589111e-11
792000 8.88427228722871e-11
793000 8.53586945243542e-11
794000 8.20112947390854e-11
795000 7.8795165533631e-11
796000 7.5705159042116e-11
797000 7.27363292757585e-11
798000 6.98839242061208e-11
799000 6.7143378158822e-11
800000 6.45103045055348e-11
801000 6.19804886425726e-11
802000 5.95498812448246e-11
803000 5.72145917842433e-11
804000 5.49708823025082e-11
805000 5.28151614279e-11
806000 5.07439786268059e-11
807000 4.87540186806566e-11
808000 4.68420963794544e-11
809000 4.50051514233973e-11
810000 4.32402435244406e-11
811000 4.15445476999527e-11
812000 3.99153497509349e-11
813000 3.83500419175649e-11
814000 3.68461187051114e-11
815000 3.54011728735384e-11
816000 3.401289158438e-11
817000 3.2679052698718e-11
818000 3.13975212203369e-11
819000 3.01662458783629e-11
820000 2.89832558439173e-11
821000 2.78466575755284e-11
822000 2.67546317882528e-11
823000 2.57054305416546e-11
824000 2.46973744419819e-11
825000 2.3728849954061e-11
826000 2.27983068186076e-11
827000 2.19042555708191e-11
828000 2.10452651562772e-11
829000 2.02199606403447e-11
830000 1.942702100739e-11
831000 1.86651770463159e-11
832000 1.79332093190094e-11
833000 1.722994620846e-11
834000 1.65542620434224e-11
835000 1.59050752966215e-11
836000 1.52813468536167e-11
837000 1.46820783495533e-11
838000 1.41063105711395e-11
839000 1.35531219212909e-11
840000 1.30216269439853e-11
841000 1.25109749069663e-11
842000 1.20203484400264e-11
843000 1.15489622266921e-11
844000 1.10960617472139e-11
845000 1.06609220708526e-11
846000 1.02428466955251e-11
847000 9.84116643295545e-12
848000 9.45523833754543e-12
849000 9.08444467724953e-12
850000 8.72819194480838e-12
851000 8.38590990775707e-12
852000 8.05705069568816e-12
853000 7.74108792330823e-12
854000 7.43751584788438e-12
855000 7.14584855973205e-12
856000 6.86561920444844e-12
857000 6.59637923564654e-12
858000 6.33769769699374e-12
859000 6.08916053240575e-12
860000 5.8503699232918e-12
861000 5.62094365179016e-12
862000 5.40051448897485e-12
863000 5.18872960705427e-12
864000 4.98525001462077e-12
865000 4.78975001404741e-12
866000 4.60191668016319e-12
867000 4.42144935937248e-12
868000 4.2480591884167e-12
869000 4.0814686320082e-12
870000 3.92141103859611e-12
871000 3.76763021355313e-12
872000 3.61988000910006e-12
873000 3.47792393031183e-12
874000 3.34153475657411e-12
875000 3.21049417788493e-12
876000 3.08459244541885e-12
877000 2.96362803579458e-12
878000 2.84740732850852e-12
879000 2.73574429601799e-12
880000 2.62846020597807e-12
881000 2.5253833351554e-12
882000 2.42634869456107e-12
883000 2.3311977653626e-12
884000 2.2397782451523e-12
885000 2.15194380416593e-12
886000 2.06755385106139e-12
887000 1.98647330788251e-12
888000 1.9085723938479e-12
889000 1.83372641761857e-12
890000 1.76181557771196e-12
891000 1.69272477074287e-12
892000 1.62634340718432e-12
893000 1.56256523435356e-12
894000 1.5012881663397e-12
895000 1.44241412060089e-12
896000 1.38584886096948e-12
897000 1.33150184681381e-12
898000 1.27928608811523e-12
899000 1.22911800622836e-12
900000 1.18091730010176e-12
901000 1.13460681774483e-12
902000 1.09011243273522e-12
903000 1.04736292556914e-12
904000 1.00628986966447e-12
905000 9.66827521834486e-13
906000 9.28912717056663e-13
907000 8.92484767368167e-13
908000 8.57485364726278e-13
909000 8.23858487678188e-13
910000 7.91550311690809e-13
911000 7.60509122997051e-13
912000 7.30685235820696e-13
913000 7.02030912847336e-13
914000 6.74500288814107e-13
915000 6.48049297095906e-13
916000 6.22635599170577e-13
917000 5.98218516850162e-13
918000 5.74758967169763e-13
919000 5.52219399829773e-13
920000 5.3056373709135e-13
921000 5.09757316028944e-13
922000 4.89766833047417e-13
923000 4.70560290574969e-13
924000 4.52106945846539e-13
925000 4.34377261695694e-13
926000 4.17342859276255e-13
927000 4.00976472637971e-13
928000 3.85251905083541e-13
929000 3.70143987237127e-13
930000 3.5562853675724e-13
931000 3.41682319629505e-13
932000 3.28283012977367e-13
933000 3.15409169331196e-13
934000 3.030401822986e-13
935000 2.91156253581008e-13
936000 2.79738361283714e-13
937000 2.68768229468666e-13
938000 2.58228298901267e-13
939000 2.48101698944355e-13
940000 2.3837222055438e-13
941000 2.29024290336561e-13
942000 2.2004294561748e-13
943000 2.11413810495226e-13
944000 2.03123072828747e-13
945000 1.9515746212958e-13
946000 1.87504228320577e-13
947000 1.80151121327613e-13
948000 1.73086371471628e-13
949000 1.66298670629604e-13
950000 1.59777154134325e-13
951000 1.5351138338396e-13
952000 1.47491329133608e-13
953000 1.41707355442094e-13
954000 1.36150204248287e-13
955000 1.30810980552275e-13
956000 1.25681138177676e-13
957000 1.20752466092277e-13
958000 1.16017075265129e-13
959000 1.11467386039046e-13
960000 1.07096115998299e-13
961000 1.02896268312091e-13
962000 9.88611205351461e-14
963000 9.49842138474933e-14
964000 9.12593427162191e-14
965000 8.76805449626419e-14
966000 8.42420922190088e-14
967000 8.09384807594399e-14
968000 7.77644226904422e-14
969000 7.47148374868955e-14
970000 7.17848438599584e-14
971000 6.89697519438816e-14
972000 6.62650557892195e-14
973000 6.36664261504266e-14
974000 6.11697035562922e-14
975000 5.87708916521239e-14
976000 5.6466150803021e-14
977000 5.42517919480006e-14
978000 5.21242706951378e-14
979000 5.00801816482696e-14
980000 4.81162529561806e-14
981000 4.62293410755461e-14
982000 4.44164257392502e-14
983000 4.26746051220247e-14
984000 4.10010911956708e-14
985000 3.93932052664288e-14
986000 3.78483736873531e-14
987000 3.63641237388295e-14
988000 3.49380796706401e-14
989000 3.35679588992424e-14
990000 3.22515683541741e-14
991000 3.09868009677359e-14
992000 2.97716323023345e-14
993000 2.86041173100861e-14
994000 2.74823872194945e-14
995000 2.64046465442202e-14
996000 2.53691702091527e-14
997000 2.43743007891859e-14
998000 2.34184458562767e-14
999000 2.25000754305403e-14
1000000 2.16177195313035e-14
1001000 2.07699658241935e-14
1002000 1.99554573604997e-14
1003000 1.91728904051859e-14
1004000 1.84210123500806e-14
1005000 1.7698619708901e-14
1006000 1.70045561909049e-14
1007000 1.63377108500851e-14
1008000 1.56970163069445e-14
1009000 1.50814470400055e-14
1010000 1.4490017744319e-14
1011000 1.39217817543457e-14
1012000 1.33758295286851e-14
1013000 1.28512871942268e-14
1014000 1.23473151473944e-14
1015000 1.18631067102417e-14
1016000 1.13978868392518e-14
1017000 1.09509108847714e-14
1018000 1.0521463399094e-14
1019000 1.01088569912864e-14
1020000 9.71243122692226e-15
1021000 9.33155157096453e-15
1022000 8.96560837210317e-15
1023000 8.61401588692266e-15
1024000 8.27621134233745e-15
1025000 7.95165403479481e-15
1026000 7.63982446480285e-15
1027000 7.34022350539882e-15
1028000 7.05237160322632e-15
1029000 6.77580801094293e-15
1030000 6.51009004972948e-15
1031000 6.25479240072048e-15
1032000 6.00950642422164e-15
1033000 5.77383950562471e-15
1034000 5.54741442697276e-15
1035000 23.5294117647059
1036000 22.6066897347174
1037000 21.7201528823756
1038000 20.8683821811059
1039000 20.0500142524351
1040000 23.9696215366534
1041000 23.0296363783532
1042000 22.1265133831237
1043000 21.2588069759424
1044000 22.3074812121799
1045000 21.4326780273886
1046000 39.4157102616086
1047000 48.222937310173
1048000 46.3318417293819
1049000 44.5149067596022
1050000 42.7692241415786
1051000 41.0919996654383
1052000 39.4805486981662
1053000 37.9322918864734
1054000 36.4447510281803
1055000 35.0155451055066
1056000 33.6423864739181
1057000 32.3230772004311
1058000 31.0555055455122
1059000 29.8376425829431
1060000 28.6675389522395
1061000 27.5433217384262
1062000 26.4631914741741
1063000 25.4254192595007
1064000 24.4283439944222
1065000 23.4703697201311
1066000 22.5499630644397
1067000 21.6656507874029
1068000 20.816017423191
1069000 19.9997030144384
1070000 19.2154009354408
1071000 18.4618558007176
1072000 17.7378614555915
1073000 17.0422590455683
1074000 16.3739351614283
1075000 15.7318200570586
1076000 15.1148859371739
1077000 14.5221453121867
1078000 13.9526494175912
1079000 13.4054866953327
1080000 12.8797813347314
1081000 12.3746918706243
1082000 11.8894098364822
1083000 11.4231584703456
1084000 10.9751914715085
1085000 10.5447918059592
1086000 10.1312705586666
1087000 9.7339658308758
1088000 9.35224168064538
1089000 8.98548710493379
1090000 8.63311506160306
1091000 8.29456152977548
1092000 7.96928460703919
1093000 7.65676364205726
1094000 7.35649840119227
1095000 7.06800826781218
1096000 6.79083147299602
1097000 6.52452435640794
1098000 6.26866065615665
1099000 6.02283082650344
1100000 5.78664138232684
1101000 5.55971426929441
1102000 5.34168625873385
1103000 5.13220836623448
1104000 4.93094529304881
1105000 4.73757488939984
1106000 4.55178763883514
1107000 4.37328616280239
1108000 4.20178474465328
1109000 4.03700887231393
1110000 3.87869479888986
1111000 3.72658912050202
1112000 3.58044837067841
1113000 3.4400386306518
1114000 3.30513515493997
1115000 3.17552201160899
1116000 3.05099173664393
1117000 2.93134500187358
1118000 2.81639029591775
1119000 2.70594361764647
1120000 2.59982818166033
1121000 2.49787413532071
1122000 2.39991828687676
1123000 2.30580384425414
1124000 2.21538016408732
1125000 2.12850251059369
1126000 2.04503182390375
1127000 1.96483449747615
1128000 1.88778216424179
1129000 1.81375149113427
1130000 1.74262398167802
1131000 1.6742857863181
1132000 1.60862752018798
1133000 1.54554408802374
1134000 1.48493451594438
1135000 1.42670178982891
1136000 1.3707527000317
1137000 1.31699769218732
1138000 1.26535072386625
1139000 1.21572912685189
1140000 1.16805347481848
1141000 1.12224745619815
1142000 1.07823775203351
1143000 1.03595391862044
1144000 0.995328274752967
1145000 0.956295793390106
1146000 0.918793997570886
1147000 0.882762860411243
1148000 0.848144709022567
1149000 0.814884132198152
1150000 0.782927891719793
1151000 0.752224837142547
1152000 0.72272582392127
1153000 0.694383634747887
1154000 0.66715290397346
1155000 0.640990044994109
1156000 0.615853180484536
1157000 0.591702075367495
1158000 0.568498072411907
1159000 0.546204030356538
1160000 0.524784264460203
1161000 0.504204489383333
1162000 0.484431764309476
1163000 0.465434440218909
1164000 0.447182109229932
1165000 0.429645555926797
1166000 0.412796710596335
1167000 0.396608604298439
1168000 0.3810553256985
1169000 0.366111979592677
1170000 0.351754647059631
1171000 0.337960347174939
1172000 0.324707000226902
1173000 0.311973392374867
1174000 0.2997391416935
1175000 0.287984665548656
1176000 0.276691149252631
1177000 0.265840515948606
1178000 0.255415397676112
1179000 0.245399107571166
1180000 0.23577561315661
1181000 0.226529510679881
1182000 0.21764600045714
1183000 0.209110863184311
1184000 0.200910437177083
1185000 0.193031596503472
1186000 0.185461729973924
1187000 0.178188720955339
1188000 0.171200927976698
1189000 0.164487166095259
1190000 0.158036688993484
1191000 0.151839171778053
1192000 0.145884694453424
1193000 0.140163726043486
1194000 0.134667109335898
1195000 0.129386046224686
1196000 0.12431208362764
1197000 0.119437099955968
1198000 0.114753292114557
1199000 0.110253163012025
1200000 0.105929509560573
1201000 0.101775411146433
1202000 0.0977842185524555
1203000 0.0939495433151043
1204000 0.0902652474988257
1205000 0.0867254338714208
1206000 0.0833244364646984
1207000 0.0800568115052985
1208000 0.0769173287011691
1209000 0.0739009628697507
1210000 0.0710028858944664
1211000 0.0682184589966442
1212000 0.0655432253105012
1213000 0.0629729027493051
1214000 0.0605033771512931
1215000 0.0581306956943797
1216000 0.0558510605691099
1217000 0.053660822899733
1218000 0.0515564769036651
1219000 0.0495346542799919
1220000 0.0475921188180315
1221000 0.0457257612173243
1222000 0.0439325941107626
1223000 0.0422097472828896
1224000 0.0405544630757174
1225000 0.0389640919747089
1226000 0.0374360883678575
1227000 0.0359680064710788
1228000 0.0345574964133895
1229000 0.0332023004756095
1230000 0.031900249476566
1231000 0.0306492593010144
1232000 0.0294473275637197
1233000 0.0282925304043581
1234000 0.0271830194081088
1235000 0.0261170186470065
1236000 0.0250928218373199
1237000 0.0241087896084054
1238000 0.023163346878664
1239000 0.0222549803344027
1240000 0.0213822360075634
1241000 0.0205437169484433
1242000 0.0197380809896808
1243000 0.0189640385979286
1244000 0.0182203508097745
1245000 0.0175058272486069
1246000 0.0168193242192498
1247000 0.0161597428773184
1248000 0.0155260274703647
1249000 0.0149171636479975
1250000 0.0143321768382721
1251000 0.0137701306877516
1252000 0.0132301255627418
1253000 0.0127112971093009
1254000 0.0122128148697205
1255000 0.0117338809532608
1256000 0.0112737287590153
1257000 0.0108316217488579
1258000 0.0104068522685105
1259000 0.00999874041484342
1260000 0.00960663294759465
1261000 0.00922990224376741
1262000 0.00886794529303143
1263000 0.0085201827325204
1264000 0.00818605791948038
1265000 0.00786503604028507
1266000 0.00755660325439154
1267000 0.00726026587186638
1268000 0.00697554956316574
1269000 0.00670199859990434
1270000 0.00643917512539828
1271000 0.00618665845381404
1272000 0.00594404439680172
1273000 0.00571094461653499
1274000 0.00548698600412185
1275000 0.00527181008239158
1276000 0.00506507243210172
1277000 0.00486644214064675
1278000 0.00467560127238609
1279000 0.0044922443597435
1280000 0.00431607791426336
1281000 0.00414681995684127
1282000 0.0039841995663769
1283000 0.00382795644612683
1284000 0.00367784050706303
1285000 0.00353361146757036
1286000 0.00339503846884211
1287000 0.00326189970535811
1288000 0.00313398206985387
1289000 0.00301108081221254
1290000 0.00289299921173362
1291000 0.00277954826225387
1292000 0.00267054636961646
1293000 0.00256581906100405
1294000 0.00246519870567056
1295000 0.00236852424662465
1296000 0.00227564094283545
1297000 0.00218640012154779
1298000 0.00210065894031062
1299000 0.00201828015833765
1300000 0.00193913191683422
1301000 0.00186308752793876
1302000 0.00179002527194116
1303000 0.00171982820245327
1304000 0.00165238395921981
1305000 0.00158758458827001
1306000 0.00152532636912217
1307000 0.00146550964876444
1308000 0.00140803868214622
1309000 0.0013528214789248
1310000 0.00129976965622187
1311000 0.00124879829715434
1312000 0.001199825814913
1313000 0.00115277382217131
1314000 0.00110756700561557
1315000 0.00106413300539535
1316000 0.00102240229930142
1317000 0.000982308091485677
1318000 0.000943786205545062
1319000 0.000906774981798197
1320000 0.000871215178590424
1321000 0.000837049877469231
1322000 0.000804224392078281
1323000 0.000772686180624231
1324000 0.000742384761776222
1325000 0.000713271633863429
1326000 0.000685300197241333
1327000 0.000658425679702457
1328000 0.000632605064812165
1329000 0.000607797023054825
1330000 0.000583961845680126
1331000 0.00056106138114365
1332000 0.000539058974039978
1333000 0.000517919406430567
1334000 0.000497608841472506
1335000 0.000478094769257897
1336000 0.000459345954777196
1337000 0.000441332387923188
1338000 0.000424025235455612
1339000 0.000407396794849509
1340000 0.00039142044995345
1341000 0.000376070628386648
1342000 0.00036132276060678
1343000 0.000347153240582984
1344000 0.000333539388011103
1345000 0.000320459412010667
1346000 0.000307892376245543
1347000 0.000295818165412385
1348000 0.000284217453043271
1349000 0.000273071670570986
1350000 0.000262362977607418
1351000 0.000252074233387519
1352000 0.000242188969333107
1353000 0.000232691362692593
1354000 0.000223566211214452
1355000 0.000214798908813885
1356000 0.000206375422193733
1357000 0.000198282268382214
1358000 0.000190506493151539
1359000 0.000183035650282851
1360000 0.000175857781644308
1361000 0.000168961398050413
1362000 0.000162335460871966
1363000 0.000155969364367183
1364000 0.000149852918705725
1365000 0.000143976333658441
1366000 0.000138330202926738
1367000 0.000132905489086474
1368000 0.000127693509122298
1369000 0.000122685920529267
1370000 0.000117874707959492
1371000 0.000113252170392453
1372000 0.000108810908808435
1373000 0.000104543814345359
1374000 0.000100444056920051
1375000 9.65050742957352e-05
1376000 9.27205615782554e-05
1377000 8.90844611242061e-05
1378000 8.55909528448255e-05
1379000 8.22344448901264e-05
1380000 7.90095646983568e-05
1381000 7.59111503964604e-05
1382000 7.29342425377757e-05
1383000 7.00740761637453e-05
1384000 6.73260731769317e-05
1385000 6.46858350131305e-05
1386000 6.21491356008508e-05
1387000 5.97119145968959e-05
1388000 5.73702708872137e-05
1389000 5.51204563426171e-05
1390000 5.29588698193772e-05
1391000 5.08820513950879e-05
1392000 4.88866768305746e-05
1393000 4.69695522489835e-05
1394000 4.51276090235331e-05
1395000 4.33578988657475e-05
1396000 4.16575891063064e-05
1397000 4.00239581609611e-05
1398000 3.84543911742567e-05
1399000 3.69463758340898e-05
1400000 3.54974983504e-05
1401000 3.41054395915608e-05
1402000 3.27679713722839e-05
1403000 3.14829528870963e-05
1404000 3.02483272836807e-05
1405000 2.90621183705952e-05
1406000 2.79224274541013e-05
1407000 2.68274302990385e-05
1408000 2.57753742088801e-05
1409000 2.47645752202966e-05
1410000 2.37934154077359e-05
1411000 2.28603402937071e-05
1412000 2.19638563606205e-05
1413000 2.1102528660204e-05
1414000 2.02749785166666e-05
1415000 1.94798813199346e-05
1416000 1.87159644054273e-05
1417000 1.79820050169792e-05
1418000 1.72768283496467e-05
1419000 1.65993056692684e-05
1420000 1.59483525057677e-05
1421000 1.53229269173062e-05
1422000 1.47220278225099e-05
1423000 1.41446933980977e-05
1424000 1.35899995393488e-05
1425000 1.3057058380943e-05
1426000 1.25450168758079e-05
1427000 1.20530554296978e-05
1428000 1.15803865893175e-05
1429000 1.11262537818933e-05
1430000 1.0689930104172e-05
1431000 1.02707171589103e-05
1432000 9.86794393699229e-06
1433000 9.48096574338475e-06
1434000 9.1091631652128e-06
1435000 8.75194108030249e-06
1436000 8.40872770460435e-06
1437000 8.07897367697281e-06
1438000 7.76215117983662e-06
1439000 7.45775309435283e-06
1440000 7.16529218869194e-06
1441000 6.884300338155e-06
1442000 6.61432777587441e-06
1443000 6.35494237289894e-06
1444000 6.10572894651075e-06
1445000 5.86628859566719e-06
1446000 5.63623806250377e-06
1447000 5.41520911887617e-06
1448000 5.20284797695946e-06
1449000 4.99881472296105e-06
1450000 4.80278277304101e-06
1451000 4.61443835056881e-06
1452000 4.43347998387984e-06
1453000 4.25961802372769e-06
1454000 4.09257417965993e-06
1455000 3.93208107457523e-06
1456000 3.77788181674875e-06
1457000 3.62972958864096e-06
1458000 3.48738725183151e-06
1459000 3.35062696744596e-06
1460000 3.21922983146768e-06
1461000 3.0929855243513e-06
1462000 2.97169197437674e-06
1463000 2.85515503420511e-06
1464000 2.74318817011863e-06
1465000 2.63561216344731e-06
1466000 2.53225482370428e-06
1467000 2.43295071297078e-06
1468000 2.33754088108957e-06
1469000 2.24587261124292e-06
1470000 2.15779917550791e-06
1471000 2.07317959999779e-06
1472000 1.99187843921356e-06
1473000 1.9137655592444e-06
1474000 1.83871592947011e-06
1475000 1.76660942243207e-06
1476000 1.69733062155238e-06
1477000 1.63076863639346e-06
1478000 1.56681692516235e-06
1479000 1.50537312417559e-06
1480000 1.44633888401184e-06
1481000 1.38961971208981e-06
1482000 1.33512482141962e-06
1483000 1.28276698528552e-06
1484000 1.23246239762726e-06
1485000 1.18413053889678e-06
1486000 1.13769404717534e-06
1487000 1.09307859434493e-06
1488000 1.05021276711572e-06
1489000 1.00902795271902e-06
1490000 9.69458229082984e-07
1491000 9.31440259315024e-07
1492000 8.94913190322277e-07
1493000 8.59818555407678e-07
1494000 8.26100180685808e-07
1495000 7.93704095168718e-07
1496000 7.62578444377788e-07
1497000 7.32673407343365e-07
1498000 7.03941116859311e-07
1499000 6.76335582864828e-07
1500000 6.49812618830913e-07
1501000 6.24329771033622e-07
1502000 5.99846250600931e-07
1503000 5.76322868224424e-07
1504000 5.5372197143131e-07
1505000 5.32007384316356e-07
1506000 5.11144349637283e-07
1507000 4.91099473180919e-07
1508000 4.71840670311079e-07
1509000 4.53337114612606e-07
1510000 4.35559188549366e-07
1511000 4.18478436057234e-07
1512000 4.02067516996166e-07
1513000 3.86300163388473e-07
1514000 3.71151137373239e-07
1515000 3.56596190809583e-07
1516000 3.42612026464109e-07
1517000 3.29176260720418e-07
1518000 3.1626738775099e-07
1519000 3.03864745094089e-07
1520000 2.91948480580595e-07
1521000 2.80499520557826e-07
1522000 2.6949953935948e-07
1523000 2.58930929972834e-07
1524000 2.48776775856252e-07
1525000 2.39020823861889e-07
1526000 2.29647458220247e-07
1527000 2.20641675544943e-07
1528000 2.1198906081769e-07
1529000 2.03675764315036e-07
1530000 1.95688479439936e-07
1531000 1.88014421422684e-07
1532000 1.80641306857088e-07
1533000 1.73557334039163e-07
1534000 1.66751164076843e-07
1535000 1.60211902740496e-07
1536000 1.53929083025183e-07
1537000 1.47892648396744e-07
1538000 1.42092936694911e-07
1539000 1.3652066466766e-07
1540000 1.31166913112065e-07
1541000 1.26023112597867e-07
1542000 1.21081029750891e-07
1543000 1.16332754074386e-07
1544000 1.11770685287155e-07
1545000 1.07387521158247e-07
1546000 1.03176245818708e-07
1547000 9.91301185316997e-08
1548000 9.52426629030056e-08
1549000 9.15076565146525e-08
1550000 8.79191209650582e-08
1551000 8.44713122997618e-08
1552000 8.11587118174182e-08
1553000 7.7976017236343e-08
1554000 7.49181342074668e-08
1555000 7.19801681601152e-08
1556000 6.91574164675616e-08
1557000 6.64453609198141e-08
1558000 6.38396604915861e-08
1559000 6.13361443938768e-08
1560000 5.89308053980385e-08
1561000 5.66197934216449e-08
1562000 5.43994093658941e-08
1563000 5.22660991946825e-08
1564000 5.02164482458715e-08
1565000 4.82471757656412e-08
1566000 4.63551296571847e-08
1567000 4.45372814353343e-08
1568000 4.27907213790467e-08
1569000 4.1112653873986e-08
1570000 3.95003929377513e-08
1571000 3.79513579205846e-08
1572000 3.64630693746793e-08
1573000 3.50331450854762e-08
1574000 3.36592962585948e-08
1575000 3.23393238562969e-08
1576000 3.10711150776186e-08
1577000 2.98526399765355e-08
1578000 2.86819482127498e-08
1579000 2.75571659298969e-08
1580000 2.64764927561754e-08
1581000 2.54381989225999e-08
1582000 2.44406224942627e-08
1583000 2.34821667101739e-08
1584000 2.2561297427422e-08
1585000 2.16765406655623e-08
1586000 2.0826480247305e-08
1587000 2.00097555317244e-08
1588000 1.92250592363627e-08
1589000 1.84711353447406e-08
1590000 1.77467770959272e-08
1591000 1.70508250529497e-08
1592000 1.63821652469517e-08
1593000 1.573972739413e-08
1594000 1.51224831825955e-08
1595000 1.45294446264153e-08
1596000 1.39596624842029e-08
1597000 1.34122247397244e-08
1598000 1.28862551420881e-08
1599000 1.23809118031827e-08
1600000 1.18953858501167e-08
1601000 1.14289001305043e-08
1602000 1.09807079685238e-08
1603000 1.05500919697581e-08
1604000 1.01363628729049e-08
1605000 9.73885844651643e-09
1606000 9.35694242900598e-09
1607000 8.99000351022143e-09
1608000 8.63745435295785e-09
1609000 8.29873065284185e-09
1610000 7.97329023508335e-09
1611000 7.66061218664871e-09
1612000 7.3601960224664e-09
1613000 7.07156088433047e-09
1614000 6.79424477121947e-09
1615000 6.5278037997991e-09
1616000 6.27181149392462e-09
1617000 6.02585810200601e-09
1618000 5.78954994114303e-09
1619000 5.56250876698056e-09
1620000 5.34437116827544e-09
1621000 5.13478798520581e-09
1622000 4.93342375049186e-09
1623000 4.73995615243335e-09
1624000 4.55407551900459e-09
1625000 4.37548432218088e-09
1626000 4.2038967017032e-09
1627000 4.03903800751876e-09
1628000 3.88064436016509e-09
1629000 3.72846222839391e-09
1630000 3.58224802335885e-09
1631000 3.44176770871733e-09
1632000 3.30679642602253e-09
1633000 3.17711813480596e-09
1634000 3.05252526677435e-09
1635000 2.93281839356752e-09
1636000 2.81780590754526e-09
1637000 2.7073037150925e-09
1638000 2.60113494195162e-09
1639000 2.49912965011038e-09
1640000 2.40112456579233e-09
1641000 2.3069628181142e-09
1642000 2.21649368799207e-09
1643000 2.12957236689434e-09
1644000 2.04605972505535e-09
1645000 1.96582208877867e-09
1646000 1.88873102647362e-09
1647000 1.8146631430825e-09
1648000 1.74349988256946e-09
1649000 1.67512733815497e-09
1650000 1.60943606999203e-09
1651000 1.54632092999234e-09
1652000 1.48568089352206e-09
1653000 1.42741889769766e-09
1654000 1.37144168602324e-09
1655000 1.31765965912037e-09
1656000 1.26598673131173e-09
1657000 1.21634019282892e-09
1658000 1.16864057742386e-09
1659000 1.12281153517194e-09
1660000 1.07877971026324e-09
1661000 1.03647462358625e-09
1662000 9.95828559916202e-10
1663000 9.56776459527332e-10
1664000 9.19255814055672e-10
1665000 8.83206566445645e-10
1666000 8.48571014820326e-10
1667000 8.15293720121489e-10
1668000 7.83321417371627e-10
1669000 7.52602930415877e-10
1670000 7.23089090007411e-10
1671000 6.9473265510516e-10
1672000 6.67488237257899e-10
1673000 6.41312227953667e-10
1674000 6.16162728818229e-10
1675000 5.91999484550848e-10
1676000 5.6878381849003e-10
1677000 5.46478570706107e-10
1678000 5.25048038521554e-10
1679000 5.04457919363846e-10
1680000 4.84675255859382e-10
1681000 4.65668383080582e-10
1682000 4.47406877861736e-10
1683000 4.29861510102452e-10
1684000 4.13004195980787e-10
1685000 3.96807953001149e-10
1686000 3.81246856805025e-10
1687000 3.66295999675416e-10
1688000 3.51931450668537e-10
1689000 3.38130217308987e-10
1690000 3.24870208787066e-10
1691000 3.12130200599338e-10
1692000 2.99889800575834e-10
1693000 2.88129416239527e-10
1694000 2.7683022344582e-10
1695000 2.65974136251866e-10
1696000 2.55543777967479e-10
1697000 2.45522453341304e-10
1698000 2.35894121837723e-10
1699000 2.26643371961734e-10
1700000 2.17755396590686e-10
1701000 2.09215969273404e-10
1702000 2.01011421458761e-10
1703000 1.93128620617241e-10
1704000 1.85554949220486e-10
1705000 1.78278284545173e-10
1706000 1.71286979268892e-10
1707000 1.64569842826974e-10
1708000 1.58116123500426e-10
1709000 1.51915491206292e-10
1710000 1.45958020962908e-10
1711000 1.40234177003578e-10
1712000 1.34734797513242e-10
1713000 1.29451079963703e-10
1714000 1.2437456702395e-10
1715000 1.19497133023011e-10
1716000 1.14810970943677e-10
1717000 1.10308579926278e-10
1718000 1.05982753262502e-10
1719000 1.01826566860051e-10
1720000 9.78333681596569e-11
1721000 9.39967654867291e-11
1722000 9.03106178205829e-11
1723000 8.67690249648738e-11
1724000 8.33663181035062e-11
1725000 8.00970507268981e-11
1726000 7.69559899140785e-11
1727000 7.39381079566637e-11
1728000 7.10385743113043e-11
1729000 6.82527478677238e-11
1730000 6.55761695199699e-11
1731000 6.30045550289907e-11
1732000 6.05337881651087e-11
1733000 5.81599141194181e-11
1734000 5.58791331735586e-11
1735000 5.36877946177328e-11
1736000 5.15823909072334e-11
1737000 4.95595520481262e-11
1738000 4.76160402031017e-11
1739000 4.57487445088624e-11
1740000 4.39546760967501e-11
1741000 4.22309633086423e-11
1742000 4.05748471004602e-11
1743000 3.89836766259324e-11
1744000 3.74549049935429e-11
1745000 3.59860851898745e-11
1746000 3.45748661628206e-11
1747000 3.32189890583963e-11
1748000 3.19162836051258e-11
1749000 3.06646646402189e-11
1750000 2.94621287719751e-11
1751000 2.83067511730741e-11
1752000 2.71966824996202e-11
1753000 2.61301459310076e-11
1754000 2.51054343258701e-11
1755000 2.41209074895614e-11
1756000 2.31749895487943e-11
1757000 2.22661664292338e-11
1758000 2.13929834320089e-11
1759000 2.05540429052635e-11
1760000 1.97480020070178e-11
1761000 1.89735705557622e-11
1762000 1.82295089653402e-11
1763000 1.7514626260817e-11
1764000 1.68277781721575e-11
1765000 1.61678653026612e-11
1766000 1.55338313692235e-11
1767000 1.49246615116069e-11
1768000 1.43393806680144e-11
1769000 1.37770520143668e-11
1770000 1.32367754647838e-11
1771000 1.27176862308707e-11
1772000 1.22189534375032e-11
1773000 1.17397787928953e-11
1774000 1.12793953108209e-11
1775000 1.08370660829456e-11
1776000 1.04120830993007e-11
1777000 1.00037661150144e-11
1778000 9.6114615614844e-12
1779000 9.23454150024972e-12
1780000 8.87240261788698e-12
1781000 8.52446526032279e-12
1782000 8.19017250501601e-12
1783000 7.86898926952519e-12
1784000 7.560401455034e-12
1785000 7.26391512346404e-12
1786000 6.97905570685761e-12
1787000 6.70536724776515e-12
1788000 6.44241166942142e-12
1789000 6.18976807454215e-12
1790000 5.94703207161893e-12
1791000 5.71381512763387e-12
1792000 5.48974394615803e-12
1793000 5.27445986983811e-12
1794000 5.06761830631505e-12
1795000 4.86888817665563e-12
1796000 4.67795138541424e-12
1797000 4.49450231147642e-12
1798000 4.3182473188695e-12
1799000 4.14890428675698e-12
1800000 3.98620215786455e-12
1801000 3.82988050461496e-12
1802000 3.67968911227711e-12
1803000 3.53538757846233e-12
1804000 3.39674492832655e-12
1805000 3.26353924486276e-12
1806000 3.13555731369167e-12
1807000 3.0125942817822e-12
1808000 2.89445332955544e-12
1809000 2.78094535584739e-12
1810000 2.67188867522592e-12
1811000 2.56710872717784e-12
1812000 2.46643779670028e-12
1813000 2.36971474584929e-12
1814000 2.27678475581598e-12
1815000 2.18749907911732e-12
1816000 2.10171480150487e-12
1817000 2.01929461321056e-12
1818000 1.94010658916309e-12
1819000 1.86402397782336e-12
1820000 1.79092499830088e-12
1821000 1.72069264542633e-12
1822000 1.65321450246844e-12
1823000 1.58838256119517e-12
1824000 1.52609304899143e-12
1825000 1.46624626275648e-12
1826000 1.40874640931504e-12
1827000 1.353501452087e-12
1828000 1.30042296376987e-12
1829000 1.2494259847985e-12
1830000 1.20042888735542e-12
1831000 1.15335324471403e-12
1832000 1.10812370570564e-12
1833000 1.06466787410934e-12
1834000 1.02291619277172e-12
1835000 9.82801832270865e-13
1836000 9.44260583946518e-13
1837000 9.07230757125085e-13
1838000 8.71653080375082e-13
1839000 8.37470606634883e-13
1840000 8.04628622060966e-13
1841000 7.73074558450732e-13
1842000 7.42757909099723e-13
1843000 7.13630147958557e-13
1844000 6.85644651960182e-13
1845000 6.58756626393116e-13
1846000 6.3292303320123e-13
1847000 6.08102522095299e-13
1848000 5.84255364366072e-13
1849000 5.61343389292892e-13
1850000 5.39329923046112e-13
1851000 5.1817972998548e-13
1852000 4.97858956260559e-13
1853000 4.7833507562289e-13
1854000 4.59576837363169e-13
1855000 4.41554216290104e-13
1856000 4.24238364670884e-13
1857000 4.07601566056339e-13
1858000 3.91617190916875e-13
1859000 3.76259654018174e-13
1860000 3.61504373468442e-13
1861000 3.4732773137164e-13
1862000 3.33707036023733e-13
1863000 3.20620485591429e-13
1864000 3.08047133215295e-13
1865000 2.95966853481362e-13
1866000 2.84360310207583e-13
1867000 2.7320892549356e-13
1868000 2.62494849984009e-13
1869000 2.52200934298361e-13
1870000 2.42310701580778e-13
1871000 2.3280832112663e-13
1872000 2.23678583043233e-13
1873000 2.14906873904283e-13
1874000 2.06479153359017e-13
1875000 1.98381931658663e-13
1876000 1.90602248064206e-13
1877000 1.83127650100903e-13
1878000 1.75946173626358e-13
1879000 1.69046323680226e-13
1880000 1.62417056084923e-13
1881000 1.56047759767868e-13
1882000 1.49928239776971e-13
1883000 1.44048700962188e-13
1884000 1.38399732297004e-13
1885000 1.32972291814768e-13
1886000 1.27757692135758e-13
1887000 1.22747586561807e-13
1888000 1.17933955716245e-13
1889000 1.13309094707765e-13
1890000 1.08865600797657e-13
1891000 1.0459636155069e-13
1892000 1.00494543450663e-13
1893000 9.65535809624015e-14
1894000 9.27671660226995e-14
1895000 8.91292379433779e-14
1896000 8.56339737103043e-14
1897000 8.22757786628414e-14
1898000 7.90492775388084e-14
1899000 7.59493058706198e-14
1900000 7.29709017188308e-14
1901000 7.0109297729857e-14
1902000 6.73599135051568e-14
1903000 6.47183482696604e-14
1904000 6.2180373827713e-14
1905000 5.97419277952536e-14
1906000 5.73991070974005e-14
1907000 5.51481617210319e-14
1908000 5.2985488712364e-14
1909000 5.09076264099183e-14
1910000 4.8911248903647e-14
1911000 4.69931607113471e-14
1912000 4.51502916638433e-14
1913000 4.33796919907514e-14
1914000 4.16785275989573e-14
1915000 4.00440755362531e-14
1916000 3.84737196328706e-14
1917000 3.69649463139345e-14
1918000 3.55153405761331e-14
1919000 3.41225821221671e-14
1920000 3.2784441646788e-14
1921000 3.14987772684826e-14
1922000 3.02635311010911e-14
1923000 2.90767259598719e-14
1924000 2.79364621967396e-14
1925000 2.68409146596126e-14
1926000 2.57883297710003e-14
1927000 2.47770227211572e-14
1928000 2.38053747713079e-14
1929000 2.28718306626291e-14
1930000 2.19748961268397e-14
1931000 2.11131354944147e-14
1932000 2.02851693965945e-14
1933000 1.94896725575123e-14
1934000 1.8725371672904e-14
1935000 1.79910433720058e-14
1936000 1.72855122593781e-14
1937000 1.66076490335202e-14
1938000 1.59563686792645e-14
1939000 1.5330628731058e-14
1940000 1.47294276043499e-14
1941000 1.41518029924146e-14
1942000 1.35968303260454e-14
1943000 1.30636212936514e-14
1944000 1.25513224193906e-14
1945000 1.20591136970616e-14
1946000 1.15862072775689e-14
1947000 1.11318462078604e-14
1948000 1.06953032193168e-14
1949000 1.02758795636573e-14
1950000 9.8729038944943e-15
1951000 9.48573119274943e-15
1952000 9.11374173421023e-15
1953000 8.75634009757454e-15
1954000 8.41295421139514e-15
1955000 8.08303443839925e-15
1956000 7.76605269571693e-15
1957000 7.46150160961038e-15
1958000 7.16889370335115e-15
1959000 6.88776061694522e-15
1960000 6.61765235745718e-15
1961000 6.35813657873336e-15
1962000 6.10879788937127e-15
1963000 5.8692371878273e-15
1964000 5.63907102359878e-15
1965000 5.41793098345765e-15
1966000 5.20546310175343e-15
1967000 5.00132729384153e-15
1968000 4.80519681173009e-15
1969000 4.61675772107401e-15
1970000 4.43570839867895e-15
1971000 4.26175904971115e-15
1972000 4.09463124384012e-15
1973000 3.93405746957188e-15
1974000 3.77978070605926e-15
1975000 3.631554011704e-15
1976000 3.48914012889207e-15
1977000 3.35231110422964e-15
1978000 3.22084792367161e-15
1979000 3.094540161959e-15
1980000 2.97318564580375e-15
1981000 2.85659013028203e-15
1982000 2.74456698791803e-15
1983000 2.63693690996046e-15
1984000 2.53352761937378e-15
1985000 2.43417359508461e-15
1986000 2.33871580704207e-15
1987000 2.24700146166787e-15
1988000 2.15888375728874e-15
1989000 2.07422164915977e-15
1990000 1.99287962370253e-15
1991000 1.91472748159654e-15
1992000 1.83964012937707e-15
1993000 1.76749737920542e-15
1994000 1.69818375649148e-15
1995000 1.63158831506045e-15
1996000 1.56760445956788e-15
1997000 1.50612977487894e-15
1998000 1.44706586213859e-15
1999000 1.39031818127041e-15
};
\addlegendentry{Out-of-band (ideal)}
\addplot [semithick,color1]
table {%
0 0
1000 0
2000 0
3000 0
4000 0
5000 0
6000 0
7000 0
8000 0
9000 0
10000 0
11000 0
12000 0
13000 0
14000 0
15000 0
16000 0
17000 0
18000 0
19000 0
20000 0
21000 0
22000 0
23000 0
24000 17.1212426299376
25000 16.0828461588807
26000 15.1278963254272
27000 21.115409131778
28000 19.9093201220133
29000 24.7402363887375
30000 23.3750260394951
31000 23.7348587888299
32000 61.524774560339
33000 62.0773721085269
34000 58.8463551326342
35000 67.4875650726905
36000 118.081237775918
37000 112.154648132397
38000 112.643429616536
39000 135.557132306655
40000 189.386609335701
41000 208.98382531568
42000 201.580679494302
43000 224.855377930194
44000 240.60029723966
45000 229.384101140678
46000 314.558652317481
47000 330.202152211706
48000 344.068470512398
49000 390.324140009032
50000 424.566648192642
51000 449.681111715168
52000 493.634601295353
53000 513.819187263235
54000 534.730919488276
55000 568.666890792465
56000 602.22948007741
57000 690.108940826552
58000 755.795005886276
59000 765.205491244259
60000 777.09624925011
61000 828.364844690898
62000 849.54424689247
63000 872.30112581868
64000 848.185023227844
65000 858.776456747241
66000 904.171014804723
67000 910.754713311665
68000 911.895320398642
69000 904.968562223652
70000 887.977454203907
71000 922.29623185739
72000 909.144179896684
73000 889.948120962964
74000 867.045659241971
75000 847.604474813795
76000 821.725199455051
77000 825.962208104074
78000 796.682797140312
79000 764.113296331671
80000 732.927228790394
81000 728.325635818063
82000 747.800955795897
83000 757.274950584191
84000 787.041436556361
85000 826.135926394085
86000 837.216912066788
87000 873.982407366533
88000 940.259193365926
89000 987.903155628848
90000 1007.64054087216
91000 1052.31019787577
92000 1055.23153892182
93000 1045.22487737801
94000 1064.02865746536
95000 1055.65149194258
96000 1035.64436586428
97000 995.569480638142
98000 955.769223972174
99000 917.589158589694
100000 880.961055171915
101000 886.906182023509
102000 879.694739918917
103000 848.474613189371
104000 817.402075915526
105000 784.878774995208
106000 753.667413404111
107000 723.713676812969
108000 696.395635415437
109000 731.834568731767
110000 762.79427412241
111000 785.173470041771
112000 808.082642147882
113000 828.924771276302
114000 847.506544667715
115000 892.826052296011
116000 947.852954497277
117000 993.995319740551
118000 1014.91971779734
119000 1037.10533126284
120000 1055.56076002357
121000 1068.73684240735
122000 1059.89837779463
123000 1052.24085368946
124000 1037.18888018305
125000 1019.45892785497
126000 1008.66797504384
127000 991.361958801581
128000 973.164922927145
129000 968.74191560922
130000 941.982854771185
131000 914.589223196481
132000 878.546757314746
133000 843.931335735345
134000 810.685941822337
135000 778.755876767381
136000 754.940739413082
137000 750.25765075534
138000 743.082697580847
139000 735.404022218463
140000 723.306012204612
141000 724.553167701259
142000 722.092036658117
143000 717.328329893318
144000 703.469607043263
145000 696.017767021039
146000 684.730647967783
147000 680.887762765453
148000 661.744777032071
149000 664.939168134576
150000 657.787279867437
151000 646.908003205684
152000 634.570784729899
153000 628.339170645548
154000 625.103622668436
155000 616.140921128144
156000 614.681682968241
157000 602.672568472993
158000 592.118152336495
159000 584.964387761171
160000 574.871254033755
161000 568.86710161733
162000 561.213986137834
163000 561.0092264304
164000 547.421769479087
165000 535.821453540206
166000 514.78245072959
167000 494.570539044038
168000 475.153126997791
169000 456.498913270873
170000 438.577835182818
171000 421.361019259069
172000 404.820733802402
173000 388.930343385588
174000 374.253036868618
175000 363.488593650865
176000 355.384186108878
177000 350.541677832664
178000 343.259880650836
179000 335.989364437446
180000 330.888086627576
181000 334.659778142448
182000 328.708398929178
183000 327.424900859851
184000 331.763828823046
185000 326.593586454126
186000 325.82477714093
187000 325.400046046837
188000 314.045116091569
189000 309.570521549099
190000 302.642859746084
191000 304.226223422666
192000 297.900821718238
193000 296.80620552351
194000 290.026716675787
195000 283.199454678295
196000 283.93700964007
197000 275.465816413551
198000 269.720054885163
199000 262.826762364504
200000 255.811689556476
201000 246.678994292522
202000 239.591437066933
203000 232.154355080881
204000 227.441126497348
205000 218.5195149477
206000 213.948964679056
207000 212.499633012363
208000 206.831655657585
209000 199.189482021914
210000 198.35834257683
211000 194.774919474223
212000 189.841586907252
213000 182.669955942232
214000 177.270141142951
215000 172.042937539085
216000 165.29501018415
217000 160.223790525131
218000 157.038044626932
219000 151.074870573772
220000 145.149508729304
221000 139.45657993181
222000 133.986964090307
223000 128.731899154367
224000 123.682967043321
225000 118.832080129555
226000 114.171468254013
227000 109.693666252852
228000 105.391501975077
229000 101.258084771732
230000 97.2867944380568
231000 93.4712705906986
232000 89.8054024628322
233000 86.2833191006814
234000 82.8993799456151
235000 79.6481657866096
236000 76.5244700684717
237000 73.5232905418001
238000 70.6398212412131
239000 67.8694447789084
240000 65.2077249411309
241000 62.6503995756158
242000 60.1933737585468
243000 57.8327132300238
244000 55.5646380874666
245000 53.385516726802
246000 51.2918600216804
247000 49.2803157313554
248000 47.3476631282281
249000 45.490807836414
250000 43.7067768730305
251000 41.9927138842317
252000 40.3458745683317
253000 38.7636222786576
254000 37.2434237990669
255000 35.7828452853395
256000 34.3795483659235
257000 33.0312863957718
258000 31.7359008572506
259000 30.4913179023414
260000 29.2955450305817
261000 28.1466678974135
262000 27.0428472478125
263000 25.9823159702785
264000 24.9633762664562
265000 23.9843969318458
266000 23.0438107432394
267000 22.1401119486899
268000 21.2718538559871
269000 20.4376465157713
270000 19.6361544955682
271000 18.8660947411744
272000 18.126234521964
273000 17.4153894568208
274000 16.7324216175308
275000 16.0762377065933
276000 15.4457873065294
277000 14.8400611978814
278000 14.2580897432057
279000 13.6989413344694
280000 13.1617209013617
281000 12.6455684781283
282000 12.1496578266336
283000 11.6731951134414
284000 11.2154176387968
285000 10.7755926154693
286000 10.3530159955029
287000 9.94701134299235
288000 9.55692875107806
289000 9.18214380142666
290000 8.82205656452833
291000 8.47609063921008
292000 8.143692229826
293000 7.82432925964603
294000 7.5174905190231
295000 7.22268484697398
296000 6.93944034486283
297000 6.66730362092794
298000 6.4058390644416
299000 6.15462814834045
300000 5.91326875920937
301000 5.68137455354575
302000 5.45857433927323
303000 5.2445114815142
304000 5.03884333166957
305000 4.84124067889131
306000 4.6513872230695
307000 4.46897906848967
308000 4.29372423734989
309000 4.12534220235828
310000 3.96356343766262
311000 3.80812898739297
312000 3.6587900511263
313000 3.51530758560951
314000 3.37745192210293
315000 3.24500239873174
316000 3.11774700725654
317000 2.99548205369753
318000 2.87801183226888
319000 2.76514831210124
320000 2.65671083625082
321000 2.55252583251304
322000 2.4524265355779
323000 2.35625272008198
324000 2.26385044413
325000 2.17507180287497
326000 2.08977469176265
327000 2.00782257906125
328000 1.929084287312
329000 1.85343378335101
330000 1.78074997656596
331000 1.71091652506481
332000 1.64382164944622
333000 1.57935795387341
334000 1.5174222541652
335000 1.45791541262887
336000 1.40074217937048
337000 1.34581103982866
338000 1.29303406828765
339000 1.24232678713528
340000 1.19360803164042
341000 1.1467998200335
342000 1.10182722868209
343000 1.05861827216179
344000 1.01710378803034
345000 0.977217326120575
346000 0.938895042174958
347000 0.902075595651467
348000 0.866700051537194
349000 0.83271178601251
350000 0.800056395814786
351000 0.768681611156565
352000 0.738537212058801
353000 0.709574947965231
354000 0.681748460509196
355000 0.655013209309292
356000 0.629326400675047
357000 0.604646919108529
358000 0.580935261492208
359000 0.558153473857744
360000 0.536265090634472
361000 0.515235076280353
362000 0.495029769201929
363000 0.475616827873555
364000 0.456965179069617
365000 0.439044968126899
366000 0.42182751115748
367000 0.405285249135647
368000 0.38939170378536
369000 0.374121435197637
370000 0.359450001110024
371000 0.345353917782965
372000 0.331810622410459
373000 0.318798437004815
374000 0.306296533697712
375000 0.294284901402015
376000 0.282744313780985
377000 0.271656298473608
378000 0.261003107526785
379000 0.250767688987056
380000 0.240933659606386
381000 0.231485278618311
382000 0.222407422542493
383000 0.213685560977327
384000 0.205305733341869
385000 0.197254526529853
386000 0.189519053440024
387000 0.182086932348428
388000 0.174946267089633
389000 0.16808562801516
390000 0.161494033698655
391000 0.155160933358499
392000 0.14907618996974
393000 0.143230064038295
394000 0.137613198011474
395000 0.132216601299847
396000 0.127031635886497
397000 0.122050002500622
398000 0.117263727333341
399000 0.112665149274458
400000 0.108246907649749
401000 0.104001930439134
402000 0.0999234229568893
403000 0.0960048569757704
404000 0.0922399602776455
405000 0.0886227066139056
406000 0.0851473060595872
407000 0.0818081957457649
408000 0.0786000309553812
409000 0.0755176765682601
410000 0.0725561988416111
411000 0.0697108575128675
412000 0.0669770982122176
413000 0.064350545172685
414000 0.0618269942260879
415000 0.0594024060736682
416000 0.0570728998206169
417000 0.0548347467641494
418000 0.0526843644251847
419000 0.0506183108140779
420000 0.0486332789212257
421000 0.0467260914237273
422000 0.0448936955996273
423000 0.0431331584416008
424000 0.0414416619622579
425000 0.0398164986835558
426000 0.0382550673030955
427000 0.0367548685303684
428000 0.035313501086288
429000 0.033928657859602
430000 0.032598122214034
431000 0.0313197644402439
432000 0.0300915383469259
433000 0.0289114779855902
434000 0.0277776945037843
435000 0.026688373121718
436000 0.025641770227451
437000 0.0246362105859963
438000 0.0236700846578699
439000 0.0227418460227953
440000 0.0218500089044394
441000 0.0209931457922185
442000 0.0201698851563652
443000 0.0193789092526024
444000 0.018618952012907
445000 0.0178887970189899
446000 0.0171872755552472
447000 0.0165132647380655
448000 0.015865685718489
449000 0.0152435019553697
450000 0.0146457175562368
451000 0.0140713756832311
452000 0.0135195570215508
453000 0.0129893783079593
454000 0.0124799909169971
455000 0.0119905795026384
456000 0.011520360693214
457000 0.0110685818375156
458000 0.010634519800071
459000 0.0102174798036642
460000 0.00981679431724707
461000 0.00943182198746144
462000 0.00906194661206334
463000 0.00870657615360441
464000 0.00836514179179276
465000 0.00803709701301615
466000 0.0077219167355701
467000 0.00741909646919082
468000 0.00712815150754762
469000 0.00684861615240231
470000 0.00658004296819374
471000 0.00632200206585428
472000 0.00607408041471198
473000 0.00583588118137695
474000 0.00560702309455376
475000 0.00538713983476315
476000 0.0051758794479963
477000 0.00497290378236293
478000 0.00477788794683176
479000 0.00459051979119675
480000 0.00441049940643687
481000 0.00423753864466961
482000 0.00407136065792979
483000 0.00391169945503553
484000 0.00375829947583206
485000 0.00361091518213173
486000 0.00346931066469573
487000 0.00333325926562821
488000 0.00320254321557848
489000 0.00307695328517063
490000 0.0029562884501025
491000 0.00284035556937812
492000 0.00272896907615836
493000 0.00262195068073522
494000 0.0025191290851541
495000 0.00242033970902738
496000 0.00232542442610043
497000 0.00223423131114832
498000 0.00214661439679818
499000 0.00206243343988794
500000 0.0019815536969875
501000 0.00190384570872288
502000 0.00182918509255842
503000 0.00175745234370498
504000 0.00168853264383585
505000 0.00162231567730385
506000 0.00155869545456564
507000 0.00149757014253065
508000 0.00143884190156287
509000 0.00138241672887482
510000 0.00132820430806286
511000 0.00127611786454316
512000 0.00122607402665679
513000 0.00117799269222164
514000 0.00113179690031769
515000 0.00108741270810027
516000 0.00104476907244409
517000 0.00100379773622882
518000 0.000964433119083964
519000 0.00092661221241829
520000 0.00089027447856572
521000 0.000855361753886319
522000 0.000821818155667223
523000 0.000789589992674517
524000 0.000758625679212888
525000 0.000728875652555475
526000 0.00070029229361178
527000 0.000672829850706627
528000 0.00064644436634819
529000 0.000621093606867861
530000 0.000596736994819341
531000 0.000573335544028739
532000 0.000550851797191738
533000 0.000529249765917922
534000 0.000508494873126307
535000 0.000488553897699879
536000 0.000469394921310528
537000 0.000450987277329292
538000 0.000433301501740113
539000 0.000416309285978548
540000 0.00039998343161994
541000 0.000384297806844522
542000 0.000369227304609779
543000 0.000354747802463099
544000 0.000340836123930408
545000 0.000327470001418971
546000 0.000314628040574984
547000 0.000302289686038914
548000 0.000290435188543761
549000 0.000279045573303583
550000 0.000268102609641694
551000 0.000257588781809909
552000 0.000247487260952127
553000 0.00023778187816739
554000 0.000228457098629291
555000 0.0002194979967203
556000 0.000210890232141224
557000 0.000202620026957545
558000 0.000194674143545903
559000 0.000187039863405425
560000 0.000179704966799977
561000 0.000172657713198765
562000 0.000165886822483968
563000 0.000159381456895328
564000 0.000153131203682793
565000 0.00014712605843945
566000 0.00014135640908807
567000 0.000135813020495631
568000 0.000130487019691188
569000 0.000125369881663443
570000 0.000120453415715267
571000 0.000115729752353339
572000 0.000111191330691921
573000 0.000106830886350597
574000 0.000102641439826615
575000 9.86162853232153e-05
576000 9.47489800160573e-05
577000 9.10333337405806e-05
578000 8.74633990837761e-05
579000 8.40334618645172e-05
580000 8.07380319872121e-05
581000 7.75718346541354e-05
582000 7.45298019223748e-05
583000 7.16070645918769e-05
584000 6.87989444116108e-05
585000 6.61009465913699e-05
586000 6.35087526072305e-05
587000 6.10182132891484e-05
588000 5.86253421796302e-05
589000 5.6326309152849e-05
590000 5.41174342839907e-05
591000 5.19951819590183e-05
592000 4.99561552154259e-05
593000 4.79970903049233e-05
594000 4.61148514693496e-05
595000 4.43064259214521e-05
596000 4.25689190224979e-05
597000 4.08995496489986e-05
598000 3.92956457411319e-05
599000 3.77546400257354e-05
600000 3.62740659070256e-05
601000 3.48515535184653e-05
602000 3.34848259294603e-05
603000 3.21716955008119e-05
604000 3.09100603830941e-05
605000 2.96979011523487e-05
606000 2.85332775777137e-05
607000 2.7414325515812e-05
608000 2.63392539269284e-05
609000 2.53063420081992e-05
610000 2.43139364392262e-05
611000 2.33604487357049e-05
612000 2.24443527068333e-05
613000 2.15641820124287e-05
614000 2.07185278158454e-05
615000 1.99060365289334e-05
616000 1.91254076454309e-05
617000 1.83753916593219e-05
618000 1.7654788064826e-05
619000 1.69624434348211e-05
620000 1.62972495746212e-05
621000 1.56581417481555e-05
622000 1.50440969737089e-05
623000 1.44541323864961e-05
624000 1.38873036654492e-05
625000 1.33427035216988e-05
626000 1.28194602463314e-05
627000 1.23167363150966e-05
628000 1.18337270478322e-05
629000 1.13696593204609e-05
630000 1.09237903274968e-05
631000 1.04954063930807e-05
632000 1.0083821828642e-05
633000 9.68837783535815e-06
634000 9.3084414496543e-06
635000 8.94340453005676e-06
636000 8.59268278377702e-06
637000 8.25571483146927e-06
638000 7.93196130866399e-06
639000 7.62090400243951e-06
640000 7.32204502194951e-06
641000 7.03490600147889e-06
642000 6.75902733475237e-06
643000 6.49396743927017e-06
644000 6.23930204949328e-06
645000 5.99462353774699e-06
646000 5.75954026175556e-06
647000 5.5336759377639e-06
648000 5.3166690382426e-06
649000 5.10817221321242e-06
650000 4.90785173426193e-06
651000 4.7153869603684e-06
652000 4.53046982466684e-06
653000 4.3528043413458e-06
654000 4.18210613188055e-06
655000 4.01810196984536e-06
656000 3.86052934357631e-06
657000 3.70913603598452e-06
658000 3.56367972084736e-06
659000 3.4239275749313e-06
660000 3.28965590532571e-06
661000 3.16064979139096e-06
662000 3.0367027407478e-06
663000 2.91761635875735e-06
664000 2.80320003096262e-06
665000 2.6932706179834e-06
666000 2.58765216237594e-06
667000 2.48617560698839e-06
668000 2.38867852436117e-06
669000 2.29500485673895e-06
670000 2.2050046662784e-06
671000 2.11853389505161e-06
672000 2.03545413446118e-06
673000 1.95563240369784e-06
674000 1.87894093688602e-06
675000 1.80525697857663e-06
676000 1.73446258725978e-06
677000 1.66644444658281e-06
678000 1.60109368397162e-06
679000 1.53830569636479e-06
680000 1.47797998278177e-06
681000 1.42001998345691e-06
682000 1.36433292528205e-06
683000 1.31082967331014e-06
684000 1.25942458808223e-06
685000 1.21003538854953e-06
686000 1.16258302037106e-06
687000 1.11699152937607e-06
688000 1.07318793998872e-06
689000 1.0311021384205e-06
690000 9.90666760443182e-07
691000 9.5181708356302e-07
692000 9.1449092342326e-07
693000 8.78628534269375e-07
694000 8.44172513317606e-07
695000 8.11067708873752e-07
696000 7.79261132055149e-07
697000 7.48701871974532e-07
698000 7.1934101425002e-07
699000 6.91131562710784e-07
700000 6.64028364173088e-07
701000 6.37988036166284e-07
702000 6.12968897493081e-07
703000 5.88930901512946e-07
704000 5.65835572041837e-07
705000 5.43645941765674e-07
706000 5.2232649306897e-07
707000 5.01843101183902e-07
708000 4.82162979568838e-07
709000 4.63254627428875e-07
710000 4.45087779294401e-07
711000 4.27633356576966e-07
712000 4.10863421024921e-07
713000 3.9475113000433e-07
714000 3.79270693533566e-07
715000 3.64397333002833e-07
716000 3.5010724151252e-07
717000 3.36377545766927e-07
718000 3.23186269462337e-07
719000 3.10512298110869e-07
720000 2.98335345243773e-07
721000 2.86635919940092e-07
722000 2.75395295628713e-07
723000 2.64595480113858e-07
724000 2.54219186776057e-07
725000 2.44249806902484e-07
726000 2.34671383102384e-07
727000 2.25468583765034e-07
728000 2.16626678519344e-07
729000 2.08131514655839e-07
730000 1.99969494473255e-07
731000 1.92127553513518e-07
732000 1.84593139650242e-07
733000 1.7735419299729e-07
734000 1.70399126605238e-07
735000 1.63716807914836e-07
736000 1.57296540937782e-07
737000 1.511280491363e-07
738000 1.45201458974091e-07
739000 1.39507284112361e-07
740000 1.34036410225601e-07
741000 1.28780080412832e-07
742000 1.23729881180955e-07
743000 1.1887772897778e-07
744000 1.14215857253161e-07
745000 1.09736804027546e-07
746000 1.05433399948034e-07
747000 1.01298756812817e-07
748000 9.73262565456469e-08
749000 9.35095406026801e-08
750000 8.98424997947315e-08
751000 8.63192645086633e-08
752000 8.29341953122448e-08
753000 7.96818739274507e-08
754000 7.65570945577465e-08
755000 7.35548555554817e-08
756000 7.06703514160509e-08
757000 6.78989650860095e-08
758000 6.52362605728324e-08
759000 6.26779758444859e-08
760000 6.02200160074471e-08
761000 5.7858446752253e-08
762000 5.55894880560861e-08
763000 5.34095081323179e-08
764000 5.13150176173249e-08
765000 4.93026639852728e-08
766000 4.73692261819287e-08
767000 4.55116094689118e-08
768000 4.37268404701309e-08
769000 4.20120624124786e-08
770000 4.03645305531657e-08
771000 3.87816077863748e-08
772000 3.72607604222032e-08
773000 3.57995541311363e-08
774000 3.43956500475623e-08
775000 3.30468010260892e-08
776000 3.17508480446739e-08
777000 3.05057167488043e-08
778000 2.93094141312041e-08
779000 2.81600253417451e-08
780000 2.7055710622461e-08
781000 2.59947023627566e-08
782000 2.49753022700994e-08
783000 2.39958786516641e-08
784000 2.30548638025793e-08
785000 2.21507514965957e-08
786000 2.12820945751606e-08
787000 2.04475026310366e-08
788000 1.96456397827607e-08
789000 1.88752225363779e-08
790000 1.81350177310297e-08
791000 1.7423840565107e-08
792000 1.67405526998086e-08
793000 1.6084060437071e-08
794000 1.54533129689506e-08
795000 1.48473006956584e-08
796000 1.42650536095542e-08
797000 1.37056397425128e-08
798000 1.3168163674179e-08
799000 1.2651765098721e-08
800000 1.21556174477907e-08
801000 1.16789265674852e-08
802000 1.12209294471917e-08
803000 1.07808929982822e-08
804000 1.03581128807025e-08
805000 9.95191237557689e-09
806000 9.56164130202485e-09
807000 9.18667497645524e-09
808000 8.82641321267268e-09
809000 8.48027936119532e-09
810000 8.14771938624648e-09
811000 7.8282009789427e-09
812000 7.52121270525867e-09
813000 7.22626318740538e-09
814000 6.94288031731105e-09
815000 6.67061050094591e-09
816000 6.40901793228136e-09
817000 6.15768389572131e-09
818000 5.9162060958891e-09
819000 5.68419801369737e-09
820000 5.46128828767002e-09
821000 5.2471201195261e-09
822000 5.04135070307409e-09
823000 4.84365067550256e-09
824000 4.65370359018873e-09
825000 4.47120541018133e-09
826000 4.29586402154677e-09
827000 4.12739876579983e-09
828000 3.96553999067043e-09
829000 3.81002861848727e-09
830000 3.66061573148777e-09
831000 3.51706217339021e-09
832000 3.3791381665906e-09
833000 3.24662294437136e-09
834000 3.11930439753326e-09
835000 2.9969787348849e-09
836000 2.87945015704628e-09
837000 2.76653054304446e-09
838000 2.65803914919958e-09
839000 2.55380231981921e-09
840000 2.45365320923806e-09
841000 2.35743151475814e-09
842000 2.26498322006174e-09
843000 2.17616034868677e-09
844000 2.09082072716964e-09
845000 2.00882775747671e-09
846000 1.93005019835998e-09
847000 1.85436195528704e-09
848000 1.78164187860912e-09
849000 1.71177356964405e-09
850000 1.64464519436389e-09
851000 1.58014930438884e-09
852000 1.51818266500104e-09
853000 1.45864608990296e-09
854000 1.40144428245579e-09
855000 1.34648568314379e-09
856000 1.29368232302051e-09
857000 1.24294968290206e-09
858000 1.19420655808237e-09
859000 1.14737492835365e-09
860000 1.10237983312409e-09
861000 1.05914925143295e-09
862000 1.01761398667088e-09
863000 9.77707555821037e-10
864000 9.39366083043741e-10
865000 9.02528197434183e-10
866000 8.67134934789705e-10
867000 8.33129643229324e-10
868000 8.00457892514449e-10
869000 7.69067386925647e-10
870000 7.38907881556014e-10
871000 7.09931101887151e-10
872000 6.82090666519027e-10
873000 6.55342012930046e-10
874000 6.29642326148475e-10
875000 6.04950470221084e-10
876000 5.81226922369277e-10
877000 5.58433709727344e-10
878000 5.36534348561566e-10
879000 5.15493785872877e-10
880000 4.95278343289627e-10
881000 4.75855663160622e-10
882000 4.57194656762166e-10
883000 4.39265454536199e-10
884000 4.22039358279877e-10
885000 4.05488795210078e-10
886000 3.89587273829291e-10
887000 3.7430934152226e-10
888000 3.59630543815505e-10
889000 3.45527385234504e-10
890000 3.31977291695896e-10
891000 3.18958574374489e-10
892000 3.06450394987254e-10
893000 2.94432732438734e-10
894000 2.8288635077447e-10
895000 2.71792768391157e-10
896000 2.61134228454249e-10
897000 2.50893670475651e-10
898000 2.41054703006018e-10
899000 2.31601577397939e-10
900000 2.2251916259802e-10
901000 2.13792920927509e-10
902000 2.05408884812705e-10
903000 1.97353634427893e-10
904000 1.89614276215034e-10
905000 1.82178422245817e-10
906000 1.7503417039304e-10
907000 1.68170085279587e-10
908000 1.61575179974506e-10
909000 1.55238898406878e-10
910000 1.49151098469353e-10
911000 1.43302035784281e-10
912000 1.37682348106466e-10
913000 1.32283040337585e-10
914000 1.27095470128268e-10
915000 1.22111334044806e-10
916000 1.17322654278343e-10
917000 1.12721765875271e-10
918000 1.08301304468398e-10
919000 1.04054194489245e-10
920000 9.99736378426076e-11
921000 9.60531030252505e-11
922000 9.22863146713191e-11
923000 8.86672435077379e-11
924000 8.51900967035129e-11
925000 8.18493085974928e-11
926000 7.8639531789748e-11
927000 7.55556285823069e-11
928000 7.25926627555497e-11
929000 6.97458916670968e-11
930000 6.7010758660544e-11
931000 6.43828857718952e-11
932000 6.18580667220169e-11
933000 5.94322601838986e-11
934000 5.71015833139418e-11
935000 5.48623055369245e-11
936000 5.27108425746922e-11
937000 5.0643750709018e-11
938000 4.86577212694486e-11
939000 4.67495753373134e-11
940000 4.49162586574187e-11
941000 4.31548367492847e-11
942000 4.1462490210097e-11
943000 3.98365102018579e-11
944000 3.82742941155106e-11
945000 3.67733414050984e-11
946000 3.53312495852906e-11
947000 3.39457103858674e-11
948000 3.26145060570099e-11
949000 3.13355058194801e-11
950000 3.01066624540103e-11
951000 2.89260090244413e-11
952000 2.77916557293651e-11
953000 2.67017868772332e-11
954000 2.56546579800868e-11
955000 2.46485929612598e-11
956000 2.3681981472583e-11
957000 2.27532763167954e-11
958000 2.18609909710387e-11
959000 2.10036972074686e-11
960000 2.01800228071757e-11
961000 1.9388649363757e-11
962000 1.86283101730215e-11
963000 1.7897788205452e-11
964000 1.71959141581794e-11
965000 1.65215645833488e-11
966000 1.58736600898841e-11
967000 1.5251163615771e-11
968000 1.46530787680937e-11
969000 1.40784482281685e-11
970000 1.35263522192207e-11
971000 1.29959070341532e-11
972000 1.24862636210492e-11
973000 1.19966062241453e-11
974000 1.15261510781004e-11
975000 1.1074145153469e-11
976000 1.06398649513722e-11
977000 1.0222615345436e-11
978000 9.82172846914439e-12
979000 9.43656264682501e-12
980000 9.06650136655736e-12
981000 8.71095229335903e-12
982000 8.36934632107044e-12
983000 8.04113666142062e-12
984000 7.72579796881589e-12
985000 7.42282549945056e-12
986000 7.13173430339367e-12
987000 6.85205844835863e-12
988000 6.58335027391319e-12
989000 6.3251796749362e-12
990000 6.077133413174e-12
991000 5.83881445579463e-12
992000 5.60984133988111e-12
993000 5.38984756184656e-12
994000 5.17848099079375e-12
995000 4.97540330488027e-12
996000 4.78028944978693e-12
997000 4.59282711842274e-12
998000 4.41271625103361e-12
999000 4.23966855491464e-12
1000000 4.07340704295721e-12
1001000 3.91366559029222e-12
1002000 3.76018850831997e-12
1003000 3.61273013544468e-12
1004000 3.47105444385861e-12
1005000 3.33493466174651e-12
1006000 3.20415291030547e-12
1007000 3.07849985499938e-12
1008000 2.9577743704896e-12
1009000 2.84178321870569e-12
1010000 2.73034073954076e-12
1011000 2.62326855367642e-12
1012000 2.52039527706165e-12
1013000 2.42155624658865e-12
1014000 2.32659325652635e-12
1015000 2.23535430529002e-12
1016000 2.14769335214139e-12
1017000 2.06347008342997e-12
1018000 1.98254968800134e-12
1019000 1.90480264141305e-12
1020000 1.83010449861254e-12
1021000 1.75833569474538e-12
1022000 1.68938135377497e-12
1023000 1.62313110460733e-12
1024000 1.55947890442665e-12
1025000 1.49832286895894e-12
1026000 1.43956510939192e-12
1027000 1.38311157569028e-12
1028000 1.32887190605536e-12
1029000 1.27675928228849e-12
1030000 1.22669029082619e-12
1031000 1.17858478922516e-12
1032000 1.132365777883e-12
1033000 1.08795927678955e-12
1034000 1.04529420711153e-12
1035000 1.00430227742088e-12
1036000 9.64917874384767e-13
1037000 9.27077957742227e-13
1038000 8.90721959399395e-13
1039000 8.55791686481771e-13
1040000 8.22231228188369e-13
1041000 7.89986866298629e-13
1042000 7.59006989188879e-13
1043000 7.29242009220687e-13
1044000 7.00644283368896e-13
1045000 6.73168036962272e-13
1046000 6.46769290414732e-13
1047000 6.21405788829841e-13
1048000 5.97036934365925e-13
1049000 5.73623721253536e-13
1050000 5.51128673361241e-13
1051000 5.29515784209819e-13
1052000 5.08750459338846e-13
1053000 4.88799460933401e-13
1054000 4.69630854622287e-13
1055000 4.5121395836259e-13
1056000 4.33519293328763e-13
1057000 4.16518536727635e-13
1058000 4.00184476463806e-13
1059000 3.84490967582872e-13
1060000 3.6941289042276e-13
1061000 3.54926110406181e-13
1062000 3.4100743940986e-13
1063000 3.27634598648689e-13
1064000 3.14786183015407e-13
1065000 3.02441626818724e-13
1066000 2.90581170865049e-13
1067000 2.79185830831125e-13
1068000 2.68237366876964e-13
1069000 2.57718254450416e-13
1070000 2.47611656236674e-13
1071000 2.37901395207785e-13
1072000 2.28571928729048e-13
1073000 2.1960832368085e-13
1074000 2.10996232556111e-13
1075000 2.02721870495087e-13
1076000 1.9477199322077e-13
1077000 1.87133875839563e-13
1078000 1.79795292473306e-13
1079000 1.72744496690039e-13
1080000 1.65970202702194e-13
1081000 1.59461567302108e-13
1082000 1.53208172505947e-13
1083000 1.47200008878263e-13
1084000 1.41427459510488e-13
1085000 1.35881284627724e-13
1086000 1.30552606799185e-13
1087000 1.25432896728629e-13
1088000 1.20513959602016e-13
1089000 1.15787921970565e-13
1090000 1.1124721914819e-13
1091000 1.06884583103162e-13
1092000 1.02693030824607e-13
1093000 9.86658531452107e-14
1094000 9.47966040022613e-14
1095000 9.10790901198197e-14
1096000 8.7507361095513e-14
1097000 8.40756998760811e-14
1098000 8.07786136064309e-14
1099000 7.76108248375512e-14
1100000 7.45672630792159e-14
1101000 7.16430566839525e-14
1102000 6.88335250492877e-14
1103000 6.61341711257862e-14
1104000 6.35406742188926e-14
1105000 6.10488830730537e-14
1106000 5.86548092270516e-14
1107000 5.63546206299123e-14
1108000 5.41446355071707e-14
1109000 5.20213164676738e-14
1110000 4.99812648414905e-14
1111000 4.80212152398634e-14
1112000 4.61380303284962e-14
1113000 4.43286958058101e-14
1114000 4.25903155781313e-14
1115000 4.09201071240869e-14
1116000 3.93153970407894e-14
1117000 3.777361676468e-14
1118000 3.62922984601827e-14
1119000 3.48690710695873e-14
1120000 3.35016565178388e-14
1121000 3.21878660661588e-14
1122000 3.09255968086624e-14
1123000 2.97128283063619e-14
1124000 2.85476193531713e-14
1125000 2.74281048687332e-14
1126000 2.63524929130966e-14
1127000 2.53190618184653e-14
1128000 2.43261574334275e-14
1129000 2.33721904752539e-14
1130000 2.24556339860282e-14
1131000 2.15750208885369e-14
1132000 2.0728941638006e-14
1133000 1.99160419659274e-14
1134000 1.91350207123616e-14
1135000 1.83846277432494e-14
1136000 1.76636619493965e-14
1137000 1.69709693239299e-14
1138000 1.63054411151484e-14
1139000 1.56660120518092e-14
1140000 1.50516586380128e-14
1141000 1.44613975149534e-14
1142000 1.38942838869161e-14
1143000 1.33494100089978e-14
1144000 1.28259037341351e-14
1145000 1.23229271171102e-14
1146000 1.1839675073302e-14
1147000 1.13753740900352e-14
1148000 1.09292809884652e-14
1149000 1.05006817340156e-14
1150000 1.0088890293466e-14
1151000 9.69324753685946e-15
1152000 9.31312018247281e-15
1153000 8.94789978316015e-15
1154000 8.59700175244799e-15
1155000 8.25986442882258e-15
1156000 7.93594817671189e-15
1157000 7.62473452272319e-15
1158000 7.32572532575365e-15
1159000 7.03844197964566e-15
1160000 6.76242464711054e-15
1161000 6.49723152369444e-15
1162000 6.24243813060838e-15
1163000 5.99763663529041e-15
1164000 5.76243519861235e-15
1165000 5.53645734768638e-15
1166000 5.3193413732673e-15
1167000 5.11073975078623e-15
1168000 4.91031858408873e-15
1169000 4.71775707098721e-15
1170000 4.53274698977203e-15
1171000 4.3549922058594e-15
1172000 4.18420819778648e-15
1173000 4.02012160179486e-15
1174000 3.86246977427349e-15
1175000 3.7110003713608e-15
1176000 3.56547094503293e-15
1177000 3.42564855503164e-15
1178000 3.29130939601079e-15
1179000 3.16223843930448e-15
1180000 3.03822908874352e-15
1181000 2.91908284996927e-15
1182000 2.80460901271557e-15
1183000 2.69462434555025e-15
1184000 2.5889528025875e-15
1185000 2.48742524170171e-15
1186000 2.38987915379184e-15
1187000 2.29615840266275e-15
1188000 2.20611297510735e-15
1189000 2.11959874078941e-15
1190000 2.03647722154277e-15
1191000 1.95661536971756e-15
1192000 1.87988535521883e-15
1193000 1.80616436089653e-15
1194000 1.73533438595941e-15
1195000 1.66728205709826e-15
1196000 1.60189844701597e-15
1197000 1.53907890007417e-15
1198000 1.47872286477714e-15
1199000 1.4207337328251e-15
1200000 1.36501868447901e-15
1201000 1.31148853998964e-15
1202000 1.26005761685279e-15
1203000 1.21064359266249e-15
1204000 1.16316737334239e-15
1205000 1.11755296654465e-15
1206000 1.07372736001349e-15
1207000 1.03162040471884e-15
1208000 9.91164702573003e-16
1209000 9.52295498550532e-16
1210000 9.14950577038746e-16
1211000 8.79070162252913e-16
1212000 8.44596822556721e-16
1213000 8.11475378534888e-16
1214000 7.79652814670775e-16
1215000 7.49078194487607e-16
1216000 7.19702579017505e-16
1217000 6.91478948467799e-16
1218000 6.64362126959258e-16
1219000 6.38308710215757e-16
1220000 6.13276996089649e-16
1221000 5.89226917811624e-16
1222000 5.66119979858227e-16
1223000 5.43919196334375e-16
1224000 5.22589031772242e-16
1225000 5.02095344251762e-16
1226000 4.82405330751693e-16
1227000 4.63487474643784e-16
1228000 4.45311495245988e-16
1229000 4.27848299353989e-16
1230000 4.1106993467344e-16
1231000 3.94949545078403e-16
1232000 3.79461327624348e-16
1233000 3.64580491246923e-16
1234000 3.50283217080377e-16
1235000 3.36546620332127e-16
1236000 3.23348713652435e-16
1237000 3.10668371940575e-16
1238000 2.98485298531141e-16
1239000 2.8677999270639e-16
1240000 2.7553371848261e-16
1241000 2.64728474620547e-16
1242000 2.54346965811898e-16
1243000 2.44372574995745e-16
1244000 2.34789336760618e-16
1245000 2.25581911789613e-16
1246000 2.16735562307668e-16
1247000 2.08236128491681e-16
1248000 2.00070005805732e-16
1249000 1.92224123225115e-16
1250000 1.84685922314327e-16
1251000 1.77443337125529e-16
1252000 1.70484774885313e-16
1253000 1.6379909743883e-16
1254000 1.57375603421621e-16
1255000 1.51204011130577e-16
1256000 1.45274442066633e-16
1257000 1.39577405122843e-16
1258000 1.34103781392535e-16
1259000 1.2884480957322e-16
1260000 1.23792071942898e-16
1261000 1.18937480886314e-16
1262000 1.14273265949596e-16
1263000 1.09791961402553e-16
1264000 1.05486394288727e-16
1265000 1.01349672944071e-16
1266000 9.73751759658721e-17
1267000 9.35565416142693e-17
1268000 8.9887657629396e-17
1269000 8.63626514478511e-17
1270000 8.29758808028373e-17
1271000 7.97219246929221e-17
1272000 7.65955747049644e-17
1273000 7.35918266773187e-17
1274000 7.07058726899729e-17
1275000 6.79330933687974e-17
1276000 6.52690504915897e-17
1277000 6.27094798840764e-17
1278000 6.02502845945047e-17
1279000 5.78875283358967e-17
1280000 5.56174291854694e-17
1281000 5.34363535311372e-17
1282000 5.13408102554064e-17
1283000 4.93274451473512e-17
1284000 4.73930355337296e-17
1285000 4.55344851206422e-17
1286000 4.37488190374797e-17
1287000 4.20331790752256e-17
1288000 4.03848191114913e-17
1289000 3.88011007149622e-17
1290000 3.72794889222186e-17
1291000 3.58175481801708e-17
1292000 3.44129384476151e-17
1293000 3.30634114496694e-17
1294000 3.17668070790941e-17
1295000 3.05210499387375e-17
1296000 2.93241460195713e-17
1297000 2.81741795089999e-17
1298000 2.70693097243332e-17
1299000 2.60077681665162e-17
1300000 2.49878556893979e-17
1301000 2.40079397800098e-17
1302000 2.30664519454996e-17
1303000 2.21618852025388e-17
1304000 2.12927916651844e-17
1305000 2.0457780227334e-17
1306000 1.9655514336066e-17
1307000 1.88847098522987e-17
1308000 1.81441329953458e-17
1309000 1.74325983680774e-17
1310000 1.67489670595253e-17
1311000 1.60921448218969e-17
1312000 1.54610803190774e-17
1313000 1.48547634438194e-17
1314000 1.42722237009246e-17
1315000 1.37125286538295e-17
1316000 1.31747824321107e-17
1317000 1.26581242975181e-17
1318000 1.21617272662429e-17
1319000 1.16847967852137e-17
1320000 1.12265694603034e-17
1321000 1.07863118344091e-17
1322000 1.03633192134519e-17
1323000 9.9569145384146e-18
1324000 9.56644730161402e-18
1325000 9.1912925054723e-18
1326000 8.83084966212044e-18
1327000 8.48454183223337e-18
1328000 8.15181470155755e-18
1329000 7.83213569365333e-18
1330000 7.52499311743163e-18
1331000 7.22989534812058e-18
1332000 6.94637004035115e-18
1333000 6.67396337210208e-18
1334000 6.41223931829416e-18
1335000 6.16077895287086e-18
1336000 5.91917977824847e-18
1337000 5.68705508106226e-18
1338000 5.46403331317746e-18
1339000 5.24975749697442e-18
1340000 5.04388465395582e-18
1341000 4.84608525576147e-18
1342000 4.656042696712e-18
1343000 4.47345278703702e-18
1344000 4.29802326597675e-18
1345000 4.12947333397766e-18
1346000 3.96753320323344e-18
1347000 3.81194366585173e-18
1348000 3.66245567895559e-18
1349000 3.51882996605537e-18
1350000 3.38083663405319e-18
1351000 3.2482548052668e-18
1352000 3.12087226388378e-18
1353000 2.9984851162805e-18
1354000 2.88089746466165e-18
1355000 2.76792109349845e-18
1356000 2.65937516826322e-18
1357000 2.55508594597839e-18
1358000 2.45488649711649e-18
1359000 2.35861643840604e-18
1360000 2.2661216761156e-18
1361000 2.17725415940519e-18
1362000 2.09187164335008e-18
1363000 2.00983746125792e-18
1364000 1.93102030591447e-18
1365000 1.85529401940802e-18
1366000 1.78253739119595e-18
1367000 1.71263396409022e-18
1368000 1.64547184785139e-18
1369000 1.58094354009251e-18
1370000 1.51894575420653e-18
1371000 1.45937925404157e-18
1372000 1.40214869505955e-18
1373000 1.34716247172388e-18
1374000 1.29433257087196e-18
1375000 1.24357443083777e-18
1376000 1.19480680609903e-18
1377000 1.1479516372324e-18
1378000 1.10293392596839e-18
1379000 1.0596816151461e-18
1380000 1.01812547337566e-18
1381000 9.78198984223674e-19
1382000 9.39838239744314e-19
1383000 9.02981838185713e-19
1384000 8.67570785707842e-19
1385000 8.33548401954593e-19
1386000 8.00860229328923e-19
1387000 7.69453945825828e-19
1388000 7.39279281283639e-19
1389000 7.10287936919575e-19
1390000 6.82433508020768e-19
1391000 6.55671409667012e-19
1392000 6.29958805366345e-19
1393000 6.05254538489233e-19
1394000 5.81519066391616e-19
1395000 5.58714397121357e-19
1396000 5.36804028606794e-19
1397000 5.15752890230057e-19
1398000 4.95527286691623e-19
1399000 4.76094844076265e-19
1400000 4.57424458034059e-19
1401000 4.39486243993507e-19
1402000 4.22251489327095e-19
1403000 4.05692607392699e-19
1404000 3.89783093377299e-19
1405000 3.74497481872307e-19
1406000 3.59811306112609e-19
1407000 3.45701058814075e-19
1408000 3.32144154546857e-19
1409000 3.19118893584235e-19
1410000 3.06604427169167e-19
1411000 2.94580724142925e-19
1412000 2.83028538882418e-19
1413000 2.71929380494872e-19
1414000 2.61265483220564e-19
1415000 2.51019777996228e-19
1416000 2.41175865133631e-19
1417000 2.31717988069567e-19
1418000 2.2263100814527e-19
1419000 2.13900380374867e-19
1420000 2.05512130164088e-19
1421000 1.97452830941967e-19
1422000 1.89709582669733e-19
1423000 1.82269991192488e-19
1424000 1.75122148400626e-19
1425000 1.68254613169229e-19
1426000 1.61656393044946e-19
1427000 1.55316926651026e-19
1428000 1.49226066782358e-19
1429000 1.43374064163442e-19
1430000 1.37751551843307e-19
1431000 1.32349530202393e-19
1432000 1.27159352547398e-19
1433000 1.22172711271029e-19
1434000 1.17381624554518e-19
1435000 1.12778423591596e-19
1436000 1.08355740313494e-19
1437000 1.04106495595318e-19
1438000 1.00023887924913e-19
1439000 9.6101382516093e-20
1440000 9.23327008487952e-20
1441000 8.87118106194307e-20
1442000 8.52329160853354e-20
1443000 8.18904487878712e-20
1444000 7.86790586393273e-20
1445000 7.55936053593536e-20
1446000 7.26291502472221e-20
1447000 6.97809482767428e-20
1448000 6.70444405011843e-20
1449000 6.44152467560398e-20
1450000 6.18891586479598e-20
1451000 5.9462132818628e-20
1452000 5.71302844727995e-20
1453000 5.48898811601407e-20
1454000 5.27373368009195e-20
1455000 5.06692059459814e-20
1456000 4.86821782618253e-20
1457000 4.67730732319498e-20
1458000 4.4938835065991e-20
1459000 4.31765278085011e-20
1460000 4.14833306395403e-20
1461000 3.98565333595583e-20
1462000 3.82935320513403e-20
1463000 3.67918249120721e-20
1464000 3.53490082488536e-20
1465000 3.39627726312515e-20
1466000 3.26308991947318e-20
1467000 3.13512560890561e-20
1468000 3.01217950659558e-20
1469000 2.89405482006242e-20
1470000 2.78056247417762e-20
1471000 2.6715208085236e-20
1472000 2.56675528662071e-20
1473000 2.46609821655715e-20
1474000 2.36938848257452e-20
1475000 2.27647128717944e-20
1476000 2.18719790336848e-20
1477000 2.10142543656972e-20
1478000 2.01901659591992e-20
1479000 1.9398394745113e-20
1480000 1.86376733825595e-20
1481000 1.79067842303023e-20
1482000 1.72045573977414e-20
1483000 1.65298688723398e-20
1484000 1.58816387204833e-20
1485000 1.52588293588958e-20
1486000 1.4660443893841e-20
1487000 1.40855245254551e-20
1488000 1.35331510146529e-20
1489000 1.30024392101567e-20
1490000 1.24925396332879e-20
1491000 1.2002636118257e-20
1492000 1.15319445057763e-20
1493000 1.10797113879027e-20
1494000 1.06452129021026e-20
1495000 1.02277535726084e-20
1496000 9.82666519721197e-21
1497000 9.44130577771347e-21
1498000 9.07105849231294e-21
1499000 8.71533070830066e-21
1500000 8.37355303346534e-21
1501000 8.045178404702e-21
1502000 7.72968121236074e-21
1503000 7.42655645893483e-21
1504000 7.13531895074131e-21
1505000 6.85550252130047e-21
1506000 6.58665928517104e-21
1507000 6.32835892104669e-21
1508000 6.08018798296642e-21
1509000 5.84174923853637e-21
1510000 5.61266103310357e-21
1511000 5.39255667886421e-21
1512000 5.18108386792836e-21
1513000 4.97790410840176e-21
1514000 4.78269218258208e-21
1515000 4.59513562640239e-21
1516000 4.41493422928857e-21
1517000 4.2417995536302e-21
1518000 4.07545447309568e-21
1519000 3.91563272905271e-21
1520000 3.76207850438398e-21
1521000 3.61454601401598e-21
1522000 3.47279911150555e-21
1523000 3.33661091105435e-21
1524000 3.20576342434633e-21
1525000 3.08004721162687e-21
1526000 2.95926104646503e-21
1527000 2.84321159366248e-21
1528000 2.73171309979336e-21
1529000 2.6245870958799e-21
1530000 2.52166211172775e-21
1531000 2.42277340146391e-21
1532000 2.32776267983788e-21
1533000 2.23647786886384e-21
1534000 2.14877285439859e-21
1535000 2.06450725226532e-21
1536000 1.98354618354903e-21
1537000 1.90576005870397e-21
1538000 1.83102437012734e-21
1539000 1.75921949286745e-21
1540000 1.69023049314715e-21
1541000 1.62394694439629e-21
1542000 1.56026275049839e-21
1543000 1.49907597596904e-21
1544000 1.44028868279379e-21
1545000 1.38380677366462e-21
1546000 1.32953984136405e-21
1547000 1.27740102405565e-21
1548000 1.22730686624955e-21
1549000 1.17917718522015e-21
1550000 1.1329349426625e-21
1551000 1.08850612138162e-21
1552000 1.04581960681763e-21
1553000 1.00480707321694e-21
1554000 9.65402874267257e-22
1555000 9.27543938021482e-22
1556000 8.91169665942208e-22
1557000 8.56221835905259e-22
1558000 8.22644509007013e-22
1559000 7.90383940026346e-22
1560000 7.59388491397862e-22
1561000 7.2960855055873e-22
1562000 7.00996450536819e-22
1563000 6.73506393653022e-22
1564000 6.47094378215649e-22
1565000 6.21718128089545e-22
1566000 5.9733702502721e-22
1567000 5.73912043653594e-22
1568000 5.51405689000511e-22
1569000 5.29781936490687e-22
1570000 5.09006174275366e-22
1571000 4.89045147833195e-22
1572000 4.69866906741697e-22
1573000 4.51440753536141e-22
1574000 4.33737194573939e-22
1575000 4.16727892825941e-22
1576000 4.00385622519042e-22
1577000 3.84684225557511e-22
1578000 3.69598569653294e-22
1579000 3.55104508098263e-22
1580000 3.41178841114018e-22
1581000 3.2779927871739e-22
1582000 3.14944405042198e-22
1583000 3.02593644060151e-22
1584000 2.90727226646027e-22
1585000 2.79326158934418e-22
1586000 2.68372191917382e-22
1587000 2.57847792234348e-22
1588000 2.47736114107511e-22
1589000 2.38020972377804e-22
1590000 2.28686816598283e-22
1591000 2.19718706143448e-22
1592000 2.11102286294685e-22
1593000 2.02823765263521e-22
1594000 1.94869892115932e-22
1595000 1.87227935562366e-22
1596000 1.79885663579528e-22
1597000 1.72831323831311e-22
1598000 1.66053624857534e-22
1599000 1.59541718000376e-22
1600000 1.53285180039577e-22
1601000 1.47273996508613e-22
1602000 1.41498545665138e-22
1603000 1.35949583090035e-22
1604000 1.30618226890426e-22
1605000 1.25495943482958e-22
1606000 1.20574533934607e-22
1607000 1.15846120839132e-22
1608000 1.11303135708186e-22
1609000 1.06938306856884e-22
1610000 1.02744647764457e-22
1611000 9.87154458913413e-23
1612000 9.48442519348181e-23
1613000 9.11248695060017e-23
1614000 8.75513452116487e-23
1615000 8.41179591249174e-23
1616000 8.08192156298226e-23
1617000 7.76498346247315e-23
1618000 7.46047430708205e-23
1619000 7.16790668719647e-23
1620000 6.88681230730642e-23
1621000 6.61674123643165e-23
1622000 6.35726118794414e-23
1623000 6.1079568276326e-23
1624000 5.86842910890191e-23
1625000 5.63829463404301e-23
1626000 5.41718504055113e-23
1627000 5.20474641150991e-23
1628000 5.00063870909776e-23
1629000 4.80453523030961e-23
1630000 4.61612208402296e-23
1631000 4.43509768857108e-23
1632000 4.26117228901927e-23
1633000 4.09406749337145e-23
1634000 3.93351582696473e-23
1635000 3.77926030433866e-23
1636000 3.63105401789401e-23
1637000 3.48865974268248e-23
1638000 3.35184955669493e-23
1639000 3.22040447604023e-23
1640000 3.09411410443081e-23
1641000 2.97277629641391e-23
1642000 2.85619683380944e-23
1643000 2.74418911483652e-23
1644000 2.63657385543117e-23
1645000 2.53317880227701e-23
1646000 2.43383845708967e-23
1647000 2.33839381171361e-23
1648000 2.24669209360719e-23
1649000 2.15858652130887e-23
1650000 2.07393606949284e-23
1651000 1.99260524323821e-23
1652000 1.91446386115044e-23
1653000 1.83938684698768e-23
1654000 1.76725402945875e-23
1655000 1.69794994987213e-23
1656000 1.63136367732813e-23
1657000 1.5673886311584e-23
1658000 1.50592241032866e-23
1659000 1.44686662953145e-23
1660000 1.39012676170669e-23
1661000 1.3356119867378e-23
1662000 1.28323504608142e-23
1663000 1.23291210309783e-23
1664000 1.1845626088587e-23
1665000 1.13810917321718e-23
1666000 1.09347744093416e-23
1667000 1.05059597266223e-23
1668000 1.00939613059704e-23
1669000 9.69811968612845e-24
1670000 9.31780126706459e-24
1671000 8.95239729580716e-24
1672000 8.60132289205001e-24
1673000 8.26401611196962e-24
1674000 7.93993704875512e-24
1675000 7.62856696841179e-24
1676000 7.32940747945446e-24
1677000 7.04197973516213e-24
1678000 6.76582366711656e-24
1679000 6.50049724879826e-24
1680000 6.24557578806107e-24
1681000 6.00065124735279e-24
1682000 5.76533159059386e-24
1683000 5.53924015566861e-24
1684000 5.32201505152474e-24
1685000 5.11330857891593e-24
1686000 4.9127866738604e-24
1687000 4.7201283729247e-24
1688000 4.53502529947667e-24
1689000 4.35718117008543e-24
1690000 4.18631132027816e-24
1691000 4.0221422488947e-24
1692000 3.86441118031059e-24
1693000 3.71286564382783e-24
1694000 3.56726306956007e-24
1695000 3.42737040016555e-24
1696000 3.29296371780612e-24
1697000 3.16382788573529e-24
1698000 3.03975620394175e-24
1699000 2.92055007829698e-24
1700000 2.80601870267749e-24
1701000 2.69597875355288e-24
1702000 2.59025409655081e-24
1703000 2.48867550452921e-24
1704000 2.39108038670453e-24
1705000 2.29731252840239e-24
1706000 2.20722184101406e-24
1707000 2.12066412175861e-24
1708000 2.03750082286611e-24
1709000 1.95759882981254e-24
1710000 1.88083024825127e-24
1711000 1.80707219930023e-24
1712000 1.73620662285709e-24
1713000 1.6681200886274e-24
1714000 1.60270361456358e-24
1715000 1.53985249242383e-24
1716000 1.47946612017192e-24
1717000 1.42144784094949e-24
1718000 1.36570478836323e-24
1719000 1.31214773783918e-24
1720000 1.26069096380628e-24
1721000 1.21125210248054e-24
1722000 1.16375202003032e-24
1723000 1.11811468591149e-24
1724000 1.07426705116986e-24
1725000 1.03213893151614e-24
1726000 9.91662894986094e-25
1727000 9.52774154006247e-25
1728000 9.15410461692276e-25
1729000 8.79512012214148e-25
1730000 8.45021345068495e-25
1731000 8.11883253105025e-25
1732000 7.8004469415973e-25
1733000 7.49454706153466e-25
1734000 7.20064325519996e-25
1735000 6.91826508832938e-25
1736000 6.64696057506156e-25
1737000 6.38629545447091e-25
1738000 6.13585249547205e-25
1739000 5.89523082898295e-25
1740000 5.66404530627773e-25
1741000 5.44192588250214e-25
1742000 5.2285170243648e-25
1743000 5.02347714105637e-25
1744000 4.82647803748553e-25
1745000 4.63720438895669e-25
1746000 4.45535323644858e-25
1747000 4.28063350168589e-25
1748000 4.11276552122762e-25
1749000 3.95148059882654e-25
1750000 3.79652057534315e-25
1751000 3.64763741552577e-25
1752000 3.50459281099535e-25
1753000 3.36715779879945e-25
1754000 3.23511239492496e-25
1755000 3.10824524218281e-25
1756000 2.98635327190113e-25
1757000 2.8692413788854e-25
1758000 2.75672210912518e-25
1759000 2.64861535974773e-25
1760000 2.54474809073801e-25
1761000 2.44495404796397e-25
1762000 2.34907349706342e-25
1763000 2.25695296776682e-25
1764000 2.16844500824655e-25
1765000 2.08340794909963e-25
1766000 2.00170567658592e-25
1767000 1.92320741475902e-25
1768000 1.84778751614102e-25
1769000 1.77532526060608e-25
1770000 1.70570466215094e-25
1771000 1.63881428324306e-25
1772000 1.57454705644921e-25
1773000 1.51280011305905e-25
1774000 1.45347461842928e-25
1775000 1.39647561378499e-25
1776000 1.3417118642248e-25
1777000 1.28909571268657e-25
1778000 1.23854293964004e-25
1779000 1.1899726282816e-25
1780000 1.14330703501566e-25
1781000 1.09847146501505e-25
1782000 1.05539415266151e-25
1783000 1.01400614667479e-25
1784000 9.74241199746365e-26
1785000 9.36035662501409e-26
1786000 8.99328381619001e-26
1787000 8.64060601947667e-26
1788000 8.30175872459524e-26
1789000 7.97619955892483e-26
1790000 7.66340741935915e-26
1791000 7.36288163820781e-26
1792000 7.07414118180751e-26
1793000 6.79672388056015e-26
1794000 6.53018568916564e-26
1795000 6.27409997586502e-26
1796000 6.02805683955659e-26
1797000 5.79166245369163e-26
1798000 5.5645384358998e-26
1799000 5.3463212423351e-26
1800000 5.13666158577294e-26
1801000 4.93522387652694e-26
1802000 4.74168568529059e-26
1803000 4.5557372270439e-26
1804000 4.37708086519904e-26
1805000 4.20543063519124e-26
1806000 4.04051178675236e-26
1807000 3.88206034413462e-26
1808000 3.72982268358032e-26
1809000 3.58355512736149e-26
1810000 3.44302355373947e-26
1811000 3.30800302222027e-26
1812000 3.17827741350575e-26
1813000 3.05363908356435e-26
1814000 2.93388853126771e-26
1815000 2.81883407906113e-26
1816000 2.70829156615677e-26
1817000 2.60208405375847e-26
1818000 2.50004154184637e-26
1819000 2.40200069706808e-26
1820000 2.30780459130071e-26
1821000 2.21730245046538e-26
1822000 2.13034941319223e-26
1823000 2.0468062989494e-26
1824000 1.96653938526511e-26
1825000 1.88942019368609e-26
1826000 1.81532528412977e-26
1827000 1.74413605730115e-26
1828000 1.67573856485797e-26
1829000 1.6100233270204e-26
1830000 1.54688515733333e-26
1831000 1.48622299430065e-26
1832000 1.42793973962219e-26
1833000 1.37194210277426e-26
1834000 1.31814045168507e-26
1835000 1.26644866926605e-26
1836000 1.21678401556934e-26
1837000 1.16906699535094e-26
1838000 1.12322123082737e-26
1839000 1.07917333942238e-26
1840000 1.03685281630777e-26
1841000 9.96191921550606e-27
1842000 9.57125571685876e-27
1843000 9.19591235541332e-27
1844000 8.83528834147555e-27
1845000 8.48880644573141e-27
1846000 8.15591207531057e-27
1847000 7.8360723860827e-27
1848000 7.52877542976573e-27
1849000 7.2335293344808e-27
1850000 6.94986151744234e-27
1851000 6.67731792852303e-27
1852000 6.41546232348291e-27
1853000 6.16387556569927e-27
1854000 5.92215495527969e-27
1855000 5.68991358448441e-27
1856000 5.46677971842619e-27
1857000 5.25239620005654e-27
1858000 5.04641987848569e-27
1859000 4.84852105972155e-27
1860000 4.65838297894815e-27
1861000 4.47570129349921e-27
1862000 4.30018359571492e-27
1863000 4.13154894490257e-27
1864000 3.96952741765149e-27
1865000 3.81385967578281e-27
1866000 3.6642965512423e-27
1867000 3.52059864727202e-27
1868000 3.38253595522213e-27
1869000 3.24988748638989e-27
1870000 3.12244091829617e-27
1871000 2.99999225483358e-27
1872000 2.88234549974206e-27
1873000 2.76931234288943e-27
1874000 2.66071185885455e-27
1875000 2.55637021733085e-27
1876000 2.4561204048865e-27
1877000 2.35980195763605e-27
1878000 2.26726070439542e-27
1879000 2.17834851990932e-27
1880000 2.09292308775602e-27
1881000 2.0108476725499e-27
1882000 1.93199090107735e-27
1883000 1.8562265520155e-27
1884000 1.78343335389724e-27
1885000 1.71349479099931e-27
1886000 1.64629891684247e-27
1887000 1.58173817500551e-27
1888000 1.51970922696608e-27
1889000 1.4601127866929e-27
1890000 1.40285346172455e-27
1891000 1.34783960048045e-27
1892000 1.29498314555965e-27
1893000 1.24419949279261e-27
1894000 1.19540735582035e-27
1895000 1.14852863598426e-27
1896000 1.10348829731821e-27
1897000 1.06021424644298e-27
1898000 1.01863721717071e-27
1899000 9.78690659634602e-28
1900000 9.40310633766578e-28
1901000 9.03435706952203e-28
1902000 8.68006855699175e-28
1903000 8.33967371161953e-28
1904000 8.01262768371288e-28
1905000 7.69840699023394e-28
1906000 7.39650867689143e-28
1907000 7.10644951309177e-28
1908000 6.82776521846072e-28
1909000 6.56000971969755e-28
1910000 6.30275443657216e-28
1911000 6.05558759592227e-28
1912000 5.81811357255277e-28
1913000 5.58995225598207e-28
1914000 5.37073844202199e-28
1915000 5.16012124821721e-28
1916000 4.95776355220869e-28
1917000 4.76334145212207e-28
1918000 4.57654374811729e-28
1919000 4.39707144426955e-28
1920000 4.22463726998447e-28
1921000 4.05896522018116e-28
1922000 3.89979011350738e-28
1923000 3.74685716787964e-28
1924000 3.59992159266868e-28
1925000 3.45874819687775e-28
1926000 3.32311101268646e-28
1927000 3.19279293375758e-28
1928000 3.06758536772787e-28
1929000 2.94728790232678e-28
1930000 2.83170798458848e-28
1931000 2.72066061264383e-28
1932000 2.61396803959897e-28
1933000 2.51145948902646e-28
1934000 2.41297088161366e-28
1935000 2.31834457253077e-28
1936000 2.22742909909819e-28
1937000 2.14007893834924e-28
1938000 2.05615427410025e-28
1939000 1.97552077315515e-28
1940000 1.89804937028632e-28
1941000 1.82361606164764e-28
1942000 1.75210170628891e-28
1943000 1.68339183545405e-28
1944000 1.61737646935781e-28
1945000 1.5539499411477e-28
1946000 1.49301072776936e-28
1947000 1.43446128746468e-28
1948000 1.37820790364253e-28
1949000 1.32416053487224e-28
1950000 1.2722326707596e-28
1951000 1.22234119347491e-28
1952000 1.17440624471119e-28
1953000 1.12835109785977e-28
1954000 1.0841020351986e-28
1955000 1.0415882298967e-28
1956000 1.00074163264585e-28
1957000 9.61496862738166e-29
1958000 9.237911034151e-29
1959000 8.87564001320391e-29
1960000 8.52757569896062e-29
1961000 8.19316096566804e-29
1962000 7.87186053564184e-29
1963000 7.56316012247942e-29
1964000 7.26656560787238e-29
1965000 6.98160225070091e-29
1966000 6.70781392714402e-29
1967000 6.44476240058935e-29
1968000 6.19202662017408e-29
1969000 5.94920204683392e-29
1970000 5.71590000578161e-29
1971000 5.49174706437841e-29
1972000 5.27638443440278e-29
1973000 5.06946739775954e-29
1974000 4.87066475471014e-29
1975000 4.67965829374112e-29
1976000 4.49614228222186e-29
1977000 4.31982297703669e-29
1978000 4.1504181544078e-29
1979000 3.98765665815651e-29
1980000 3.83127796567978e-29
1981000 3.68103177094724e-29
1982000 3.53667758385127e-29
1983000 3.39798434526887e-29
1984000 3.26473005721911e-29
1985000 3.13670142752424e-29
1986000 3.01369352840565e-29
1987000 2.89550946846817e-29
1988000 2.78196007754785e-29
1989000 2.67286360391852e-29
1990000 2.5680454233727e-29
1991000 2.46733775971102e-29
1992000 2.37057941619294e-29
1993000 2.27761551751871e-29
1994000 2.18829726192974e-29
1995000 2.10248168303054e-29
1996000 2.02003142095091e-29
1997000 1.94081450248224e-29
1998000 1.86470412983588e-29
1999000 1.79157847768545e-29
};
\addlegendentry{Dynamic}
\addplot [semithick,color2,dashed]
table {%
0 0
1000 55.08
2000 720.12598320224
3000 952.934592163135
4000 1188.73031882557
5000 1595.45937622061
6000 1463.08487936821
7000 1704.62519863497
8000 1745.65896995501
9000 1812.89943095145
10000 1736.90287054873
11000 1844.91495685843
12000 1697.73888830817
13000 1632.37792700743
14000 1698.56896376515
15000 1725.066349123
16000 1696.37029333679
17000 1697.87000246345
18000 1654.1249760215
19000 1586.61073842593
20000 1477.13354915235
21000 1378.15833257122
22000 1288.31171137984
23000 1206.44907532954
24000 1131.60883134628
25000 1062.97721140578
26000 999.860900961177
27000 941.665532778439
28000 899.302411021107
29000 975.993658246106
30000 930.027583176243
31000 936.10931917031
32000 957.613162545425
33000 918.016211086058
34000 912.966689588791
35000 884.396242078097
36000 885.391539354168
37000 883.916355014772
38000 851.402434507283
39000 882.828063280933
40000 856.175717272571
41000 818.092258761215
42000 921.169503402266
43000 890.849669570318
44000 978.56741694069
45000 936.025760843929
46000 1002.15158293357
47000 1034.86147764197
48000 1109.08370968276
49000 1186.31392644537
50000 1291.95594270539
51000 1333.00623885168
52000 1372.39979709241
53000 1415.60005261438
54000 1446.44411889686
55000 1464.33026620902
56000 1418.40569846002
57000 1356.72193641219
58000 1297.9716887631
59000 1241.99431014354
60000 1188.63973366387
61000 1138.70919417527
62000 1147.03752630927
63000 1202.03095420306
64000 1244.43289423783
65000 1282.54656520158
66000 1275.36634176462
67000 1364.09692139962
68000 1397.2913186942
69000 1402.45662484927
70000 1427.88458523274
71000 1552.57199619509
72000 1529.95782520333
73000 1573.75765482786
74000 1563.9455023349
75000 1607.39788595351
76000 1649.14321626125
77000 1642.73719897248
78000 1614.20414568488
79000 1561.25439878227
80000 1523.24673327251
81000 1480.85844385294
82000 1459.01584947313
83000 1477.54076015782
84000 1420.15426677338
85000 1393.53021080096
86000 1384.64766155461
87000 1434.73147073747
88000 1376.8213782517
89000 1354.21087649729
90000 1301.64687779161
91000 1249.28174585817
92000 1199.07417979506
93000 1150.93127807789
94000 1104.76445393505
95000 1060.48921049947
96000 1018.02492953305
97000 977.294672768534
98000 938.224994990205
99000 900.745768045306
100000 864.790015041642
101000 860.211069575368
102000 851.313232656022
103000 847.237370044055
104000 858.813316915955
105000 882.256242199358
106000 905.747662301159
107000 963.982610213724
108000 972.245682269994
109000 972.235927984749
110000 1018.45785871113
111000 1025.57939004517
112000 1037.45056232601
113000 1079.95574596914
114000 1147.6175821255
115000 1268.68342585219
116000 1417.09167130087
117000 1425.00168844115
118000 1454.62777569473
119000 1448.90906479057
120000 1481.20706379447
121000 1480.88275598747
122000 1521.57634364244
123000 1575.10535940491
124000 1596.61863536851
125000 1654.02458061642
126000 1685.19777192301
127000 1725.11467215104
128000 1721.71813771956
129000 1713.72433909508
130000 1677.14927063406
131000 1614.47151827012
132000 1566.13828108449
133000 1507.50448209851
134000 1459.26698678126
135000 1405.02128913525
136000 1349.69189710796
137000 1296.55008173013
138000 1245.50867915391
139000 1196.48405048693
140000 1149.39593524452
141000 1104.16731120018
142000 1060.7242603319
143000 1018.99584057796
144000 978.913963130853
145000 940.413275012011
146000 903.431046683458
147000 867.907064464801
148000 833.783527535914
149000 817.555745745916
150000 809.318271129108
151000 797.828540291686
152000 780.503088387306
153000 767.200381859218
154000 764.991967195676
155000 761.573858227231
156000 751.611136812695
157000 729.351059106392
158000 729.101566867206
159000 714.524364052209
160000 703.859338674538
161000 700.762069067815
162000 696.686968189439
163000 688.373758194561
164000 689.890574387981
165000 695.392246136751
166000 691.450349569004
167000 682.088069638818
168000 673.486418333796
169000 662.160622502641
170000 666.197855584867
171000 654.84510164765
172000 653.045478442411
173000 644.879088727509
174000 645.315600570909
175000 647.422715503644
176000 639.124650124922
177000 635.038028525434
178000 618.08219770991
179000 620.826118915995
180000 606.979878041153
181000 605.999600042886
182000 602.821042472232
183000 602.435658611677
184000 598.141441893689
185000 586.285802161309
186000 586.039161085473
187000 584.271962378668
188000 581.240111719689
189000 567.302158744209
190000 574.823333858476
191000 555.056433596789
192000 546.501407575253
193000 541.02843256895
194000 524.549984554304
195000 526.176114844258
196000 517.538493797158
197000 525.363354218783
198000 523.9760721542
199000 525.075418113005
200000 531.270533572605
201000 531.024554204601
202000 529.768315971497
203000 525.893942345409
204000 527.192575400538
205000 518.516069678901
206000 502.217194037776
207000 483.733590853179
208000 464.759210216056
209000 457.551347680139
210000 439.604284471366
211000 438.482315191746
212000 434.031141590117
213000 440.933202194589
214000 441.681057282214
215000 446.517948849004
216000 452.184873624905
217000 448.373080416614
218000 455.183046355209
219000 452.312690818689
220000 451.123785867799
221000 453.197651117299
222000 456.406014778159
223000 440.035051175815
224000 422.776647357789
225000 410.744765687328
226000 394.635294821445
227000 379.157708871963
228000 364.28721719752
229000 350.000002172548
230000 343.528786415689
231000 335.036670368689
232000 331.505504501809
233000 339.447148032848
234000 342.410249785462
235000 350.277138976632
236000 356.541258333808
237000 356.833779441935
238000 356.879516801514
239000 358.139228803149
240000 368.487382547353
241000 377.488439382986
242000 371.861104164007
243000 360.807090381778
244000 346.657009099953
245000 343.258514192387
246000 350.385995645964
247000 359.469343916445
248000 366.392441444299
249000 375.828459799517
250000 374.933187082551
251000 379.328148002512
252000 386.295951798306
253000 384.480354131401
254000 392.932418688632
255000 385.170086217095
256000 390.418497969701
257000 397.696443534544
258000 410.100896934234
259000 415.469652369424
260000 410.94129848662
261000 402.198257194754
262000 391.405877786544
263000 376.056230177347
264000 361.739943381323
265000 354.142116916088
266000 350.52861757289
267000 357.998248382371
268000 351.017776919395
269000 353.919099669972
270000 352.784995134058
271000 346.714881183606
272000 351.549679072849
273000 358.626285081622
274000 356.287960395398
275000 354.041337715122
276000 355.882882233453
277000 344.357892854746
278000 341.010476937093
279000 342.578714940182
280000 353.88950194877
281000 357.266426787708
282000 373.216956147093
283000 376.816333077966
284000 377.098048655432
285000 387.996281442598
286000 390.467040999254
287000 396.762513571102
288000 401.869914630454
289000 404.306410865129
290000 410.412095499
291000 415.062640846578
292000 418.197464689783
293000 419.79757659232
294000 422.354553531821
295000 412.654305130598
296000 408.158026771558
297000 396.857636900896
298000 390.588669937692
299000 379.114534063148
300000 371.659018197613
301000 371.005719666905
302000 361.5152476537
303000 349.573410812722
304000 335.864580754832
305000 322.693357169792
306000 319.293601911342
307000 306.77222841551
308000 298.467399602875
309000 288.409813165794
310000 277.099579732699
311000 266.232888301339
312000 255.792344803535
313000 245.761237311747
314000 242.162745303372
315000 252.744632654149
316000 261.460556497568
317000 272.148409721472
318000 279.515159883939
319000 288.396942798623
320000 294.302960680848
321000 301.898942332333
322000 305.942130947447
323000 311.27774618615
324000 315.03156853138
325000 321.46171703887
326000 330.345589776951
327000 340.096762633348
328000 347.387099684816
329000 359.018999616695
330000 363.763360993676
331000 375.262856643198
332000 369.958422201578
333000 370.430641682125
334000 378.02160839115
335000 384.295279923628
336000 384.126837338512
337000 382.749312457829
338000 385.268950510683
339000 387.023111486271
340000 384.55161397787
341000 377.196640316851
342000 366.208524707765
343000 356.514062529405
344000 342.53310472741
345000 329.100420870237
346000 316.194509935073
347000 305.128048615064
348000 293.162232450301
349000 281.665664773102
350000 270.619943620875
351000 260.007388681322
352000 249.811012992063
353000 240.01449575011
354000 230.602156187659
355000 221.558928472393
356000 212.870337592096
357000 204.522476184999
358000 196.501982278752
359000 189.815626312767
360000 194.175800160446
361000 198.012045261487
362000 199.697848239878
363000 196.494009535204
364000 201.925619478319
365000 210.203049787677
366000 224.430387150332
367000 237.942926446027
368000 251.59222874562
369000 261.725870612793
370000 275.540547302851
371000 279.98993913627
372000 303.715831722682
373000 292.942658428009
374000 300.239026991681
375000 318.268874358931
376000 312.062250085925
377000 370.138256003553
378000 358.40734095166
379000 344.352147597401
380000 355.318732678107
381000 414.678796072876
382000 423.514923675846
383000 406.906491759069
384000 404.400354314506
385000 404.855242470038
386000 404.782487849627
387000 403.536115550889
388000 405.593523142942
389000 417.609465424923
390000 413.114975861279
391000 417.032036237205
392000 417.462152527106
393000 417.444028896005
394000 416.995243387547
395000 419.073861567843
396000 415.659199897542
397000 404.849033880628
398000 391.364756466147
399000 376.017117234202
400000 368.447817702472
401000 355.881235313442
402000 341.925107048439
403000 328.516278037963
404000 315.82936400733
405000 306.149780250067
406000 295.712533079964
407000 289.370864598947
408000 280.846516299801
409000 269.832926596308
410000 259.251242435128
411000 249.084526339112
412000 239.316505046276
413000 233.931543718681
414000 226.561678804965
415000 220.265142008439
416000 215.313567530356
417000 206.869897753954
418000 205.973038971409
419000 213.425077034776
420000 222.937819572961
421000 235.724572342084
422000 246.480471947211
423000 261.951826653635
424000 277.522343898603
425000 284.521467945051
426000 290.893175327411
427000 298.897364823484
428000 303.136683999228
429000 312.69995161678
430000 320.633287105257
431000 320.137864066056
432000 325.857947999733
433000 333.745871834889
434000 338.971524064475
435000 349.560876343632
436000 357.931038269568
437000 364.012174173027
438000 362.207775143279
439000 367.140803680851
440000 378.037242989496
441000 373.878919647996
442000 384.393472030044
443000 399.554512635431
444000 387.179825635767
445000 383.055126517683
446000 387.954925561712
447000 403.250811085557
448000 403.397838104135
449000 389.029295215077
450000 373.773244199626
451000 363.429195262407
452000 359.373148334715
453000 345.280083511679
454000 331.739687911419
455000 318.730288230003
456000 306.231061097068
457000 296.614156634224
458000 289.452817082465
459000 282.219373201645
460000 285.857829190122
461000 286.804580995488
462000 292.537734733723
463000 292.869588276456
464000 300.835486841836
465000 311.626252150166
466000 318.150712900376
467000 320.929116336593
468000 325.480915728282
469000 337.148330877404
470000 338.671925754949
471000 353.822046409043
472000 351.319221044517
473000 352.836114345712
474000 342.881756864759
475000 341.984433061323
476000 354.102690650846
477000 367.784938144121
478000 391.871803429646
479000 392.661144475232
480000 404.556785920654
481000 399.162402136276
482000 390.254072604586
483000 390.714697210123
484000 389.000395352324
485000 393.235673981201
486000 400.12839267244
487000 416.907671446914
488000 400.675998005027
489000 403.825958877235
490000 400.264156557829
491000 384.567522922888
492000 371.055071006805
493000 356.503891713609
494000 342.523346905423
495000 331.679294059443
496000 318.672262889709
497000 306.175311376009
498000 294.168436394397
499000 286.122615342783
500000 282.627610812634
501000 271.54417507346
502000 260.895383874694
503000 250.664192332274
504000 240.834223988975
505000 231.781901464966
506000 222.692415118885
507000 217.25349687081
508000 208.733751883266
509000 206.901055728456
510000 216.551994732273
511000 222.098975338063
512000 230.840192002154
513000 244.807243312587
514000 236.265782780889
515000 232.333791295024
516000 231.065799478212
517000 231.259297538084
518000 231.719717242915
519000 232.122865586703
520000 228.706282619487
521000 239.815840173292
522000 239.117179773767
523000 244.798859002797
524000 266.257727293423
525000 263.110365436492
526000 276.635449154305
527000 294.296804101275
528000 300.67732159161
529000 298.140956037428
530000 304.213859725847
531000 311.42115934856
532000 313.404643296764
533000 316.918186698744
534000 325.980218597504
535000 336.412366892878
536000 337.455019172076
537000 333.476390967461
538000 342.045944266556
539000 347.887279787939
540000 346.479935481968
541000 344.147388991586
542000 345.23964824722
543000 331.700838507248
544000 321.124335032782
545000 322.688086600634
546000 325.523847911303
547000 324.915069561656
548000 315.585066831047
549000 305.16996616811
550000 293.20251651126
551000 281.704378605906
552000 270.657148069616
553000 260.043142260449
554000 249.845371973403
555000 240.047514246812
556000 230.829964666568
557000 221.77780918762
558000 213.080640198183
559000 204.724536659441
560000 196.696123455672
561000 188.982549985495
562000 181.571469592682
563000 174.451019803602
564000 167.609803339672
565000 161.036869874407
566000 154.721698505893
567000 148.654180916606
568000 142.824605193628
569000 137.223640283374
570000 142.038399488525
571000 151.644736764593
572000 145.697884341793
573000 151.082281034845
574000 145.157485699539
575000 183.425819597436
576000 182.899316868076
577000 178.86404953955
578000 188.045851519191
579000 193.926406362068
580000 199.929292387568
581000 196.637947587801
582000 202.299204545563
583000 229.032569075096
584000 233.188154601848
585000 266.357246580431
586000 255.91186436093
587000 275.523163798949
588000 266.600686786704
589000 274.851640246512
590000 306.975105336617
591000 304.427061989951
592000 342.802471325589
593000 340.143550881321
594000 333.784980258232
595000 332.381647699024
596000 338.20981837774
597000 340.515315696354
598000 342.455891551475
599000 336.947817372779
600000 350.793001005719
601000 342.801118613061
602000 338.887349255555
603000 343.519217912349
604000 348.44003289633
605000 349.677678665138
606000 357.651103031437
607000 362.684393108774
608000 386.853632595338
609000 371.682901904943
610000 371.734552810632
611000 368.137119366994
612000 382.916055862737
613000 382.958563475964
614000 387.509208045628
615000 393.253944985129
616000 385.361633416934
617000 370.249412498346
618000 355.729827694234
619000 341.779638372656
620000 328.376515299001
621000 315.499004894917
622000 325.675514507034
623000 338.0019649187
624000 343.923456490598
625000 345.02449741255
626000 349.101968102306
627000 356.274439941519
628000 364.263677590966
629000 375.116082391443
630000 374.915451709423
631000 369.977590858022
632000 355.468665726189
633000 341.528718050517
634000 328.135434989589
635000 320.404633617379
636000 322.310334259851
637000 330.180517230118
638000 338.095006750568
639000 351.895202564376
640000 359.23264560112
641000 370.478424205077
642000 375.59691737354
643000 384.710763751107
644000 386.918184780489
645000 388.215510867537
646000 399.932549657112
647000 401.386175160763
648000 403.880834958393
649000 414.120802214979
650000 422.429790363452
651000 422.883524074691
652000 425.750836856089
653000 420.897862861711
654000 420.156770200465
655000 423.170230192615
656000 433.124338812551
657000 431.982207878721
658000 415.747611491263
659000 414.581038491601
660000 418.087664433119
661000 425.182265827921
662000 425.841784815063
663000 413.651910900712
664000 397.469483022207
665000 382.784405256591
666000 370.008546226888
667000 356.949387551291
668000 351.304313529658
669000 345.802183587306
670000 333.143274426992
671000 321.372949939634
672000 321.240677392981
673000 328.721435142291
674000 321.516672979835
675000 319.457195608073
676000 326.654952643063
677000 333.139072147267
678000 337.564990886597
679000 346.836952028313
680000 343.941385282101
681000 349.982899584772
682000 352.846315287334
683000 358.2641068447
684000 369.077279125314
685000 365.348758375297
686000 372.86449334098
687000 374.477650464865
688000 380.537350446642
689000 382.555493566383
690000 383.867042838291
691000 386.107550962282
692000 390.887647002981
693000 397.67636672836
694000 401.179254307643
695000 411.054577668136
696000 413.483809916446
697000 402.209935017754
698000 388.358565017047
699000 373.599405604604
700000 364.281781855398
701000 351.05504531204
702000 337.288180789991
703000 324.061193308023
704000 311.352911217505
705000 299.613581365832
706000 302.177754645605
707000 292.445293679105
708000 288.270968436786
709000 281.08387163534
710000 280.806072747679
711000 283.872501267379
712000 291.642207100034
713000 294.715061723564
714000 301.863490675583
715000 308.966883198112
716000 316.772103464856
717000 318.545746466234
718000 318.485128957755
719000 319.995516057451
720000 322.701574251277
721000 325.301512515934
722000 322.975963005504
723000 315.800435044502
724000 320.396496415307
725000 324.773104399022
726000 327.723178736316
727000 329.734034472147
728000 331.783680179122
729000 323.360790760331
730000 314.28781857365
731000 305.609864904093
732000 298.527125103931
733000 292.977041766521
734000 287.723040128618
735000 276.557430711807
736000 265.712041272127
737000 256.978235732042
738000 252.430069624903
739000 242.530851208238
740000 233.019837435365
741000 223.881804594761
742000 217.61192990477
743000 218.529109124191
744000 211.057379354614
745000 213.055129183845
746000 204.700026078595
747000 216.437279957867
748000 215.478955253637
749000 213.617035439769
750000 229.828132089191
751000 243.756440634714
752000 249.726776296098
753000 296.325726245275
754000 290.58746247095
755000 279.191875707382
756000 307.654939405134
757000 336.962588840229
758000 332.140526532768
759000 363.97815294325
760000 349.704499886651
761000 389.95138224404
762000 390.972896665842
763000 383.640626208358
764000 371.458640866853
765000 381.519086323055
766000 388.714416271171
767000 398.921694064459
768000 385.473784493303
769000 387.886577258272
770000 394.714554620693
771000 383.5492779689
772000 392.037541577963
773000 392.859598770984
774000 405.17883019173
775000 416.191425086173
776000 414.105486847499
777000 420.885663833872
778000 427.321520154113
779000 424.877538971598
780000 427.23528254134
781000 435.618212637758
782000 430.574361161767
783000 450.198896018169
784000 461.014625586084
785000 443.876797131728
786000 450.469863910876
787000 432.804379051625
788000 415.831658304502
789000 418.740220723934
790000 402.319035597505
791000 417.639857730936
792000 401.261824094429
793000 385.526066286804
794000 370.407397020654
795000 356.391420666903
796000 342.415286523103
797000 328.987236071216
798000 316.085775833129
799000 303.690255212222
800000 291.780833439194
801000 280.338447814127
802000 269.344783193965
803000 258.782242676555
804000 248.633919434337
805000 238.883569652598
806000 229.515586528966
807000 226.005171370968
808000 230.671635238773
809000 246.410002484311
810000 262.040982779044
811000 251.764865807317
812000 281.146635775658
813000 314.317355941319
814000 319.442165512247
815000 332.366002158826
816000 337.959492270244
817000 324.706178847882
818000 337.070642422475
819000 353.146303503946
820000 369.415075915556
821000 363.085072938476
822000 359.473893607555
823000 405.808250720985
824000 389.894201673103
825000 429.074821215334
826000 516.248357638263
827000 597.062147534802
828000 635.37343586677
829000 679.947026617093
830000 657.79224125956
831000 637.447447484675
832000 622.567155426452
833000 623.839031684239
834000 621.727697108386
835000 614.99327761394
836000 606.915109864373
837000 600.565497712829
838000 589.092340939777
839000 582.343621687237
840000 568.839950248522
841000 547.277599258383
842000 525.8157326208
843000 512.05825291018
844000 512.369693972526
845000 492.276764797133
846000 472.971793628618
847000 454.423880152986
848000 445.779806421496
849000 428.298245385359
850000 411.502235762404
851000 395.364893183486
852000 379.860387568447
853000 364.963901781449
854000 350.651591907667
855000 336.900549087758
856000 323.688762849023
857000 310.995085874551
858000 298.799200153981
859000 313.042368775393
860000 303.432864117535
861000 291.533536112925
862000 280.100848422222
863000 269.116501425272
864000 293.739383722321
865000 282.220192203798
866000 290.603714078159
867000 289.168274310388
868000 314.495008651157
869000 322.083439684445
870000 324.511540088977
871000 311.785597340389
872000 331.323417052531
873000 341.781322266157
874000 334.534995902779
875000 366.984603906591
876000 371.377364537705
877000 382.02923259505
878000 403.596713669754
879000 406.043901368979
880000 454.59119935451
881000 496.058211144529
882000 570.761810707489
883000 623.280955385626
884000 637.191506154818
885000 624.04674120757
886000 623.691967042567
887000 606.998164413447
888000 592.096275612919
889000 587.07289225555
890000 590.011210206313
891000 584.638221570771
892000 574.770056018976
893000 586.465347939801
894000 569.584353902946
895000 557.483006691065
896000 550.24837897769
897000 562.395501370722
898000 541.321167983635
899000 520.092886886237
900000 499.697087400503
901000 504.140338874993
902000 512.174051075973
903000 518.951539269072
904000 524.678929885972
905000 504.103285576718
906000 484.334529279592
907000 465.341018327451
908000 468.190390157747
909000 449.82998270058
910000 457.44449318291
911000 439.505493450247
912000 432.466062334551
913000 462.800726556726
914000 444.651678456462
915000 427.214357732679
916000 410.460853507868
917000 452.325133762462
918000 469.684932438444
919000 456.677680185956
920000 438.768751551212
921000 421.562133843322
922000 405.030285457309
923000 416.558509557022
924000 407.164058201845
925000 414.961546115498
926000 416.570897248224
927000 410.156352258097
928000 417.954142365623
929000 416.661823057167
930000 411.616261368651
931000 424.925427589488
932000 426.928351997743
933000 433.205671527244
934000 426.138782447744
935000 417.93726156744
936000 436.292663074599
937000 440.987068444223
938000 445.301301054253
939000 436.936544150165
940000 422.782169869766
941000 440.359339678795
942000 441.678581260019
943000 435.61275454394
944000 429.274999463785
945000 415.028921053441
946000 418.870924149384
947000 445.346574182742
948000 430.705532057928
949000 418.756295506637
950000 402.334479996573
951000 386.556657251609
952000 371.397572653507
953000 356.832961961212
954000 346.996375217635
955000 432.996517365964
956000 466.016261782985
957000 487.19209465424
958000 562.36103211878
959000 588.386089682749
960000 584.4885959697
961000 562.900807892457
962000 571.88508993589
963000 553.811164840365
964000 550.171511317213
965000 545.733412834185
966000 548.057592723041
967000 544.447491047627
968000 542.704452183015
969000 535.4611403327
970000 544.580311300045
971000 536.400691249063
972000 527.169291592237
973000 535.123437019993
974000 539.942125764307
975000 530.49341495002
976000 523.728967304921
977000 523.308223489042
978000 507.805940214962
979000 498.323354324179
980000 515.761654154603
981000 518.045510854423
982000 518.35745160523
983000 510.853237816789
984000 490.819777510249
985000 477.493511725533
986000 464.925138716689
987000 463.124152884662
988000 444.962421398989
989000 427.51291467746
990000 410.747702337167
991000 394.639949304337
992000 379.163872861029
993000 364.294701376283
994000 350.008634655645
995000 336.282805845619
996000 323.095244832066
997000 334.46405876022
998000 326.602723122564
999000 317.324184960895
1000000 312.40951104086
1001000 315.530706686316
1002000 309.509894659402
1003000 310.509506633543
1004000 311.430702451836
1005000 322.158910198822
1006000 315.486011759653
1007000 309.584599533784
1008000 300.07147798344
1009000 288.656910219383
1010000 292.317423544113
1011000 282.304975561991
1012000 288.763603971325
1013000 287.910129305783
1014000 293.756790901634
1015000 287.021230474119
1016000 307.765495945722
1017000 313.421751006675
1018000 314.973839202491
1019000 308.89643374357
1020000 305.567161832057
1021000 329.50570450531
1022000 316.583912171769
1023000 328.757092086601
1024000 325.119559063597
1025000 312.369772433652
1026000 302.982722534293
1027000 291.101047140792
1028000 279.685319801937
1029000 300.678052358724
1030000 322.024011089754
1031000 402.415226341136
1032000 480.947962563053
1033000 556.440199325286
1034000 557.207250332138
1035000 535.35598561323
1036000 522.79300578526
1037000 502.291319283878
1038000 526.75048323353
1039000 518.172032910646
1040000 497.851561031797
1041000 492.602480207021
1042000 497.716108434196
1043000 492.393908103444
1044000 504.025519550367
1045000 506.455891332706
1046000 501.457621084364
1047000 497.008302610468
1048000 477.517780939469
1049000 477.066103255568
1050000 477.690961951428
1051000 474.369747757255
1052000 491.884659609911
1053000 486.63428080168
1054000 467.707446260437
1055000 479.993428760028
1056000 474.189764887086
1057000 476.339185871906
1058000 465.972943288694
1059000 479.777925904823
1060000 473.119968026203
1061000 467.350557515371
1062000 470.591712122612
1063000 462.490076353098
1064000 444.35321061376
1065000 426.92759451126
1066000 438.734355510819
1067000 452.587910196669
1068000 434.83936469876
1069000 472.963311181162
1070000 456.337298977979
1071000 438.441718625901
1072000 421.247925738611
1073000 404.728399239058
1074000 388.856697308114
1075000 373.607415060737
1076000 358.956143881885
1077000 346.330412749262
1078000 351.219416170859
1079000 359.210811615139
1080000 345.241760179252
1081000 348.72247546634
1082000 353.674535251973
1083000 360.197102496994
1084000 367.365843575543
1085000 375.822085003953
1086000 367.280042454779
1087000 372.210236868317
1088000 375.300031500932
1089000 377.366696932268
1090000 383.31310097414
1091000 389.379253877115
1092000 387.246734117228
1093000 397.354705328317
1094000 395.183932570344
1095000 379.686523449938
1096000 366.365483314646
1097000 351.99820945917
1098000 354.115926735281
1099000 358.03294921625
1100000 343.992441403848
1101000 355.404502525266
1102000 359.545502426236
1103000 362.07312978207
1104000 347.874183516106
1105000 334.232058672337
1106000 321.124919116559
1107000 347.120020327675
1108000 366.448646981491
1109000 368.038896119472
1110000 357.174625683414
1111000 343.167777617398
1112000 329.710217710834
1113000 316.780405251585
1114000 304.357644261327
1115000 308.147540564804
1116000 324.141754660302
1117000 342.253842712839
1118000 332.753692018218
1119000 345.430017821425
1120000 331.883742612742
1121000 335.770654667144
1122000 331.662001542943
1123000 353.165452462827
1124000 345.394258248599
1125000 336.751346160418
1126000 340.290509056088
1127000 344.828136151928
1128000 363.266248459695
1129000 370.39306224559
1130000 380.338432353606
1131000 376.874180104445
1132000 383.232055394467
1133000 370.830798320174
1134000 356.288414072324
1135000 342.316319402821
1136000 371.245091190946
1137000 377.235479771693
1138000 369.461539388489
1139000 354.972851569333
1140000 341.052347586222
1141000 329.481667288723
1142000 317.109837198969
1143000 335.811412210774
1144000 363.269788202508
1145000 374.200384743587
1146000 379.486644165407
1147000 371.271481649116
1148000 356.711815702092
1149000 342.723117047108
1150000 329.282994809967
1151000 387.42875971938
1152000 414.862926004894
1153000 426.554575965487
1154000 428.140671025664
1155000 426.292017259951
1156000 409.574683249757
1157000 393.512930965453
1158000 408.826149358965
1159000 394.480025854691
1160000 379.010220919213
1161000 397.833349510617
1162000 392.153610314122
1163000 376.775037360627
1164000 386.940722170014
1165000 400.7861840457
1166000 392.32398074979
1167000 376.938726602739
1168000 399.725443206554
1169000 389.108759159238
1170000 373.849592133385
1171000 359.188823814429
1172000 353.455928762883
1173000 387.124323713358
1174000 391.119448273619
1175000 375.781430694261
1176000 396.809609882721
1177000 395.758252632418
1178000 380.238321156637
1179000 365.327014444612
1180000 351.000464858549
1181000 366.020054471939
1182000 387.862405276961
1183000 398.299173697473
1184000 391.110970807376
1185000 375.773285677675
1186000 371.076294082472
1187000 360.445851177277
1188000 346.31071975856
1189000 332.729907219009
1190000 319.681675563361
1191000 307.145139266759
1192000 295.100231844533
1193000 283.527673732983
1194000 272.408941429728
1195000 261.726237844249
1196000 259.031091262121
1197000 263.81418572243
1198000 290.174413733316
1199000 279.696985743774
1200000 300.218672577351
1201000 292.837548162553
1202000 312.804703136571
1203000 300.537852033176
1204000 312.712838227953
1205000 300.449589669994
1206000 289.804507722151
1207000 282.51805643893
1208000 280.615387558972
1209000 273.061842948816
1210000 268.000594205725
1211000 277.843708158442
1212000 308.987092152228
1213000 320.634657165867
1214000 319.001925512303
1215000 318.413614707899
1216000 305.926806287981
1217000 316.674774668845
1218000 311.001254093596
1219000 312.452185305612
1220000 300.199158430882
1221000 313.563897315946
1222000 309.502568009438
1223000 324.463251616911
1224000 336.052928024091
1225000 322.874381827068
1226000 347.428327637771
1227000 355.646824593153
1228000 341.699890295382
1229000 362.064600479877
1230000 347.865988696352
1231000 334.224185218064
1232000 321.117354425199
1233000 308.524516996759
1234000 308.974535938063
1235000 298.936318842453
1236000 301.527051436866
1237000 289.70246118444
1238000 278.341580353678
1239000 267.426224261377
1240000 294.154607623676
1241000 312.383838697257
1242000 312.917805807169
1243000 300.646519304927
1244000 288.856459724341
1245000 277.528755421426
1246000 285.233510110782
1247000 300.871411675065
1248000 317.072532785847
1249000 320.8736099315
1250000 317.898174247912
1251000 347.90216741466
1252000 338.455023594477
1253000 343.692081492733
1254000 352.998274375371
1255000 341.704224399866
1256000 328.304058737127
1257000 359.978409374886
1258000 365.626314889597
1259000 373.36645940373
1260000 379.038362956525
1261000 385.938819311171
1262000 384.098081298968
1263000 377.309921248028
1264000 398.395806689282
1265000 406.419500544604
1266000 390.481480915404
1267000 375.16848166382
1268000 360.455992186807
1269000 346.320463081442
1270000 366.700052764523
1271000 369.535344812973
1272000 355.200625408543
1273000 346.369228333698
1274000 347.374356634337
1275000 333.751832844755
1276000 331.761564890059
1277000 346.75130744339
1278000 335.153216955414
1279000 326.284463349319
1280000 328.900758904248
1281000 321.64974875114
1282000 309.03603311384
1283000 296.916972991729
1284000 285.273170129308
1285000 282.046771300708
1286000 287.966505759504
1287000 288.791348670896
1288000 277.466197742625
1289000 266.585170380169
1290000 277.699477424084
1291000 276.534792034905
1292000 265.690290386477
1293000 260.918122136027
1294000 261.235058522849
1295000 250.990546423914
1296000 249.853662250427
1297000 273.663322554332
1298000 282.186329512986
1299000 293.355493061496
1300000 299.733709019869
1301000 305.783367489678
1302000 312.380098176357
1303000 320.012251189049
1304000 331.305888397322
1305000 338.038990813113
1306000 351.174716663579
1307000 355.40315914736
1308000 348.406956827856
1309000 334.743938913038
1310000 329.655941308605
1311000 347.355708316111
1312000 333.733915833126
1313000 320.646311290651
1314000 330.26802457337
1315000 345.983004001866
1316000 353.395435217479
1317000 342.674045601107
1318000 329.235847734397
1319000 316.324638019322
1320000 309.370730646016
1321000 320.49344709127
1322000 318.552527597495
1323000 306.060271613279
1324000 322.528496255896
1325000 309.880319932135
1326000 297.728150523032
1327000 301.69959560056
1328000 301.829023224067
1329000 289.992590940771
1330000 287.051705021525
1331000 291.55948129519
1332000 319.302246734595
1333000 334.310001764611
1334000 353.552746793449
1335000 345.37420770351
1336000 343.398748577882
1337000 347.814483927769
1338000 334.174700244327
1339000 321.148241411216
1340000 309.809094689208
1341000 303.424424309239
1342000 307.721505708877
1343000 343.183407445784
1344000 344.509548330263
1345000 352.058193493782
1346000 360.448068258731
1347000 369.763830287801
1348000 380.753484002005
1349000 366.253347374475
1350000 351.890471006849
1351000 338.090844692854
1352000 324.832380195095
1353000 312.093855481562
1354000 299.854880756795
1355000 288.095865825156
1356000 276.797988733974
1357000 265.943165646367
1358000 274.690492483764
1359000 281.408512386362
1360000 288.176806018269
1361000 291.032617546964
1362000 305.227416858848
1363000 295.336145609481
1364000 317.636688918914
1365000 314.160740333858
1366000 301.840711301158
1367000 305.611663799152
1368000 308.64650051291
1369000 338.503500492796
1370000 338.601402434255
1371000 328.303308221147
1372000 346.016903977181
1373000 354.682907742781
1374000 346.852205478359
1375000 333.250158204697
1376000 322.573681412356
1377000 341.060988023637
1378000 327.686047316827
1379000 322.208163108324
1380000 329.258823378586
1381000 334.856516579426
1382000 321.724888478272
1383000 342.990579126183
1384000 334.794870140842
1385000 332.33232621375
1386000 360.123215381839
1387000 365.922304974708
1388000 366.278293014915
1389000 367.679144269232
1390000 363.142707239066
1391000 348.901816759103
1392000 335.219392572471
1393000 366.740200706884
1394000 366.750388914458
1395000 355.779785427616
1396000 341.827636979474
1397000 328.814788470475
1398000 365.018130099084
1399000 363.684085781473
1400000 355.657258888082
1401000 379.435405598353
1402000 384.359507339594
1403000 389.090507051767
1404000 388.145781285031
1405000 372.924378097383
1406000 358.299892681799
1407000 344.248916498199
1408000 330.748958988466
1409000 355.856842949702
1410000 368.450692245792
1411000 374.511449412624
1412000 376.491392572913
1413000 384.707416393583
1414000 390.993400064423
1415000 376.993658885426
1416000 362.209593831096
1417000 365.06411956321
1418000 370.983173697986
1419000 397.297559043163
1420000 406.932948884607
1421000 411.288519516584
1422000 415.983087378678
1423000 416.76806434422
1424000 400.65951280131
1425000 385.378747593415
1426000 382.422718276027
1427000 367.425748931869
1428000 376.114935248266
1429000 361.365329944412
1430000 354.95884641718
1431000 359.078107341997
1432000 360.447593328585
1433000 365.841805354915
1434000 395.887224752762
1435000 399.695568880104
1436000 398.09966421814
1437000 398.997716601742
1438000 405.272315950693
1439000 411.889087874196
1440000 418.71696678109
1441000 426.845713181831
1442000 431.98901854725
1443000 432.538468800299
1444000 446.478136690483
1445000 449.282915643798
1446000 454.958095422472
1447000 455.038170111787
1448000 437.193535989756
1449000 420.048691441138
1450000 403.576193737564
1451000 387.749676336091
1452000 372.543806675852
1453000 357.93424562974
1454000 343.897608546221
1455000 336.764368995389
1456000 323.557923152432
1457000 310.869377146455
1458000 298.678421179927
1459000 293.357698780714
1460000 294.598573338333
1461000 305.75157046232
1462000 311.643665738308
1463000 318.481169042688
1464000 325.442691825327
1465000 332.091998028256
1466000 339.225645164403
1467000 347.216796334426
1468000 352.973000399743
1469000 355.797588619361
1470000 363.021212595072
1471000 390.745870924677
1472000 394.128385790376
1473000 394.39786085742
1474000 378.931278078698
1475000 400.384953448161
1476000 401.585543509017
1477000 400.660620234154
1478000 402.281772381834
1479000 406.858957778625
1480000 409.805665316718
1481000 412.440737265082
1482000 396.266590705667
1483000 380.726724403484
1484000 410.580578348445
1485000 437.224477236742
1486000 439.647046756869
1487000 443.111868452678
1488000 447.342775572181
1489000 450.505803981115
1490000 451.623223432836
1491000 456.736038200176
1492000 457.726781800169
1493000 465.855143298202
1494000 467.076510227684
1495000 474.681352963853
1496000 480.066397945663
1497000 480.024578418382
1498000 484.611849852955
1499000 487.097659662643
1500000 485.446771048422
1501000 477.5076819877
1502000 458.781890537202
1503000 440.790443849468
1504000 423.504544090665
1505000 406.896522753777
1506000 390.939796371276
1507000 375.608823964559
1508000 360.879066162027
1509000 346.726945920379
1510000 333.129810786246
1511000 324.810994676982
1512000 333.602720375924
1513000 340.79477055726
1514000 349.822426613838
1515000 351.280370668197
1516000 359.07329730866
1517000 363.619442512242
1518000 371.281425158821
1519000 397.270388878083
1520000 399.612726569139
1521000 383.941639252702
1522000 377.86549653691
1523000 382.106065300168
1524000 385.905827445259
1525000 391.870304800347
1526000 397.326371278765
1527000 402.921415542343
1528000 399.159791403428
1529000 388.016270171921
1530000 430.68229879263
1531000 428.616326290958
1532000 411.807842906999
1533000 396.48204514594
1534000 402.894513963746
1535000 406.506493808305
1536000 413.97682738445
1537000 416.997343957609
1538000 414.683722625938
1539000 418.147106052372
1540000 421.866827383651
1541000 420.028912584292
1542000 426.616014051575
1543000 424.827150755435
1544000 431.931968372869
1545000 438.091499024913
1546000 444.911440239622
1547000 449.50314846552
1548000 455.444201466872
1549000 446.564036703465
1550000 429.051721538623
1551000 412.226163831226
1552000 396.060431916276
1553000 380.528650272501
1554000 365.605958104952
1555000 351.268469551816
1556000 337.493235451745
1557000 367.238598767363
1558000 371.34688901178
1559000 379.411716893671
1560000 377.160277015488
1561000 362.369677916841
1562000 356.786553292651
1563000 358.402766889018
1564000 360.661481912978
1565000 365.615933602665
1566000 384.493740128051
1567000 402.513593456363
1568000 407.826785869839
1569000 412.186519757296
1570000 411.669401335441
1571000 418.427464028169
1572000 402.214622301574
1573000 386.441499858375
1574000 371.286931236478
1575000 356.726659423283
1576000 352.149143367468
1577000 360.966824019724
1578000 397.909301509147
1579000 411.677564195063
1580000 411.180404814864
1581000 395.055683057418
1582000 415.484871957127
1583000 416.56389658626
1584000 400.228057504446
1585000 388.336761131722
1586000 395.696103832439
1587000 392.453119368422
1588000 377.062800961817
1589000 362.276024453511
1590000 348.069121533765
1591000 334.419352061853
1592000 321.30486766727
1593000 308.704676778358
1594000 296.598611022344
1595000 284.967292943036
1596000 290.694065768799
1597000 303.098220052376
1598000 311.56495652091
1599000 318.758487637737
1600000 326.297370475473
1601000 331.697473594082
1602000 340.17992561
1603000 343.545418723333
1604000 349.092657204771
1605000 341.638043196741
1606000 337.88753169883
1607000 363.931157906719
1608000 349.65934779273
1609000 350.064863565564
1610000 371.74859440613
1611000 375.601590703929
1612000 374.597606754755
1613000 359.907504529078
1614000 361.675837684801
1615000 365.766981305005
1616000 373.619256547946
1617000 376.536148448026
1618000 382.632770077515
1619000 386.137367329378
1620000 390.524137238029
1621000 399.287896562028
1622000 398.688371206655
1623000 383.053533120119
1624000 387.522022017369
1625000 426.678021153943
1626000 431.827902677318
1627000 429.128769238992
1628000 428.182542994325
1629000 431.744011896509
1630000 433.714834959391
1631000 434.314253196277
1632000 448.890164835639
1633000 450.541530920516
1634000 448.677157158927
1635000 450.885896093871
1636000 447.635468796072
1637000 453.022313157011
1638000 455.49202636654
1639000 455.394299842362
1640000 457.41805278972
1641000 458.970286013653
1642000 460.10870616998
1643000 460.222090241745
1644000 461.782008271481
1645000 470.104282456913
1646000 469.355094909583
1647000 471.41960099156
1648000 469.79530291346
1649000 474.822938093324
1650000 475.4573326779
1651000 478.22371178857
1652000 479.665919169411
1653000 480.698628221591
1654000 486.31828985996
1655000 489.756788296824
1656000 489.021227971458
1657000 489.02039550199
1658000 474.352929011715
1659000 455.750853364197
1660000 437.878270879327
1661000 420.706573982098
1662000 422.79651225731
1663000 423.07900197271
1664000 427.507276405152
1665000 432.781500859852
1666000 434.868500826133
1667000 459.618755695696
1668000 498.300373119394
1669000 538.680750644124
1670000 552.693270226707
1671000 531.019024335464
1672000 510.194748871328
1673000 492.618484209707
1674000 488.084426005405
1675000 488.551703416958
1676000 487.314381714332
1677000 488.988327529456
1678000 491.459373508693
1679000 501.75508435149
1680000 530.274492808294
1681000 526.812747992282
1682000 526.976953953369
1683000 523.958249876767
1684000 522.312828312972
1685000 520.849580143836
1686000 520.345675040156
1687000 518.998785822895
1688000 518.724323633762
1689000 516.891997216751
1690000 518.739369874918
1691000 520.788806350411
1692000 525.816696297454
1693000 522.098394481868
1694000 523.34943783552
1695000 522.786714783147
1696000 524.285274987729
1697000 524.038793615661
1698000 526.939233081714
1699000 526.588674921647
1700000 527.50676610119
1701000 524.388853705065
1702000 522.687330030356
1703000 519.130964146813
1704000 519.439553788114
1705000 519.34388501211
1706000 520.114713050851
1707000 519.914136068464
1708000 520.897895438328
1709000 517.646997578002
1710000 518.99417414357
1711000 528.523814373234
1712000 529.718958907617
1713000 529.220176205358
1714000 526.035071256128
1715000 523.955264540201
1716000 522.702116911174
1717000 520.00791624799
1718000 522.478194042187
1719000 524.067284471905
1720000 517.790136061242
1721000 518.621895431389
1722000 517.421036787021
1723000 519.953545148314
1724000 520.073013966028
1725000 503.364268320301
1726000 483.624493092054
1727000 464.658826696287
1728000 446.436911923884
1729000 428.929582044516
1730000 412.108814121201
1731000 395.947684155664
1732000 380.420323992697
1733000 369.894036777297
1734000 355.388388276226
1735000 341.451588735982
1736000 349.98289898163
1737000 359.944353923527
1738000 364.417124357898
1739000 373.851746932098
1740000 373.112462738683
1741000 381.421777925401
1742000 389.522884673425
1743000 394.992575470545
1744000 401.894827412877
1745000 404.291108690803
1746000 407.887535800968
1747000 408.558612828381
1748000 411.595529972366
1749000 414.513352326391
1750000 418.336358117513
1751000 422.558461720747
1752000 414.418914202287
1753000 404.127976390432
1754000 403.966094963357
1755000 405.339973592245
1756000 411.640366784706
1757000 417.497607302952
1758000 460.380054075386
1759000 468.169071562626
1760000 466.123225618993
1761000 463.96153049668
1762000 464.041470477202
1763000 466.667295164371
1764000 470.092107118709
1765000 470.71594605523
1766000 471.785908955025
1767000 469.245285074436
1768000 468.294489581321
1769000 466.675097833034
1770000 468.256466545464
1771000 472.834644327995
1772000 469.821521021015
1773000 468.377539804504
1774000 467.617636282759
1775000 471.867925055984
1776000 475.677026034181
1777000 457.023025013232
1778000 443.884867169576
1779000 447.928597868808
1780000 446.794143050424
1781000 444.48849038178
1782000 444.979137817788
1783000 451.05838731513
1784000 486.310999577282
1785000 487.828215280134
1786000 490.423187229932
1787000 490.406591652288
1788000 487.998490018865
1789000 486.586784527929
1790000 474.367694938598
1791000 455.765040235124
1792000 440.950724931786
1793000 438.442853365833
1794000 443.837251273056
1795000 446.51030024274
1796000 443.549111997926
1797000 447.331499762714
1798000 448.965558595548
1799000 451.908085709448
1800000 450.225415681627
1801000 483.079320949014
1802000 520.684053460817
1803000 554.931737638825
1804000 592.777551849067
1805000 619.217647854986
1806000 612.307151860673
1807000 606.177459630842
1808000 584.445010233555
1809000 561.525598067533
1810000 539.50498637861
1811000 527.485182991213
1812000 520.015175815087
1813000 519.54399244979
1814000 517.326580981171
1815000 517.392205256419
1816000 545.21996191303
1817000 539.799571249774
1818000 540.787823357626
1819000 539.305947931837
1820000 538.078263699216
1821000 523.486959240423
1822000 502.958058878053
1823000 483.234213431855
1824000 483.22502859139
1825000 494.392674528983
1826000 497.945902978827
1827000 498.967632273775
1828000 501.164980027744
1829000 499.55066708548
1830000 503.882013474285
1831000 502.318012945881
1832000 501.285934006827
1833000 501.549230712442
1834000 500.861025586464
1835000 503.023338308563
1836000 500.591050531757
1837000 487.901205412864
1838000 468.767824808438
1839000 459.718106188499
1840000 458.356611828166
1841000 459.283803521179
1842000 461.19424259878
1843000 463.068978183142
1844000 462.360390803411
1845000 460.463904889551
1846000 463.38688901153
1847000 462.822697285588
1848000 465.731611117525
1849000 470.369587152132
1850000 475.845289616754
1851000 477.223905710215
1852000 479.803360388246
1853000 482.16401292204
1854000 484.275228101568
1855000 486.735023077977
1856000 484.902277074919
1857000 483.376697581785
1858000 501.910944735441
1859000 510.973260628168
1860000 510.072348446672
1861000 510.344021056606
1862000 508.252098662229
1863000 507.10495753822
1864000 507.649861164172
1865000 510.683199942048
1866000 507.28385876785
1867000 506.566844698523
1868000 506.583831180933
1869000 503.972700546387
1870000 500.914947583784
1871000 501.428086894223
1872000 499.097573682685
1873000 497.6427668716
1874000 500.048932876635
1875000 489.7332884501
1876000 484.567277138332
1877000 488.427383917221
1878000 485.665525724388
1879000 488.266877656765
1880000 491.040725591794
1881000 472.137167725449
1882000 453.621984677392
1883000 451.28386763122
1884000 451.900186547643
1885000 455.002140016363
1886000 458.609899231407
1887000 458.272256124293
1888000 455.477265688047
1889000 456.63501997479
1890000 458.884627034602
1891000 457.320524013637
1892000 458.994228954279
1893000 459.935631740386
1894000 461.781293240763
1895000 462.809477819556
1896000 470.228713983495
1897000 468.611901670417
1898000 467.450650624518
1899000 465.62905648238
1900000 471.133799365424
1901000 474.108944488349
1902000 476.183103528021
1903000 480.097491624962
1904000 481.191707639669
1905000 477.105758320466
1906000 482.395728582409
1907000 478.654719618393
1908000 479.609436496103
1909000 482.487497809981
1910000 483.409556719394
1911000 484.373887828437
1912000 484.986676541047
1913000 486.281316676693
1914000 486.976167003097
1915000 482.428082022583
1916000 481.077961158953
1917000 480.447452878209
1918000 484.273042961417
1919000 482.615276570773
1920000 485.846050038586
1921000 489.106989252759
1922000 493.142009282063
1923000 492.665852055315
1924000 498.443661778636
1925000 498.308616218689
1926000 495.590631268937
1927000 492.469430042704
1928000 492.647099452794
1929000 488.464860258567
1930000 488.446630444505
1931000 488.272252780015
1932000 485.516478161191
1933000 483.731518233301
1934000 481.624399871211
1935000 484.54109007234
1936000 487.696341442052
1937000 471.198445699226
1938000 452.720075279649
1939000 434.96634683731
1940000 417.908843039768
1941000 401.520260959777
1942000 385.774368373119
1943000 382.489099025154
1944000 387.293448082991
1945000 391.242724628756
1946000 395.46850013351
1947000 402.195225618471
1948000 406.305216770688
1949000 411.3128553287
1950000 411.849606100123
1951000 416.796680370707
1952000 414.373281140483
1953000 417.378250507523
1954000 420.539887742522
1955000 422.71479410556
1956000 419.549508062205
1957000 419.567174412707
1958000 422.682187180836
1959000 423.988768075705
1960000 428.146071288423
1961000 432.2972057477
1962000 427.4228055223
1963000 412.347401384171
1964000 419.510248388713
1965000 422.117689628371
1966000 426.622878270396
1967000 432.010216377439
1968000 435.813737303814
1969000 437.507316233077
1970000 436.036441086681
1971000 437.407561044066
1972000 439.077852767829
1973000 437.976760502424
1974000 443.663946365074
1975000 444.775164154679
1976000 447.921236148613
1977000 453.453736691804
1978000 459.083001919577
1979000 461.78562929528
1980000 469.284232068014
1981000 466.018183751621
1982000 465.939039290773
1983000 464.529665200939
1984000 463.685364604824
1985000 464.482016973262
1986000 462.776839837056
1987000 466.785591215995
1988000 466.872430776152
1989000 471.112727608459
1990000 470.088699074794
1991000 466.673455973822
1992000 468.843124367005
1993000 468.810060666339
1994000 470.033195542168
1995000 473.718168266005
1996000 476.003730294789
1997000 478.121231067542
1998000 479.449810241364
1999000 478.451778467193
};
\addlegendentry{Static (1 res.)}
\addplot [semithick,color3,dashdotted]
table {%
0 112
1000 582.73
2000 1269.3960805226
3000 1847.68334666134
4000 1975.16042052245
5000 2022.72695932832
6000 2132.59325726988
7000 2113.4647560085
8000 2035.71425373606
9000 1793.590725452
10000 1656.1611238738
11000 1485.80981708745
12000 1342.12527906063
13000 1219.39150892386
14000 1187.54916257536
15000 1089.039799919
16000 1002.48743377416
17000 925.897417449083
18000 857.694937376294
19000 831.725680923159
20000 859.275872752203
21000 855.371102509584
22000 861.540267913619
23000 938.074733768488
24000 948.057489306303
25000 1013.73751649636
26000 1114.21884677937
27000 1101.4595504726
28000 1121.02508524375
29000 1181.23429693576
30000 1186.7947280695
31000 1394.45055773336
32000 1565.75489756542
33000 1520.40041319906
34000 1469.32026454762
35000 1393.81369503407
36000 1323.04874376582
37000 1256.64389291596
38000 1194.25665929806
39000 1158.67143799658
40000 1275.79021684495
41000 1271.26988579211
42000 1309.08862897204
43000 1353.79434483253
44000 1419.62225470717
45000 1421.08500827973
46000 1425.84740234281
47000 1472.58622141452
48000 1539.65502824652
49000 1500.9402873947
50000 1504.09823989599
51000 1487.82687154942
52000 1486.94332343693
53000 1470.9441026745
54000 1442.94258785916
55000 1379.61707868094
56000 1319.35217426986
57000 1261.97606131197
58000 1207.32860250743
59000 1155.26037106151
60000 1105.63177991715
61000 1058.31229502901
62000 1053.82116823433
63000 1083.11128070764
64000 1117.03763996175
65000 1129.62001669317
66000 1135.99330309
67000 1172.18044156032
68000 1193.23067158313
69000 1195.22522203416
70000 1221.66237386233
71000 1241.45278413939
72000 1276.54249480193
73000 1320.64900740465
74000 1332.34277663529
75000 1410.12706017261
76000 1411.39606213001
77000 1353.49135264729
78000 1337.62265577008
79000 1325.98688573647
80000 1295.33655174329
81000 1249.96997623075
82000 1199.11376359153
83000 1150.39830857923
84000 1103.72780831214
85000 1059.01119848002
86000 1016.16188362437
87000 975.097485470916
88000 935.739607904297
89000 898.013617300743
90000 861.848437047146
91000 827.17635517716
92000 793.932844146853
93000 762.056391855692
94000 731.488343093928
95000 704.216659127049
96000 723.428221477825
97000 765.340620949265
98000 797.748656734183
99000 822.286124418796
100000 872.29165571583
101000 950.065042019326
102000 993.991347155047
103000 1046.41731714848
104000 1062.72377089413
105000 1065.79848544068
106000 1095.82970592463
107000 1109.62763237873
108000 1117.58702131944
109000 1075.1213728995
110000 1036.46481428901
111000 995.353481881992
112000 955.890558252473
113000 918.008571377004
114000 899.429438525178
115000 929.388024284104
116000 936.022566537405
117000 944.884955359585
118000 929.423783264961
119000 914.737356475802
120000 928.582550473391
121000 914.175818617043
122000 897.972298361594
123000 901.014311857381
124000 930.980230669879
125000 955.058345482068
126000 967.565168589331
127000 972.59263671486
128000 992.093049253541
129000 977.183679371557
130000 971.538734364915
131000 961.781680873439
132000 933.06158642895
133000 910.049108294758
134000 901.853329484764
135000 882.914209783456
136000 867.047547520854
137000 836.177013210711
138000 836.130677626785
139000 819.554498402605
140000 828.151509745312
141000 827.830748588639
142000 851.286805340596
143000 868.191530942838
144000 888.205350321368
145000 965.166087788982
146000 1013.17599969931
147000 996.772143699703
148000 1015.77123274353
149000 1023.8787157476
150000 1040.03957610198
151000 1041.45302039266
152000 1030.46995232465
153000 990.799169441467
154000 953.4764619469
155000 916.012239089968
156000 880.022824352345
157000 845.449948563851
158000 812.237661092749
159000 780.332236333483
160000 749.682084062392
161000 720.237663494086
162000 699.374094671876
163000 717.856158133245
164000 744.525498168806
165000 746.036275040869
166000 841.566475090429
167000 934.636844902067
168000 897.941920117129
169000 911.370905777964
170000 943.822427822709
171000 1009.30842343015
172000 990.10090154282
173000 998.222292511337
174000 994.209919761717
175000 955.187138646885
176000 923.035113649446
177000 888.182045983048
178000 853.324317008415
179000 819.835640127625
180000 787.662166729839
181000 756.752172259868
182000 727.055971970336
183000 698.525840051106
184000 671.115931997846
185000 644.782210087473
186000 631.606853399958
187000 619.655013613452
188000 628.418200457828
189000 616.199613393778
190000 644.950693715615
191000 680.969249929869
192000 719.105012417663
193000 750.094488436463
194000 768.255079045388
195000 769.892778807044
196000 795.004510886105
197000 847.023217751128
198000 846.826160089417
199000 818.156703398554
200000 816.385281951771
201000 801.03209020409
202000 769.609728124392
203000 745.461274532283
204000 716.219476474465
205000 688.125032642769
206000 661.132901288484
207000 635.199810657843
208000 610.284189299415
209000 586.346099126185
210000 563.347171122608
211000 541.250543591396
212000 524.139270349842
213000 511.660832150839
214000 508.222520171106
215000 538.454429477921
216000 580.757515341105
217000 596.6911919122
218000 617.843871590413
219000 698.058149467495
220000 694.094511433896
221000 767.669657989513
222000 771.408602032824
223000 811.397708740486
224000 811.107566751955
225000 854.167271450824
226000 872.123539231057
227000 892.63074035754
228000 903.430669218523
229000 900.942940943909
230000 881.8060681784
231000 847.222216368768
232000 821.681804303563
233000 789.456217283701
234000 760.612413910778
235000 730.938983366426
236000 702.272523191073
237000 674.730406050514
238000 648.268527131844
239000 622.844512216993
240000 601.6727632486
241000 593.841969846145
242000 594.083475713191
243000 591.374163639349
244000 610.027190211298
245000 628.654566023882
246000 665.454307414754
247000 685.359037708554
248000 728.327377631712
249000 756.668765451836
250000 786.565410323015
251000 816.505274759497
252000 828.250638247803
253000 844.084558293455
254000 860.591658943614
255000 858.254647794477
256000 853.146447355635
257000 821.296518511056
258000 796.107623002942
259000 764.886767407269
260000 734.890332049408
261000 706.070294839088
262000 687.361151551723
263000 695.464845660735
264000 668.191035863832
265000 666.026629775901
266000 657.084203613962
267000 664.571262806424
268000 745.491752455975
269000 789.787095838577
270000 793.638657656402
271000 813.261040057204
272000 869.016516375658
273000 903.526271613783
274000 908.054728641186
275000 980.44589922153
276000 979.016626268227
277000 975.525726544933
278000 965.936346091212
279000 948.017029028953
280000 940.251553471366
281000 903.378478786809
282000 867.951442767324
283000 833.913735266345
284000 801.210870275926
285000 769.790498689371
286000 739.602324486185
287000 710.598024205044
288000 682.731169575753
289000 655.957153186227
290000 630.233117065401
291000 614.066975899882
292000 659.162754647327
293000 689.940925863782
294000 708.492401106118
295000 730.120305779982
296000 765.096221977991
297000 783.916103043986
298000 817.527450858682
299000 864.252151177898
300000 872.752116915273
301000 861.428440364724
302000 877.960748335745
303000 882.589762794189
304000 895.547092073641
305000 897.721726407208
306000 893.771836471324
307000 869.702245475215
308000 836.811820580702
309000 813.446555073256
310000 787.507372008448
311000 756.624612749872
312000 726.952951103085
313000 698.44489235102
314000 671.054804367826
315000 644.738844571979
316000 636.396118859798
317000 629.008013709034
318000 642.968523806168
319000 650.773701246904
320000 679.057160405845
321000 705.643221754091
322000 725.304319940383
323000 750.429699734303
324000 790.648233631638
325000 814.309138509829
326000 836.414708533757
327000 860.712219569048
328000 869.625482998419
329000 875.404886498569
330000 863.624281804901
331000 852.815468007762
332000 834.626596324041
333000 806.562764055631
334000 799.834802348407
335000 802.704029955078
336000 784.20580687579
337000 753.452596726607
338000 740.219144505746
339000 725.622297234937
340000 719.872396385133
341000 709.602878906133
342000 731.461613542726
343000 745.561172986717
344000 765.225460647675
345000 776.118590447963
346000 771.251190189149
347000 791.555083339199
348000 811.768626944315
349000 840.091449394984
350000 849.381988199808
351000 874.268988122085
352000 885.670212666742
353000 895.408642586876
354000 887.823984782559
355000 887.08578881895
356000 881.39614647285
357000 876.164921889883
358000 866.119232861781
359000 843.134152119335
360000 813.638679408018
361000 782.633225077211
362000 768.843680035065
363000 757.359608707252
364000 763.698450468597
365000 761.74949077382
366000 749.210289785185
367000 760.143224013941
368000 772.921926071018
369000 790.101464788091
370000 813.666121670282
371000 841.483146081921
372000 851.974006567867
373000 872.759346248217
374000 874.925647056698
375000 875.908955303682
376000 891.402726128755
377000 887.269284769222
378000 871.925387257203
379000 866.477331493249
380000 847.948804240101
381000 822.617472739047
382000 805.61286219543
383000 779.784901314273
384000 759.440391217248
385000 744.952529889725
386000 744.013214814655
387000 739.346029072919
388000 759.21481571109
389000 754.343645651432
390000 755.506640126811
391000 750.780888802758
392000 761.965953648916
393000 785.06533131329
394000 800.003947820594
395000 828.12144376832
396000 841.332369214807
397000 855.084042683187
398000 861.825845718879
399000 869.4013036002
400000 884.640469809075
401000 868.536920304123
402000 835.731547613167
403000 803.15383674628
404000 777.539958440578
405000 765.048194261057
406000 765.752186702723
407000 784.271710302887
408000 822.417920730441
409000 833.970160002703
410000 850.363488246953
411000 854.859038039825
412000 890.903784052354
413000 905.652656211969
414000 900.568238007981
415000 895.369483268491
416000 885.590287289902
417000 910.351453847535
418000 941.27884943834
419000 942.013012242504
420000 934.404658452425
421000 937.408397476535
422000 908.843361003197
423000 878.065188660262
424000 845.435179914017
425000 812.28085781732
426000 780.426705315784
427000 749.821735358682
428000 720.41696038807
429000 745.420217688982
430000 716.188051339629
431000 744.141461963636
432000 727.116306081882
433000 760.680373477244
434000 825.908595931137
435000 834.657278676363
436000 811.494247548044
437000 853.631729071056
438000 868.940289076494
439000 860.550473628419
440000 826.803395496272
441000 852.458164837146
442000 834.204903104026
443000 811.451769209483
444000 795.277189724632
445000 771.031024989394
446000 740.794513687519
447000 749.586885844487
448000 734.426615571632
449000 705.664787073007
450000 683.364206862256
451000 704.56561081207
452000 699.014018156396
453000 674.07229163127
454000 665.402789890831
455000 695.857582808104
456000 691.392579509458
457000 684.985027301142
458000 699.377771481106
459000 710.617858988472
460000 702.985786012287
461000 707.064774834465
462000 730.944587801741
463000 749.809506090873
464000 771.816976623742
465000 795.392781650885
466000 802.279339286207
467000 814.621326072131
468000 817.930293700655
469000 833.540870524836
470000 830.617699112534
471000 820.279750062586
472000 807.719759788014
473000 794.868004427454
474000 778.990827694509
475000 758.010795123249
476000 731.500567726751
477000 706.500545339042
478000 687.02993562518
479000 675.499349861631
480000 681.322904794618
481000 688.682790912189
482000 707.636407031762
483000 721.493802888466
484000 746.376398946834
485000 773.538108889813
486000 799.752300788702
487000 793.212994853694
488000 776.341896962441
489000 781.073587292151
490000 790.404034876814
491000 763.054856961081
492000 743.523293889874
493000 721.149831325919
494000 699.143955532394
495000 715.412820060566
496000 707.553493765465
497000 696.786690064412
498000 697.618584573469
499000 693.476679287564
500000 706.359946791928
501000 687.4830860976
502000 674.67982779592
503000 681.594344365055
504000 700.512213245323
505000 703.747028417404
506000 728.580478321969
507000 741.969479192073
508000 761.853029056193
509000 773.113694598917
510000 790.285706598163
511000 783.294110252087
512000 785.949243186623
513000 788.46103757441
514000 790.835114534954
515000 785.076874743029
516000 778.877781609396
517000 782.215907824132
518000 768.834891818166
519000 749.782543101818
520000 722.77146295621
521000 702.54513105833
522000 700.680616113339
523000 696.222552732837
524000 701.076570276396
525000 714.524547922385
526000 726.621624482892
527000 736.283521568474
528000 749.409657986011
529000 767.472024350682
530000 785.179003798442
531000 793.40727816399
532000 810.88150255931
533000 808.533208340059
534000 813.64955311363
535000 818.486825542902
536000 827.016753956975
537000 825.094528310739
538000 821.404546806764
539000 825.310250855178
540000 809.807888070363
541000 801.972284613622
542000 796.718469528802
543000 774.690294245374
544000 758.702439563653
545000 744.910187027244
546000 752.756846361969
547000 749.668342582138
548000 745.093113459945
549000 754.932599209351
550000 764.58230120372
551000 773.422210962706
552000 779.405653671527
553000 787.821118235422
554000 791.279113599526
555000 799.189736597354
556000 800.201903789827
557000 801.801829131726
558000 812.711561324756
559000 809.664049115373
560000 808.422321698862
561000 808.915563985266
562000 798.016914415414
563000 796.329976594934
564000 801.885663788137
565000 793.497990697177
566000 788.890226355462
567000 797.757276303507
568000 792.629539977212
569000 810.565636450935
570000 816.190513453535
571000 816.339905082825
572000 818.287359785675
573000 822.276090774897
574000 825.167224470295
575000 830.964588217128
576000 837.907153385739
577000 827.008833644133
578000 805.832016636635
579000 783.603310100003
580000 759.854160682405
581000 750.997134772607
582000 763.585482429518
583000 776.856639982249
584000 761.646575668176
585000 788.366317800596
586000 800.35195239741
587000 806.220503284143
588000 804.721660018011
589000 823.791398841905
590000 849.289775359284
591000 862.141156718409
592000 901.743464300051
593000 912.655485308414
594000 920.472917257463
595000 916.062214619721
596000 936.295068949218
597000 928.714870166587
598000 917.941738002769
599000 918.061669845802
600000 918.961212204823
601000 899.943125451032
602000 889.396336217306
603000 861.263146560823
604000 857.448905519105
605000 834.058752360801
606000 807.2721346204
607000 775.614403850107
608000 745.198152717932
609000 715.974695747864
610000 720.563923365706
611000 730.42416166532
612000 761.0349788556
613000 799.504195371894
614000 835.758932809038
615000 841.84681779704
616000 866.990079844694
617000 864.598312007604
618000 868.261123301487
619000 838.290098857785
620000 826.553232235721
621000 804.413889794759
622000 783.966286273089
623000 824.202902498253
624000 856.822396518381
625000 868.241126066832
626000 885.055199554622
627000 903.798132905651
628000 872.041343379565
629000 850.118153442863
630000 816.780186640819
631000 824.90645383146
632000 822.635612504713
633000 797.904804170956
634000 788.418341262203
635000 791.539190624498
636000 768.498438050791
637000 776.714185578278
638000 772.254805751644
639000 762.872264349548
640000 761.30864613975
641000 763.374973742127
642000 772.615170850342
643000 776.120458267998
644000 777.252989316319
645000 784.654832872586
646000 789.687976681533
647000 797.543350145045
648000 806.973022688427
649000 807.640747288884
650000 808.674443473639
651000 796.687210396185
652000 783.91516292961
653000 781.055744775495
654000 776.504539098006
655000 769.347498349036
656000 766.353478805925
657000 757.320009048797
658000 753.621185164517
659000 754.969373981599
660000 749.40194755093
661000 751.38618490188
662000 755.645550199859
663000 754.326116858684
664000 749.960386785782
665000 744.314881421619
666000 734.969199797217
667000 721.323348824743
668000 710.369492008061
669000 697.413825654774
670000 686.848577589858
671000 676.61922160592
672000 673.810624680192
673000 675.190600182932
674000 677.183125665958
675000 693.764179561441
676000 705.655780362973
677000 719.983004662488
678000 727.905239773776
679000 736.693269586583
680000 745.254317838102
681000 755.675717138583
682000 769.962943917482
683000 788.356553959957
684000 807.793551843905
685000 819.840863536315
686000 837.611810064324
687000 836.607425355918
688000 835.916938087057
689000 826.743724828732
690000 810.832206207982
691000 787.152511846862
692000 759.224962362646
693000 731.059277564086
694000 704.782443149786
695000 690.634112045861
696000 701.07983314211
697000 688.802192626724
698000 712.143283111967
699000 720.882762205622
700000 752.338340158363
701000 788.207424858058
702000 836.316937608752
703000 867.912351820192
704000 871.053043905676
705000 899.364689242724
706000 949.271956331271
707000 928.555409024152
708000 919.670883180063
709000 957.291632859294
710000 957.790000198145
711000 977.602157053128
712000 964.28442540398
713000 945.724251858719
714000 946.676241981907
715000 936.68893837477
716000 907.916823144377
717000 928.469104589702
718000 924.882080880301
719000 917.592587512444
720000 881.608564472729
721000 847.035679591436
722000 813.818594117253
723000 798.806100230298
724000 805.323508064405
725000 824.44807637561
726000 833.763838086372
727000 828.596628749651
728000 804.024211935934
729000 789.00365460511
730000 784.062334816673
731000 768.726556980722
732000 771.874535138341
733000 763.408867093699
734000 745.510480148845
735000 760.902226025363
736000 768.866844612605
737000 761.107360510149
738000 761.024718921516
739000 775.298259355968
740000 780.18852369495
741000 791.043875706914
742000 797.708821757624
743000 805.249652276934
744000 810.4163325798
745000 816.243143066867
746000 836.115960985816
747000 833.680040947156
748000 828.28082365511
749000 817.171771747066
750000 807.714055207964
751000 801.019386376279
752000 796.665684949758
753000 788.365069853688
754000 777.25271417315
755000 764.223195970281
756000 750.488952991053
757000 746.077621501208
758000 748.34908732469
759000 773.355005468821
760000 804.988142509262
761000 814.674882018703
762000 810.373906253263
763000 797.731792282547
764000 789.271721996956
765000 778.555183879428
766000 763.004000197881
767000 752.494039405807
768000 744.906037860481
769000 739.968546179677
770000 736.283505153023
771000 723.174348088198
772000 706.579275614151
773000 678.870284413595
774000 652.247920318943
775000 626.669570502513
776000 640.329587345552
777000 656.512740782982
778000 682.806358791493
779000 747.049246682025
780000 754.302217400377
781000 778.094287306245
782000 784.639609372667
783000 797.006683514916
784000 786.065244945703
785000 791.748960830185
786000 814.268609425081
787000 847.865918859392
788000 841.361373021768
789000 831.660927020915
790000 857.399714196565
791000 845.501686188857
792000 841.089855357921
793000 820.066723775257
794000 813.436656176228
795000 787.615610835983
796000 762.454214332611
797000 744.397186319567
798000 740.656120189388
799000 722.630389985882
800000 696.017433515847
801000 679.585377299539
802000 670.856538974067
803000 693.607262935869
804000 720.093252624658
805000 730.168027031535
806000 751.886927932259
807000 770.401166052563
808000 832.189355619129
809000 874.966243634066
810000 911.791096824887
811000 892.230661655283
812000 871.554949433508
813000 904.748872985135
814000 897.033230907286
815000 903.97310420504
816000 900.444747177391
817000 884.819462974356
818000 902.00301344595
819000 866.630346251991
820000 862.723273849952
821000 880.538047424464
822000 873.418908309779
823000 839.167186415278
824000 851.082198712718
825000 842.059367390651
826000 835.58645102239
827000 830.661492158767
828000 839.263002270188
829000 822.076217867435
830000 805.132052460869
831000 792.303344521227
832000 780.173801598826
833000 765.225809379264
834000 753.177738423214
835000 738.308023190931
836000 731.629277183444
837000 721.683031019387
838000 713.969970979411
839000 706.990756431199
840000 701.383275786838
841000 695.250598305001
842000 690.260378763628
843000 687.583501165055
844000 684.423363864464
845000 680.602839791348
846000 673.285081368158
847000 671.509195824309
848000 666.195109713551
849000 658.579615214981
850000 646.400022461452
851000 638.933354913944
852000 627.445772368299
853000 614.761624432287
854000 610.535678376119
855000 606.946043929997
856000 600.987375540585
857000 604.791792186053
858000 602.603878766992
859000 603.874314893776
860000 604.663557446962
861000 609.421849311787
862000 611.719031691717
863000 615.455540252826
864000 631.633754360558
865000 656.001058111125
866000 686.07944798912
867000 708.037116695429
868000 733.996445452471
869000 740.584820140609
870000 743.581493860585
871000 737.637121552327
872000 728.396450118903
873000 723.047569722083
874000 722.339821889844
875000 711.620613188282
876000 703.243334239722
877000 691.194576034242
878000 671.696749523096
879000 650.92432797317
880000 629.593962170301
881000 621.962826398917
882000 634.70938222641
883000 649.975680962629
884000 670.604085630762
885000 679.325494037398
886000 683.077435447696
887000 700.52537915563
888000 719.877325071095
889000 729.137037813405
890000 754.268918683468
891000 776.297588539018
892000 800.834938008076
893000 813.939450243054
894000 804.765354155091
895000 858.892203011754
896000 884.268979364234
897000 886.376078212696
898000 900.596624165139
899000 884.455580080232
900000 889.300459292772
901000 885.48475500678
902000 866.328490104554
903000 917.570510100454
904000 950.881470488671
905000 963.435138312645
906000 951.927877986659
907000 914.597372967574
908000 878.730809321787
909000 844.584503073874
910000 813.698836286663
911000 784.769470157774
912000 753.994196818254
913000 724.425796943028
914000 696.016942160948
915000 703.310395409539
916000 701.808026962106
917000 712.913594532219
918000 686.407179060368
919000 704.940230861922
920000 714.315123769297
921000 724.734138523443
922000 717.764172306837
923000 716.008714569314
924000 714.086804194047
925000 713.495164813888
926000 699.907119134912
927000 716.616643874719
928000 721.572853918848
929000 745.432742000462
930000 749.768712902404
931000 755.777782984663
932000 751.159046397029
933000 751.662613204989
934000 745.479765628323
935000 736.088402270349
936000 730.084935514649
937000 723.454153729761
938000 713.044186916829
939000 704.33657174362
940000 692.20572579289
941000 682.981971840228
942000 675.845423924925
943000 675.616191614143
944000 679.199870374373
945000 688.211640163613
946000 706.007262117981
947000 729.732467525119
948000 737.272370759428
949000 734.555807200235
950000 724.886952015912
951000 717.793346054504
952000 712.075959934719
953000 705.406314447083
954000 688.645282507982
955000 678.619977311591
956000 672.595664475842
957000 663.631128614044
958000 655.80245690369
959000 648.633733103545
960000 639.00103768772
961000 627.902957778397
962000 618.887155512578
963000 617.989620002281
964000 615.637085884544
965000 620.435631536131
966000 647.869528338635
967000 687.090331148885
968000 724.812278946968
969000 751.800032713754
970000 758.513756921058
971000 769.160276257487
972000 770.997128168958
973000 788.722730985861
974000 779.517918006024
975000 748.94858788814
976000 725.342760912135
977000 713.995985974404
978000 685.996143387172
979000 659.094333842577
980000 645.835732515417
981000 704.508841044225
982000 755.78300414053
983000 818.497396135019
984000 820.00730216894
985000 823.065839338785
986000 873.612277011774
987000 926.254932815234
988000 972.990033489146
989000 965.853169430749
990000 978.251084355033
991000 989.064767321502
992000 975.023011740267
993000 973.414266181825
994000 1035.31958907666
995000 1047.38548754424
996000 1049.88017430721
997000 1008.70840276575
998000 1002.36689677494
999000 991.215253764154
1000000 968.461714400854
1001000 977.620078541997
1002000 957.87027154035
1003000 968.345947166218
1004000 988.410811983229
1005000 1018.198623278
1006000 1056.85750079651
1007000 1047.41210860842
1008000 1006.33712395711
1009000 975.461158311729
1010000 1006.34503445637
1011000 1009.50797428161
1012000 1028.89981842743
1013000 991.648845155763
1014000 974.643008090831
1015000 994.304066597073
1016000 963.390181632482
1017000 941.061154901796
1018000 933.686207650746
1019000 923.227924997775
1020000 887.022908331196
1021000 888.080833494678
1022000 903.29334982822
1023000 919.634787089858
1024000 898.002050341237
1025000 862.786283661188
1026000 866.794664694083
1027000 847.23408960804
1028000 865.185693937137
1029000 836.982333390582
1030000 807.924202669383
1031000 806.946782956858
1032000 800.792007154629
1033000 797.858987266212
1034000 781.550791687145
1035000 777.254682209217
1036000 767.166263299052
1037000 752.296998071638
1038000 740.952017755103
1039000 730.99311509804
1040000 719.856130192235
1041000 714.097066263128
1042000 704.995220527319
1043000 695.583643251737
1044000 687.090167045787
1045000 681.047415396933
1046000 674.653399106857
1047000 676.353265808549
1048000 670.182549502331
1049000 661.508724031651
1050000 654.39073485394
1051000 643.316588389079
1052000 633.853192765978
1053000 631.584440108489
1054000 626.071324810117
1055000 626.225390503838
1056000 642.334198719373
1057000 674.321092887241
1058000 708.779089244604
1059000 715.023046529129
1060000 707.571162351516
1061000 703.705626573026
1062000 698.579915727025
1063000 686.361095502436
1064000 679.013601561163
1065000 659.954244637196
1066000 634.073686023973
1067000 609.208051277935
1068000 585.317539463114
1069000 582.599204582207
1070000 575.869824010356
1071000 575.914144637401
1072000 585.917511514366
1073000 597.136432631449
1074000 633.170298018451
1075000 658.810678488316
1076000 675.837710704461
1077000 670.040153421933
1078000 695.254265052445
1079000 721.636450736663
1080000 731.650707570519
1081000 755.38989550893
1082000 788.119703528188
1083000 785.958146527083
1084000 789.332336859354
1085000 779.593813845261
1086000 771.884252517996
1087000 761.614281831016
1088000 754.217643327839
1089000 744.60126515812
1090000 720.695333191135
1091000 705.726888752267
1092000 693.541520565903
1093000 668.971264857436
1094000 642.737097608125
1095000 621.767015348983
1096000 634.913406903925
1097000 615.779547809653
1098000 637.709761621039
1099000 669.289770969234
1100000 672.807819166519
1101000 655.678100767832
1102000 660.043665443603
1103000 634.159600132089
1104000 629.643537381811
1105000 624.284967288407
1106000 627.803203865332
1107000 656.94817626277
1108000 634.087463468152
1109000 609.221288430185
1110000 596.624375158413
1111000 620.286164367887
1112000 637.72592262797
1113000 612.717062917069
1114000 631.551687900713
1115000 624.235935434019
1116000 618.618839926802
1117000 610.202414831634
1118000 631.68467307353
1119000 634.951940796137
1120000 618.522452921779
1121000 630.698043003277
1122000 651.925570728639
1123000 687.850058151046
1124000 708.091232341201
1125000 724.950399700369
1126000 727.775874221923
1127000 713.784663468123
1128000 719.44016686153
1129000 713.854277964999
1130000 708.958031770293
1131000 714.76359915185
1132000 706.616007028248
1133000 708.63106557616
1134000 704.410239475134
1135000 700.668661456501
1136000 697.387537477815
1137000 702.19586934143
1138000 689.168580347649
1139000 687.083537981074
1140000 679.707712962209
1141000 669.444665395063
1142000 665.348796163884
1143000 662.001784549614
1144000 655.178185155512
1145000 651.720217110198
1146000 646.593934086269
1147000 635.23730922014
1148000 624.522120623272
1149000 612.266351187065
1150000 600.451984473847
1151000 599.806808612127
1152000 600.873208274397
1153000 604.172298145989
1154000 607.459659003009
1155000 612.53967237544
1156000 615.498900909737
1157000 613.283257736806
1158000 615.036855472618
1159000 614.29031212075
1160000 619.533829292486
1161000 622.414855594741
1162000 627.065253414555
1163000 621.494067006141
1164000 618.180574182371
1165000 607.702904606592
1166000 599.087104425941
1167000 579.0836885661
1168000 563.590210583116
1169000 553.645496442601
1170000 549.228025993872
1171000 547.846534778426
1172000 548.009415767507
1173000 549.81296809035
1174000 552.643832086807
1175000 559.285250436344
1176000 564.411319046683
1177000 572.238326142892
1178000 583.130940803955
1179000 608.890511752819
1180000 619.247746586042
1181000 613.904697700315
1182000 611.908435045401
1183000 609.44143759264
1184000 604.326087098811
1185000 594.548593487093
1186000 582.409432958187
1187000 560.354161077474
1188000 538.536350839142
1189000 523.966297865058
1190000 519.222521478193
1191000 517.449089263361
1192000 517.86285046872
1193000 517.750581822888
1194000 521.407421751402
1195000 523.626738545464
1196000 535.759023308387
1197000 559.846904747274
1198000 603.068594757185
1199000 638.987473394158
1200000 672.242866594387
1201000 674.664714963235
1202000 669.148451631343
1203000 665.809296665408
1204000 660.16971640402
1205000 655.927766741117
1206000 651.420795496368
1207000 626.070960378863
1208000 601.519158011064
1209000 577.930171422395
1210000 555.266243131321
1211000 559.491096341857
1212000 562.334582759823
1213000 563.26263833787
1214000 556.507240755992
1215000 581.114799942032
1216000 603.97304308156
1217000 602.758413941107
1218000 611.905142806162
1219000 606.889254852979
1220000 607.521048780313
1221000 604.402576279124
1222000 604.543651719158
1223000 607.581155573309
1224000 609.048561237101
1225000 611.360382365058
1226000 609.659975213487
1227000 610.026250695311
1228000 606.142868315103
1229000 603.235304851765
1230000 594.480979171304
1231000 581.011136850861
1232000 573.559719719454
1233000 572.71424051477
1234000 568.999956573014
1235000 576.137213177994
1236000 580.680851876896
1237000 584.536504744469
1238000 587.33899475449
1239000 584.345308685686
1240000 579.97882599213
1241000 574.097303404203
1242000 573.348389545215
1243000 572.236687994422
1244000 570.972504151504
1245000 571.993190263209
1246000 570.816986723476
1247000 565.569261753927
1248000 556.880271096911
1249000 553.04182909311
1250000 545.549992658086
1251000 539.489208632279
1252000 532.528847509445
1253000 535.096343685545
1254000 534.072957658661
1255000 537.324998534792
1256000 542.214214278525
1257000 552.558754895054
1258000 556.654489997208
1259000 565.138627644377
1260000 573.093975579891
1261000 578.070682419896
1262000 585.989479187743
1263000 587.480087847047
1264000 590.363221656967
1265000 592.152899239047
1266000 589.990040445358
1267000 583.990431016129
1268000 575.441786662555
1269000 564.875442087553
1270000 552.448954162551
1271000 546.274485371863
1272000 543.557838886691
1273000 541.1045903029
1274000 541.727939702786
1275000 544.09154991052
1276000 551.499724423833
1277000 556.813460720937
1278000 559.173717163253
1279000 563.637492960773
1280000 568.12229715839
1281000 568.195932563943
1282000 565.090209718298
1283000 568.302358356796
1284000 569.427756068294
1285000 571.489412693067
1286000 569.744729842359
1287000 564.342975730894
1288000 557.662859035565
1289000 545.950590053778
1290000 527.521155149708
1291000 518.245815732072
1292000 517.883234722971
1293000 518.789774537757
1294000 524.248999065688
1295000 526.945116749387
1296000 530.947269033724
1297000 535.616003581421
1298000 539.08204265666
1299000 545.706276277967
1300000 548.345245835694
1301000 550.606216587236
1302000 554.190286524991
1303000 557.869098818129
1304000 557.913447884084
1305000 556.269783261179
1306000 556.337634897996
1307000 544.873413921604
1308000 530.643083963894
1309000 519.441394396682
1310000 512.404476969361
1311000 511.172928852916
1312000 516.499480662605
1313000 521.460285342503
1314000 521.83439179966
1315000 528.115396042811
1316000 534.895184433289
1317000 538.742432102571
1318000 549.458415157373
1319000 559.126712602182
1320000 559.709978774645
1321000 563.995861959953
1322000 565.486220314465
1323000 567.427937164878
1324000 568.117037668216
1325000 569.249702857698
1326000 571.161479216219
1327000 567.429656501858
1328000 556.746140560609
1329000 552.520801715094
1330000 550.3827310596
1331000 548.681447488636
1332000 552.066488763591
1333000 553.318783321882
1334000 556.365105544553
1335000 557.409611209473
1336000 563.550410769885
1337000 566.352355445576
1338000 569.005204251632
1339000 572.730490359411
1340000 575.094000541395
1341000 576.227569147615
1342000 573.591193886924
1343000 577.920950989398
1344000 577.492678401578
1345000 577.904730228967
1346000 578.379054533714
1347000 578.599483767686
1348000 578.772053031698
1349000 571.330011736337
1350000 560.219030883932
1351000 550.916323790444
1352000 551.507840504545
1353000 552.115376171033
1354000 551.208890830993
1355000 556.141875504287
1356000 566.097096072746
1357000 568.759955050286
1358000 575.553682303216
1359000 584.590792801129
1360000 591.077428377555
1361000 595.192039029416
1362000 595.733527694929
1363000 595.508683471598
1364000 594.076970394281
1365000 590.19159900627
1366000 587.988006888377
1367000 581.439457598636
1368000 575.735949457513
1369000 566.765912223885
1370000 563.833915666086
1371000 555.330624855651
1372000 554.062757214253
1373000 550.491668696047
1374000 556.237093453065
1375000 554.502305474513
1376000 558.090450357866
1377000 560.204550343832
1378000 561.49064640878
1379000 566.608660275102
1380000 571.682830460392
1381000 574.165856716847
1382000 574.198568218147
1383000 572.543722405671
1384000 570.483184272115
1385000 569.679922143797
1386000 564.47678794208
1387000 563.203188414939
1388000 565.312867300628
1389000 566.280990151584
1390000 564.07389249858
1391000 559.051386910401
1392000 560.461136443326
1393000 560.83520952398
1394000 560.959318954412
1395000 561.823659387572
1396000 561.477633529236
1397000 565.380471430051
1398000 569.483198040637
1399000 570.758366744926
1400000 570.258038637281
1401000 572.169488102486
1402000 573.260880725918
1403000 575.838885403333
1404000 576.002066367908
1405000 576.747083373088
1406000 578.953080103555
1407000 581.660802452436
1408000 584.458418042536
1409000 584.950244785966
1410000 584.834548912007
1411000 583.939076405653
1412000 579.235583213275
1413000 576.95183485197
1414000 574.600782504834
1415000 575.439967504644
1416000 575.305066818188
1417000 571.449966158651
1418000 570.804869446547
1419000 575.12624711531
1420000 572.454629581376
1421000 571.7309186174
1422000 568.015980632404
1423000 570.054569627212
1424000 565.150468857517
1425000 564.399470078791
1426000 560.972039879623
1427000 557.443724590226
1428000 554.367500096492
1429000 556.235441269178
1430000 551.402678866465
1431000 550.798652244251
1432000 550.139881568006
1433000 552.212827388868
1434000 554.949579255972
1435000 554.951556540051
1436000 551.188750401226
1437000 554.318603326668
1438000 555.364932607975
1439000 555.978072505701
1440000 558.959324564301
1441000 562.333468699035
1442000 563.222352279465
1443000 564.194024739093
1444000 560.460925729717
1445000 561.423242367768
1446000 564.073311294522
1447000 565.246906930031
1448000 568.256832148461
1449000 568.75656422107
1450000 565.864149937891
1451000 565.281242097189
1452000 565.270212995339
1453000 566.396871309247
1454000 569.087190081434
1455000 564.573966940985
1456000 561.335772158986
1457000 561.283388937065
1458000 562.409530547376
1459000 563.962097976891
1460000 561.689074526817
1461000 559.779699055177
1462000 557.866769680464
1463000 561.911210085151
1464000 563.522535179851
1465000 558.286357329661
1466000 555.569245277518
1467000 562.135157227419
1468000 560.99260204203
1469000 566.208578432539
1470000 569.690594964596
1471000 570.526257907161
1472000 571.172287008841
1473000 575.714550263396
1474000 572.980646331498
1475000 571.844150396929
1476000 572.046340577442
1477000 572.828837025385
1478000 574.443392436155
1479000 576.661298615129
1480000 576.086345728261
1481000 573.29864589578
1482000 570.81634605673
1483000 572.509822681956
1484000 566.568261008154
1485000 564.859701752932
1486000 566.355399723406
1487000 567.164991891115
1488000 562.727149071856
1489000 562.345692245509
1490000 559.547821961371
1491000 560.232221100141
1492000 564.183898704057
1493000 562.961000715662
1494000 564.68802029544
1495000 568.935548911305
1496000 568.114546993215
1497000 566.93358436603
1498000 565.171483018343
1499000 562.537307213702
1500000 560.477020656302
1501000 556.968117885466
1502000 554.537995615448
1503000 552.673760493274
1504000 556.019887532753
1505000 557.979891943233
1506000 553.863033435656
1507000 555.044875261708
1508000 555.70978211419
1509000 555.44665340383
1510000 557.350706211523
1511000 558.513423614992
1512000 559.277603081071
1513000 558.482402960245
1514000 560.228191079451
1515000 561.356497311629
1516000 563.028791534703
1517000 562.831584023538
1518000 562.328384650066
1519000 561.727271526534
1520000 559.737966760787
1521000 560.728634730952
1522000 554.621629447386
1523000 551.22470280239
1524000 547.176675241512
1525000 548.581511506551
1526000 543.460667918059
1527000 539.403386823233
1528000 538.21109714389
1529000 535.57536784413
1530000 534.297902438478
1531000 540.796023911479
1532000 541.980493562009
1533000 542.412631069381
1534000 542.435665145092
1535000 538.222501806069
1536000 540.762795852889
1537000 545.16425483905
1538000 544.530362492421
1539000 548.509563963307
1540000 547.156247729451
1541000 551.542277230257
1542000 550.697482044757
1543000 552.43483569006
1544000 556.770724486529
1545000 552.426774506665
1546000 546.998273545619
1547000 549.23363536736
1548000 551.734277117659
1549000 555.078030956182
1550000 554.996539546136
1551000 556.408439956092
1552000 556.980657997029
1553000 559.373573369695
1554000 564.966766570883
1555000 566.301403175947
1556000 569.62291677689
1557000 569.088684746423
1558000 572.575402991662
1559000 575.846955815518
1560000 578.51962421491
1561000 580.067874245697
1562000 579.633839961552
1563000 577.805061923845
1564000 577.734275181733
1565000 582.293715370685
1566000 582.046903003207
1567000 582.633298963865
1568000 583.118267631949
1569000 579.152845371873
1570000 577.57822398474
1571000 570.653587750045
1572000 565.255407838278
1573000 563.598333021091
1574000 566.359182706538
1575000 561.756861816086
1576000 565.021298607612
1577000 564.667522191627
1578000 568.719776223328
1579000 565.515079116531
1580000 566.788997582549
1581000 570.326683951861
1582000 570.98053948316
1583000 572.667577150488
1584000 573.582574124978
1585000 569.951884943607
1586000 564.032203181112
1587000 566.736822664206
1588000 563.256947265609
1589000 567.83510619637
1590000 570.939611835728
1591000 566.314529018641
1592000 567.008076900262
1593000 566.733250355154
1594000 560.547632694168
1595000 561.859490235573
1596000 560.923823951825
1597000 561.201321051753
1598000 563.350288853645
1599000 557.885571643698
1600000 555.223392363553
1601000 555.214631878708
1602000 554.500332589347
1603000 554.363064644667
1604000 553.799807207621
1605000 552.905697121048
1606000 556.870179586889
1607000 560.992917642305
1608000 558.326528715156
1609000 557.33333151064
1610000 556.026142039634
1611000 556.260410979256
1612000 558.446277215364
1613000 563.840540853977
1614000 562.827186310684
1615000 563.4614142985
1616000 563.757045110324
1617000 567.217553145213
1618000 570.542354982656
1619000 571.972066551963
1620000 573.306495314631
1621000 572.196436674842
1622000 570.071086217005
1623000 573.989867149672
1624000 573.441244908508
1625000 569.267078441508
1626000 573.099742032037
1627000 566.389948226859
1628000 562.060930649335
1629000 562.293835329753
1630000 558.870547669763
1631000 556.444251682713
1632000 552.897418283391
1633000 546.509284233062
1634000 539.861861321962
1635000 536.965317740708
1636000 537.24118763323
1637000 535.467023412319
1638000 536.15459112164
1639000 540.501469901183
1640000 543.148471081529
1641000 543.417158490096
1642000 542.263544431661
1643000 545.782621120616
1644000 549.712714410003
1645000 551.410255021376
1646000 553.00200972642
1647000 552.335264246952
1648000 553.341724472562
1649000 554.07342155207
1650000 553.756816785322
1651000 554.66831416629
1652000 555.073478316631
1653000 553.737263480685
1654000 554.88482177556
1655000 550.105024843185
1656000 543.512670927766
1657000 540.825899518834
1658000 542.832726988684
1659000 544.68242396952
1660000 543.165466166793
1661000 541.982506709272
1662000 542.414565269693
1663000 542.359092121862
1664000 546.188147332769
1665000 544.416063123641
1666000 545.458570452125
1667000 545.322940238316
1668000 549.271060228971
1669000 550.005528455286
1670000 549.926880280569
1671000 547.341512426429
1672000 548.779100174412
1673000 545.375998206788
1674000 545.988704159463
1675000 542.224441251249
1676000 540.764659241396
1677000 544.852319663302
1678000 550.309091441211
1679000 551.31657805136
1680000 548.245339696405
1681000 543.725914610271
1682000 543.775878743202
1683000 540.529765851311
1684000 537.410951504201
1685000 535.394835758938
1686000 536.63425396447
1687000 536.805459691354
1688000 538.930735781889
1689000 542.658942221815
1690000 542.829179781744
1691000 544.953525672656
1692000 544.28868152863
1693000 545.336184213782
1694000 547.872020126967
1695000 546.347627180811
1696000 546.569288859995
1697000 550.115591257642
1698000 553.052234737735
1699000 554.932539257823
1700000 552.935184777125
1701000 551.80047164861
1702000 550.200453152586
1703000 548.074945185818
1704000 544.699457139315
1705000 546.632811761303
1706000 546.411917182428
1707000 543.180077292921
1708000 538.192623281434
1709000 536.067422368437
1710000 536.849092079478
1711000 536.933441409695
1712000 532.269384883825
1713000 528.807840378576
1714000 525.20753291275
1715000 523.630766916172
1716000 523.292305468479
1717000 517.241626822656
1718000 510.408621849218
1719000 509.686715110033
1720000 506.600961576307
1721000 503.793080730177
1722000 501.801195211346
1723000 501.259971869725
1724000 498.896835717971
1725000 496.1165676506
1726000 497.876702252537
1727000 498.273694321065
1728000 497.243353367297
1729000 502.920084607796
1730000 506.727140113372
1731000 504.267252265789
1732000 505.590105118111
1733000 502.978728446812
1734000 503.293288115565
1735000 501.321002307111
1736000 498.445668883303
1737000 494.66348578984
1738000 487.892368700042
1739000 481.151491496119
1740000 471.929864378624
1741000 461.540457932404
1742000 453.950636052702
1743000 449.678062089851
1744000 438.710294949072
1745000 430.44714612754
1746000 423.410003142146
1747000 416.374316744415
1748000 410.791010205418
1749000 408.524696079716
1750000 408.935492311884
1751000 407.839982809457
1752000 405.336454071831
1753000 407.676200970975
1754000 409.375173481917
1755000 411.046735306156
1756000 414.691961372581
1757000 417.488355044244
1758000 418.645674454274
1759000 416.032118593322
1760000 420.226937472015
1761000 419.669018355466
1762000 420.034939204271
1763000 423.327686686456
1764000 427.432483286987
1765000 434.003758452204
1766000 437.376160081529
1767000 438.733957725391
1768000 440.352233893022
1769000 435.005087465845
1770000 429.593123251498
1771000 420.667902731832
1772000 412.249553605093
1773000 407.102512287246
1774000 401.059276511276
1775000 396.939304883383
1776000 393.216194887956
1777000 386.46261861784
1778000 380.954280632827
1779000 375.701171588402
1780000 374.889360937877
1781000 366.854484038352
1782000 366.23273956626
1783000 371.556945857779
1784000 379.731183275121
1785000 386.957411381979
1786000 390.527708974843
1787000 393.840347838574
1788000 398.787785178238
1789000 403.227479877131
1790000 403.100912038812
1791000 398.704797841212
1792000 398.167354788615
1793000 395.376478130238
1794000 393.126420164346
1795000 389.435188001039
1796000 382.045572785312
1797000 375.220256205495
1798000 371.250834393515
1799000 369.04491931926
1800000 364.376491110661
1801000 360.126432635733
1802000 358.513631355901
1803000 358.179763459591
1804000 358.525655088627
1805000 360.74033528123
1806000 362.750518211377
1807000 364.799517497206
1808000 365.787771713002
1809000 371.952957136021
1810000 374.582252934609
1811000 381.304517525408
1812000 382.547477622451
1813000 384.682870656865
1814000 387.79334631738
1815000 400.585764108855
1816000 404.64122433988
1817000 407.714117503022
1818000 410.195916816629
1819000 410.501959294409
1820000 407.423451086785
1821000 405.838217710832
1822000 403.138679761388
1823000 404.15284918251
1824000 400.460580587117
1825000 395.030753897427
1826000 388.12758707792
1827000 383.063760133687
1828000 381.100475422562
1829000 378.586731288344
1830000 374.955879080958
1831000 373.741923038568
1832000 373.830475076271
1833000 380.699868210535
1834000 386.790069457181
1835000 394.798302027487
1836000 400.766996065625
1837000 403.717309945404
1838000 406.081337006369
1839000 409.607559084551
1840000 413.662164610647
1841000 415.08717776317
1842000 417.397484517556
1843000 417.381896889416
1844000 417.837508776106
1845000 420.510547647631
1846000 418.921898720273
1847000 422.885745829282
1848000 423.36081462029
1849000 424.954508164593
1850000 426.956292158138
1851000 431.467810112721
1852000 426.547503833791
1853000 425.231915448152
1854000 423.379683469793
1855000 419.717735098429
1856000 420.356255290647
1857000 417.910911945916
1858000 416.188915399017
1859000 411.750134402977
1860000 408.897187955802
1861000 407.84239627126
1862000 399.574067005721
1863000 396.884887907457
1864000 392.889402107165
1865000 387.207464769629
1866000 384.375799484545
1867000 384.047336759661
1868000 377.025872573008
1869000 373.1817207074
1870000 372.860868914953
1871000 364.552599545739
1872000 360.452497602769
1873000 357.689654559523
1874000 351.348883792483
1875000 349.727358937876
1876000 351.463540940312
1877000 352.229676589711
1878000 351.475571625409
1879000 351.574568816569
1880000 354.101056313959
1881000 354.018661948706
1882000 356.096361480129
1883000 355.112190441692
1884000 357.460731992999
1885000 363.560311130528
1886000 371.616769517566
1887000 378.925915810995
1888000 384.06607597527
1889000 391.632112211534
1890000 395.607323497356
1891000 402.446251987656
1892000 403.056202890101
1893000 402.897136110097
1894000 402.861954301858
1895000 401.808544329236
1896000 392.051346512403
1897000 384.323842727603
1898000 375.91898615005
1899000 367.02020237946
1900000 360.784116011638
1901000 355.929836952358
1902000 346.560039424814
1903000 341.792979055214
1904000 334.506979876578
1905000 332.683176744163
1906000 331.048542362039
1907000 333.438795602743
1908000 335.696097735969
1909000 337.002133118872
1910000 338.453029859309
1911000 343.415656139336
1912000 349.752297075048
1913000 356.938481503478
1914000 364.078148895498
1915000 368.898613644694
1916000 376.510432717451
1917000 387.313945159904
1918000 394.242810055594
1919000 400.429366524002
1920000 406.373312934826
1921000 406.672398702088
1922000 402.018579145143
1923000 398.841379962981
1924000 395.514267023256
1925000 390.435276159599
1926000 387.045657486673
1927000 381.004651310725
1928000 378.416233612266
1929000 381.145008764726
1930000 385.531479009246
1931000 383.745930812805
1932000 386.579423722107
1933000 384.556701223201
1934000 382.887810979154
1935000 383.911818391736
1936000 384.111354925393
1937000 392.695223359692
1938000 392.001293031861
1939000 402.667908991395
1940000 401.426030207419
1941000 403.252460395364
1942000 408.340599203389
1943000 414.601752175805
1944000 417.833056012048
1945000 420.937642050791
1946000 423.68518549978
1947000 422.795570382141
1948000 422.764371543626
1949000 423.008905992895
1950000 427.753654777488
1951000 426.547629099939
1952000 428.094780899942
1953000 428.208711060728
1954000 419.533859646582
1955000 413.316845542794
1956000 408.912263364646
1957000 399.229429507209
1958000 390.94592246771
1959000 386.987258841525
1960000 378.046582024211
1961000 373.025147435026
1962000 366.161416163064
1963000 358.233517490003
1964000 353.126320725689
1965000 348.572347363897
1966000 347.961667075117
1967000 345.806307581975
1968000 341.304099441505
1969000 341.174526914388
1970000 341.795133702059
1971000 346.940422576488
1972000 345.962366789175
1973000 350.512862209207
1974000 355.786867612767
1975000 359.403068882855
1976000 362.524517161959
1977000 366.543163547764
1978000 372.953235565499
1979000 377.935461621754
1980000 384.879169009136
1981000 392.452534930346
1982000 401.572043364451
1983000 408.686865193296
1984000 407.954046950421
1985000 402.700947070013
1986000 397.536204047659
1987000 392.417137222261
1988000 385.930190664525
1989000 380.24665377572
1990000 382.236981078633
1991000 379.168864173589
1992000 379.985771460899
1993000 376.73142748204
1994000 371.761567580784
1995000 367.731702185459
1996000 366.291243276225
1997000 371.142567069314
1998000 375.058544831302
1999000 380.350366602623
};
\addlegendentry{Static (2 res.)}
\end{axis}

\end{tikzpicture}


==> tikz-figures/averageForwardedExperiences.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2000,
xticklabels={0,125,250,375,500},
xtick={0,300,500,1000,1500,2000},
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Learning data (sample/s)},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=850,
ytick style={color=darkslategray38}
]
\addplot [color0,semithick]
table {%
0 775
10 778
20 736
30 810
40 753
50 664
60 707
70 660
80 810
90 513
100 645
110 432
120 346
130 395
140 337
150 335
160 319
170 318
180 194
190 204
200 168
210 184
220 88
230 82
240 56
250 36
260 46
270 30
280 56
290 31
300 67
310 20
320 41
330 10
340 46
350 67
360 41
370 36
380 72
390 25
400 67
410 57
420 57
430 15
440 61
450 52
460 46
470 51
480 31
490 46
500 92
510 51
520 41
530 57
540 57
550 41
560 57
570 36
580 36
590 46
600 41
610 82
620 31
630 61
640 51
650 26
660 71
670 30
680 26
690 62
700 51
710 57
720 67
730 20
740 62
750 61
760 31
770 77
780 56
790 41
800 47
810 56
820 83
830 46
840 56
850 67
860 82
870 57
880 61
890 57
900 47
910 30
920 41
930 61
940 66
950 26
960 52
970 46
980 47
990 46
1000 51
1010 66
1020 41
1030 51
1040 56
1050 66
1060 56
1070 56
1080 77
1090 56
1100 35
1110 51
1120 51
1130 46
1140 21
1150 35
1160 36
1170 51
1180 30
1190 61
1200 66
1210 52
1220 46
1230 67
1240 36
1250 41
1260 25
1270 61
1280 26
1290 82
1300 41
1310 41
1320 46
1330 57
1340 56
1350 36
1360 72
1370 41
1380 66
1390 61
1400 46
1410 51
1420 31
1430 57
1440 46
1450 62
1460 56
1470 46
1480 41
1490 57
1500 52
1510 41
1520 57
1530 51
1540 51
1550 77
1560 57
1570 42
1580 31
1590 62
1600 52
1610 56
1620 72
1630 61
1640 56
1650 25
1660 41
1670 46
1680 46
1690 87
1700 62
1710 46
1720 57
1730 36
1740 52
1750 61
1760 31
1770 31
1780 46
1790 72
1800 41
1810 77
1820 57
1830 41
1840 31
1850 52
1860 57
1870 46
1880 66
1890 67
1900 51
1910 62
1920 72
1930 56
1940 67
1950 31
1960 77
1970 57
1980 62
1990 57
};
\end{axis}

\end{tikzpicture}


==> tikz-figures/averageLatencyPerPacketQueue2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.96,0.35)},
 anchor=east,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
xlabel=\textcolor{darkslategray38}{Time (s)},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=2e3,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Average latency (ms)},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=80,
ytick style={color=darkslategray38}
]
\addplot[thick,dashed,darkslategray38]
table{
0   70
2000 70
};
\addlegendentry{Deadline}

\addplot [semithick,color0,densely dotted]
table {%
0 40.34947692585192
1 33.41118546327283
2 33.77105603015594
3 33.29907347675292
4 30.758020856641366
5 28.635352648171306
6 24.280365370255957
7 25.26457254904271
8 25.317786472691697
9 23.713167700168942
10 23.352704170913793
11 22.02045167399041
12 21.43431867063405
13 21.924466114404396
14 21.255562406033164
15 19.660648416579523
16 19.821432568973503
17 21.13512691347125
18 22.811335735161542
19 23.62864074683531
20 24.508172274507633
21 25.81945133929951
22 24.44754383033042
23 26.09413163169142
24 25.13481220339264
25 23.81288559438793
26 22.43323004392832
27 22.327170633225794
28 21.16030659778226
29 21.323789125601753
30 22.12516253535189
31 22.627958777681386
32 23.411056009815344
33 24.177837179962854
34 25.67875182390382
35 25.561742565147114
36 26.52322210705872
37 26.68545779732467
38 26.639751948101352
39 27.56273161469797
40 26.87140913591132
41 25.745054779121883
42 24.705953161355907
43 24.928777869950114
44 25.114069473948916
45 25.035723664948698
46 25.114749336692476
47 25.41038826664485
48 26.236158896883502
49 26.94225584283149
50 27.45411984585119
51 27.65654584910855
52 28.677772225986654
53 29.342466476833657
54 28.84593079392649
55 28.70758609259387
56 28.994220396268418
57 29.22854868087657
58 28.75191787034516
59 28.41670081951829
60 28.23075332180656
61 28.09755313192621
62 27.789686412271443
63 27.51126019813623
64 27.19049127486969
65 26.885689599594613
66 26.380490481839583
67 25.8464108805995
68 25.564321687027668
69 24.914519216663415
70 24.20360924814774
71 23.590129561021396
72 23.045147218173117
73 22.639376119135832
74 21.934984101217346
75 21.282751765545072
76 20.884052407442685
77 20.277882159208474
78 19.821702882966473
79 19.27010860657809
80 18.558970323616037
81 17.97552842177194
82 17.476837577288805
83 16.936264123716313
84 16.74184483576538
85 16.18713051456405
86 15.989083148165268
87 15.880998796982677
88 15.97984699351943
89 17.093072497488688
90 16.615966391731966
91 16.21394748229144
92 16.22380895661785
93 15.85697403061363
94 15.535945247287549
95 15.298096737536675
96 14.908385316492765
97 14.447898770812133
98 14.77055135993143
99 14.500552018022681
100 14.437283522103096
101 14.743609155156259
102 14.52646481027512
103 14.17027650638094
104 13.696800854895587
105 13.263774349436092
106 12.804135470074003
107 12.397896424206559
108 12.04202218540808
109 11.610879980177419
110 11.379499779303151
111 10.966878524822691
112 10.62281423878108
113 10.309656802675983
114 9.936714867031036
115 9.625455298713618
116 9.36239596037315
117 9.045420671612105
118 8.783791084347042
119 8.50276249970579
120 8.21557621713398
121 8.005877007291
122 7.891501453771713
123 7.620431245436384
124 7.417419391417643
125 7.188189931587577
126 6.96397110510475
127 6.740455439513647
128 6.534515310260073
129 6.336819190989478
130 6.222302337558743
131 6.074403367818298
132 5.877747072342276
133 5.699295247228896
134 5.538679233819753
135 5.366124754380427
136 5.195991133496265
137 5.0593883686423275
138 4.9507986735541225
139 4.805071502004531
140 4.6823846264178295
141 4.532255210413792
142 4.486313631579978
143 4.375706110031296
144 4.241375046708079
145 4.150501575020784
146 4.042226351677894
147 3.9454156675995624
148 3.899645008144177
149 3.815829520133808
150 3.7396945331181892
151 3.634793013994588
152 3.536318545389116
153 3.4684703394776624
154 3.387816732449824
155 3.287141168693615
156 3.243744588813946
157 3.148875049459685
158 3.15297016571441
159 3.0917745637620855
160 3.01379487973963
161 2.9239835614679905
162 2.8354517223281155
163 2.7523201435013127
164 2.694309290168097
165 2.63899065677241
166 2.560930283695833
167 2.635111009952256
168 2.5556162509331464
169 2.491584939854572
170 2.4202092235241905
171 2.363081075513507
172 2.3206761161123133
173 2.2689630768798583
174 2.2140138390818964
175 2.4863993872607666
176 2.459501352437048
177 2.416933389671745
178 2.436687906296515
179 2.3801661616122725
180 2.3256993943292446
181 2.2893306518192027
182 2.2603922251779474
183 2.1977974880000617
184 2.1502964090186634
185 2.125669468573139
186 2.1033843183867464
187 2.084046926417858
188 2.052971454867698
189 2.223000712478185
190 2.2063372560104413
191 2.1707491505984433
192 2.1307710470676273
193 2.0841206928258207
194 2.042546729160498
195 1.9861559595265643
196 1.9391471329212797
197 1.9056277659919518
198 1.8693565227414133
199 1.8259193091430246
200 1.781956465791247
201 1.7599791651216623
202 1.7190033682238193
203 1.6719792333886878
204 1.640648819020426
205 1.6124625303943259
206 1.6094919801820593
207 1.5646909953977295
208 1.546727991664539
209 1.5085418037110117
210 1.4776389640118612
211 1.4500660680279074
212 1.46635705591425
213 1.4644494232590524
214 1.4313271762761661
215 1.416059247489211
216 1.4041836719553016
217 1.3795514568827079
218 1.6099518432933302
219 1.571041609287779
220 1.526138314834906
221 1.517657813457719
222 1.491639193934688
223 1.4786511145137586
224 1.482040955387516
225 1.4667903570492853
226 1.4461832310108984
227 1.4119556624655594
228 1.3724747522265552
229 1.3414366241973936
230 1.3433625285781239
231 1.323945369770414
232 1.2931760260570018
233 1.2602602717836089
234 1.250605645639944
235 1.2237382873324851
236 1.2053447257654009
237 1.1965474873816353
238 1.1770684990062121
239 1.1840960068821023
240 1.1757786209803476
241 1.1705990323988282
242 1.1655483754701232
243 1.1444199146620193
244 1.1155528249328615
245 1.0899040133374076
246 1.0710981524807226
247 1.0735126674354816
248 1.0527059260918077
249 1.0450754804355966
250 1.0286912702422788
251 1.033955423999956
252 1.0213862920362662
253 1.006538861865589
254 0.9830152695353449
255 0.9712615211579638
256 0.9601829555955534
257 0.94521179734046
258 0.9407315166701705
259 0.9201691827486541
260 0.9000883644830534
261 0.8901530880791302
262 0.8683591319558126
263 0.8842002388725853
264 0.8801261828035016
265 0.8623224216240104
266 0.8904573737232399
267 0.8712998933066889
268 0.8598964089656468
269 0.8527694898078398
270 0.8502694187491893
271 0.8467833626373629
272 0.842988854149438
273 0.8310759913430656
274 0.8881641905646774
275 0.8762635806125979
276 0.8717011296277053
277 0.8538351651580991
278 0.920162887055138
279 0.9023951569372433
280 0.8826451047497883
281 0.8661661667455364
282 0.8595773435821478
283 0.8735446764417032
284 0.8683746777399539
285 0.8543883653357888
286 0.8397697391355835
287 0.821563475153703
288 0.8157596998529759
289 0.8022480606480299
290 0.7821340560948955
291 0.7771964354615353
292 0.8022393437958384
293 0.7893767507573921
294 0.7993096597874301
295 0.7835078939799649
296 0.7653067964391629
297 1.0351500301069365
298 1.039186060410816
299 1.0216802042262016
300 0.9989289592197129
301 0.9763607263530443
302 0.961630308753841
303 0.9478406883048528
304 0.9446316012547714
305 0.9214726716535175
306 0.9006297497708532
307 0.8902464102747668
308 0.8690151230053137
309 0.8510635026203907
310 0.8481295065168447
311 0.8372107797318554
312 0.8169656307615292
313 0.8166695112780412
314 0.8006507155193274
315 0.786077635770097
316 0.7751127471801539
317 0.7607643746126538
318 0.7409582551201243
319 0.7275856369442305
320 0.7203395480171677
321 0.7217593878364279
322 0.7174074429672378
323 0.7253961931339312
324 0.7103920701042221
325 0.6967007689072012
326 0.6998049836828408
327 0.6855078168148817
328 0.6924889269333234
329 0.6943130863530436
330 0.7061284742232846
331 0.7088005350492614
332 0.7083429743420735
333 0.6974872216779541
334 0.6846950273808882
335 0.671335926737336
336 0.6676962293699752
337 0.6551242329370176
338 0.662252306697234
339 0.6581334195812918
340 0.6591211023470327
341 0.70128041127127
342 0.7209556896475927
343 0.7096818461021009
344 0.6983904632749028
345 0.6887311894550925
346 0.6738174435408218
347 0.6696535734940113
348 0.6725068798723349
349 0.6762337359349261
350 0.6626414845390712
351 0.6930393377363495
352 0.6866623482898112
353 0.6736487320144472
354 0.664793364466648
355 0.6586895279504652
356 0.6511551009699604
357 0.6562534850531048
358 0.669534227816913
359 0.6643208052930519
360 0.6622050772534298
361 0.657517279891645
362 0.6474367893923266
363 0.6393312118832594
364 0.6267226440583272
365 0.6313990704415378
366 0.6197476052357178
367 0.6117902531585431
368 0.6105313006602575
369 0.6071732686038057
370 0.6229161002552253
371 0.6209174770690629
372 0.6136979439902479
373 0.6122925195454123
374 0.6118792358244709
375 0.606142479456185
376 0.5986366083845034
377 0.5903805642391791
378 0.5975301059786998
379 0.5921283864131814
380 0.5834428866738932
381 0.5751996685500907
382 0.5719671991520209
383 0.5610403773603225
384 0.5567045104452418
385 0.5575508860897567
386 0.5700742091095228
387 0.5742945504287384
388 0.5727679353620351
389 0.570912032654261
390 0.5624615198134348
391 0.5547951584868749
392 0.5448880073766056
393 0.5377121008482844
394 0.5285015820347845
395 0.5323378982832009
396 0.5212717698690656
397 0.5135541806372536
398 0.5156064558859421
399 0.5063962676050436
400 0.5092826902094052
401 0.5087553789861889
402 0.5063804641902022
403 0.4986698553158962
404 0.5020114050255977
405 0.5014051517573934
406 0.49599226217327164
407 0.4901018191728771
408 0.48219930684357815
409 0.5052224336851675
410 0.5187084957450341
411 0.5109086911371451
412 0.5160243226951267
413 0.5356884112931685
414 0.541643210685328
415 0.5364333487349601
416 0.5233628383757661
417 0.5158336569669256
418 0.5174767601783392
419 0.5098925920791191
420 0.4970937774751344
421 0.4849396636311925
422 0.4808921993470691
423 0.47539603188402996
424 0.472156717029031
425 0.4869844894590856
426 0.48551998151228204
427 0.4851054992976234
428 0.485692472070271
429 0.48343160375146405
430 0.6047891508346037
431 0.6046380229387402
432 0.5992444936540045
433 0.6041647278391792
434 0.613274305298049
435 0.6007072651781382
436 0.5968317234007677
437 0.5936906071582442
438 0.5847456112897583
439 0.5708510104245534
440 0.5878702240311398
441 0.604456360798214
442 0.5955693287867612
443 0.6022844552583594
444 0.5915212684307685
445 0.5850886542752447
446 0.612801157230659
447 0.6168941727771395
448 0.6045076003188883
449 0.588225291437772
450 0.5981416002169734
451 0.585617862444044
452 0.5732557224662562
453 0.5652116123166077
454 0.5815381080705028
455 0.570658326433934
456 0.5582209839478732
457 0.5514332498449851
458 0.5502932253786912
459 0.5495118327222638
460 0.5428763291586806
461 0.5475137569188276
462 0.540948450657749
463 0.532598525490881
464 0.5258843923298909
465 0.5266183858346466
466 0.5230487162045121
467 0.5337592298038037
468 0.5419394793453258
469 0.5278157314523891
470 0.5195259808450685
471 0.532082963651996
472 0.5255160582102736
473 0.561257134146727
474 0.5555386597937612
475 0.5600001040985687
476 0.5515014920444088
477 0.5436092455074392
478 0.5362181271449191
479 0.5259469609766875
480 0.5441505632434611
481 0.5324886802002482
482 0.5195454732677898
483 0.5139331645582146
484 0.5139511634243181
485 0.5057740671521781
486 0.4966580000897605
487 0.4943954986498694
488 0.4972105211207649
489 0.5004187279138993
490 0.4977205342922583
491 0.4926153377599923
492 0.4839155836652158
493 0.47455623952848575
494 0.495081089079488
495 0.6211592918717075
496 0.747708997969144
497 0.7310133800957529
498 0.7186170669432161
499 0.7066971604369965
500 0.6938050894394696
501 0.6748869301085729
502 0.6644123174326418
503 0.663034752651867
504 0.6501325904714371
505 0.6439205563841093
506 0.6324508936000176
507 0.6130604488287031
508 0.6082963984561243
509 0.594681980921586
510 0.5906401204189
511 0.5791359920931283
512 0.5665623230332255
513 0.5608881787908151
514 0.5466155387666769
515 0.5428225985274242
516 0.5355150759111224
517 0.5239811329628535
518 0.5149125111538783
519 0.5031737243830199
520 0.4982349548346014
521 0.4936619319576937
522 0.501878501364493
523 0.5317491715945147
524 0.5349645395105358
525 0.5485202690350938
526 0.549185747549475
527 0.538992361409499
528 0.5262806005741698
529 0.5231484750482006
530 0.5194715903328653
531 0.5197755437551776
532 0.5115309662205977
533 0.5045700469632758
534 0.4938973568893636
535 0.4878354369404916
536 0.4790680709629431
537 0.49608589072684894
538 0.5040388377198597
539 0.502565328705307
540 0.4906672797068292
541 0.4795622263773438
542 0.4694130753179826
543 0.45929966042628956
544 0.45945702314736736
545 0.4540942926450298
546 0.4631223593200164
547 0.45170942634491307
548 0.4422866816709903
549 0.4862764673216653
550 0.4756644936972403
551 0.48128740238599477
552 0.47347561250468606
553 0.468578308965866
554 0.47869489658328435
555 0.47002985890308085
556 0.4639718011693097
557 0.45573070204134986
558 0.453277491984305
559 0.4423344720379974
560 0.43570848306460497
561 0.4380769702469851
562 0.44049571849279934
563 0.4307583230853441
564 0.44583948241774557
565 0.4400838583150711
566 0.43523177932775103
567 0.4383446193205821
568 0.44494084803625844
569 0.44296915730861897
570 0.4386691515918436
571 0.43910321791036416
572 0.449751153569984
573 0.4527703115691172
574 0.4600727801821836
575 0.4582895395591833
576 0.4531790452082203
577 0.4493931270159125
578 0.44620240257107513
579 0.4448998538353321
580 0.4389159674240826
581 0.4341440357583265
582 0.440964802712373
583 0.44714912162860115
584 0.4389219993526998
585 0.4342508751947698
586 0.4348193905155213
587 0.4283773885556323
588 0.42988838194795925
589 0.433043008115132
590 0.4964960905041026
591 0.4956125087074157
592 0.48879793192897386
593 0.48078773659560936
594 0.4707618374659995
595 0.5147770043545156
596 0.509888697531589
597 0.5017382537438368
598 0.49612883972418026
599 0.48444136350899597
600 0.47972393347109604
601 0.49172831278874873
602 0.4802903649196177
603 0.47175609092509935
604 0.46432511047549746
605 0.4576385034210302
606 0.45627630253986795
607 0.4519462837150812
608 0.4588056830523548
609 0.4500245261975776
610 0.4521479185720782
611 0.4456804592407757
612 0.43724467516714344
613 0.43083037757535625
614 0.4352934451328305
615 0.4288329560696884
616 0.4209646687958891
617 0.41725237269896737
618 0.4128127965859173
619 0.43443422979602503
620 0.44108458085582547
621 0.43395990046451455
622 0.4283750386235056
623 0.4239282782032119
624 0.42614837854589455
625 0.4193895648439512
626 0.41500458516266503
627 0.4110288246149702
628 0.41397352933966475
629 0.4096633558493979
630 0.40973963372034167
631 0.41263139072072863
632 0.4037453183006713
633 0.4003415124221128
634 0.3945025984584153
635 0.3902820031081425
636 0.39329563221979197
637 0.38694624772332936
638 0.38092920334831265
639 0.38039049905493333
640 0.3757227492405049
641 0.3776321999296648
642 0.38229939345875386
643 0.388267515595175
644 0.39431658396476493
645 0.4117366534163823
646 0.41394148035142864
647 0.40754851875313963
648 0.40583143766233887
649 0.3995310437342305
650 0.4003707665473618
651 0.39331650311653205
652 0.4029693615802173
653 0.4082906165628343
654 0.4010984796599922
655 0.39801887428384464
656 0.39239916430568283
657 0.39184144589672637
658 0.3991933601651264
659 0.3911577563060925
660 0.38709185781867733
661 0.39520599598080897
662 0.3903743967835162
663 0.3962397516220599
664 0.39936774597036456
665 0.40289532297529934
666 0.40930090491109483
667 0.4303666377519705
668 0.4356693890768783
669 0.433741817188224
670 0.42621054483942894
671 0.4287933373259961
672 0.42433581630247946
673 0.4176875608800282
674 0.41678738236151586
675 0.41251513292164566
676 0.4139315555731095
677 0.4099115817162053
678 0.4176375146517731
679 0.41149857496618647
680 0.40847371785435976
681 0.4152227113482396
682 0.4065218277806568
683 0.39836676303503915
684 0.39108586912204685
685 0.3869460687484698
686 0.38775930754298793
687 0.39091556195674854
688 0.38636540863438695
689 0.3915943279008026
690 0.40336588292505654
691 0.4034478619949112
692 0.39944516735311303
693 0.4072961448606485
694 0.39986290046212325
695 0.399905732704986
696 0.39476741689904843
697 0.39451233838782734
698 0.39229005389003185
699 0.3851365916855852
700 0.3791713222948611
701 0.3752857776976066
702 0.38959764743451136
703 0.3944920037068367
704 0.3962182474570095
705 0.39835992498932504
706 0.4011199211403265
707 0.3934606120635467
708 0.40513166408743045
709 0.40167843469475767
710 0.411726156719295
711 0.40762486358591626
712 0.4173675251899131
713 0.4116407238455649
714 0.4053557354956784
715 0.4055775050286268
716 0.41261255660971524
717 0.4051351324108313
718 0.3990212896832337
719 0.397168952374545
720 0.3905398060657656
721 0.38486075728079516
722 0.3851313848565194
723 0.3900512940489736
724 0.38879282862295184
725 0.3829238387106223
726 0.3838089831394225
727 0.381440897503476
728 0.3774489745218432
729 0.3803170876223934
730 0.37420251377623776
731 0.3677683646068433
732 0.3614262048200361
733 0.3609524824455752
734 0.3606693813882351
735 0.3635039861868069
736 0.3591415219122705
737 0.353231399699373
738 0.35241781652920257
739 0.34740066196650277
740 0.3426169645586541
741 0.34077392455417505
742 0.3385933666096855
743 0.33874953880443337
744 0.33159576406026986
745 0.3351684395833573
746 0.3316508701279476
747 0.3281489530298702
748 0.32478454143777524
749 0.32043578144477036
750 0.32466217017570886
751 0.32791818924982474
752 0.3232796862845906
753 0.32528231636153826
754 0.32240185373875296
755 0.31638767782607075
756 0.31247760874684877
757 0.32227085590404797
758 0.3256927355893321
759 0.32593765165398947
760 0.32859171369760704
761 0.33060993752736456
762 0.3268484692475656
763 0.31890114224145005
764 0.33626725340500097
765 0.34313337503532887
766 0.3448351304664195
767 0.34082668775282804
768 0.3371406342422199
769 0.3384072239754142
770 0.33270038209923125
771 0.3299453562217014
772 0.330281587901998
773 0.3265232360124534
774 0.34230870823854503
775 0.3557307672143363
776 0.35557305300334485
777 0.35028291771594305
778 0.3468536538177369
779 0.34432659996856213
780 0.33679908624430455
781 0.3394430473247277
782 0.3338583908554954
783 0.34025253595563654
784 0.34587455121086375
785 0.3419009021720651
786 0.3348966552091449
787 0.33750191186195105
788 0.3392423357127655
789 0.3448913785982623
790 0.3404394574048946
791 0.338428561669864
792 0.33139369800592955
793 0.32705831998379725
794 0.3339174680046913
795 0.3418265161711034
796 0.3457147910370415
797 0.343419963196243
798 0.3405709598099345
799 0.3385077704854128
800 0.3452051555434786
801 0.3435187425173274
802 0.3479075330238205
803 0.34588060716096175
804 0.34536235682779554
805 0.342769685674715
806 0.3391033052218628
807 0.3418109409336728
808 0.35122497443014833
809 0.35198789171050976
810 0.3613668304562086
811 0.3617201584981885
812 0.36723387013334996
813 0.3903732232158609
814 0.4406883849911155
815 0.43879964035716573
816 0.43469402109634936
817 0.43405020016322143
818 0.4331322028956939
819 0.4306585310734537
820 0.4247226067300814
821 0.4181238224466903
822 0.4157689822262474
823 0.40838574482801926
824 0.4035561253183106
825 0.3991192427760482
826 0.39406843298379507
827 0.38761107090034036
828 0.38529016027396823
829 0.3821509499030399
830 0.38270675114895525
831 0.3867261635618106
832 0.37997650697644236
833 0.3750465819935787
834 0.3668305204639094
835 0.3637704349770243
836 0.3742909857826109
837 0.3687962638774331
838 0.3649641211126955
839 0.3593331030366353
840 0.35397263616034363
841 0.3512368646152503
842 0.346923599064597
843 0.3478172453791846
844 0.3437335243567601
845 0.3381229093903319
846 0.3318256241453046
847 0.32714156464086547
848 0.3242615980677891
849 0.31944562248784525
850 0.3162603727136848
851 0.31856292833767913
852 0.3235035383969264
853 0.33102365400063466
854 0.3253716200916603
855 0.34319106197698296
856 0.3446631749300402
857 0.33902622106497393
858 0.3346112296268942
859 0.3305136978875717
860 0.32873064649770173
861 0.33743867280996115
862 0.3372438322329132
863 0.3330059972592319
864 0.332380543500318
865 0.3352067641581162
866 0.33518964831839826
867 0.3347127840423673
868 0.33427668867177845
869 0.3625300347233562
870 0.3711125269247378
871 0.36683194343387154
872 0.36997818530356724
873 0.3626673100289515
874 0.36218585424703914
875 0.36106047315357237
876 0.35702580954859114
877 0.3514083556812243
878 0.3559610229427987
879 0.3536687224080756
880 0.34972463024675393
881 0.3432765135752206
882 0.3391599360969291
883 0.3334808774026943
884 0.3347918146157171
885 0.3399462792888523
886 0.33934517884196463
887 0.3347049200106553
888 0.327389011085698
889 0.32491440453377035
890 0.31978315323411255
891 0.32105357452312366
892 0.3185966508242568
893 0.3121204346557816
894 0.3071324689360376
895 0.30810681457887074
896 0.3143408596512665
897 0.31226679600424573
898 0.3088223238524226
899 0.31096020148421794
900 0.3131253575474518
901 0.3119364192694118
902 0.3114389338520051
903 0.30735158947493246
904 0.3110730703053018
905 0.31672318102081526
906 0.31044568961106367
907 0.31531765787066435
908 0.3158980184479659
909 0.31065331359640036
910 0.3065255473443954
911 0.30506008010564
912 0.30138828594480427
913 0.3025349708804493
914 0.2980283622269591
915 0.29347145392696855
916 0.2991457830687285
917 0.2990023061331753
918 0.3006491358787945
919 0.2982022255336622
920 0.2999505636886107
921 0.3039519350698626
922 0.29939847520491536
923 0.3254383151552871
924 0.3183238651989951
925 0.323020022085343
926 0.31872302407695985
927 0.31559802446259017
928 0.31385806854755327
929 0.31458815277903024
930 0.31194509249122965
931 0.3130604562636076
932 0.31132533212639907
933 0.312750281612091
934 0.30981891358124025
935 0.31590070589588254
936 0.3106320451038815
937 0.30820527984586776
938 0.3065838493542181
939 0.30441607312681956
940 0.29888095790304764
941 0.29858409409257247
942 0.2950566472314598
943 0.29799799026790824
944 0.29172295802640863
945 0.2871901970886104
946 0.29365778577194757
947 0.29364815469705524
948 0.29447447412635896
949 0.290532101629991
950 0.2851559453088194
951 0.27963318011633365
952 0.2784148104917619
953 0.28045043487730975
954 0.2796513996301618
955 0.278514662797199
956 0.27687722192809
957 0.2744025160572717
958 0.27062907471795755
959 0.27519206462942264
960 0.2722284508565007
961 0.2668285885673031
962 0.2657036352878905
963 0.2617668885909769
964 0.26189350184997884
965 0.26251207289476647
966 0.2658461833824968
967 0.26356219333727876
968 0.26415544659915613
969 0.2668922488234599
970 0.26760302586928747
971 0.2686778852797837
972 0.26941889908738975
973 0.2688314010217156
974 0.2717038447357156
975 0.2764236229434597
976 0.2753190819763761
977 0.2761853780570921
978 0.276185309189505
979 0.27898338975604847
980 0.283189107204995
981 0.28323266738420666
982 0.28145398342997213
983 0.2857619363192588
984 0.29344619646303566
985 0.29583137943285237
986 0.29925705377023365
987 0.29958284737786334
988 0.2939342570922136
989 0.3059011450097699
990 0.31017842517886873
991 0.30593425950821507
992 0.3109542639312016
993 0.31212089919678054
994 0.3140949728100353
995 0.3100441075095597
996 0.3235125472852366
997 0.3267792778814696
998 0.34241972778261787
999 0.33932678030485114
1000 0.33291187728296495
1001 0.3286053466569798
1002 0.3316751508482886
1003 0.3287919077994323
1004 0.3266706098278393
1005 0.320827299547971
1006 0.3169163925176259
1007 0.3145118790346326
1008 0.31203678596551
1009 0.3092455151240931
1010 0.3091891592979891
1011 0.3075066882347796
1012 0.3060832686073172
1013 0.3017007979542956
1014 0.2974817048958497
1015 0.3073221586494742
1016 0.3181158798421242
1017 0.3213560247233968
1018 0.3223901262352485
1019 0.33078259956908956
1020 0.33934641042264585
1021 0.33604558353059405
1022 0.34496782050047764
1023 0.3590996655839833
1024 0.35627824729749374
1025 0.3527114080151938
1026 0.35246844727306503
1027 0.3504118669623821
1028 0.34665914937729136
1029 0.35027264197732744
1030 0.3505525692109924
1031 0.3490803721443474
1032 0.3505501116743232
1033 0.3638789432737739
1034 0.745268284433907
1035 2.81119457584635
1036 2.722330673914732
1037 2.6257179765193266
1038 2.5475643148195335
1039 2.8615586803136948
1040 5.136523123600496
1041 5.911789101324224
1042 6.100285856143132
1043 5.8714831781980115
1044 7.329238490848824
1045 8.925166284236019
1046 11.300695321953498
1047 13.307830363794103
1048 13.635779001877497
1049 13.1123189915048
1050 12.703146584741773
1051 12.525389026909895
1052 12.66936496581443
1053 12.30791686880459
1054 12.661200163087384
1055 12.66316461358567
1056 12.20351178828986
1057 11.738804923038757
1058 11.695408169131854
1059 11.243691828628311
1060 10.815320156034618
1061 10.40027426897738
1062 10.00422229703117
1063 9.620341160633998
1064 9.24983548345213
1065 8.899393594533118
1066 8.560497320249018
1067 8.231962392940494
1068 7.9201411602603145
1069 7.623549231218614
1070 7.33599801218036
1071 7.056923284656325
1072 6.792254660811895
1073 6.540677240675367
1074 6.301660282421227
1075 6.062410677083937
1076 5.833385019996584
1077 5.611228988032255
1078 5.401056385892858
1079 5.201156875357603
1080 5.007890357822429
1081 4.818325304319844
1082 4.643361579627902
1083 4.470511081668921
1084 4.307635135676981
1085 4.185272179842776
1086 4.029631511499339
1087 3.886586622131201
1088 3.747695301126367
1089 3.611923476794501
1090 3.4799405780921506
1091 3.353185160011181
1092 3.2327869034462173
1093 3.117634758801551
1094 3.006138333039761
1095 2.899867943440884
1096 2.812229438797558
1097 2.707306884057626
1098 2.6092760195257516
1099 2.5195059968037787
1100 2.4301226483430662
1101 2.3421336649346545
1102 2.257048854375295
1103 2.1797507921801174
1104 2.107504672126965
1105 2.0420047534565637
1106 1.9678362607340782
1107 1.8969955692993545
1108 1.8362045496052453
1109 1.7699808856335149
1110 1.7114271944503088
1111 1.6584218060704845
1112 1.6019159584284142
1113 1.5484261333537868
1114 1.4970521354110573
1115 1.4534458594956077
1116 1.416024849358921
1117 1.3745941278239218
1118 1.3301996858930172
1119 1.2870893821653278
1120 1.2444853478818447
1121 1.207136875987432
1122 1.171889999374847
1123 1.138726027053626
1124 1.1081034857486296
1125 1.07824065194579
1126 1.055696360470905
1127 1.021844688128074
1128 0.9939412988361206
1129 0.9679734356047349
1130 0.9387371559525219
1131 0.9103075857929375
1132 0.8826970345123722
1133 0.8680297626386166
1134 0.8445937540650059
1135 0.8213292153123789
1136 0.7972861985219831
1137 0.7840014457475916
1138 0.7636555228263296
1139 0.773438969640333
1140 0.753840449086857
1141 0.7404154154894151
1142 0.7224237533252431
1143 0.7063240738382504
1144 0.6889352410753322
1145 0.6747875811672766
1146 0.6560478112694794
1147 0.6380010193610535
1148 0.6178470083027273
1149 0.6065612373294771
1150 0.5914236337039033
1151 0.5777139088273051
1152 0.6125450683883314
1153 0.6003044022087138
1154 0.5846053783154032
1155 0.5700860348995882
1156 0.5601093494351164
1157 0.5497397880419955
1158 0.538872397151969
1159 0.5288083535661775
1160 0.5234286821165914
1161 0.5100385156504286
1162 0.5011504619285744
1163 0.4897069005378321
1164 0.48952745866403996
1165 0.482973960745382
1166 0.4732073390779203
1167 0.46594599533341646
1168 0.4558856227127528
1169 0.4458666621525323
1170 0.4397352411363712
1171 0.430567360814525
1172 0.42336833520580663
1173 0.42113051689396985
1174 0.41196147362047747
1175 0.4060464267246853
1176 0.3965837312138228
1177 0.39319373315303685
1178 0.3871926717221988
1179 0.38417763075207834
1180 0.3817240969201348
1181 0.3851458976067968
1182 0.3876447852483943
1183 0.3794953717194275
1184 0.3743922357320148
1185 0.3667021036344404
1186 0.36489729318718533
1187 0.38803189033590435
1188 0.38426571457251235
1189 0.37938083834815384
1190 0.37453640534029664
1191 0.37549337538240823
1192 0.3761637791885362
1193 0.3715045171577151
1194 0.37846160736566026
1195 0.37856846479686856
1196 0.3745414851344613
1197 0.3673738337680658
1198 0.3655709523644302
1199 0.3585805132399331
1200 0.35243965532321553
1201 0.35110651991915615
1202 0.3476323698298046
1203 0.3421185420680382
1204 0.341697126248603
1205 0.338464263532349
1206 0.3332180190353952
1207 0.3314835461727899
1208 0.3288545617912862
1209 0.32289399470182795
1210 0.31971704235888215
1211 0.3174873810197369
1212 0.3162069376478286
1213 0.31617491672204723
1214 0.3152260036536389
1215 0.31157505322317336
1216 0.3080857774467164
1217 0.3063775385439309
1218 0.30588847512481293
1219 0.30182419573361835
1220 0.2982879205518756
1221 0.2990225580222403
1222 0.3061523003921912
1223 0.30569030400412067
1224 0.30159503729360626
1225 0.3076333356358823
1226 0.30174262875782065
1227 0.311653697895745
1228 0.3070838035663586
1229 0.3039008846929474
1230 0.3004422613111059
1231 0.3036988724248212
1232 0.3016414399153907
1233 0.30137797796471505
1234 0.3032620065571069
1235 0.3111439367529547
1236 0.30537001415612947
1237 0.2979936641116965
1238 0.2956604816297676
1239 0.3006946564788724
1240 0.30146395043015783
1241 0.29471020328655945
1242 0.2905537057692244
1243 0.28623253789450676
1244 0.2836328803237916
1245 0.2834583302819509
1246 0.2787779750271399
1247 0.27691770641984526
1248 0.2712154043988319
1249 0.2708735406929122
1250 0.26621705631409953
1251 0.2644643177222612
1252 0.25964884098392393
1253 0.25729681388934456
1254 0.25429481252979297
1255 0.2543971889504055
1256 0.2589111944427162
1257 0.25732983723463265
1258 0.2546397626963309
1259 0.25182375910457955
1260 0.24992871821617318
1261 0.25517805886502537
1262 0.2525869633273821
1263 0.25043580521483505
1264 0.2513173736717357
1265 0.25401775904057744
1266 0.2594500804612197
1267 0.2643913429030257
1268 0.26508703932767574
1269 0.2628843998655996
1270 0.27436651150825236
1271 0.27730261526428784
1272 0.27495158748633175
1273 0.27324857698195876
1274 0.28169770332389366
1275 0.2797355206949977
1276 0.2774174440834122
1277 0.27802643801432897
1278 0.27861802636031374
1279 0.2760722426256168
1280 0.2743194689991814
1281 0.27050099620307283
1282 0.2691217894630003
1283 0.27374506705132845
1284 0.2788815024718321
1285 0.2812841320611154
1286 0.28228335660241904
1287 0.2790375616147
1288 0.2860013844254978
1289 0.29110316218025145
1290 0.29152797238929345
1291 0.29974434293267105
1292 0.2942372309358207
1293 0.3002663639444208
1294 0.3018538231180346
1295 0.2980904513374389
1296 0.29528210129489324
1297 0.2927677224251108
1298 0.2892441940522731
1299 0.2935001748069566
1300 0.2919953268234113
1301 0.2880070555114896
1302 0.28565907293588216
1303 0.29476416375756875
1304 0.2918611778489591
1305 0.2901922139098861
1306 0.28883783232147814
1307 0.28736712141415366
1308 0.2870692850595709
1309 0.28376788792031943
1310 0.28016271911407487
1311 0.278197049004234
1312 0.28324351337002446
1313 0.28265955588110575
1314 0.2849039976531338
1315 0.2868242876469871
1316 0.28702609669888635
1317 0.28504637596140914
1318 0.2804898873474682
1319 0.29105263573148793
1320 0.29081815073802836
1321 0.2909749170871525
1322 0.2855881662430591
1323 0.28735295977334707
1324 0.28518997552623
1325 0.2804577624690658
1326 0.27791885352579204
1327 0.2850732849270101
1328 0.28456009996858106
1329 0.2846448409765189
1330 0.285793908695913
1331 0.28137290432581036
1332 0.2765630793139106
1333 0.27192807583573725
1334 0.26885346521670855
1335 0.26461375571863655
1336 0.2672189854550474
1337 0.2652786319524954
1338 0.26181836163344613
1339 0.2565279477120485
1340 0.25554966670792045
1341 0.2622951300795307
1342 0.2686798667942909
1343 0.2657548181176962
1344 0.2655256517223385
1345 0.2601301235190971
1346 0.25766351199213366
1347 0.2572348789496331
1348 0.26103510410810316
1349 0.2658362937554497
1350 0.2638490771792466
1351 0.26084286177675003
1352 0.260752316083895
1353 0.27643298665254284
1354 0.27765143388394864
1355 0.280667600101781
1356 0.2771244205827513
1357 0.27804819482580667
1358 0.27685713866111866
1359 0.2763927951083837
1360 0.2786409372010126
1361 0.27881428758377175
1362 0.27450609494050127
1363 0.2721209296294769
1364 0.26736136172447583
1365 0.2663543561689168
1366 0.32895558306957273
1367 0.32208601941808795
1368 0.31639696577483556
1369 0.31092263862196445
1370 0.30500912881436343
1371 0.30141378737371866
1372 0.30508887835920445
1373 0.29962291804440777
1374 0.29763582684078754
1375 0.31099006937816887
1376 0.307417880085858
1377 0.31228873197169116
1378 0.3096419565844076
1379 0.31023013665327587
1380 0.3112904266852075
1381 0.3197231890034686
1382 0.3273741640209032
1383 0.3335136374291319
1384 0.3336856955035235
1385 0.3312292564924637
1386 0.3268330323604275
1387 0.32605310188334424
1388 0.320811318525669
1389 0.323211316050594
1390 0.3186054016107863
1391 0.31193576160760184
1392 0.3084380544070774
1393 0.3037811936984903
1394 0.3041134508790888
1395 0.3013205274453561
1396 0.30223490290973826
1397 0.30867155867091023
1398 0.30789523435441524
1399 0.3044793388499244
1400 0.29847829723925196
1401 0.2940701055188659
1402 0.2936637402909807
1403 0.2928845847568353
1404 0.2890104478955514
1405 0.28648020341196956
1406 0.28213175925247574
1407 0.28376451062265
1408 0.2793158075775493
1409 0.2765701164039467
1410 0.2815594245742811
1411 0.28660139717253386
1412 0.2835005317541729
1413 0.28354251073130315
1414 0.28023076983960965
1415 0.2820820474052464
1416 0.2817126739026102
1417 0.2816489507883013
1418 0.27555785790448883
1419 0.2706589149439133
1420 0.27290192045809536
1421 0.2681037267067183
1422 0.26505271867814195
1423 0.2603262348457592
1424 0.2579219451279587
1425 0.2595970458283138
1426 0.2560156872702388
1427 0.2573933577408681
1428 0.258903731964085
1429 0.2605244030304285
1430 0.2748138104774428
1431 0.2739835091073911
1432 0.2713283158973398
1433 0.2677360403170633
1434 0.2679057881630455
1435 0.26982157141874025
1436 0.27074333674747936
1437 0.26919769504383206
1438 0.274773254409739
1439 0.27296021701585904
1440 0.27906012192534657
1441 0.279176407106721
1442 0.2791248367745501
1443 0.28082059905365697
1444 0.28140340697830574
1445 0.28320341342733574
1446 0.28268161615460036
1447 0.2775757563066627
1448 0.2908346294005983
1449 0.29339982911909335
1450 0.29615846477305197
1451 0.2916804682199736
1452 0.3156554703934265
1453 0.31552933701580466
1454 0.31671075876540417
1455 0.3111572471322986
1456 0.30570509268798524
1457 0.2996632128683449
1458 0.2980795424658458
1459 0.2974997545062028
1460 0.2964568134022245
1461 0.29306965717309136
1462 0.29173100610097225
1463 0.2903641505862749
1464 0.28654503753100014
1465 0.281667530101102
1466 0.27770345810041935
1467 0.27528962246317346
1468 0.27489166482703736
1469 0.2729274598232099
1470 0.2780723892486981
1471 0.27582928364083525
1472 0.27030071965005353
1473 0.26835539957436744
1474 0.2644678890684661
1475 0.2604140893273888
1476 0.26176222547990535
1477 0.26211395157799694
1478 0.2594855432117829
1479 0.2613655798035356
1480 0.2585377385447941
1481 0.25715555553586383
1482 0.25287327474553173
1483 0.2616994267757129
1484 0.25782530303095047
1485 0.2563636509357436
1486 0.25532692031873483
1487 0.25383265510616315
1488 0.2588959912695578
1489 0.2549162471124189
1490 0.2549354427523529
1491 0.2544540893399442
1492 0.274271450123546
1493 0.27767049718035397
1494 0.27727531922498555
1495 0.2732591903608306
1496 0.2731106567769385
1497 0.26924110211851005
1498 0.2697386258845668
1499 0.2641942143893341
1500 0.2638509772237393
1501 0.2652676961091734
1502 0.2608397025373964
1503 0.25743762354815297
1504 0.255400477685104
1505 0.2603930246655088
1506 0.2576476144800012
1507 0.2564469723820106
1508 0.25687695471257965
1509 0.26101513881603333
1510 0.2601315683098787
1511 0.2568513599609131
1512 0.2554791127010363
1513 0.2598965447185889
1514 0.2591837554539548
1515 0.25883096748860995
1516 0.25852205467547584
1517 0.26307820956384953
1518 0.27495560399965024
1519 0.2746982450778189
1520 0.27710240664650704
1521 0.282984512421001
1522 0.2761811400965899
1523 0.2704671144005858
1524 0.26890798329798526
1525 0.26998941767392937
1526 0.2689917948661296
1527 0.26382338732617955
1528 0.27963851720100386
1529 0.279736048965693
1530 0.27990447230648324
1531 0.27728610095666045
1532 0.2933198958827864
1533 0.29689134777726217
1534 0.29674538371028186
1535 0.30351456567495805
1536 0.29897415348511874
1537 0.2931276036351977
1538 0.2916963270418586
1539 0.2881200372735872
1540 0.29022114720593045
1541 0.2918184759548363
1542 0.2874687770703782
1543 0.2820947291678361
1544 0.28059526973805876
1545 0.27752698340534937
1546 0.2755067007751308
1547 0.2716422216060073
1548 0.2676105938679566
1549 0.2654334000806701
1550 0.27344622037006805
1551 0.268378162069702
1552 0.2675472342302824
1553 0.2655319492617407
1554 0.2660586651127784
1555 0.26342906915753095
1556 0.2617245353077633
1557 0.2577080000409054
1558 0.25644533026027855
1559 0.2519955056608481
1560 0.24811365620094603
1561 0.2561948497189125
1562 0.25410944209334557
1563 0.2646869966136882
1564 0.27000333005152394
1565 0.26724721383469424
1566 0.2638134606622164
1567 0.2608969267947509
1568 0.2591736240038864
1569 0.2557997906318074
1570 0.25465058487546377
1571 0.2545418459275139
1572 0.2529767383119879
1573 0.2496838469530083
1574 0.2510223634378322
1575 0.24836395257979513
1576 0.24771355537877668
1577 0.2484157725715734
1578 0.24571159463579545
1579 0.2501003230922023
1580 0.24586237363104188
1581 0.24273130807767562
1582 0.24946741236784395
1583 0.25797792693814553
1584 0.25926166044304694
1585 0.25767621604460705
1586 0.2604159753905079
1587 0.2588425367494406
1588 0.2613584290768269
1589 0.26124570710357947
1590 0.2596793375241561
1591 0.25737030798395727
1592 0.2546160880007707
1593 0.25545472948216974
1594 0.25136195707851733
1595 0.24643865479770288
1596 0.2566634043789604
1597 0.25438845238084934
1598 0.25172769367333
1599 0.25260855173769253
1600 0.2521734117465078
1601 0.2614567549112982
1602 0.25856078223475526
1603 0.26294986085916827
1604 0.2630863651109938
1605 0.2627958379332263
1606 0.25897251842510727
1607 0.25525958487285655
1608 0.2550229344856857
1609 0.25218378282348497
1610 0.2513726724765039
1611 0.2488397873601352
1612 0.24731500040709933
1613 0.24753908465110128
1614 0.2484917139885535
1615 0.24573127017823362
1616 0.25537851318343885
1617 0.2530611878061164
1618 0.2565906588102961
1619 0.26049482362055354
1620 0.2635838419399354
1621 0.2678667224274789
1622 0.2634494240293665
1623 0.26004724957601777
1624 0.25937478012202797
1625 0.2637831355177462
1626 0.26125236631797266
1627 0.2621098473199397
1628 0.2639500844705654
1629 0.2594355209904929
1630 0.26121553309776097
1631 0.26335754201399625
1632 0.26210439550471426
1633 0.25755871058352664
1634 0.25519924837407165
1635 0.2520492523848669
1636 0.24736638072608882
1637 0.2472449628238981
1638 0.24497838900520916
1639 0.24246261738446417
1640 0.24573835974660468
1641 0.24474535500425698
1642 0.24576918257871586
1643 0.24678428211599054
1644 0.24863119338518777
1645 0.250257313577818
1646 0.24766716597804278
1647 0.24986931938761278
1648 0.26091432754562904
1649 0.2885962184135473
1650 0.29429739803267485
1651 0.2900432517045961
1652 0.2968871298107744
1653 0.29199783173427457
1654 0.2904077206858716
1655 0.29116499084203784
1656 0.28825535667448027
1657 0.2849865771608332
1658 0.2821061412627794
1659 0.2820159123124862
1660 0.28197828891617366
1661 0.28101346961849616
1662 0.2873238510767197
1663 0.2850417483239162
1664 0.2824109087467171
1665 0.2778367577260638
1666 0.27844905109563933
1667 0.27449198647694384
1668 0.27685837180764455
1669 0.27461223669389095
1670 0.27980894862955763
1671 0.27599875699895
1672 0.27147390972507557
1673 0.26805905136899505
1674 0.26338519105160757
1675 0.2791712201154242
1676 0.2826360190549602
1677 0.28128199923745245
1678 0.28236370846012426
1679 0.2797912429103483
1680 0.27650646055815004
1681 0.27484907566344396
1682 0.2979956218290345
1683 0.2931486611337047
1684 0.29019470011366355
1685 0.29336760257797917
1686 0.29090890220808757
1687 0.2998507736264615
1688 0.2963618750757713
1689 0.3040248052499212
1690 0.31114140315965183
1691 0.33384599714490276
1692 0.32855559021728387
1693 0.32715506683100776
1694 0.32533788315594403
1695 0.3209278484657893
1696 0.33557848655611594
1697 0.3293550510139498
1698 0.33143835037435115
1699 0.3296191272292064
1700 0.3275928034779776
1701 0.32728690766776125
1702 0.32582827500987943
1703 0.32193366437187254
1704 0.3156696035641565
1705 0.31183102250029887
1706 0.3052900823654655
1707 0.3066236136401582
1708 0.2998907943449254
1709 0.29357300748580006
1710 0.2889255896555276
1711 0.2883907590734446
1712 0.28420499691189083
1713 0.28128593441804817
1714 0.27949606216319106
1715 0.27559839077563225
1716 0.2746862619349842
1717 0.27276980863328687
1718 0.2704194137951086
1719 0.2792206132541239
1720 0.2749807233844885
1721 0.27936045960917505
1722 0.2869721470258148
1723 0.2819600061272556
1724 0.27852661709711163
1725 0.28392778306217975
1726 0.2819821712769838
1727 0.28443210084182263
1728 0.28526381598296047
1729 0.2850822878457796
1730 0.2808767662161995
1731 0.2743881773025348
1732 0.27449018296868327
1733 0.2737759568533395
1734 0.27007301635030556
1735 0.2693274698301594
1736 0.2666367397510886
1737 0.26494921969633917
1738 0.2670409572823073
1739 0.2653334160907916
1740 0.2635414045269222
1741 0.2647874734323826
1742 0.2596591145444194
1743 0.25630195802803524
1744 0.25309340573120537
1745 0.2514501550070605
1746 0.25167056641935803
1747 0.2531109208019167
1748 0.25407621700678173
1749 0.2536178564609481
1750 0.24882054867567593
1751 0.24894140625809716
1752 0.2464128492857484
1753 0.24337924972968222
1754 0.24169557714599268
1755 0.24296325900875632
1756 0.23909333916646403
1757 0.23514097750829355
1758 0.23695294466369932
1759 0.3123720409117858
1760 0.3135716137068588
1761 0.31124725084581967
1762 0.3194998428818011
1763 0.3272989620218238
1764 0.3270069899466022
1765 0.3302695217615022
1766 0.32533328089322283
1767 0.32050408197637914
1768 0.31509869597011875
1769 0.3255847061386221
1770 0.32273372284042645
1771 0.3182031286674125
1772 0.3168146094038233
1773 0.31874076313628236
1774 0.31581153817782137
1775 0.31805941210152733
1776 0.31970706382399805
1777 0.31241852039361406
1778 0.3051378635766791
1779 0.3051569202804882
1780 0.3033519082127872
1781 0.30360006641149917
1782 0.29881252596370644
1783 0.2968450653354152
1784 0.30470702464579213
1785 0.30660760365269396
1786 0.30440198475609115
1787 0.3136263752646344
1788 0.30958676045783295
1789 0.3047538614397938
1790 0.29993334954336304
1791 0.2955067396781252
1792 0.30059938138169295
1793 0.3438652857306438
1794 0.3416287216013205
1795 0.33548778398596724
1796 0.33399860499097717
1797 0.3291539812819467
1798 0.3370554478225126
1799 0.35426452641523576
1800 0.34902730310053365
1801 0.3448096599653128
1802 0.3393798815666853
1803 0.3332383934119892
1804 0.3337900171205307
1805 0.3380247138432465
1806 0.33852045689316473
1807 0.3350983435113374
1808 0.3294158461538207
1809 0.32563043142475995
1810 0.32693325156015546
1811 0.32229779077560033
1812 0.3200518865835075
1813 0.3233962556295777
1814 0.3213209419804082
1815 0.3193479508482224
1816 0.32073974385176945
1817 0.3389817469364382
1818 0.33672758200267755
1819 0.33415190741033257
1820 0.32857421882937243
1821 0.3219876679622273
1822 0.32337760775806673
1823 0.31835962500751697
1824 0.31467746071563146
1825 0.3114793136836346
1826 0.30528584489980026
1827 0.30504550505793276
1828 0.3015786559807924
1829 0.2959658255139566
1830 0.29770520151026864
1831 0.29091063263510886
1832 0.287507752663622
1833 0.2896355871657361
1834 0.2895712724835724
1835 0.288008921136425
1836 0.28453529227936464
1837 0.2808009625648752
1838 0.2771880759014429
1839 0.27444796829316404
1840 0.2758941025669377
1841 0.27105331440074426
1842 0.2686552809116351
1843 0.26794471250081753
1844 0.26644571067510575
1845 0.264072157071968
1846 0.262128931830711
1847 0.2593230903002899
1848 0.25702762576258226
1849 0.2570224154805109
1850 0.26566691731391096
1851 0.2648735438765378
1852 0.26561131566125096
1853 0.2655955689121734
1854 0.28194001877459957
1855 0.2796249955444947
1856 0.2824687427129674
1857 0.284078214817764
1858 0.28169880474072456
1859 0.28617791253093355
1860 0.2820125528840829
1861 0.2819784217040094
1862 0.27971595834544455
1863 0.27528476919153044
1864 0.26969921221845344
1865 0.26733417789384106
1866 0.26359034119178226
1867 0.26408726514453207
1868 0.2629049422531007
1869 0.2598598951444003
1870 0.2589457038004244
1871 0.26305294995062267
1872 0.26181977941264145
1873 0.27090209233837154
1874 0.2683972865782215
1875 0.26378614606390705
1876 0.2676150542368246
1877 0.267237193976738
1878 0.2621747075283871
1879 0.2577428679513052
1880 0.25682276453675323
1881 0.2551934078990049
1882 0.25329631757424415
1883 0.2558225562591916
1884 0.25687391879931354
1885 0.25616093174513455
1886 0.2537886684568241
1887 0.25309681591229877
1888 0.25883399054788586
1889 0.2599345239106194
1890 0.2606497871836828
1891 0.25969514157770796
1892 0.2555558409851695
1893 0.25416662400852785
1894 0.2558160828690885
1895 0.2576697969520965
1896 0.26681996889021753
1897 0.2694463260853885
1898 0.2688093439968745
1899 0.2670402171321582
1900 0.26798202188016135
1901 0.2709229363682076
1902 0.27373555726042564
1903 0.2726843312082244
1904 0.2802236534770018
1905 0.2781585535696137
1906 0.2804967858858437
1907 0.287464459305907
1908 0.30530808914497026
1909 0.30482180864940034
1910 0.2993237262345496
1911 0.29605296159767425
1912 0.29032052505368033
1913 0.28840419645762017
1914 0.2889800398696038
1915 0.2865378690592148
1916 0.29689217156562137
1917 0.29508046628338863
1918 0.29526919119356754
1919 0.2929234523204022
1920 0.2942017631949111
1921 0.28970072356080684
1922 0.28525463938981743
1923 0.2812667491917242
1924 0.27859161226560786
1925 0.2758511764056036
1926 0.2715186847219579
1927 0.2762751514331982
1928 0.2738850093780347
1929 0.2814412334394343
1930 0.2762025100841148
1931 0.2724249804749536
1932 0.2739586837037559
1933 0.27683918607072605
1934 0.27740891186862676
1935 0.2822392486907395
1936 0.278751130854524
1937 0.2763940214590463
1938 0.2763136034486273
1939 0.2742730068841083
1940 0.27216715296017197
1941 0.270229409305055
1942 0.2844759118289832
1943 0.28685989978147813
1944 0.2836514915790865
1945 0.28731240838499955
1946 0.3108233589283975
1947 0.31045790111568333
1948 0.3107184269464922
1949 0.30687694801861853
1950 0.3076623126552902
1951 0.3020801969509009
1952 0.30400394131402936
1953 0.2976502598874033
1954 0.2984428819001373
1955 0.2932276954611369
1956 0.31941249167403346
1957 0.3187151070869806
1958 0.32441313183022596
1959 0.319883649309877
1960 0.3341506760886203
1961 0.33913199241550745
1962 0.337469819100059
1963 0.33556552067398643
1964 0.33578670928601956
1965 0.3283564535332419
1966 0.3214797298652717
1967 0.31822638196543196
1968 0.3169030402738922
1969 0.3122678518682782
1970 0.3124448860433349
1971 0.30702448703770263
1972 0.30335854925556033
1973 0.3205595353272518
1974 0.3159693769942419
1975 0.3118765833289045
1976 0.3081289709664952
1977 0.3009047157035135
1978 0.29717456585870494
1979 0.29437453619851295
1980 0.29450766702580156
1981 0.2924016551847648
1982 0.3015922601721106
1983 0.31654992583154673
1984 0.3156689198796929
1985 0.30966654959552764
1986 0.304301097094625
1987 0.3032727995371695
1988 0.2979723991705193
1989 0.2975740870507123
1990 0.29444889720683126
1991 0.28855069610537787
1992 0.289702546123711
1993 0.28824022353114664
1994 0.28526780891398995
1995 0.28446662245118853
1996 0.2836804090930314
1997 0.28451329546365806
1998 0.2830818910126316
1999 0.2790239771133161
};
\addlegendentry{Out-of-band (ideal)}

\addplot [semithick,color1]
table {%
0 5.26898697968698
1 2.9794523119796876
2 2.1389375754233995
3 2.8163175164013405
4 2.3281359758941838
5 2.698909359170573
6 2.3139555982530435
7 2.0349237336754618
8 1.8105830299979966
9 1.655160449824398
10 1.5069676472723332
11 1.3847274796018771
12 1.3503518525462221
13 1.3141709032257463
14 1.409963893896682
15 1.3591413239411658
16 1.3099491370871907
17 1.4209405431847462
18 1.4075675649236925
19 1.3490793255776017
20 1.402845184737262
21 1.3409077667127711
22 1.425517399497457
23 1.3869304767814752
24 1.8241638516778367
25 2.7842865932153527
26 2.7628825740220417
27 4.600947607260546
28 4.858634445109077
29 5.907842948808648
30 6.729148737391177
31 7.786153145032146
32 8.859847376126831
33 9.687071178441498
34 9.980037542596728
35 10.658397180076527
36 12.379004790237786
37 12.904514186955945
38 13.1721189059606
39 14.117211231970277
40 15.72518462915868
41 16.677427858438012
42 17.13332828378899
43 17.542024729072807
44 18.723128449185616
45 18.46733277070021
46 19.78756562680092
47 20.3756826045674
48 21.44489499312044
49 22.522039834308707
50 23.311580687494644
51 24.0825103770552
52 24.46011483608713
53 24.5876230997399
54 25.414595094153526
55 25.9001950298048
56 26.82621085714629
57 27.588826533107827
58 28.29497113526871
59 28.758265884549157
60 29.522992005239704
61 30.257577017411027
62 30.941363996358536
63 31.61776734960567
64 31.747722401002335
65 32.22117000250153
66 33.09077109985591
67 33.68359038183833
68 34.34712009118556
69 34.91152048171763
70 35.2143822480641
71 35.95667882993118
72 36.710213485809035
73 36.92397904918
74 36.866340907107556
75 37.33310380968968
76 37.45396626519306
77 37.2670555866954
78 37.3416145575814
79 35.95971364439695
80 34.566738006248485
81 35.319931436829556
82 36.07212040621315
83 36.741855400207534
84 37.7450832732715
85 38.42433590477916
86 38.97755156345495
87 39.89481557199908
88 40.70165051744821
89 41.31948085947468
90 41.912939381147446
91 42.615046937196304
92 43.32692352265847
93 43.80003483696408
94 44.53994066562201
95 45.17137662387511
96 45.61914095186883
97 44.86983058706885
98 43.09991839035022
99 41.449147001808505
100 40.21049815354738
101 41.073620326931646
102 41.71028668571681
103 41.95174960257105
104 41.46483960480528
105 39.912323818180134
106 38.41753348903135
107 37.055473166553234
108 36.2472029468305
109 37.31192787077486
110 38.28261690749073
111 39.27807057850592
112 40.12109944716407
113 41.000838163204214
114 41.79678200575208
115 42.6576936254585
116 43.558668871926514
117 44.207148222312895
118 44.99183936303356
119 45.78223273110142
120 46.55242876646853
121 47.17450673722858
122 47.53713376647556
123 48.18309441174443
124 48.72939945899874
125 49.40908562840774
126 49.850564996140704
127 50.35692893073735
128 50.79692709566667
129 51.302296570136456
130 51.69828541170246
131 51.74119402525514
132 50.43196637859031
133 48.463390078452136
134 46.68816308128025
135 44.88130582303933
136 44.53875878904307
137 45.292777058993025
138 45.994072429107206
139 46.67649289820834
140 47.28510934894122
141 48.0334440107241
142 48.571449365462776
143 49.30132621807917
144 49.93229615270752
145 50.492673218782066
146 50.96996053234409
147 51.57952038957106
148 52.01326793600535
149 52.62081583164738
150 53.077914891533275
151 53.510819913096945
152 53.897380849628526
153 54.43786908469515
154 54.92098877182304
155 55.24175252335701
156 55.698902710765786
157 56.0522601520006
158 56.30501334280625
159 56.69678783519169
160 57.0597203520323
161 57.43932965979589
162 57.76631334461027
163 58.07051257888398
164 58.290361481611036
165 58.521647956230126
166 58.3748243160985
167 57.74931432643439
168 56.41287586268402
169 54.202306537373765
170 52.080438742761054
171 50.048382869636264
172 48.132657231692725
173 47.02435970591463
174 47.08436544888224
175 47.60324662516993
176 48.29377516077684
177 48.99353131319961
178 49.44641607397001
179 50.0724410560717
180 50.66093762012737
181 51.27740306336082
182 51.81652701268417
183 52.44251051685848
184 53.06906850004759
185 53.59199519710365
186 54.17120862532995
187 54.68294563075747
188 55.0067916529655
189 55.40545065040177
190 55.7662499792122
191 56.23126536509996
192 56.589073829455046
193 57.01293102710257
194 57.33842728641055
195 57.65752033377518
196 57.97475206336165
197 58.178701338260886
198 58.4805241625423
199 58.69922226535988
200 58.905733900438676
201 59.05285274580964
202 59.31362160108227
203 59.526148070186174
204 59.81968542622126
205 59.771414367416135
206 59.91409098764086
207 60.13888697780533
208 60.3012437540714
209 60.22418893711461
210 60.41879161954234
211 60.71397940918017
212 60.91062836875955
213 61.04342321080366
214 61.110199052704466
215 61.12718549176684
216 61.08562832692659
217 61.027597709482855
218 61.22339280295731
219 60.86921400377739
220 59.34021723346749
221 57.098303411554134
222 55.15261278262827
223 53.07833950928946
224 51.09685998130075
225 49.2021802440072
226 47.34377307245491
227 45.56745905759724
228 43.881829881954864
229 42.19692193541156
230 40.59293330594517
231 39.07633486469387
232 37.61414202852294
233 36.203896550733795
234 34.92265287392019
235 33.73748670313286
236 32.50277744798544
237 31.289621994471908
238 30.111300948023253
239 28.981718266081085
240 27.9193444139259
241 26.915782566039915
242 25.928344354643077
243 24.943529498927372
244 24.0379481955069
245 23.13677836270631
246 22.258056092775398
247 21.490520906543612
248 20.697410560650514
249 19.953416231171104
250 19.202210931814957
251 18.470814869135754
252 17.784872292826705
253 17.121044965324096
254 16.478122281699978
255 15.87423705787401
256 15.300578483636817
257 14.722619100862346
258 14.186580518270743
259 13.724940467573177
260 13.236139257628814
261 12.745550829178347
262 12.285935995011899
263 11.842242271654518
264 11.407294022617867
265 11.03332961327104
266 10.71072834257531
267 10.379975849362864
268 10.003172567915035
269 9.63942217450059
270 9.28865814738167
271 8.977382443258165
272 8.691107064563761
273 8.519683837719098
274 8.227996582075221
275 7.957331505095289
276 7.700597632617408
277 7.433292073621177
278 7.189806350628064
279 6.949477221052715
280 6.729978897567513
281 6.5394466103687945
282 6.306391752341522
283 6.12394302295025
284 5.908583860906849
285 5.697591351178129
286 5.550226205122093
287 5.383940158751319
288 5.226019534104399
289 5.067049818912789
290 4.909188467079249
291 4.769651640015471
292 4.618043667696921
293 4.513535335677171
294 4.411312628337388
295 4.317309630000949
296 4.192862504155375
297 4.070927563168343
298 3.966368016804477
299 3.860813628204491
300 3.73899142699861
301 3.6495594965903932
302 3.5577734693252845
303 3.4635285073811555
304 3.369969985924091
305 3.264381607526996
306 3.1608365823662905
307 3.0615856068396905
308 2.97373634280838
309 2.8894485851176985
310 2.827389192764392
311 2.7434860796546316
312 2.680062515415146
313 2.6059633933174196
314 2.557248061875727
315 2.4986459946308264
316 2.441870917979765
317 2.3841064897278414
318 2.3144277313023878
319 2.2579200454845183
320 2.224433974921057
321 2.19897440927857
322 2.159415462703241
323 2.2026300289615652
324 2.1511580014805296
325 2.1066807443731506
326 2.058964361045665
327 2.014550273509504
328 1.9599539053682076
329 1.9353651928011923
330 1.8792392646677354
331 1.8225803057315042
332 1.798229860415607
333 1.7627868728808909
334 1.7263442957420234
335 1.6856171365999244
336 1.6478461023047102
337 1.6243650152152036
338 1.5947270144487657
339 1.55010770242892
340 1.5160047472719094
341 1.4778198033700396
342 1.483250767445715
343 1.4697342926774546
344 1.4524444248355173
345 1.4336667582754736
346 1.4122430354577518
347 1.3799981320312533
348 1.3707306676410733
349 1.3729924793434538
350 1.3498427642991402
351 1.31929279404873
352 1.2869398852900413
353 1.2957651601559563
354 1.2858640354704227
355 1.3096955225181734
356 1.423091209632674
357 1.3979515057063083
358 1.3872302282210474
359 1.3555318673131114
360 1.3367242201583407
361 1.3202238673692843
362 1.296039956781546
363 1.2752312710803002
364 1.2534634912618337
365 1.2294084599705069
366 1.2148635630559272
367 1.2048248748545243
368 1.1933845745552858
369 1.1821366196965508
370 1.160759651822241
371 1.1639304256996503
372 1.1397530906510998
373 1.1210730184041118
374 1.100541830473332
375 1.0984743602962386
376 1.0890309978926902
377 1.136314008372887
378 1.1510987668917285
379 1.1265478838939866
380 1.1216723297967774
381 1.11415226046421
382 1.0922325619457327
383 1.08536889636774
384 1.0852885200288045
385 1.0713560430016067
386 1.0422905485714002
387 1.0590227013664955
388 1.0467419855308873
389 1.049608920285428
390 1.0391019550224574
391 1.048918280574715
392 1.0321902248147627
393 1.013227017184587
394 1.0170146829895164
395 1.0168520609319407
396 1.008289349934875
397 1.0035424549508956
398 1.0270667795586943
399 1.0059183883524243
400 1.015052726087611
401 1.000688162214015
402 0.9811989476190268
403 0.9650455368720563
404 0.9413669161821193
405 0.94256050070799
406 0.9189551099719114
407 0.9108050037016883
408 0.9469394324406173
409 0.9446322921440865
410 0.9632619172665837
411 0.9650554516884751
412 0.9560302945899212
413 0.9403707686922943
414 0.9257369934813737
415 0.9160807732065959
416 0.9128777511625125
417 0.8982930953244715
418 0.8863747337751086
419 0.87811676626422
420 0.8677818962873052
421 0.8539752618482314
422 0.8416871671093893
423 0.8319852564522523
424 0.8423222977234477
425 0.8415187070330188
426 0.8474510749714156
427 0.8619710882382461
428 0.847145936195024
429 0.8610605192978427
430 0.8529922387610492
431 0.8547768003162679
432 0.8499653418849332
433 0.8504524605970855
434 0.8441224315508346
435 0.8347837223606341
436 0.8204395480644885
437 0.7997569876828873
438 0.7986943816275295
439 0.7926111722845428
440 0.7951902152972677
441 0.7789923444209769
442 0.7689493416622052
443 0.7629382718139373
444 0.7581267731327295
445 0.7618113668220018
446 0.7504983526108475
447 0.7499306442372268
448 0.7397376165200075
449 0.726752379175425
450 0.7253994168282795
451 0.7221191083273029
452 0.7609272806482963
453 0.7602574786709593
454 0.7490822482052109
455 0.7503165663023996
456 0.7453394615598772
457 0.747006780602633
458 0.7290271522561199
459 0.7172827138311371
460 0.7177417823535828
461 0.7338555345820806
462 0.7528573053750262
463 0.7518080402992939
464 0.7642506232665502
465 0.7590272575271876
466 0.7598467754314471
467 0.765207175529146
468 0.7558697976147628
469 0.741108521179392
470 0.7539814264966892
471 0.7544649591052192
472 0.7695156528748647
473 0.7547884721626392
474 0.7434353025205637
475 0.7628974753525215
476 0.7504172981430567
477 0.7563716986132154
478 0.7448817012668723
479 0.7785816480029653
480 0.7858810265786941
481 0.7948926922128268
482 0.7904200930546216
483 0.783417546583223
484 0.7788595019869012
485 0.7715530333599245
486 0.7585157584871015
487 0.7665852534276669
488 0.7732663172734917
489 0.7883703615225961
490 0.786540554452996
491 0.7975024887150838
492 0.799195698142797
493 0.7826542277199766
494 0.7764608426035605
495 0.7619251869125364
496 0.821326937657366
497 0.8575012612081115
498 0.8557458839575334
499 0.8483672801123244
500 0.8567476340819734
501 0.8720229341466778
502 0.8647014804727093
503 0.851322617536245
504 0.8481105020368167
505 0.8357879174648433
506 0.8260671169063161
507 0.8220283016035626
508 0.8344483260668787
509 0.8771568885021882
510 0.8869214445102475
511 0.8967094556680101
512 0.8861399212195374
513 0.8862087133196017
514 0.892518660358789
515 0.8747266530606302
516 0.8640848472848416
517 0.8565472203543792
518 0.8364738027584437
519 0.8299132238365255
520 0.8158578612844438
521 0.8054090257001674
522 0.7973267700949722
523 0.796939083612149
524 0.7938777526564222
525 0.7864457501277001
526 0.770272025201237
527 0.7559693367034976
528 0.7502317875197355
529 0.7451210428200251
530 0.7433027219251724
531 0.7362268915561829
532 0.7301382538679555
533 0.7379756440240015
534 0.7425024161560735
535 0.7451492790236897
536 0.7789130243150193
537 0.7883963576044979
538 0.7960699860026897
539 0.786170958048762
540 0.7876539575724388
541 0.7974021938550568
542 0.7929558256706655
543 0.7855651747787802
544 0.7872219163620217
545 0.8343297814121211
546 0.8240609607927336
547 0.8356772225485043
548 0.8241529184268922
549 0.822240633958724
550 0.8268618073559131
551 0.8174535662592131
552 0.81719718613196
553 0.8080824222450449
554 0.8052992010342243
555 0.7862401909677103
556 0.7922423510945626
557 0.7862406464101866
558 0.7706433630434243
559 0.7658356938809348
560 0.7707043143520844
561 0.7650374332235313
562 0.7539007744081252
563 0.7496700335725024
564 0.7416530608600915
565 0.7261451924722224
566 0.7127356492293377
567 0.6975268820079751
568 0.7025141635505684
569 0.7398456399244976
570 0.7655020285495014
571 0.7744033071185725
572 0.7750294718848942
573 0.7654878356890882
574 0.7622866532689017
575 0.8010736803663197
576 0.83899233410649
577 0.8344997181687936
578 0.824070451852576
579 0.8188111049866268
580 0.8060593325975334
581 0.8407387744987468
582 0.8278765445949742
583 0.8113337400551681
584 0.8134070922405673
585 0.8110460439466782
586 0.804378130444004
587 0.7924781010514519
588 0.8105181387386867
589 0.8139542211231758
590 0.8098058621699281
591 0.8314560298147837
592 0.8417725928923014
593 0.8495410035044285
594 0.8805798858628383
595 0.8656271492012864
596 0.8603800485363499
597 0.8847048696540722
598 0.8734194659148264
599 0.8524485160864066
600 0.8411459485819446
601 0.8343359272271378
602 0.835569337092306
603 0.8262500998679476
604 0.8243202074304331
605 0.8457087098926971
606 0.8442076892687322
607 0.840741366168548
608 0.8409745273741787
609 0.8336197797594552
610 0.8520515098126251
611 0.8422560087909698
612 0.8293940933283761
613 0.8099089700120778
614 0.7933875054269149
615 0.7990935269158179
616 0.7947049031909423
617 0.7881297526426895
618 0.7867145784201204
619 0.7737695693462437
620 0.7592029289047912
621 0.7645538580998485
622 0.7612073270377383
623 0.7639465397454056
624 0.7722891684063313
625 0.7838926701632359
626 0.776888683776981
627 0.7855989187397426
628 0.7700111601629444
629 0.7619476180757115
630 0.7740237930283673
631 0.8054036737083967
632 0.8022052485107346
633 0.8015555873490874
634 0.8099478434093232
635 0.8141432919857315
636 0.8003939822866005
637 0.8166945592199538
638 0.8340647539098782
639 0.8606408623638307
640 0.8676965640520165
641 0.8577070247435657
642 0.8416585013783052
643 0.836838411603486
644 0.8314216320860816
645 0.8290592227809345
646 0.828080520271963
647 0.8159017068973395
648 0.8190114863229929
649 0.8214051775760491
650 0.8124469191904579
651 0.8057840883611824
652 0.7978453890341298
653 0.7975977485055571
654 0.7937823924398789
655 0.7928970050669395
656 0.7784539895044591
657 0.7916858846618748
658 0.7945439672767916
659 0.7923804920757471
660 0.7876318059988002
661 0.77356191286251
662 0.7947857475334442
663 0.7948655583564829
664 0.7948320506213702
665 0.8225683372365814
666 0.8285729501610826
667 0.8220828769096938
668 0.8186870158510083
669 0.8843152108552754
670 0.8697861023402501
671 0.8581338165171888
672 0.8446840706072835
673 0.8361730381012064
674 0.8359782815494625
675 0.8402291841828754
676 0.8353518067876978
677 0.8332520839512699
678 0.8276431419158802
679 0.8310387656145389
680 0.8228966065125337
681 0.8097778065626986
682 0.7995886420917597
683 0.7903989847921642
684 0.8007370377893211
685 0.7981657030306387
686 0.7877324032428196
687 0.7893584264752989
688 0.7729103199451405
689 0.7691737157110884
690 0.7886972388988515
691 0.7789393682281631
692 0.7888334189775642
693 0.7781923650573188
694 0.7714853476006897
695 0.7624410193949682
696 0.7741685877145477
697 0.7597805543678385
698 0.7515317300361736
699 0.7491562418820782
700 0.7414495035958902
701 0.7515907023627273
702 0.7416028330965373
703 0.7336576395172721
704 0.7290839864844153
705 0.7250503318634868
706 0.7392378015190754
707 0.7406230420785803
708 0.7547096847993262
709 0.7444436717802834
710 0.7477094803113242
711 0.7621786725216267
712 0.7699662134741531
713 0.7675230458914575
714 0.7692363655981734
715 0.7825843156103711
716 0.7751824761673112
717 0.7677223932097813
718 0.7654115017464426
719 0.767028026477774
720 0.7551124153327575
721 0.7553958446497029
722 0.7460245945949656
723 0.7342991698118763
724 0.7196761688114126
725 0.7160671650490651
726 0.7300487712862863
727 0.7257330638759696
728 0.7344397221525157
729 0.7293065669335637
730 0.72327773514877
731 0.7475664783621832
732 0.7769769206277013
733 0.7802808050746929
734 0.7683431527578666
735 0.7724162787029651
736 0.7673251146172244
737 0.7684044228576264
738 0.7715610640572796
739 0.7795597954953762
740 0.7792098654793449
741 0.7793326500886205
742 0.770978925078778
743 0.7632304977499632
744 0.748109357216293
745 0.747017584613464
746 0.7489457592937613
747 0.736810839440291
748 0.7261945399336199
749 0.7171992867760492
750 0.7126512613828563
751 0.7016035716486324
752 0.7271469423216107
753 0.7304716003286349
754 0.7339103749641929
755 0.7348409303867555
756 0.7265226727539551
757 0.7313592436608682
758 0.7653231018021158
759 0.7553393505897751
760 0.7599059001210141
761 0.7575615369495875
762 0.7516414625299814
763 0.7501007934564291
764 0.7522309536089173
765 0.7474223224315422
766 0.7436131285631631
767 0.7325133323888552
768 0.7348957481800741
769 0.7486371437328693
770 0.7685110726236333
771 0.7729051224593475
772 0.7619866690250416
773 0.765000495715795
774 0.77520225597774
775 0.7732575786546122
776 0.7787888676222922
777 0.7647960834634909
778 0.7711260265447122
779 0.7720909595500889
780 0.7721924161345207
781 0.7650904981093828
782 0.7651602295871971
783 0.7623968399992204
784 0.76418578914788
785 0.7665457443367729
786 0.7651228585701212
787 0.7533213609050051
788 0.7537952894148692
789 0.7444080169385934
790 0.7385901799842631
791 0.7421622383987105
792 0.7624421209095159
793 0.7586724032969592
794 0.7512617929647976
795 0.751525665724631
796 0.7577481546844155
797 0.7511136912151966
798 0.7558246587045364
799 0.7522884838760133
800 0.7617885704942362
801 0.7483552369146019
802 0.7476749364770715
803 0.7366924063591633
804 0.7345921481690322
805 0.7332650001521043
806 0.741785860288176
807 0.7349436934557222
808 0.719933897764082
809 0.721504363420619
810 0.7257334569412319
811 0.7576206164545575
812 0.7481181669056787
813 0.735232117919139
814 0.746633962260708
815 0.7400484524937572
816 0.7377773053031863
817 0.725014329745078
818 0.7439683139561898
819 0.7375491253433589
820 0.7243737828417719
821 0.7229455774540374
822 0.7207075056901436
823 0.7084098582667063
824 0.7003667262870311
825 0.6880951680538923
826 0.6980550298957651
827 0.6935868672769854
828 0.6909925997262426
829 0.6842800907496692
830 0.687705992462058
831 0.698847081063693
832 0.7011979637178457
833 0.700163354949124
834 0.694114284130023
835 0.6964757876668897
836 0.6917405404692463
837 0.698638549305345
838 0.6856084378451631
839 0.6721208803414594
840 0.6593460298716842
841 0.6423142393501621
842 0.6371644810156617
843 0.6373989978736616
844 0.6316926299633854
845 0.6234829990568621
846 0.628026095661768
847 0.6363021299942466
848 0.6469222781941157
849 0.6786364640986217
850 0.6926191470798474
851 0.684966400061975
852 0.7104768743995835
853 0.7137300929175978
854 0.7171664860142848
855 0.7018286128961058
856 0.7052918147331314
857 0.7178602954509723
858 0.7141373384440672
859 0.7066934853166169
860 0.7156500390712832
861 0.709217057882567
862 0.6970693683195633
863 0.7206305050512805
864 0.7360673109686442
865 0.7333477811323955
866 0.7295656609204865
867 0.7189953766764836
868 0.7116634667629617
869 0.7324993588792659
870 0.7518752576030113
871 0.781300127958166
872 0.7839104333269797
873 0.8132260443223339
874 0.8111015826911551
875 0.8206003025618525
876 0.8138604086832704
877 0.8050994920538102
878 0.832949557243902
879 0.8270121216459038
880 0.815014513898932
881 0.8054270505748248
882 0.7996581729442698
883 0.8035621780674476
884 0.7966396579417795
885 0.8008066523704553
886 0.7934419742111183
887 0.7884210499472865
888 0.7876016507670545
889 0.7902331297596941
890 0.7770033411778833
891 0.7801311216733289
892 0.7901346786820934
893 0.787882551962421
894 0.7765321417054473
895 0.7627468433888428
896 0.7554692360850787
897 0.7646752100767058
898 0.7674738394752765
899 0.7587585156059747
900 0.7665388822236958
901 0.7862404867631508
902 0.7833908244635801
903 0.7776008085422796
904 0.7704450642466738
905 0.7631987195943837
906 0.756026837653554
907 0.7396845309170623
908 0.7244560525804454
909 0.7158331940546695
910 0.6986134728380277
911 0.6820990774761008
912 0.6716830892639548
913 0.6555028037491256
914 0.6443690237645094
915 0.6342037713259046
916 0.6325025069002427
917 0.6336697401695256
918 0.6380256958078425
919 0.6374434938332034
920 0.6457057131566106
921 0.6503118929470689
922 0.671774429131755
923 0.65931010780146
924 0.6782447906080505
925 0.6891079536167719
926 0.6832979580387835
927 0.687680206165509
928 0.6824920057935712
929 0.6809534615265341
930 0.7018870552317721
931 0.7073915891267091
932 0.7468970754097396
933 0.7319077282542095
934 0.7383357837005402
935 0.7552013006439098
936 0.7510676715605706
937 0.754898389304312
938 0.7764565290328077
939 0.8032211882513383
940 0.7977033214342498
941 0.7882434197986254
942 0.8043907253516093
943 0.8071712605258352
944 0.8004957245756099
945 0.7955376657163791
946 0.793057365382992
947 0.7940980592001318
948 0.7914035374241561
949 0.7770149384690623
950 0.765461509085079
951 0.7648350271341434
952 0.7810633482272049
953 0.8448248412910957
954 0.8400186963676466
955 0.8699349920084931
956 0.8636524608446482
957 0.8536640116261132
958 0.8566657921734976
959 0.8537166979270422
960 0.8487669018337031
961 0.8429120274330718
962 0.8331245348378912
963 0.8337846484308143
964 0.8348441079355221
965 0.8306820720699013
966 0.830663251947637
967 0.8250353159977644
968 0.8190377765575797
969 0.8252766270142812
970 0.8215350061829484
971 0.8435063139788466
972 0.8475793048436008
973 0.8429245537892693
974 0.8396527140599896
975 0.8518882426883702
976 0.8444526796528021
977 0.8426770931870149
978 0.8352635788907585
979 0.8204198024831711
980 0.8139308585270362
981 0.7978677486327036
982 0.7775220258481591
983 0.7551208286537803
984 0.7378510573778148
985 0.7229223298921557
986 0.7098324280946136
987 0.7023531233265956
988 0.6867324451461734
989 0.6882923037045132
990 0.6772685044576862
991 0.6653983746673924
992 0.6541208825195466
993 0.6503281656259018
994 0.6524842195104759
995 0.6565612254737071
996 0.6559724240559848
997 0.6450932049926065
998 0.6351670885871018
999 0.6353264699417767
1000 0.6581547064429423
1001 0.6741159187585376
1002 0.6871619430519101
1003 0.6931773329127915
1004 0.7024644114455383
1005 0.7136670237234003
1006 0.7033370136823558
1007 0.7061703835531631
1008 0.7069654207145617
1009 0.7034956551850258
1010 0.7140840480228551
1011 0.7054763565263868
1012 0.6989822931999694
1013 0.7267546792912702
1014 0.7417694633928547
1015 0.7466101906581548
1016 0.7743318151877023
1017 0.7713076450309484
1018 0.7755617322331413
1019 0.771322691662869
1020 0.7712215740258621
1021 0.7605544192399116
1022 0.7751338480336348
1023 0.8325766705186226
1024 0.8434045723566439
1025 0.8348292862381393
1026 0.8381700244118636
1027 0.8236811057056179
1028 0.8162595127830639
1029 0.834275995970192
1030 0.8303781681000426
1031 0.8371125089599961
1032 0.8614848560324416
1033 0.8458990367624033
1034 0.8556276417208761
1035 0.854291736833766
1036 0.8642317151250373
1037 0.8569427821775427
1038 0.8480114634978022
1039 0.8502096374386687
1040 0.8511764379641348
1041 0.837129598291307
1042 0.8158032207429016
1043 0.7930490868999566
1044 0.7684576346751368
1045 0.7456193022851377
1046 0.7245416765588517
1047 0.7067914824648468
1048 0.6900576073398593
1049 0.6823842085838232
1050 0.6798817036372158
1051 0.703308034417252
1052 0.8394886066464826
1053 0.8487390138328554
1054 0.8441359743859399
1055 0.8411164037354882
1056 0.8644720318491915
1057 0.8764224665564042
1058 0.8740115934373374
1059 0.9025715959281931
1060 0.8981632737156906
1061 0.9033736292298727
1062 0.8923305782689299
1063 0.91834504330444
1064 0.9088220264732114
1065 0.8999937583948969
1066 0.8957063988290613
1067 0.9117971809356213
1068 0.909070793910668
1069 0.9032514770843952
1070 0.8933642448958721
1071 0.8909570505879276
1072 0.8869013005917511
1073 0.8727398428032168
1074 0.8597240215054984
1075 0.8472554692092411
1076 0.8485244634084795
1077 0.8522718064103709
1078 0.847654792470276
1079 0.8644565681439935
1080 0.8581883098340715
1081 0.8701813606468963
1082 0.8981121527172752
1083 0.8984748371621116
1084 0.8918184221914899
1085 0.8850799794119465
1086 0.908333851642016
1087 0.8982405319140624
1088 0.8871792219733984
1089 0.8816845178833344
1090 0.8984053539248051
1091 0.8922023437171106
1092 0.8754196116798779
1093 0.8651486801859948
1094 0.8719465250000235
1095 0.8696953045702345
1096 0.8823790894177477
1097 0.8722740497229566
1098 0.8713227507432693
1099 0.8741790454879752
1100 0.8623520958219498
1101 0.8529745258700719
1102 0.8519079527762224
1103 0.8496877090915368
1104 0.8406602987188783
1105 0.8164688655065204
1106 0.7977611722875467
1107 0.7740168625618106
1108 0.753002663406633
1109 0.7301605693585009
1110 0.7069217219560091
1111 0.686796948828911
1112 0.6674638194876653
1113 0.6546702808922112
1114 0.635569119153915
1115 0.622130665801352
1116 0.6087680215035828
1117 0.5941096541379385
1118 0.5813360623740218
1119 0.5676484573388497
1120 0.5583357882991065
1121 0.5483815543879778
1122 0.5360816971167902
1123 0.5306358035361871
1124 0.5207339934549502
1125 0.5255457648119782
1126 0.5294575145211313
1127 0.5457287728996989
1128 0.569223738543844
1129 0.5880962719557851
1130 0.6050522835300509
1131 0.6003007523931171
1132 0.6115455095822914
1133 0.6107136403803523
1134 0.6254256567466152
1135 0.6292040340702489
1136 0.630180980574991
1137 0.6566665140872299
1138 0.6555971824366936
1139 0.6770127811448605
1140 0.678719407218856
1141 0.6733588478887105
1142 0.6823091591324585
1143 0.6854208928687687
1144 0.7178750059175729
1145 0.7274073260884197
1146 0.7200969260821926
1147 0.716611057889059
1148 0.7334911875827964
1149 0.7384509027742132
1150 0.7276956654925716
1151 0.7826545561643288
1152 0.808376551613392
1153 0.8044548443294556
1154 0.800482396657023
1155 0.7963940580392872
1156 0.7906854824367812
1157 0.7916454369211946
1158 0.8037378802459612
1159 0.8184419856693574
1160 0.8146605284603561
1161 0.8260837892914669
1162 0.8157535518481833
1163 0.8019955538609841
1164 0.8204231424173793
1165 0.8391814417866889
1166 0.8519452655052088
1167 0.8436953252627218
1168 0.8453620691493717
1169 0.8395135679513684
1170 0.8356251528428434
1171 0.8399577332168869
1172 0.8324894405354902
1173 0.8165163266350802
1174 0.8109440074002608
1175 0.817663118843637
1176 0.8156144038868623
1177 0.8190976934094673
1178 0.8118076536238675
1179 0.79792270730005
1180 0.7963454233854192
1181 0.7970309097105136
1182 0.7830741632300571
1183 0.770184670537392
1184 0.7621851104161564
1185 0.7662384488653362
1186 0.7601807404046125
1187 0.7775349150304
1188 0.7723431587496051
1189 0.7585063517998003
1190 0.757247642052622
1191 0.7811198801315274
1192 0.7869641178106025
1193 0.8021738703136301
1194 0.8190147897529904
1195 0.8231383581632961
1196 0.815922937119446
1197 0.8152342125955642
1198 0.8103737969925464
1199 0.8703497757540645
1200 0.8743882044070308
1201 0.8675250009068144
1202 0.8781746330473558
1203 0.8641504123045969
1204 0.8712827533210876
1205 0.8582346491391272
1206 0.8512502908869463
1207 0.8743224562135564
1208 0.8657153381332579
1209 0.8627820619051613
1210 0.8633290163855235
1211 0.8627559660867278
1212 0.8623392762472629
1213 0.8660361623036397
1214 0.9080568701962111
1215 0.9294705837436759
1216 0.9506563498775561
1217 0.93315779143797
1218 0.9128598173290084
1219 0.9109239093619558
1220 0.9282789403900046
1221 0.9157667403940373
1222 0.9083924566637811
1223 0.9005917664299017
1224 0.8910264256758105
1225 0.8840182748118012
1226 0.874134116104367
1227 0.871567358017207
1228 0.89180289098804
1229 0.9042982866820571
1230 0.9015302060057893
1231 0.8920715631196725
1232 0.882170639698235
1233 0.8633325994463675
1234 0.8584423929713074
1235 0.8568596904090395
1236 0.841206981131846
1237 0.8306646014286874
1238 0.8282907633091987
1239 0.8451142544731434
1240 0.8443398873650944
1241 0.8405710410903576
1242 0.8320039864274473
1243 0.8467043339504042
1244 0.8454192947214015
1245 0.8852294199941894
1246 0.8995632746157001
1247 0.8949697695760215
1248 0.8956375142317563
1249 0.8969110049427277
1250 0.8928584951713269
1251 0.9155587378132232
1252 0.9093981356965627
1253 0.9060485956745353
1254 0.9105233034354807
1255 0.9016224320164846
1256 0.8957424673622434
1257 0.8881498179050928
1258 0.9167696111423262
1259 0.9338476596655625
1260 0.91572900036875
1261 0.9062553579357057
1262 0.8935981619959471
1263 0.8702357315443878
1264 0.841267965190988
1265 0.8122356062714516
1266 0.7850835978141159
1267 0.7585463582227382
1268 0.7343589569911652
1269 0.7115447075432997
1270 0.6877772659641486
1271 0.6653282587009498
1272 0.6438526447391518
1273 0.626569752352867
1274 0.6092131577537974
1275 0.5912010751165916
1276 0.5751693075999018
1277 0.5608134264781149
1278 0.5479173944746442
1279 0.533966529949966
1280 0.5214814272821795
1281 0.5081126821781108
1282 0.4985425430416804
1283 0.4952339831037425
1284 0.5076041610574593
1285 0.5341029064864675
1286 0.5380999079184273
1287 0.5625526120968758
1288 0.8041656409748358
1289 0.9940804506334026
1290 1.0245737193265554
1291 1.0080565539759454
1292 1.0180737769718198
1293 1.0161232208536934
1294 1.0041116489977893
1295 0.9874869034456462
1296 0.9764873180065021
1297 0.9617526117632005
1298 0.9545940734415017
1299 0.9593360878208718
1300 0.9474075088173992
1301 0.938056543782713
1302 0.9172921021113627
1303 0.9080119178166975
1304 0.8966200334805081
1305 0.8839091791643411
1306 0.8796987653620582
1307 0.8708157874373825
1308 0.8578313486560184
1309 0.8418072717741112
1310 0.8336418293236946
1311 0.8376497413882001
1312 0.8349277295431115
1313 0.815916839603187
1314 0.8047747277586692
1315 0.794713133590842
1316 0.8090483880073626
1317 0.805088923277938
1318 0.80909016121294
1319 0.8157675750306369
1320 0.8205421323537017
1321 0.8066302666796176
1322 0.8082831201550454
1323 0.7988529216847714
1324 0.7833622101241833
1325 0.7609865466764817
1326 0.7585884109385447
1327 0.7760251808390348
1328 0.7827952894703649
1329 0.7918197477448202
1330 0.7833577158989621
1331 0.8282253008737531
1332 0.8223537727915013
1333 0.8167792883910276
1334 0.8063804854113721
1335 0.7905586917667985
1336 0.7733885832081366
1337 0.7777160192965705
1338 0.7725335644187998
1339 0.7665951432240948
1340 0.7815771150853235
1341 0.8021907293368511
1342 0.7880654050724633
1343 0.7794463517541135
1344 0.7721696810045894
1345 0.7723624920881884
1346 0.7787327017642531
1347 0.7700884162667695
1348 0.7518203973917563
1349 0.7700525585417073
1350 0.7602116750247787
1351 0.7860685555938905
1352 0.8484934137755985
1353 0.8446374275408991
1354 0.8367499731229164
1355 0.819659438568737
1356 0.8107932789894677
1357 0.8049599977808458
1358 0.7943729879714498
1359 0.7912047853194839
1360 0.7830703577168329
1361 0.785749032298587
1362 0.7733052726509232
1363 0.7701426092737246
1364 0.7666302609817248
1365 0.7542193377168226
1366 0.7399426859873284
1367 0.730454021892992
1368 0.7252122958271887
1369 0.7220315700252906
1370 0.7061187799750017
1371 0.8819948012792107
1372 1.1936735515497492
1373 1.3662648824371117
1374 1.49914601513502
1375 1.5228636973423488
1376 1.4848675571019476
1377 1.4468034769688716
1378 1.4143925421563526
1379 1.4064680701695742
1380 1.3802100163751867
1381 1.3869908374603148
1382 1.370131197243538
1383 1.4153294107687189
1384 1.3798685871735104
1385 1.3509811897045474
1386 1.336222281888841
1387 1.351839778063531
1388 1.350080856002697
1389 1.3341981220406751
1390 1.31660128823629
1391 1.3104776062288825
1392 1.2799616392241397
1393 1.2475034146262092
1394 1.2229600581466646
1395 1.195847969739023
1396 1.2425616135706647
1397 1.2631879173250449
1398 1.2506266448407477
1399 1.219980546523508
1400 1.1978875878759234
1401 1.1936159118213714
1402 1.1661777713143895
1403 1.1453488620242402
1404 1.1216618781019474
1405 1.0962217006984338
1406 1.069341142252121
1407 1.0456419140269722
1408 1.0347559707612228
1409 1.040912276805558
1410 1.0216164370168443
1411 1.0007227754231667
1412 0.9786559637651631
1413 0.959970863015976
1414 0.941310143213291
1415 0.9248785175178164
1416 0.9109428506168827
1417 0.8935794394476272
1418 0.8954976494729671
1419 0.9019878662317987
1420 0.8853302669165942
1421 0.871410419499734
1422 0.8866649586674372
1423 0.9047798121684679
1424 0.8994788595140387
1425 0.9086308994333265
1426 0.9043306525212198
1427 0.9034709956266388
1428 0.8842300356080065
1429 0.869415399630509
1430 0.8566866982218033
1431 0.8433065277853542
1432 0.8348467904254667
1433 0.8292875622464866
1434 0.8190868206208851
1435 0.8067498262776528
1436 0.804409281920331
1437 0.8042651452473296
1438 0.8001336357174992
1439 0.807460971566056
1440 0.9286159306360119
1441 0.9403292761397464
1442 0.9276544741498279
1443 0.9093565013922336
1444 0.8913161154337796
1445 0.8938169321162567
1446 0.8951982093730506
1447 0.9190710747723928
1448 0.9015062587055642
1449 0.8834345751182215
1450 0.9180853922216407
1451 0.9038904806037388
1452 0.9194893472501248
1453 0.909925793355756
1454 0.9119869837020458
1455 0.9594531761754909
1456 0.9624500409048138
1457 0.9478917321394551
1458 0.9296620716481192
1459 0.9445990922376477
1460 0.9381450283408954
1461 0.916507176169872
1462 0.8984230497293653
1463 0.8883692003978173
1464 0.9274196683334376
1465 0.9115177709192355
1466 0.8990424210046124
1467 0.8977967693976984
1468 0.8938379325025505
1469 0.8835221903627057
1470 0.8755257170626828
1471 0.8760669785897495
1472 0.8512192129126593
1473 0.838935804973626
1474 0.8201106040655693
1475 0.8190619042598121
1476 0.844571365134551
1477 0.8446953157873963
1478 0.8308915764986734
1479 0.8185578576568332
1480 0.8012895233130487
1481 0.8134203220762584
1482 0.7972611429913563
1483 0.7853788629088718
1484 0.7858127860622064
1485 0.7931259915293561
1486 0.7867140747633858
1487 0.7708901461885039
1488 0.7587906910597015
1489 0.7714612864305318
1490 0.7738100982746674
1491 0.7714204193246131
1492 0.7847185235833373
1493 0.8164036075452913
1494 0.8216255369214683
1495 0.8563202951605038
1496 0.8608363144827894
1497 0.8460111678117025
1498 0.8227830242305967
1499 0.7986068317290091
1500 0.7767749167070087
1501 0.7547907010332993
1502 0.7329951921277865
1503 0.7124552581581429
1504 0.6949263237124287
1505 0.6797238344791118
1506 0.6633501046149789
1507 0.6498954093430336
1508 0.6338817412343607
1509 0.6203648715820942
1510 0.6076117389714234
1511 0.5949828721676671
1512 0.5863981467825576
1513 0.5778766796685646
1514 0.5882218527650362
1515 0.6311087458433731
1516 0.6801059342048896
1517 0.7232403151344095
1518 0.7281082217417633
1519 0.7258823086802211
1520 0.7293375111296231
1521 0.7634009190168698
1522 0.7502684778004698
1523 0.7408901791209165
1524 0.7816491444531863
1525 0.800693974710603
1526 0.7927138061072333
1527 0.7857720924647971
1528 0.7920439264869172
1529 0.7807692474242778
1530 0.7782062172081091
1531 0.7750759490630609
1532 0.7649680941723781
1533 0.7690965940585531
1534 0.7646657497792007
1535 0.747586059905846
1536 0.7416456904117595
1537 0.7300066221818652
1538 0.7190705491732337
1539 0.7128344378879975
1540 0.7390076905571891
1541 0.7467810343844742
1542 0.757160706068913
1543 0.7563236566217376
1544 0.7561158689953977
1545 0.7415859106583991
1546 0.7275286723885143
1547 0.7336177082565758
1548 0.7412748541229818
1549 0.7311728467151655
1550 0.783613647521954
1551 0.80367680669165
1552 0.7997569780388863
1553 0.7996352970394834
1554 0.7947770345349783
1555 0.8126013428883868
1556 0.8295418785049209
1557 0.8314008691506549
1558 0.8181511165930676
1559 0.8436245229932602
1560 0.842065022134005
1561 0.8537513781117735
1562 0.8691208753230198
1563 0.8674203707479212
1564 0.8465558605519384
1565 0.8382130643058645
1566 0.8314704177527159
1567 0.8325419200258928
1568 0.8236324388969422
1569 0.8186512018680776
1570 0.8050707130643779
1571 0.7940677815558126
1572 0.7765369291009198
1573 0.8260911411447791
1574 0.8531845630689406
1575 0.8662077952672952
1576 0.8735182639813127
1577 0.8756739839575993
1578 0.8904348929985627
1579 0.8999359551128142
1580 0.8797190102075612
1581 0.8639546608838569
1582 0.8517239840883097
1583 0.9871252719174672
1584 0.9650170870752747
1585 0.9474836580317206
1586 0.9286750254868894
1587 0.9271644820886259
1588 0.9348537897563985
1589 0.917715158270606
1590 0.9385434479075055
1591 0.9344479121918107
1592 0.9341813910618034
1593 0.9189262922300218
1594 0.9038375160641384
1595 0.8860629653110926
1596 0.8830697341218564
1597 0.8850755980413625
1598 0.8792913867722194
1599 0.8696277260171533
1600 0.8785727921332223
1601 0.8601887913439104
1602 0.8451836286581548
1603 0.8478124275908938
1604 0.8484334593470837
1605 0.8444948357255727
1606 0.8334676870570226
1607 0.8209158970487881
1608 0.8103927076390146
1609 0.8114239997537849
1610 0.7999079947836707
1611 0.7842568395119006
1612 0.7763898791643498
1613 0.7775126355086955
1614 0.7691212309076415
1615 0.7600357747766399
1616 0.7507705830186691
1617 0.7444305162992655
1618 0.748522652392627
1619 0.7410672327560319
1620 0.7575993102650193
1621 0.7463807537183957
1622 0.7295872295508463
1623 0.7226188878662843
1624 0.7269273279630617
1625 0.7286971953609396
1626 0.7198345347840146
1627 0.7180516084560106
1628 0.7107670986713281
1629 0.703193599003545
1630 0.7105524018198008
1631 0.7330561061198816
1632 0.7474728134429114
1633 0.7593047591059316
1634 0.7555609881719186
1635 0.7750021638048225
1636 0.7770594764541877
1637 0.8651841027064726
1638 0.8537026448123728
1639 0.8354675870504631
1640 0.8220529681541627
1641 0.8083813821580201
1642 0.799481996263472
1643 0.7792600683903099
1644 0.7613713052748706
1645 0.7474009057866843
1646 0.7395444687151186
1647 0.7337057585422652
1648 0.7219269980708966
1649 0.7160302471067378
1650 0.7248960416773759
1651 0.7091336682578913
1652 0.6946838248884706
1653 0.6900685777024529
1654 0.6921759186555242
1655 0.687769127402474
1656 0.6817024576070454
1657 0.6801954716057618
1658 0.6800394739924979
1659 0.6769223281374882
1660 0.6632627874420589
1661 0.6853736701233623
1662 0.6906126253113491
1663 0.6863063256570604
1664 0.68204659763848
1665 0.7413004856975884
1666 0.7308442631591267
1667 0.7464852472652141
1668 0.7507606745389759
1669 0.7423754668624623
1670 0.7254478065882531
1671 0.7096990526643836
1672 0.7360550825149101
1673 0.7414475818962398
1674 0.728280564424373
1675 0.7273188531295711
1676 0.7270283477837436
1677 0.7445807742888996
1678 0.738227854243504
1679 0.7282778382948352
1680 0.7158356436911897
1681 0.7113606798140475
1682 0.7026645249256036
1683 0.7019987146789668
1684 0.6927553944021072
1685 0.6857691233826317
1686 0.6717757242651735
1687 0.6630928689944967
1688 0.6641319696247099
1689 0.658944855913371
1690 0.6762927170090355
1691 0.6724166614740066
1692 0.7496324936670017
1693 0.7384280348994251
1694 0.7281112548759239
1695 0.7303549184229338
1696 0.7214106163847879
1697 0.7075050986214595
1698 0.700956294991622
1699 0.6935327931706563
1700 0.6852805748718551
1701 0.6788515372470809
1702 0.6709842811956859
1703 0.6605231562561725
1704 0.6598362523552288
1705 0.6484800970292116
1706 0.6711764466746155
1707 0.6631031491308015
1708 0.6580929614077646
1709 0.6686073208421317
1710 0.6652266302757623
1711 0.6718057036548698
1712 0.6661343598168921
1713 0.6514278246414341
1714 0.6501882449523011
1715 0.6403017693417449
1716 0.6509378414831121
1717 0.6525534698028473
1718 0.6577148522789601
1719 0.6469880977516522
1720 0.636183976610725
1721 0.6327850669352761
1722 0.6289147685277147
1723 0.6216878291286989
1724 0.6270518451666024
1725 0.6202158009358618
1726 0.6113157669801391
1727 0.6169836830739622
1728 0.6340493980743721
1729 0.628024687807506
1730 0.6535725397923061
1731 0.6604122061238444
1732 0.6576565977236619
1733 0.6688097301516154
1734 0.6657544876427696
1735 0.664079349146522
1736 0.6803249995464009
1737 0.6798540916050458
1738 0.7008098884823738
1739 0.7063345282855436
1740 0.7117546410036556
1741 0.7152969445136447
1742 0.7087524402243679
1743 0.7026831328042007
1744 0.6963098913683684
1745 0.6970677833724965
1746 0.6877412449418517
1747 0.690972001219643
1748 0.7042005685826165
1749 0.706169067633192
1750 0.695310877107781
1751 0.6827879934909011
1752 0.6756567879497777
1753 0.6818386837113601
1754 0.7080457893440469
1755 0.7059401202149168
1756 0.727975981442943
1757 0.7237198295694592
1758 0.7254988216249364
1759 0.7182697029918526
1760 0.7065282229936216
1761 0.7030440601588548
1762 0.692441156687724
1763 0.6814483772749811
1764 0.6843516169291382
1765 0.6851912247421765
1766 0.6797686958823553
1767 0.6872178764133532
1768 0.693198827331246
1769 0.6780539238233064
1770 0.6688243794037864
1771 0.6595740684552633
1772 0.6616896200813562
1773 0.668393433643337
1774 0.6726554374622075
1775 0.6710102478540072
1776 0.6974667356019161
1777 0.7041501779937829
1778 0.7178309062914285
1779 0.7201124136303664
1780 0.7266607313936664
1781 0.7235768003829535
1782 0.7176526939027233
1783 0.7055641916887297
1784 0.7036601266778201
1785 0.7201561291231285
1786 0.7339296290773343
1787 0.7245530901332382
1788 0.7455554715687511
1789 0.7415225829176946
1790 0.7398603949988356
1791 0.7443911420359183
1792 0.772410419496577
1793 0.7778195615778306
1794 0.7688513695073534
1795 0.7584536019681748
1796 0.7607961410189659
1797 0.8006016158951142
1798 0.7912915661078684
1799 0.8134297317806889
1800 0.8080333418803398
1801 0.7923066106507851
1802 0.7785282638109019
1803 0.7677873066583708
1804 0.818456030110582
1805 0.8642858165539155
1806 0.8470496172572026
1807 0.9346514448332426
1808 0.9235639266150656
1809 0.9128891628064336
1810 0.9000806723090305
1811 0.8818043131482259
1812 0.9303657969491641
1813 0.9165337596413085
1814 0.9230039873847696
1815 0.9099998655921858
1816 0.8923755703270151
1817 0.9296513766532549
1818 0.9197203179417305
1819 0.9057603566858315
1820 0.8967843259480174
1821 0.8856053293782878
1822 0.8826907402098572
1823 0.8640847612060696
1824 0.8734666535459499
1825 0.8694794443203369
1826 0.8740396695466056
1827 0.862101556426848
1828 0.8763492290294113
1829 0.8641376728107889
1830 0.8517465921295859
1831 0.8407706838396386
1832 0.8260489774818949
1833 0.8328746378209702
1834 0.8383216599181361
1835 0.8378662026990916
1836 0.8292875405328652
1837 0.8207832134757803
1838 0.866820932857909
1839 0.8837127639718194
1840 0.8745103097131277
1841 0.8609391389222386
1842 0.8647524273656017
1843 0.8533887821083025
1844 0.844120710580642
1845 0.8344323987546858
1846 0.8367312033035967
1847 0.8430186365215243
1848 0.8334400991703247
1849 0.8213456185815214
1850 0.8267315259081777
1851 0.8264480908599721
1852 0.8241452768959079
1853 0.8390624796297524
1854 0.8283931321842374
1855 0.8147983764917912
1856 0.8189146880720864
1857 0.809925186397981
1858 0.8050480393434695
1859 0.8031427822413328
1860 0.8252314406408324
1861 0.8215233392705981
1862 0.8084456336929999
1863 0.8298823652014033
1864 0.8924356357735355
1865 0.8774847914427735
1866 0.8930150132422902
1867 0.884763893972454
1868 0.8940436691175796
1869 0.8800886482557387
1870 0.8724500517449034
1871 0.8624263887361482
1872 0.8524455162921478
1873 0.8469259343217175
1874 0.8440990649283469
1875 0.8298733058249688
1876 0.8374121607078762
1877 0.8540492810784978
1878 0.8319589278664105
1879 0.828358300471372
1880 0.8409732467279625
1881 0.8660229646363189
1882 0.8680353028932315
1883 0.9233511000861686
1884 0.9129185498012626
1885 0.9046698071924136
1886 0.8895295714238405
1887 0.8844040179622373
1888 0.8921817435685623
1889 0.8885443869042715
1890 0.8871739353226479
1891 0.8698783824732239
1892 0.8523557828606304
1893 0.837653078929305
1894 0.8257948575729963
1895 0.8198815912233324
1896 0.8057494735356562
1897 0.7912036194677948
1898 0.7951639718266107
1899 0.7952821404893818
1900 0.8032592675946564
1901 0.7994215806443071
1902 0.7950927768989258
1903 0.7921549818961837
1904 0.7923099700152423
1905 0.7817531449454654
1906 0.7688289772490499
1907 0.7520754783251559
1908 0.7566742499925675
1909 0.7424993890444391
1910 0.7389670727946699
1911 0.7392538321842685
1912 0.7397965305571458
1913 0.7419745901063576
1914 0.7316265924296631
1915 0.7214209503758614
1916 0.7274501644431182
1917 0.7258378641879569
1918 0.7155453938327379
1919 0.7046486189168514
1920 0.7016272940203018
1921 0.6972613098222388
1922 0.6915715968546463
1923 0.710100638440235
1924 0.7136130953658449
1925 0.7169006926219618
1926 0.7124567416281571
1927 0.7049186186494883
1928 0.7164036664539138
1929 0.7131810387283352
1930 0.7098381074639414
1931 0.713884543663286
1932 0.7283626757540165
1933 0.7232146685504665
1934 0.7213373100746453
1935 0.7278025051128861
1936 0.7265781389841914
1937 0.7452516712074864
1938 0.745351553325768
1939 0.7540542822138218
1940 0.7547153003744657
1941 0.735366354152611
1942 0.7300090056859974
1943 0.7216990664651957
1944 0.7239586155662691
1945 0.717911687145511
1946 0.7371413422856042
1947 0.7350920934836394
1948 0.772074708384233
1949 0.803574237404957
1950 0.7927540822669306
1951 0.7804702521443613
1952 0.774227122826757
1953 0.7722138276272015
1954 0.7546682536016913
1955 0.7428985771052132
1956 0.7494138098848916
1957 0.7421784509594902
1958 0.7269236881201767
1959 0.7151518512151441
1960 0.7144701245427001
1961 0.7141711886115063
1962 0.7055596101542292
1963 0.707018392100477
1964 0.7107125679924143
1965 0.7232711306713753
1966 0.7215297942138528
1967 0.7217246066298786
1968 0.7434978727705851
1969 0.7455255475542318
1970 0.7346545049457899
1971 0.7489747637825668
1972 0.7696002929509271
1973 0.770446716400267
1974 0.7678131127792693
1975 0.7542841983036428
1976 0.7573421109029498
1977 0.7620428772297616
1978 0.7960848069516174
1979 0.8180796442457954
1980 0.8279141182031654
1981 0.8224080669955829
1982 0.8299102550012015
1983 0.8393580717278046
1984 0.8406783943542161
1985 0.8495854239053311
1986 0.8413416062460268
1987 0.8833647093709174
1988 0.8964674669979413
1989 0.8966449417663779
1990 0.8906179551130603
1991 0.8830238378681545
1992 0.8830598509602727
1993 0.9058880841767245
1994 0.8942705351664836
1995 0.8765960321583158
1996 0.8852180400362146
1997 0.9002695904566601
1998 0.9059482707505533
1999 0.8888636867237228
};
\addlegendentry{Dynamic}
\addplot [semithick,color2,dashed]
table {%
0 27.44677535797537
1 25.50800444505497
2 32.66581687989722
3 32.17886032401227
4 33.879441446965764
5 36.22168280863119
6 36.166625427507974
7 37.456448805468405
8 38.54006118696779
9 39.91281809059746
10 38.301825091989265
11 37.2050043288661
12 35.12762884043302
13 34.525844766961576
14 34.494856832697
15 34.8507201275594
16 34.56495543437869
17 34.03636844397476
18 33.52705429538005
19 32.09946135592886
20 30.13633206955243
21 28.139405639417298
22 26.308528787316806
23 24.66336594067822
24 23.143924850296848
25 21.763745675673885
26 20.47469064562269
27 19.355356825005085
28 19.25789500560183
29 20.63489907073482
30 20.545673569005935
31 20.976871249858597
32 21.695676596411644
33 21.531034109211227
34 21.94088324145382
35 21.695155070052785
36 23.117751777559118
37 23.794027643879
38 23.55475684666877
39 24.32674202908074
40 23.79555866522631
41 23.40846053500692
42 24.612746367486604
43 24.4335916530612
44 25.181041552400764
45 25.18884279909026
46 26.31788080502163
47 27.566179109482775
48 28.230302541439745
49 29.113656038631227
50 29.982525190203326
51 30.61875368969385
52 30.615791894740266
53 31.109277392878077
54 31.813216553931905
55 32.07707877394086
56 31.451055917123103
57 30.116141187705967
58 28.870038235397217
59 27.625086286941503
60 26.438440776853064
61 25.644939310058817
62 26.20340255494809
63 27.11756270383647
64 28.07186427289189
65 29.156203065895564
66 29.08646104878614
67 30.020766341734422
68 30.794890810377098
69 31.181625393905023
70 31.977959484550745
71 33.12184032906259
72 33.09345849386782
73 33.80871126649871
74 33.989355662309755
75 34.78667585000505
76 35.63483529345806
77 36.31945715415592
78 36.85162752709796
79 36.72316583614412
80 37.212208506355346
81 37.397657229951975
82 37.429070494322175
83 37.643998896928686
84 36.628374755681314
85 36.29400697360405
86 36.41931041592666
87 36.83946606364979
88 35.49003718037999
89 35.37876981660689
90 34.92296790257719
91 33.59473527707009
92 32.26219935563905
93 30.968402047723984
94 29.726377126696107
95 28.535184719366715
96 27.39259621759733
97 26.29667349544705
98 25.245423164647555
99 24.23711409966883
100 24.135005741465505
101 25.511105362579997
102 26.68733618687313
103 27.78653468091533
104 28.271429055159796
105 28.969904586518517
106 30.27879215697138
107 31.120266482715895
108 31.547928791879098
109 32.31724926998106
110 33.32132069375237
111 34.26234662746279
112 34.58657294399502
113 35.2573379566833
114 35.97756013512096
115 36.846135932491855
116 37.662103367968825
117 37.59805724294377
118 37.503411395245905
119 37.754260337067414
120 38.78416481734349
121 38.982508913819856
122 39.41501039754812
123 39.63556595796272
124 39.915944413589635
125 40.31694428314294
126 40.62070537949532
127 40.81522381325754
128 41.189329092315596
129 40.92064915823484
130 40.85050565989046
131 40.534978217750016
132 40.834187436719425
133 40.49418428779234
134 41.26437517227105
135 41.770887153063654
136 41.05558304970705
137 40.4250870727191
138 39.07699620070777
139 37.633807914146004
140 36.21022717309921
141 34.86207798348395
142 33.49808591808664
143 32.18076862167408
144 30.914986435489457
145 29.699099957433468
146 28.531390942506697
147 27.86836739667912
148 27.83921685856653
149 29.07569258286497
150 30.55480924615369
151 31.815248406277327
152 33.13114264123042
153 34.37433664363882
154 35.72513945055577
155 36.92313898895727
156 38.090241837400896
157 39.091670928944
158 40.18002088826648
159 41.02638004658638
160 41.914578802365675
161 42.83494507366374
162 43.69381546923386
163 44.66806715799851
164 45.4974174388636
165 46.409723877762815
166 47.10411512576096
167 47.725283024474
168 48.35946019203889
169 48.83573363787921
170 49.231883323037046
171 49.61147339842832
172 49.87927347089783
173 50.28984579391031
174 50.450226262287515
175 50.7482088285267
176 50.72346711315439
177 50.69729645515283
178 50.7929794519169
179 50.96952563398408
180 50.78099700282057
181 50.7889020915014
182 50.87581845233636
183 50.719212485644775
184 50.53203414585377
185 50.5403743796991
186 50.365926328979064
187 50.485775720736314
188 50.560804139336454
189 49.96918237438374
190 50.182192772190504
191 49.59452104183654
192 49.89496299132811
193 49.927498828862504
194 49.746470879600814
195 50.17622682120052
196 50.491200020871744
197 51.02625156431487
198 51.4052794273749
199 51.74180770697203
200 52.12866144471511
201 52.46424683391787
202 52.73574107038226
203 52.99902895733678
204 53.49142291226378
205 53.6074369425082
206 53.37357538416543
207 52.65958614578307
208 52.361114935737916
209 52.65924705201048
210 52.48743270121604
211 52.94533846448701
212 53.41264968534771
213 53.95462690835816
214 54.27079966308805
215 54.68656870429632
216 55.11169065959802
217 55.49603772102558
218 55.930153965876485
219 56.24412524564047
220 56.56186411111788
221 56.97738717144588
222 57.339533339354396
223 56.872996443854205
224 56.579962870218814
225 56.156191444620035
226 54.99503419654197
227 54.142914749548574
228 54.05068023502745
229 53.06717242600292
230 53.26317754150096
231 53.752323018455705
232 54.25426615494119
233 54.786950121790305
234 55.31710065511264
235 55.80980685511714
236 56.305832543265524
237 56.70413317151231
238 57.09076477552363
239 57.46947225657019
240 57.82281730696562
241 58.21184821815372
242 58.364973042740836
243 58.379973163348374
244 58.299064597443866
245 58.61506126850542
246 58.96110206474947
247 59.31171230661218
248 59.65310994655505
249 59.95757266092166
250 60.21320390793849
251 60.45415954296393
252 60.639056885946054
253 60.85334830051603
254 60.77330372517714
255 60.82634324806346
256 61.01619825418555
257 61.168939449375294
258 61.38677102216379
259 61.41784546660424
260 61.23314397074737
261 61.163475573783536
262 60.86156723613245
263 60.05699768393902
264 58.98913240651849
265 58.89100420023021
266 58.88868762481032
267 59.10907269775264
268 58.88791803282686
269 58.98270431889944
270 58.96462044518703
271 58.47509313732771
272 58.6898549978878
273 58.85726739965646
274 58.99805429842707
275 59.006541464710736
276 59.15585781328232
277 58.85349428951397
278 59.06877325822772
279 59.22737918884299
280 59.53958092255972
281 59.82695731964146
282 60.09387932037726
283 60.275130497995725
284 60.408892644338295
285 60.660392983318296
286 60.8089548143553
287 60.945279881428505
288 61.02273218418274
289 61.18971315070834
290 61.395187423436
291 61.584121827098116
292 61.708468399490734
293 61.82869290365315
294 61.8204467428937
295 61.58510453905453
296 61.37991443785222
297 61.052054107900126
298 60.65792677650712
299 60.43656207046069
300 60.144304800150444
301 60.080520750995106
302 59.97105229726014
303 59.75429970003143
304 59.23087626842876
305 58.81169278045538
306 58.97120719210655
307 58.896981898458726
308 58.90435803671549
309 59.164080493041396
310 59.23817950225487
311 58.98811479677144
312 58.27339094403086
313 57.748248745335566
314 58.078317784738026
315 58.51074430149036
316 58.91913663522666
317 59.31969099084624
318 59.698963214160244
319 60.07917051603727
320 60.42651902273747
321 60.75441310693857
322 61.040232638909046
323 61.349521671660575
324 61.64785900734276
325 61.93188584796912
326 62.20040244763281
327 62.46813383274608
328 62.723805615360305
329 62.96871849507222
330 63.18513151579744
331 63.40547395133529
332 63.576447468127164
333 63.778562640977256
334 63.97447130186433
335 64.14744972925935
336 64.27674211305289
337 64.39845792811411
338 64.43553712333612
339 64.35766785330343
340 64.26754051594448
341 64.03847614651069
342 63.88505191557182
343 63.72645533121602
344 62.69732783179186
345 61.87184576344524
346 60.78047231995921
347 60.64536494568932
348 59.25950366122749
349 58.23210202406718
350 57.461676097612305
351 57.192891491055875
352 56.6787998652339
353 56.307983783345136
354 55.861608017999465
355 55.597112332405345
356 55.309781850764935
357 55.204935615913016
358 55.18467447853669
359 55.494552865079804
360 55.99995826718512
361 56.47400198576176
362 56.94418776786912
363 57.36563388774768
364 57.82106556906765
365 58.265905231837124
366 58.69182361249793
367 59.09201171301434
368 59.48688466755327
369 59.85377157687149
370 60.21445487374919
371 60.5454597565241
372 60.880332994270894
373 60.33931375441205
374 60.60273290187127
375 60.479700010020615
376 60.069142197918154
377 60.36348259291614
378 59.07270367903808
379 57.838842038751075
380 57.90746525881506
381 58.3306618253841
382 58.14609403093823
383 57.19444618439421
384 57.5457297180223
385 57.97328930214917
386 58.32027577454162
387 58.68992015666883
388 59.05778023164592
389 59.422466114516595
390 59.69312934358794
391 60.02639432700916
392 60.34170068664466
393 60.640017898181156
394 60.925260648538824
395 61.189743123794926
396 61.281904700142086
397 61.29097124388069
398 61.19422079418259
399 60.91542528935178
400 60.921371467424734
401 60.83694117958342
402 60.56756333139574
403 60.54614492181673
404 60.51525079109712
405 60.6469840526991
406 60.74354806233611
407 60.97661641978373
408 61.12937100527826
409 60.9272675165828
410 60.276058597067426
411 59.84435995870456
412 59.73770206168356
413 59.968144251505876
414 60.22878572464297
415 60.51388143616227
416 60.7294434657825
417 60.750140711245685
418 60.9588073046724
419 61.2839567530924
420 61.58530849195131
421 61.8824395580532
422 62.17739658742263
423 62.443394525959135
424 62.70409581949985
425 62.948716106042625
426 63.174736467404486
427 63.40466294659068
428 63.615360833530985
429 63.825499730508746
430 64.02898987586113
431 64.21024175832815
432 64.40166709505323
433 64.57319601679028
434 64.74574409249327
435 64.92538564829484
436 65.08463737523688
437 65.22674353830311
438 65.25687010596947
439 65.3840690232948
440 65.47078647230764
441 65.51550827245065
442 65.64072698544484
443 65.01618977915167
444 64.78275132211594
445 64.79782174276626
446 64.72350125411302
447 64.7444913565207
448 64.24358077309267
449 63.97237231039453
450 63.29498209531124
451 63.14745696849042
452 62.93270926001627
453 62.05802959240718
454 60.56753371145914
455 59.36935912299235
456 58.55056843383876
457 58.424351532372725
458 58.72016488542565
459 59.04318236795582
460 59.42071339867108
461 59.79312224492569
462 60.14530758377524
463 60.46355939846266
464 60.7475042958229
465 60.99477795442568
466 61.19453825942256
467 61.40939611893064
468 61.530106677159225
469 61.699757070062674
470 61.654756024324115
471 61.936197310094
472 62.08043012873054
473 62.128748463379914
474 62.195870552421965
475 62.100639822044556
476 62.20397976844096
477 61.85631548782066
478 61.76299785259372
479 61.90456316960692
480 61.19168281525572
481 60.594156451587075
482 60.41460724898258
483 60.41703043775932
484 60.580065703154176
485 60.69579356015978
486 60.495681916063376
487 60.59260265639998
488 59.75315982680224
489 59.67398380245429
490 59.31855510264906
491 58.67425302198984
492 58.10277299925786
493 56.95031822084584
494 56.49198272740256
495 56.115019228482815
496 55.21278886250976
497 54.67049273014635
498 54.24682206393181
499 54.25791656695069
500 54.103716175853236
501 53.73413537783045
502 53.717580189115864
503 53.66306860986426
504 53.960497828505
505 54.34582564396247
506 54.22639490805749
507 54.306978207768424
508 54.15433603948322
509 54.5981588041294
510 55.11289367585959
511 55.545849078194465
512 55.99711040001527
513 56.37894230877864
514 56.359521773149474
515 56.47568289405305
516 56.587521472072986
517 56.607647012927416
518 56.59783311912348
519 56.688477970999486
520 56.575563497939854
521 56.81156710541422
522 57.06109523825862
523 57.331397257252256
524 57.7622960268237
525 57.538737973687454
526 57.76476707631159
527 58.04237087165472
528 57.96310133087101
529 57.84457768270361
530 58.22083526382808
531 58.46448956819543
532 58.69344305864401
533 59.049880385055594
534 59.435252338291484
535 59.7821258440804
536 59.97531660132509
537 60.12142054815713
538 60.39344285170823
539 60.52265494347824
540 60.586924770579635
541 60.42829423881462
542 60.524176527704924
543 60.3574736199302
544 60.4116014815556
545 60.66241800532148
546 60.97816580539855
547 61.2645637539815
548 61.359026494494415
549 61.37924777533729
550 60.939415417564284
551 60.33845927846468
552 59.600762506363175
553 59.20622903899696
554 58.93364827335048
555 58.77182919579297
556 58.45283227793826
557 57.34099433845496
558 56.35567973273797
559 55.13298076214603
560 53.608193288077985
561 52.144810871300216
562 51.41140780783905
563 50.49707148447095
564 49.22924262347115
565 47.90780227084178
566 46.30931148043501
567 44.80572929247483
568 43.43840711819264
569 42.4907230862986
570 41.98492321504387
571 42.47460312551965
572 41.07690918789565
573 41.247855129776994
574 40.589720541251666
575 41.48161161255074
576 40.70960778844796
577 40.56378303403389
578 41.46197381064019
579 42.03171766265269
580 42.4258042386451
581 42.807255040113
582 43.51287818659903
583 43.42580824157891
584 43.05852038758467
585 43.26799145804546
586 41.8392069303017
587 41.991228076005825
588 41.57488813852576
589 42.10091876820895
590 42.70778899395151
591 42.200351515623524
592 43.229532673169764
593 42.634694828730446
594 42.43391382448784
595 42.75187316409557
596 43.64656887883131
597 44.352537785968714
598 45.22047198170334
599 46.06792723548729
600 46.95972761046264
601 47.54471464700785
602 48.22362886906166
603 48.93201187102197
604 49.46523179709911
605 49.88219030315849
606 50.31433259980158
607 50.82886869230001
608 51.51476041182322
609 50.741415229425684
610 50.9764859207144
611 51.200679484194424
612 51.74671773039136
613 52.057685605951264
614 52.094816312178196
615 52.35806159530374
616 52.076242105693886
617 50.52119646979715
618 48.54827788596539
619 46.64538330567835
620 44.991200938233035
621 44.211027616760006
622 45.1571189325417
623 46.08724634702182
624 46.97937446895443
625 47.83138898488205
626 48.635185887163026
627 49.43601517179912
628 50.20831090849969
629 50.963452313618724
630 51.65473768394921
631 52.290410428445796
632 52.48609125742328
633 52.62906270628897
634 53.00288659614569
635 53.53544940710995
636 54.14684697584862
637 54.73331171969165
638 55.30570039231897
639 55.85576838333256
640 56.37919973666522
641 56.882354322158996
642 57.34633106714555
643 57.81539631177797
644 58.25860788300773
645 58.68639929642033
646 59.098160651575384
647 59.48192310346095
648 59.86938161406316
649 60.24693299433582
650 60.60775604048111
651 60.92433805609793
652 61.253814498513705
653 61.54480839985498
654 61.84276206558355
655 62.14220264298625
656 62.42949031061096
657 62.694039314077784
658 62.82039271533699
659 63.02519964447622
660 63.2715858678524
661 63.51445692399318
662 63.71639955204873
663 63.88808346175866
664 63.94843599895156
665 64.02837657432606
666 64.0946994987521
667 64.20741084031167
668 64.38584225460427
669 64.56557402143598
670 64.62539943683066
671 64.40461558657846
672 64.58735408492367
673 64.77583511619744
674 64.9150033342027
675 65.05287407745605
676 65.22223613581714
677 65.38932231740239
678 65.55057495634333
679 65.70566870363463
680 65.82954364851109
681 65.97016645368244
682 66.09803058081376
683 66.23227883548931
684 66.3627326519174
685 66.45821614637023
686 66.57823609717056
687 66.67880767766246
688 66.79051073650761
689 66.89288152193059
690 66.9797709925643
691 67.07658565329794
692 67.17292944370996
693 67.26379275585157
694 67.345080149123
695 67.43633516888133
696 67.51123797016963
697 67.55445960877829
698 67.53048523711297
699 67.18434254439738
700 66.91398308236697
701 66.84790011962578
702 66.23737237959764
703 65.7528124308629
704 65.40007623192159
705 65.26858373531842
706 65.42511796820334
707 65.52357450686934
708 65.64833028123714
709 65.66715115892735
710 65.75697489470892
711 65.88622138187569
712 66.02609354651146
713 66.14408705143569
714 66.27474386174359
715 66.40328454611178
716 66.52149915491948
717 66.62817422272026
718 66.72285394649332
719 66.81985049121678
720 66.91498680871034
721 67.00870723943576
722 67.08888073252189
723 67.132541692393
724 67.22486568764933
725 67.31312000977589
726 67.39171163093005
727 67.44800828881228
728 67.51808241556175
729 67.53544646139916
730 67.55020152476393
731 67.53505255429388
732 67.53947888934606
733 67.57086033713958
734 67.56147803011201
735 67.39287271930827
736 67.16133052314602
737 67.00135888222474
738 66.83837292289009
739 66.4698832737056
740 65.9575933600775
741 65.4066262011756
742 65.126763097737
743 65.06430836827249
744 64.90531428320821
745 64.75224094063607
746 64.41518509807254
747 64.44257222576604
748 64.49572774864436
749 64.54278209576766
750 64.71391605341886
751 64.66243506283972
752 64.62136602944992
753 64.8195719834771
754 63.580943461022805
755 62.866828234896566
756 62.99089821385799
757 63.24877150207895
758 62.32775005647774
759 62.44670869105098
760 60.93125619421144
761 61.24466158466566
762 61.299867277268255
763 60.35370698254807
764 59.37578473548887
765 59.62705315233557
766 59.83171913515716
767 60.138893003495234
768 59.67270916220147
769 59.87046382935449
770 60.146630761491416
771 60.06132454709459
772 60.37518236130751
773 60.62863772155502
774 60.95796580966088
775 61.25386954697265
776 61.43930649227713
777 61.68485077549317
778 61.859309755352456
779 62.05273075467571
780 62.253252284370966
781 62.450753097371056
782 62.5747578934281
783 62.83511285932541
784 63.08294363421648
785 62.541998443456656
786 62.70611482880508
787 62.302502813618936
788 61.184884749230605
789 60.21567913814965
790 58.514713228762325
791 58.823298611014415
792 57.52505268042373
793 56.26007465747525
794 54.06045770007882
795 53.2945387805669
796 51.450776271728756
797 49.58038446960056
798 48.52172769386373
799 47.113135867089106
800 45.56953376450059
801 43.91124683929337
802 42.31447125235222
803 41.15275892160042
804 40.2224599227792
805 39.640543604046435
806 39.53292136102212
807 40.39620066650336
808 41.107238688918734
809 41.95276163482482
810 42.99129276897113
811 42.911860668476145
812 43.731035600244596
813 44.673389541847214
814 45.27017045306019
815 45.08218320246059
816 45.403058013070606
817 44.78341255410798
818 44.99794453073719
819 45.05400647880041
820 44.80464437231207
821 44.862526588025936
822 45.12097233821681
823 45.86550560899834
824 44.79477011614058
825 44.996536834275126
826 45.976241645629415
827 46.91644945846811
828 47.749881536972005
829 48.619369375858255
830 48.28305031536708
831 48.45717968364088
832 48.99638525782739
833 49.67779514189642
834 50.309244258647446
835 50.81573022920781
836 51.4228277676827
837 51.90729182036616
838 52.36560131692764
839 52.67731164499085
840 53.04181120388632
841 53.08485727867944
842 51.420220983281496
843 51.38892621394024
844 52.00045744551307
845 50.51919401797491
846 48.53937483712119
847 46.63991543146095
848 46.49705399530655
849 45.3154263551092
850 45.24558799735289
851 44.52874427258897
852 44.306365662629204
853 44.273314964940724
854 44.25446008868778
855 44.20325699945027
856 43.79941108226049
857 43.13544754464305
858 42.1893352226309
859 43.04481687901077
860 42.65147407861722
861 41.010737410169064
862 39.46948720360781
863 38.16084565749683
864 39.33227534848824
865 38.80102439404168
866 38.89088003560743
867 39.5080137599842
868 40.690394686296685
869 41.282021342630124
870 42.35647880009312
871 42.95634564453392
872 43.55995574799644
873 44.2084396806925
874 44.83201551332018
875 45.8128413911047
876 46.287048870150876
877 47.199256493045674
878 48.0654117006013
879 48.80357506061507
880 49.630919922850524
881 50.42638057947077
882 51.19277704600879
883 51.92807523841554
884 52.543484752875436
885 51.571065168587594
886 52.231654738695894
887 52.29546270440813
888 52.50906771506626
889 53.16993216196998
890 53.778504461251586
891 54.30175742978016
892 54.76789514028364
893 55.33457973795693
894 55.59371604452942
895 55.71883018346167
896 56.133618900201114
897 56.61689396044844
898 56.642214567663956
899 56.24912935586014
900 55.57925750748218
901 55.5210177950817
902 56.046668357739556
903 55.67130799801267
904 56.07912357718689
905 54.08426766716281
906 53.41866318574676
907 51.516847198834355
908 51.74828565291057
909 50.211682885320556
910 50.058241193074444
911 48.272387118898486
912 47.31473248865223
913 48.07768677863125
914 46.37535483524265
915 44.572809114685654
916 42.95602014847016
917 43.20299839661605
918 44.16291948345899
919 43.44999093313576
920 41.751594899032085
921 40.12127267454467
922 38.94043176044799
923 40.0739020680059
924 41.01058866602372
925 42.03904281419709
926 43.04434698643834
927 43.90704252945383
928 44.848912819304076
929 45.65946998854395
930 46.343502055597625
931 47.18792318569246
932 47.905207321578786
933 48.752721600284374
934 49.209936439488914
935 49.705155598724645
936 50.43992805268067
937 51.07289484862285
938 51.718733721661614
939 51.51113012863829
940 51.61381070871659
941 52.214768396454446
942 52.443482007424485
943 52.7694182561218
944 53.33991710446561
945 53.66322466588401
946 54.28603977391346
947 54.89190866233142
948 54.17458653613977
949 53.728802267993615
950 51.857572860658664
951 49.83364381856057
952 47.87987252346607
953 46.12390318392149
954 46.256153790465504
955 47.14375488676222
956 47.910534589304376
957 48.69639029790931
958 49.53083064103519
959 50.32640474288068
960 50.54815737356759
961 49.37800275823316
962 50.17521810291496
963 50.08261510541502
964 50.50293962975916
965 50.94532789824667
966 51.66786001303687
967 52.275255527620544
968 52.817751186979336
969 53.43351997018525
970 54.05509365015931
971 54.48897902211074
972 54.92218152544533
973 55.503448527559826
974 55.94469976799788
975 56.340120692128686
976 56.5453815986932
977 56.93342771402611
978 57.02905930694011
979 57.446561338476236
980 57.91927812072086
981 58.379997839609494
982 58.63004134169764
983 58.90319409331485
984 58.44691181639058
985 58.31097965365631
986 57.527136038231255
987 57.382073516685594
988 55.13592713991717
989 52.98397970433091
990 51.54795739665463
991 49.53119431197695
992 47.59103792269477
993 45.73255190393985
994 43.952099821805895
995 42.24070412384525
996 41.14343805798639
997 42.04434367724991
998 42.641083934537974
999 43.562734366497075
1000 44.39462147195035
1001 45.18638535843075
1002 46.03582973902139
1003 46.73087807480829
1004 47.486386373150694
1005 48.0905613084084
1006 48.562752279082815
1007 49.30514826813839
1008 49.61496375494936
1009 49.951582258914506
1010 50.33396714953343
1011 50.32003225240377
1012 50.95245837633689
1013 51.554683597466884
1014 52.24064698580152
1015 52.36292856992508
1016 52.8951547929985
1017 53.36936629193475
1018 53.88404993563728
1019 54.19648860918527
1020 54.517884651900076
1021 55.10244717411003
1022 54.635230073600276
1023 54.79290475792221
1024 55.129325159572325
1025 54.08769367183311
1026 53.64920407052138
1027 51.58265826819156
1028 49.82865279441419
1029 50.17968251676209
1030 50.863755502410385
1031 51.61276079549981
1032 52.33271602107311
1033 53.02438448710012
1034 53.351943016395296
1035 52.42291879602001
1036 52.707434663340734
1037 52.70854082033391
1038 53.38037208601642
1039 53.619533202468936
1040 53.29634617056383
1041 53.65480646701854
1042 54.26162381378345
1043 54.538908594195306
1044 55.115888602639565
1045 55.401973658994194
1046 55.71227000787896
1047 55.97024421547537
1048 55.68076938785324
1049 55.97439755689478
1050 56.184597948376656
1051 56.12610850191059
1052 56.65935455816931
1053 56.72637722411101
1054 56.10676874909141
1055 56.58220475519614
1056 56.9446497290042
1057 57.429133353076864
1058 57.53275990069974
1059 57.76721472563339
1060 57.185501994407176
1061 57.30574049384841
1062 56.60937462014007
1063 56.49829391608228
1064 54.342527565809526
1065 52.22458529276502
1066 51.96647340453334
1067 52.60851062863193
1068 51.512808577835905
1069 51.92053900708978
1070 51.74203094145228
1071 49.73389304470177
1072 47.902217811700716
1073 47.78797945086499
1074 45.92469055861196
1075 44.677061734962685
1076 44.748668464310555
1077 45.19653713019815
1078 45.43928982910728
1079 46.306995083241254
1080 46.29168752628875
1081 47.204028211532325
1082 47.91728737597271
1083 48.74893826007711
1084 48.93593685305261
1085 49.75080261916384
1086 49.81637721299682
1087 50.29619794363051
1088 50.59813135760579
1089 51.232183084634
1090 51.94665979840186
1091 52.57356545212155
1092 52.199377925124956
1093 52.88548075159064
1094 53.02539962175717
1095 51.914663589848296
1096 51.919671673895216
1097 51.04951363439606
1098 51.676632769804115
1099 52.375186931336856
1100 51.766047822126176
1101 52.01850322966184
1102 52.709012906930006
1103 53.25013767310705
1104 52.32939240488063
1105 51.20952127415702
1106 50.62723314111847
1107 50.79347119720906
1108 51.52443964699171
1109 52.223664702851984
1110 51.39457666906445
1111 49.38525878537253
1112 47.45318151896824
1113 45.60367659478835
1114 43.884192514195966
1115 43.82016652391003
1116 44.13725734098443
1117 44.74599024638
1118 44.46710356071431
1119 45.45456954308282
1120 45.253489533272884
1121 45.737391359854776
1122 45.922934758130005
1123 46.85703722326403
1124 47.44950020486027
1125 47.93817764780693
1126 48.141193634852165
1127 48.55234095885111
1128 49.24837909740845
1129 50.05056521123558
1130 50.81817890043082
1131 51.2989014209866
1132 51.99446302103505
1133 52.244869699948715
1134 51.86167709733635
1135 51.431077326323475
1136 52.13965832753208
1137 52.82471584409945
1138 52.77220008115002
1139 52.30470530672583
1140 52.34964986986076
1141 52.43831392725184
1142 52.4215685009108
1143 53.0981190358891
1144 53.75220260310914
1145 54.377240876376575
1146 54.97356756469793
1147 54.46760132966776
1148 52.34917927316661
1149 50.309409295445164
1150 48.767369497366694
1151 49.582234559094616
1152 50.37514342792564
1153 51.13210699097618
1154 51.84749495211437
1155 52.31296519364365
1156 50.39873888975348
1157 49.843959913684714
1158 50.61687955292397
1159 50.389281335162245
1160 48.99169350502516
1161 49.49330076253118
1162 50.06249267162582
1163 49.35506368730436
1164 50.1406417219759
1165 50.90352707617168
1166 50.98376130847867
1167 49.754924419319536
1168 50.378730915791905
1169 50.63765606506368
1170 49.72111018451652
1171 49.157750090134606
1172 49.38103930228619
1173 50.18301698604341
1174 50.94066719138376
1175 50.35685998126413
1176 50.84977210151334
1177 51.44220704244373
1178 50.54300720199931
1179 49.72748458841328
1180 49.16371395095916
1181 49.88633721338653
1182 50.667583793253726
1183 51.41639283217375
1184 51.95579502736394
1185 50.654487083558195
1186 51.06624109148588
1187 50.80720454385836
1188 49.4550464291599
1189 48.97557363112874
1190 47.067507718423414
1191 45.279748763390316
1192 43.619212062033355
1193 43.17191725350045
1194 41.606206212746926
1195 40.46967887605034
1196 40.25189218498829
1197 40.467383107705835
1198 41.61777774773979
1199 41.69414267266502
1200 42.48940668550169
1201 42.35068010835473
1202 43.30282757376005
1203 43.12488397765243
1204 43.826167239033005
1205 43.27648508151102
1206 43.55534470794413
1207 43.93992519870013
1208 44.40402028894719
1209 44.74584994770619
1210 45.082049731892006
1211 45.99174876201389
1212 46.924458661169275
1213 47.817897257089804
1214 48.33985654610527
1215 48.46785859253874
1216 48.487464900456615
1217 48.729978726333506
1218 48.81247503211688
1219 49.38771784131491
1220 49.27901823098012
1221 49.74952591940107
1222 49.92593075418335
1223 50.38404831564395
1224 51.132100031245834
1225 50.43020830888761
1226 50.849948039071286
1227 50.78756967186554
1228 49.31528134984405
1229 50.09516270680628
1230 49.91134368998163
1231 48.400944731084124
1232 46.51403339086731
1233 45.78910070887252
1234 46.64488706451586
1235 46.913116438892146
1236 47.70597407309681
1237 46.707676770510375
1238 45.52027223484765
1239 44.774481602544256
1240 45.731663463135426
1241 46.66047544684067
1242 47.54180756439376
1243 47.01198341154171
1244 45.83519985727646
1245 45.640059666795025
1246 46.5834690916266
1247 47.49002002360763
1248 48.3610591543345
1249 48.86336200106772
1250 49.18502746570061
1251 49.993501178530266
1252 50.330812679154356
1253 50.22617335529085
1254 50.987740086455915
1255 50.828759538403176
1256 50.32444162622179
1257 51.08936058205624
1258 51.81558173570109
1259 52.517828530379475
1260 53.185315646835186
1261 53.833906209704395
1262 54.34777963565437
1263 54.593903745803004
1264 55.18899085381072
1265 55.74690608954675
1266 54.946762168823774
1267 54.29530962189822
1268 53.44500063890439
1269 52.55149485599061
1270 53.14349505771647
1271 53.787628149135
1272 53.26818684916893
1273 53.19990501194662
1274 53.661432702109934
1275 51.905127420296715
1276 50.87822687409148
1277 51.61641755690022
1278 50.91839050673855
1279 50.996698722160566
1280 51.722460536977806
1281 51.89072134380657
1282 50.30110194159069
1283 49.00215214556192
1284 47.77144200851219
1285 47.246539520783415
1286 48.12184679447818
1287 48.748245504062915
1288 47.637707771877444
1289 47.3162190139389
1290 47.30057371491732
1291 47.675500562698346
1292 46.13238707969181
1293 46.485945429507815
1294 47.034901817893136
1295 45.93910229126552
1296 45.29271086932358
1297 46.250455401058794
1298 47.16306009121335
1299 48.04612636214617
1300 48.88940782133371
1301 49.69929378912455
1302 50.47667932680594
1303 51.21899092183316
1304 51.9453225103327
1305 52.628472327854666
1306 53.29921360911528
1307 53.92676055441608
1308 53.759123430277754
1309 51.72470836578506
1310 50.5669198335445
1311 50.86245494122374
1312 48.94025775228855
1313 47.936259498188114
1314 47.761783635514064
1315 48.62394968342108
1316 49.444628127208496
1317 49.04365142505216
1318 47.15846548370246
1319 45.564330204852006
1320 45.88898392230879
1321 46.82465121947315
1322 47.425995507162654
1323 46.259033702196255
1324 47.095841670924315
1325 46.082360615102765
1326 45.588424904706585
1327 46.52318275158083
1328 47.081054669819494
1329 46.453604813486706
1330 47.269473252173505
1331 48.1374350854216
1332 48.985758359382665
1333 49.7976161081277
1334 50.58011762396209
1335 50.68317129012479
1336 51.14687045521793
1337 51.86990385784555
1338 51.21588257365988
1339 50.82996560998695
1340 50.568682100227115
1341 50.78107201786527
1342 51.51375546814507
1343 52.232164917573556
1344 52.904418254139294
1345 53.56255871476128
1346 54.19626229457457
1347 54.8051000477285
1348 55.3857025668652
1349 54.5034580061976
1350 52.38102705108372
1351 50.343241614284295
1352 48.76877298888753
1353 46.91159332919259
1354 45.084675150083264
1355 44.392256049893255
1356 43.174813484600215
1357 43.081482563635504
1358 44.122154816041956
1359 45.11758011737364
1360 46.023477846975545
1361 45.94118498711905
1362 46.86959229854856
1363 46.744774331036226
1364 47.62238402113564
1365 48.413393471287186
1366 48.174436210975266
1367 48.98994361446643
1368 49.556467300920595
1369 50.350021804525944
1370 50.79909094350472
1371 50.92085698493591
1372 51.66001315359389
1373 52.36962048090394
1374 52.45927871912557
1375 52.10414197197032
1376 51.993560696381074
1377 52.47903201672218
1378 52.32633740604462
1379 52.40819672345464
1380 53.0853311656721
1381 53.73201806985055
1382 53.269630542056845
1383 53.64356519867086
1384 53.16288897239246
1385 53.46084570736866
1386 54.1023118420937
1387 54.71013294632532
1388 55.287519889606685
1389 55.84474670065852
1390 56.10705347492463
1391 54.58235934550026
1392 53.033452925477526
1393 53.541370737923785
1394 54.15659639526011
1395 53.95845050487642
1396 51.853766793823056
1397 50.43099462886143
1398 51.18389399915817
1399 51.731920487208605
1400 51.877868049801734
1401 52.57316454084592
1402 53.238006827759534
1403 53.88373695216112
1404 54.37188724597616
1405 53.31216290953265
1406 51.236497806326575
1407 49.2422091590819
1408 47.62286644073634
1409 48.14657195846656
1410 48.99337515897487
1411 49.80098789783861
1412 50.574846215570425
1413 51.325639361178304
1414 52.04415840583799
1415 51.4571738615013
1416 50.9926376316385
1417 51.721244979417385
1418 52.42363243120494
1419 53.10314334426693
1420 53.755630019841895
1421 54.381041587691236
1422 54.982682113664126
1423 55.549166802017176
1424 54.81102629363941
1425 54.137799772320214
1426 54.68237634096362
1427 53.510262932125215
1428 53.910264914867895
1429 52.71866276530484
1430 53.00040148039093
1431 53.649155343905015
1432 54.275614938261675
1433 54.87663984264358
1434 55.46245298606932
1435 56.01669992779209
1436 56.537966597290435
1437 57.050600260141785
1438 57.54521397543034
1439 58.01975740496529
1440 58.476095349868615
1441 58.91411191878133
1442 59.33584772588794
1443 59.738838991539396
1444 60.13054208430816
1445 60.50288847315882
1446 60.86330531174642
1447 61.18537285943393
1448 59.94705758390057
1449 57.610679944444776
1450 55.361215760504514
1451 53.1990683014869
1452 51.12907253242766
1453 49.136543015127344
1454 48.593796230220384
1455 48.957679493523294
1456 47.44364235807856
1457 45.63796223448133
1458 44.55695881352128
1459 45.027308467892986
1460 45.98011009660306
1461 46.90896222166625
1462 47.795909781600905
1463 48.6533937117342
1464 49.47589787990149
1465 50.265431296375944
1466 51.02630653965532
1467 51.75794647927668
1468 52.459267205579565
1469 53.127364570066646
1470 53.77821231801921
1471 54.407067437200524
1472 55.00051577299658
1473 55.52743563375053
1474 54.82158039258882
1475 55.29141057327161
1476 55.85258564882959
1477 56.3868813096598
1478 56.903939885751576
1479 57.40386521236076
1480 57.88429206677798
1481 58.288442377884735
1482 57.029976772651786
1483 56.31008062470465
1484 56.82909286911399
1485 57.33879020758011
1486 57.81493568963579
1487 58.279840172395176
1488 58.726041818295656
1489 59.15540292346052
1490 59.56831849508952
1491 59.963526593321305
1492 60.34011868770086
1493 60.70945717053612
1494 61.06139022267196
1495 61.3990331831274
1496 61.72415092944734
1497 62.032120500841565
1498 62.329298548427616
1499 62.618801546528495
1500 62.88806423097836
1501 62.720692975733016
1502 60.492635952719525
1503 58.13535246997983
1504 55.87093987700832
1505 53.691415095027914
1506 51.60416349155032
1507 49.593263662750026
1508 47.65986143072186
1509 45.801643164219854
1510 44.31597983129371
1511 44.536054151635135
1512 45.522787322159246
1513 46.46890840756477
1514 47.37901003864066
1515 48.23198513516456
1516 49.07321120829536
1517 49.88134998444064
1518 50.65413527916846
1519 51.40635896569967
1520 52.08353116312321
1521 51.34274998461294
1522 51.812171553843804
1523 52.50938541447737
1524 53.18056637861551
1525 53.82752946180705
1526 54.445562620167564
1527 55.042315066435506
1528 55.379589203263734
1529 55.04205263631346
1530 55.625785165981846
1531 56.13164598735947
1532 55.12033002271356
1533 54.83527786496009
1534 55.41857088986361
1535 55.97777889418268
1536 56.514738545391204
1537 57.03008213184645
1538 57.51982891098972
1539 57.98649738506856
1540 58.44373278173254
1541 58.86817953539009
1542 59.28998131831597
1543 59.69021734504868
1544 60.08377744916442
1545 60.4589969609619
1546 60.82027649190457
1547 61.16773623732008
1548 61.50104069860164
1549 61.35222265377631
1550 59.19609759794817
1551 56.88667022560411
1552 54.664976388558934
1553 52.52958022455071
1554 50.48310466952631
1555 48.5161376329996
1556 47.36245094088695
1557 48.19328969950764
1558 49.034180299526945
1559 49.84441342503569
1560 50.40276485934802
1561 49.5354231001579
1562 50.06824474328896
1563 50.83104887100312
1564 51.564154797630444
1565 52.27197715850768
1566 52.95653477694155
1567 53.613569127425635
1568 54.23908602438933
1569 54.844607160687794
1570 55.42288727203337
1571 55.98054365352226
1572 55.095618035133754
1573 53.61067766655453
1574 52.14142032292653
1575 50.97792797316629
1576 51.45054354284604
1577 52.16628203136188
1578 52.85934450072024
1579 53.5213092822046
1580 54.08961033431858
1581 53.458366356066435
1582 53.78667901997419
1583 54.259666397342144
1584 53.27895072162938
1585 53.37548206587921
1586 54.01588963192317
1587 54.48810202108523
1588 53.140918592931875
1589 51.07056834621247
1590 49.079382457129746
1591 47.1717743371178
1592 45.33396767154767
1593 43.65715171243935
1594 42.60600959735458
1595 42.521038632752436
1596 43.57858123538959
1597 44.603744716354704
1598 45.57443936800093
1599 46.51081919670678
1600 47.41666452232612
1601 48.289295325372166
1602 49.128224920455615
1603 49.92964257063383
1604 50.703597763942305
1605 51.02280090173978
1606 50.9286063285623
1607 51.568574225419184
1608 51.19628863487988
1609 51.845463590374784
1610 52.542927203077184
1611 53.21389574413298
1612 53.84082412453735
1613 53.554774376734144
1614 54.15208714627398
1615 54.75767196406716
1616 55.340630906652756
1617 55.89980224364676
1618 56.438878626248844
1619 56.95144711149399
1620 57.44655702869031
1621 57.92820675305539
1622 58.34355866687893
1623 57.651968130922896
1624 57.881888848477736
1625 58.35385399167468
1626 58.79799697239333
1627 59.214967679358296
1628 59.62086110369719
1629 60.01238125649338
1630 60.385366305258344
1631 60.743666366116564
1632 61.09824107444813
1633 61.43232475780311
1634 61.75064535553632
1635 62.050878450837416
1636 62.33587831551046
1637 62.62156446000025
1638 62.897581540000246
1639 63.157779322745334
1640 63.410969349304345
1641 63.651387217959076
1642 63.8841759545097
1643 64.10879160335246
1644 64.32489291302491
1645 64.53708338702394
1646 64.73438333823309
1647 64.92792712889062
1648 65.10888096697333
1649 65.29047597106961
1650 65.46424161926296
1651 65.62985469301735
1652 65.78545632970575
1653 65.9343992187369
1654 66.08380513172762
1655 66.22773994448899
1656 66.36173053490118
1657 66.48371239067536
1658 66.04908586990814
1659 64.4068412170577
1660 63.45440517804454
1661 62.314545606792244
1662 62.581475190839605
1663 62.85759871276746
1664 63.119045822070696
1665 63.3751224564993
1666 63.612553928793446
1667 63.853345931585864
1668 64.0912035141007
1669 64.31972214379982
1670 64.50317732894804
1671 63.12515730297622
1672 61.00383949402041
1673 60.57559088641177
1674 60.92652849870934
1675 61.26664502817172
1676 61.591399144714
1677 61.90380015864678
1678 62.208209956346906
1679 62.501521050495775
1680 62.78692078521023
1681 63.053869970103946
1682 63.31408585362928
1683 63.56180797701637
1684 63.79837923281965
1685 64.02766338055221
1686 64.24789226758938
1687 64.45987198258588
1688 64.66414170875899
1689 64.85623909272923
1690 65.04591108909278
1691 65.22947830128523
1692 65.40565562280345
1693 65.56331618661508
1694 65.72609300282625
1695 65.8802756301664
1696 66.02994619368928
1697 66.17468849981911
1698 66.313416401787
1699 66.44354713112868
1700 66.57012371422168
1701 66.68844729405612
1702 66.80342485115196
1703 66.90765328836169
1704 67.01706884568084
1705 67.11717398898747
1706 67.21762795020365
1707 67.31098077568586
1708 67.4041776080119
1709 67.48798927044281
1710 67.57303660997727
1711 67.65876696700897
1712 67.73714865457725
1713 67.81296635439776
1714 67.87671277187236
1715 67.94361129062247
1716 68.00642555373531
1717 68.06251670849079
1718 68.12511409247155
1719 68.18645765747266
1720 68.23803774933647
1721 68.2931392101468
1722 68.34545728033713
1723 68.39753738699058
1724 68.44065216733269
1725 67.97943922830875
1726 65.51519578206944
1727 62.96097551486099
1728 60.49995129610204
1729 58.141153501732646
1730 55.873358079629206
1731 53.70814848795996
1732 52.37565611028086
1733 52.65468920399533
1734 51.367295618653465
1735 51.249681084588616
1736 51.97231123813416
1737 52.66897550330537
1738 53.33418724827379
1739 53.97672892481208
1740 54.58537190815279
1741 55.17941614704876
1742 55.74853708245861
1743 56.28912386353867
1744 56.81401116300774
1745 57.31327543112508
1746 57.79755874755154
1747 58.25104663980442
1748 58.6963193205964
1749 59.124610719788706
1750 59.5367338288166
1751 59.931533482588506
1752 59.93094665756324
1753 59.79207347709235
1754 60.175649027010294
1755 60.54263337889225
1756 60.9014271679553
1757 61.242203833637724
1758 61.582201442402635
1759 61.9013924222524
1760 62.20478389588956
1761 62.49229237056056
1762 62.76991815995035
1763 63.041627251717
1764 63.30095559478693
1765 63.54712890479529
1766 63.78274639872488
1767 64.00821712818664
1768 64.22553704472834
1769 64.43071696454292
1770 64.63072316201182
1771 64.82907715565842
1772 65.00893197308359
1773 65.17898856237443
1774 65.35308705012446
1775 65.52417677364899
1776 65.68628258644708
1777 64.86679111246876
1778 64.27871597080332
1779 64.49060456018358
1780 64.68548281272541
1781 64.87322858477539
1782 65.05809707164694
1783 65.23813108004174
1784 65.41971627578239
1785 65.58608034339878
1786 65.74552327110864
1787 65.89742922126123
1788 66.04330944787844
1789 66.17998848913811
1790 65.80696606472746
1791 63.81682088136124
1792 63.176847513464715
1793 63.424657414897474
1794 63.67215124176424
1795 63.904963938165636
1796 64.11942123470816
1797 64.33888510785685
1798 64.54488471147032
1799 64.74453138945186
1800 64.93225564868905
1801 65.12665598739594
1802 65.31484314755409
1803 65.4955999989105
1804 65.6693971978328
1805 65.83355529091499
1806 65.9823717500948
1807 66.12496991675775
1808 65.644783187996
1809 63.34327686005093
1810 61.22973350979682
1811 61.19623905843223
1812 61.522901252219214
1813 61.839302183504735
1814 62.144192293955534
1815 62.44015043929061
1816 62.730664147553725
1817 62.992564573139845
1818 63.25604243301672
1819 63.506271161133704
1820 63.746892880304934
1821 63.527384009181866
1822 61.38808946042466
1823 58.99102815572079
1824 58.19730509390291
1825 58.64759845156499
1826 59.080697531895765
1827 59.49528292280181
1828 59.89406104347625
1829 60.274994924124236
1830 60.64654414278603
1831 60.99951790189245
1832 61.33777700377903
1833 61.66493280755241
1834 61.97843544255036
1835 62.279991895783674
1836 62.5657667234
1837 62.03504275603355
1838 60.19282593771415
1839 60.21304354799987
1840 60.57817909513713
1841 60.9294906992494
1842 61.26913812280825
1843 61.59744152975695
1844 61.910071273688054
1845 62.20571063550421
1846 62.49839845371973
1847 62.77423086729935
1848 63.04458455877781
1849 63.30574790941397
1850 63.554757795319304
1851 63.79520847001266
1852 64.02514147118863
1853 64.24340062918124
1854 64.45406138882119
1855 64.65914231474977
1856 64.85542594946547
1857 65.04085042203546
1858 65.22694592369233
1859 65.403642722203
1860 65.56871555662642
1861 65.72794239754303
1862 65.88127308783547
1863 66.03065943733212
1864 66.17369730253478
1865 66.31250819263146
1866 66.44317453801845
1867 66.56694710515498
1868 66.68709623828616
1869 66.79985226815728
1870 66.90177472822955
1871 67.00760218986761
1872 67.10374033928457
1873 67.19624562009695
1874 67.29149088989708
1875 66.92913285935644
1876 65.98341126263098
1877 66.13011082095917
1878 66.2561064750392
1879 66.38973955444943
1880 66.52055368956907
1881 65.49939254270144
1882 64.41436244298765
1883 64.61242175894891
1884 64.81009639585288
1885 65.00119555679983
1886 65.18403102516062
1887 65.35559353397785
1888 65.52193790519442
1889 65.68347465401033
1890 65.83695113816678
1891 65.98435011314064
1892 66.12404226556649
1893 66.26362394142663
1894 66.39546712019421
1895 66.52131644881405
1896 66.64873541160566
1897 66.75665265036622
1898 66.86123980133225
1899 66.95809314245648
1900 67.06477576432093
1901 67.16693161670051
1902 67.26452253369266
1903 67.35958537550863
1904 67.4508859490181
1905 67.5284002255272
1906 67.6121590402124
1907 67.68471162687075
1908 67.76468371993464
1909 67.84177945640778
1910 67.91167045811727
1911 67.9767667146617
1912 68.04108468663574
1913 68.1033019538265
1914 68.16407932818625
1915 68.20896837413973
1916 68.26227843789896
1917 68.31547340111861
1918 68.36883228734925
1919 68.41118200157085
1920 68.45802290347004
1921 68.5054435739222
1922 68.55175951219975
1923 68.59354835485858
1924 68.63704155662883
1925 68.67825071127083
1926 68.71622617357394
1927 68.74825651970829
1928 68.78010920520992
1929 68.80525688343698
1930 68.83617818212574
1931 68.86676923380708
1932 68.89389593052053
1933 68.92136569795109
1934 68.94470919999222
1935 68.96912256469841
1936 68.99815697392592
1937 68.43196999019897
1938 65.93919345152325
1939 63.36692017891449
1940 60.896266166295995
1941 58.529624106864524
1942 57.02979966320908
1943 57.355768303867556
1944 57.83939993901
1945 58.30273719630373
1946 58.74034063958594
1947 59.16906257528845
1948 59.57916306253204
1949 59.97221058949157
1950 60.35128076245268
1951 60.7157158305918
1952 61.05787893527447
1953 61.39232976134215
1954 61.71641486874049
1955 62.024967226829105
1956 62.31953223754169
1957 62.60541332626554
1958 62.875220646804145
1959 63.137055131243194
1960 63.39339120452777
1961 63.639821941605106
1962 63.787142105115144
1963 63.33039088966401
1964 63.58130203124581
1965 63.82209901041264
1966 64.05060983353371
1967 64.2743947420226
1968 64.48556063449229
1969 64.68226904098279
1970 64.87286143153248
1971 65.05950412049201
1972 65.23442062557075
1973 65.40634040496013
1974 65.57020450672641
1975 65.73021119273714
1976 65.88245291066902
1977 66.03417534554474
1978 66.1791292535626
1979 66.3138888906778
1980 66.44826089496495
1981 66.56374576182907
1982 66.68442730058088
1983 66.79718995546006
1984 66.9061923101479
1985 67.00925339602445
1986 67.10998855696467
1987 67.20927822139743
1988 67.30581633036223
1989 67.39840196446568
1990 67.48267051487879
1991 67.56661480841296
1992 67.64508579631834
1993 67.7226265494039
1994 67.79790099844689
1995 67.8715421357627
1996 67.94125616965435
1997 68.00930984927575
1998 68.07301338459827
1999 68.13075305579049
};
\addlegendentry{Static (1 res.)}
\addplot [semithick,color3,dashdotted]
table {%
0 30.349972510822514
1 28.300811864385608
2 33.9326684668218
3 38.62756768013629
4 38.295726883672806
5 40.016340109889185
6 40.94642472446049
7 40.19784866115947
8 41.0207608928191
9 37.0103962006146
10 37.61108647599057
11 34.53847609095832
12 31.685300629563102
13 28.984625465569017
14 28.439419482269678
15 26.496231513439273
16 24.730037403059352
17 23.293736346658115
18 21.67058919694838
19 21.007981132631997
20 21.255102987794842
21 23.113513733763554
22 23.82646659361707
23 26.0128956230915
24 26.123420231808005
25 27.344496379875935
26 28.700667735998483
27 28.702063901635714
28 29.9264379233378
29 31.278406463153893
30 31.625955256115745
31 33.03523736362343
32 34.28783518408709
33 34.53771219329783
34 34.07141969263092
35 32.365164798361945
36 30.723669717225228
37 29.182500348811534
38 27.770414012364398
39 27.96339269023825
40 29.610341789687897
41 30.057495039014924
42 31.520923559832653
43 32.88081346169597
44 33.85088050560127
45 34.159866846024094
46 34.4938563685834
47 35.44406503724034
48 35.87900159380951
49 36.05562708626461
50 36.73624337750659
51 37.58357848391509
52 37.70846210417832
53 37.82227807902833
54 38.38142364811887
55 36.94926688064682
56 35.36280559821349
57 33.87557918824303
58 32.40896388028859
59 31.01156601679586
60 29.680327395850412
61 28.452521105253822
62 29.35279933119389
63 30.93840383217857
64 32.24254123111516
65 33.48278842734662
66 34.57565060896094
67 35.822887754602235
68 36.901998112445014
69 37.84239116449637
70 38.788078098148105
71 39.70660294285949
72 40.08426207957259
73 40.11489072622345
74 40.92750479780734
75 41.7653070161084
76 41.3714308252955
77 40.35725835323646
78 40.558824169167195
79 41.48708608656374
80 42.04556268662346
81 42.62409863900406
82 41.60527419381527
83 41.5214476453554
84 39.9012548015458
85 38.39144117175522
86 36.95362320238881
87 35.51351881548911
88 34.09050310523659
89 32.728661803686826
90 31.648313229888362
91 30.545550875666912
92 29.53590159253272
93 29.152904815993367
94 29.561487672629593
95 30.303840618760226
96 31.822087641171485
97 33.298588825848135
98 34.63516072049168
99 35.735330128202705
100 36.81945588048081
101 37.841714115598684
102 38.52264855743776
103 39.19100255581158
104 39.570571213546955
105 40.09647621915707
106 40.930587646064765
107 41.52534737839423
108 42.012086646549726
109 41.474777660223694
110 40.80503854663921
111 39.93025376869369
112 38.7664399653621
113 38.112811958304356
114 39.20701799437825
115 40.41303174524825
116 41.530760318852636
117 42.633928002576646
118 43.61727816304829
119 44.58475788300847
120 45.56963059834299
121 46.460936768130175
122 47.303345610023655
123 48.1372683321407
124 48.984469761705334
125 49.79786520374677
126 50.57934754627486
127 51.284920649278014
128 52.002065863758546
129 52.65652398768053
130 53.31179687880326
131 53.90971464496664
132 54.42367886006325
133 54.9496869892668
134 55.44689743144975
135 55.88123624046845
136 56.28387995116284
137 56.470944120121146
138 56.936276812094604
139 57.33379015597842
140 57.714167401301985
141 57.80772862722711
142 58.2259374140779
143 58.61377190185801
144 59.00747265249343
145 59.343615368773726
146 58.82524198371874
147 58.73947061660508
148 58.997188491953004
149 59.37941515040231
150 59.762740449976164
151 60.11371537097565
152 60.37061180029138
153 60.068588075626174
154 59.7683373822975
155 58.69148608207064
156 56.50877609076899
157 54.314485598837265
158 52.18758283132968
159 50.14482481178095
160 48.33310731127296
161 46.78615489671742
162 45.8096926587057
163 46.12442908133939
164 46.26180818858725
165 45.43944653412835
166 45.60828808308309
167 45.88080745852545
168 44.97628116753769
169 45.870799521731854
170 46.6403318845998
171 47.42398915592085
172 47.34461365129636
173 47.98749030813999
174 47.965211294989494
175 46.7083693025255
176 46.42529105957833
177 46.00124152183374
178 44.34224096299916
179 42.64172630613934
180 40.98376393670177
181 39.383074419920334
182 37.843262553600574
183 36.53368896095698
184 35.42733399760193
185 34.86076600381106
186 35.74650289679293
187 36.63108225286893
188 37.63432495608974
189 38.30414026742417
190 39.22116021190844
191 40.35407405056927
192 41.1736694169708
193 41.874148110803894
194 42.27111775581165
195 43.069969476004694
196 43.8037234852014
197 44.28045975347651
198 44.25473917058275
199 43.30977543361339
200 43.88394670764501
201 44.21947341117976
202 44.233202748349946
203 44.109996125606045
204 43.892151159573885
205 42.61662172643887
206 41.43338060080742
207 40.65736543784922
208 39.78232332519441
209 38.943720068423524
210 38.347260408125464
211 38.337228215238795
212 38.86300498238922
213 39.077358398209036
214 39.700670727925534
215 40.71691751567397
216 41.69364678706588
217 42.68311757290102
218 43.59650611009815
219 44.52317890468112
220 44.39534077843825
221 45.394249793628546
222 45.73655326316653
223 46.405790974969996
224 47.01000231070001
225 47.83744112891083
226 48.44786377261009
227 49.11457767360813
228 49.81246478180575
229 50.453018060986636
230 50.94422818479452
231 50.74874947349002
232 50.32320242677334
233 49.071030085176886
234 48.6525910289972
235 48.63920546454128
236 47.56356644179528
237 46.613011862778585
238 45.0863113490081
239 44.124621482085
240 44.74895038594491
241 45.61285039025256
242 46.47821918050056
243 47.33850233686924
244 48.18064452789602
245 48.96596718278908
246 49.767791831047774
247 50.51221880616392
248 51.19385101581721
249 51.899172955719386
250 52.586798063792806
251 53.25620987482597
252 53.89191290735311
253 54.50376279487545
254 55.1030697159592
255 55.669472943238794
256 56.21050727445733
257 56.516176552118516
258 56.55746104904286
259 55.169517526175675
260 53.025969796441686
261 51.149674737340746
262 50.34204108010625
263 50.58396128759173
264 49.601213531491794
265 49.058551690417644
266 48.872855903529775
267 49.146834809511084
268 49.8848142139801
269 50.11889515833738
270 49.85181335077629
271 50.28551117476662
272 50.829485297395074
273 51.46090582599428
274 51.11814198395433
275 51.70828065810889
276 51.45815300509517
277 51.6038881026943
278 52.19605435923101
279 52.554359427649004
280 52.89887331177207
281 51.88198378580113
282 50.74856389509876
283 49.01265959109785
284 47.25108685230943
285 45.992529966542946
286 44.97946100234507
287 43.93533042571043
288 42.42573351215858
289 41.142906246891016
290 40.56189338237632
291 41.160860976086724
292 42.18837905340818
293 42.95444202119985
294 43.790423496748616
295 44.72033424094531
296 45.417422339824505
297 45.8073301123946
298 46.49890344699687
299 47.30162146101385
300 47.86751439049509
301 48.11995725832796
302 48.67571443670623
303 49.18906514428138
304 49.89667756577629
305 50.55777296339442
306 51.138910341210995
307 51.26904039675774
308 51.207035410807855
309 51.31301565221241
310 51.102067463112455
311 50.32763435775011
312 50.19167369626472
313 49.128881586030275
314 48.424224183820854
315 48.245350516728315
316 49.00424296167682
317 49.76509363907271
318 50.54409399116318
319 51.26949919270802
320 51.99178320979132
321 52.68758072091484
322 53.35763789229168
323 53.99954006136039
324 54.61909644264122
325 55.209271904553404
326 55.77599597326344
327 56.313685037900726
328 56.82386308608478
329 57.155260855088486
330 57.331483220460285
331 57.65985430094222
332 57.895040465324634
333 57.57801844759118
334 57.75034591111302
335 58.16771682904543
336 58.34259033734624
337 57.78870048739537
338 58.111762529096026
339 58.304103991399266
340 58.60434596837469
341 58.63429247963914
342 59.036996382923284
343 59.4152354802981
344 59.79841406738433
345 60.16989500959658
346 60.505752211163426
347 60.84826250653746
348 61.199559440625
349 61.53469890802282
350 61.84718732106222
351 62.156199072767635
352 62.4527780700533
353 62.73546816458616
354 62.99192681503957
355 63.2509555763563
356 63.48456431217674
357 63.70845990769129
358 63.92674193623983
359 64.0434208661699
360 64.05014809239779
361 63.99298384364687
362 64.09142189246298
363 64.22082439437638
364 64.43313252914207
365 64.61516082979281
366 64.75667941601445
367 64.93492962607803
368 65.08138476563025
369 65.2500018322932
370 65.42223945053081
371 65.59539118434199
372 65.75751656598854
373 65.90618280142715
374 66.02187923171249
375 66.13652748662514
376 66.2702669070369
377 66.38565365465467
378 66.48004904702523
379 66.5824221654692
380 66.62835185928357
381 66.60012095621431
382 66.51424334061457
383 66.50424120453718
384 66.45977486520316
385 66.52996158886934
386 66.61089264673477
387 66.67300616681074
388 66.79111806819725
389 66.8776503750147
390 66.9651178361195
391 67.05679800985259
392 67.15528448597364
393 67.2572866339831
394 67.35508166268411
395 67.43567406827748
396 67.52455151470502
397 67.5928852793661
398 67.67150217458023
399 67.74683356368163
400 67.82458182011736
401 67.82822127377582
402 67.68447937746184
403 66.99626408038239
404 66.69750941648391
405 66.77255254901458
406 66.80803181714363
407 66.8927020784527
408 66.98993154647968
409 67.06348411480292
410 67.13439702678356
411 67.18177363282213
412 67.228876900967
413 67.26531129668474
414 67.31458819168853
415 67.34417002623064
416 67.16734569575893
417 67.24324501846186
418 67.34486490480455
419 67.34038120177837
420 67.33157867056299
421 67.40927629782982
422 66.99192749583744
423 66.75801388593871
424 66.37946727844817
425 64.40241626438028
426 61.88075016810507
427 59.60042374744253
428 58.539129930160684
429 58.689038930414455
430 57.850464193676835
431 57.833850304559505
432 57.06460352195623
433 57.052303015988414
434 57.35231281212754
435 56.377843891159976
436 55.86234674607362
437 56.12379726206956
438 56.03185132986529
439 55.893797195983275
440 54.553348490570905
441 54.580429959662276
442 54.29330462287418
443 53.98525790308258
444 53.60833508948746
445 53.36670874095183
446 52.33896473542845
447 52.78236118832224
448 52.73402312607425
449 52.17508693636545
450 52.20725963740374
451 52.89208972347519
452 53.333556888218226
453 53.6330891177966
454 54.10944971090295
455 54.67383104070174
456 55.11364213500824
457 55.59200106852823
458 56.099373036360404
459 56.55875286933864
460 57.01258169060559
461 57.46769259030379
462 57.93529285398001
463 58.3864784478109
464 58.820192166203235
465 59.25101042242419
466 59.660279469076976
467 60.05787153143079
468 60.438762364214654
469 60.805027319129685
470 61.153199390442
471 61.47548640672874
472 61.79315743658604
473 62.08912303242501
474 62.36824798594314
475 62.59139049036634
476 62.816882893995526
477 62.90183256362752
478 63.045297549366104
479 63.293420444612764
480 63.545147328376935
481 63.78925141799322
482 64.02576068485178
483 64.24326432831064
484 64.45948658079594
485 64.63922229711542
486 64.82214795618664
487 64.88714302565887
488 64.69519188525713
489 64.64318405743822
490 64.55028173835709
491 63.907648276181746
492 62.734379993252226
493 61.98630940247776
494 61.71028496323013
495 61.91958040953655
496 61.90341690618534
497 61.816316285444934
498 61.8192063168116
499 61.46870396753265
500 61.641555361389
501 61.38753509010696
502 61.38665015716563
503 61.69472354089767
504 61.956507291226934
505 62.228288891823695
506 62.51510061017473
507 62.771918327059154
508 63.01939014216368
509 63.263357055692296
510 63.487172730119546
511 63.69875042600178
512 63.92556111607782
513 64.12735607410318
514 64.34449058560332
515 64.5240448581674
516 64.71679904382435
517 64.91156277588293
518 65.07742033602952
519 65.20202634056594
520 65.12651176595732
521 65.17522809292025
522 65.34457806513866
523 65.49781308355759
524 65.65916692789737
525 65.82146322962902
526 65.97661958923521
527 66.12108587683797
528 66.26278722442956
529 66.40064097792974
530 66.52965876100706
531 66.65347388591849
532 66.7766018941947
533 66.88276065905976
534 66.99123518664615
535 67.09269149434652
536 67.19251708471765
537 67.27319879882972
538 67.36187302897928
539 67.4486907066837
540 67.46004761839738
541 67.5078629156712
542 67.54357826664152
543 67.40640809491646
544 67.39517175194362
545 67.41670904085669
546 67.48676579806884
547 67.54813145617739
548 67.61279357462799
549 67.69295271240219
550 67.7738674208699
551 67.85213841527855
552 67.92370939558717
553 67.99487144545029
554 68.06021044262461
555 68.1269187165979
556 68.1883447800122
557 68.24096655335568
558 68.30088927801006
559 68.35354002528746
560 68.3961814995602
561 68.43607431969014
562 68.46829571269859
563 68.50393802213469
564 68.5435364688295
565 68.57675565804306
566 68.6079264912521
567 68.65185648257527
568 68.66421111475725
569 68.71030180867542
570 68.75107321300864
571 68.78592764038923
572 68.81613415060453
573 68.85022453250166
574 68.87988247178411
575 68.91335135088956
576 68.9441277218193
577 68.95365534617459
578 68.88388763658533
579 68.67048658503512
580 68.64934711733518
581 68.64889235388478
582 68.67786763039192
583 68.70664359633565
584 68.69659560594023
585 68.69614526471753
586 68.70904605732512
587 68.72044076531742
588 68.74983593831719
589 68.7791916718302
590 68.8190635670547
591 68.85276645860674
592 68.89540020470768
593 68.88558773169346
594 68.8980208614191
595 68.90514002465042
596 68.94074144291962
597 68.95396076386386
598 68.96780705821645
599 68.97198401453927
600 68.99319418079216
601 68.86149549831643
602 68.68217631174828
603 68.33501356895688
604 68.34802498828857
605 68.09587494488446
606 67.9886870045931
607 65.67346544754922
608 63.192643025496615
609 61.96203937316276
610 62.24871012915524
611 62.53236413592389
612 62.80889375587206
613 63.06670256255393
614 63.302964727578754
615 63.51285468846841
616 63.759459173145686
617 63.96912678727453
618 64.09859262132704
619 63.660078391538356
620 63.483096948232074
621 63.066491434538285
622 62.97964450648136
623 63.18778093417915
624 63.450959537448725
625 63.696871099319864
626 63.891359861067045
627 64.09205421447928
628 63.59711149763366
629 63.17148222349477
630 61.9304248539381
631 61.80067406601386
632 62.07949076931023
633 61.60160413245352
634 61.51520792167319
635 61.78635849804323
636 61.8501152453972
637 62.12700485635156
638 62.34171167436805
639 62.55257450631164
640 62.7200746034821
641 62.93992055740872
642 63.197276069320345
643 63.448710169933754
644 63.683435059007216
645 63.92204754969184
646 64.14829599623495
647 64.36769981026492
648 64.578565301678
649 64.7811142503216
650 64.97621310013875
651 65.15922626521353
652 65.33234465630771
653 65.50460946281491
654 65.67047722119884
655 65.82469846929436
656 65.97904946302944
657 66.11979316600484
658 66.26243168486106
659 66.39861791508484
660 66.52547804353198
661 66.65182320895876
662 66.77519833366227
663 66.89283660317976
664 67.00695303268502
665 67.11148436411439
666 67.21024775350823
667 67.30227126208547
668 67.3925507115028
669 67.46919813146896
670 67.5527231814022
671 67.62265731745691
672 67.70246098319016
673 67.78117480706771
674 67.85300844364097
675 67.93111013554937
676 68.0047195731221
677 68.07699123007417
678 68.14421402964187
679 68.20586522237933
680 68.26614447291793
681 68.32580679673137
682 68.38316264597262
683 68.43935127236779
684 68.49619636719564
685 68.5485224667081
686 68.60168124952634
687 68.64676463345408
688 68.69046457313193
689 68.72679652575736
690 68.72925946934734
691 68.71590604364732
692 68.30254542693373
693 68.01453713358741
694 67.92981260490691
695 67.96262060732889
696 68.02627840486288
697 68.01348597442006
698 68.05858951230465
699 68.06371995782274
700 68.11031760342325
701 68.11967545651031
702 68.18921568137176
703 68.24974226840796
704 67.87268145625221
705 67.7222645363991
706 67.80986835476632
707 67.70014191134872
708 67.48040657651204
709 67.49294777802166
710 67.06273476213889
711 67.1735717275826
712 66.75908470994302
713 65.24861352306014
714 65.19955195378301
715 65.00884171532148
716 64.17922861888242
717 64.13887048278099
718 63.626291031711744
719 63.74212929190609
720 62.44874458776113
721 60.086167271215814
722 59.056938896773495
723 58.85315347785235
724 59.251363223196556
725 59.66882657018614
726 59.9525554393745
727 60.230248974474215
728 60.04761862960754
729 60.273640399954296
730 60.468634953491474
731 60.28945501982596
732 60.57749047500868
733 60.89105524318456
734 61.08027872259908
735 61.402819535220516
736 61.68691120610827
737 61.936598503970224
738 62.235841855510806
739 62.532280830364755
740 62.81367100010461
741 63.08791958522349
742 63.350831546711795
743 63.600624411671156
744 63.83871562677527
745 64.07350875812492
746 64.30185762101827
747 64.51601718832352
748 64.71840003434633
749 64.91145779832779
750 65.0981776294547
751 65.2813424656479
752 65.45777246855123
753 65.6228536758225
754 65.77791177941614
755 65.92664404390216
756 66.0697509025489
757 66.2111089437188
758 66.34947154038592
759 66.48831314820148
760 66.62238949221849
761 66.74683694755011
762 66.8640507802948
763 66.96903377179274
764 67.07540484081052
765 67.17628183740494
766 67.26991799939903
767 67.35979765457355
768 67.4488451944191
769 67.53762350301021
770 67.61966215493077
771 67.69511868106792
772 67.70782916852059
773 66.64941075673973
774 64.11145744041558
775 61.78828828775681
776 61.94807063314823
777 62.25649322892269
778 62.55307480475704
779 62.84224647441176
780 62.93473813149988
781 63.14489409023969
782 63.4033677424743
783 63.64546186461817
784 63.66126549208723
785 63.78617314785972
786 63.954784637180566
787 64.18756535168889
788 64.0970170994907
789 63.98388874451533
790 64.19353977725454
791 64.37488841966535
792 64.55007914768346
793 64.40174390877648
794 64.19754122203331
795 63.85893879627041
796 63.66114894618324
797 63.483137652874525
798 63.52156996516029
799 63.14950658424435
800 62.90728722324605
801 63.07926312112062
802 63.30909407248658
803 63.56471059812203
804 63.79656718531053
805 64.02448443854765
806 64.25092949324512
807 64.33354035034164
808 64.5506034271723
809 64.76208746644286
810 64.96340554276662
811 64.8044784502087
812 64.68864596196524
813 64.8937391330802
814 65.00039260934285
815 65.16484717866211
816 65.0754924029038
817 65.2044113594037
818 65.36428002380306
819 65.07801901135389
820 65.15311669407079
821 65.33813265938268
822 65.4747393151305
823 64.93084180386177
824 64.97455972565244
825 65.07288125524092
826 64.99489493773069
827 65.16776180291772
828 65.3427956537837
829 65.40946938475888
830 65.56627808613466
831 65.71999964266969
832 65.87333538653014
833 66.01330903772752
834 66.14964502006376
835 66.27689369030091
836 66.4059484350946
837 66.5298083781939
838 66.64673699454858
839 66.76031679183674
840 66.86510292138189
841 66.9764025733912
842 67.08095829257972
843 67.18360513513652
844 67.28244391601818
845 67.37637453120078
846 67.46823939552344
847 67.55405906130746
848 67.63361502404486
849 67.70631662907765
850 67.77741244443284
851 67.84874407593033
852 67.91117818624242
853 67.96404507031758
854 68.02688807409598
855 68.09300824299231
856 68.15261405107914
857 68.21317034723975
858 68.27075742668195
859 68.32736700160821
860 68.3788305894692
861 68.43265453771909
862 68.48176332335476
863 68.53009590077689
864 68.58073499710497
865 68.63171994586463
866 68.67995945312298
867 68.7271592224683
868 68.77295619973845
869 68.81233591303845
870 68.85101578386234
871 68.87952948172519
872 68.90965211954112
873 68.93549683878724
874 68.96914853449617
875 68.99333637596939
876 69.01702164413865
877 69.0071006895288
878 68.93252081499391
879 68.74341389850177
880 68.51603221434017
881 68.53293854518148
882 68.57261905974953
883 68.61853899391436
884 68.66199101282714
885 68.70052287787034
886 68.73531656519943
887 68.7650904098259
888 68.80354321354888
889 68.83709544046853
890 68.878100412302
891 68.91443074160482
892 68.94740748500905
893 68.86656494124585
894 68.85748315394521
895 68.90030556994364
896 68.9366192170607
897 68.52888416528677
898 68.57909762472464
899 68.28524544585277
900 67.657409489993
901 67.72397357473028
902 67.27911488490271
903 67.3843129939915
904 67.48477480935318
905 67.33310128741776
906 66.35989266238987
907 65.57992846212186
908 64.20917965759195
909 63.26710541642899
910 61.77608160953171
911 60.69745943934777
912 59.72272116068053
913 58.414930508254216
914 56.887130883591894
915 57.26599207520952
916 57.68748157054833
917 58.14146245200208
918 57.953465776324435
919 58.331717056182235
920 58.71958187128371
921 59.13338693951224
922 59.36320737076698
923 59.62791834844621
924 59.947411435310755
925 60.30971489287405
926 60.63586905518275
927 60.9923552827106
928 61.33442203788597
929 61.669938400545895
930 61.98667782212424
931 62.289838915934496
932 62.57717514269835
933 62.858580972769936
934 63.125160430420415
935 63.380702613976915
936 63.627381331885076
937 63.864888164185885
938 64.08868830153807
939 64.30754008305261
940 64.5153184053481
941 64.71232666271695
942 64.9010280603197
943 65.09190690078024
944 65.27462584896004
945 65.45115141479603
946 65.62431237705425
947 65.79105323932976
948 65.94881321189261
949 66.09873580302288
950 66.23799398503941
951 66.37221014062143
952 66.50201492502283
953 66.627600162946
954 66.73806444227024
955 66.85055771344172
956 66.9583311582305
957 67.06246845174526
958 67.15952907268522
959 67.25602150556466
960 67.34485402666608
961 67.4311590041451
962 67.5121638331142
963 67.59706917299208
964 67.67611804762731
965 67.75230801837084
966 67.83481904846275
967 67.9161142865249
968 67.99212899237546
969 68.064291067371
970 68.1314197867956
971 68.19519954305572
972 68.25243938357082
973 68.3143904068108
974 68.01806491933549
975 66.80364649904861
976 66.28671773245603
977 65.49691478060745
978 62.93015864400552
979 60.524927721882555
980 60.02790122236273
981 60.41735047414682
982 60.791584582536956
983 61.151508062960346
984 61.364258369237035
985 61.675225361293094
986 61.99954425468776
987 62.311949802122975
988 62.61193776506493
989 62.84801513562262
990 63.10069661489793
991 63.36378134148457
992 63.538787348634564
993 63.58416341277152
994 63.834732354567585
995 64.06842370947716
996 64.28949467511858
997 62.42647856104466
998 62.32594858946308
999 62.57574845803689
1000 62.806484901948295
1001 62.86474478441157
1002 62.60758197929615
1003 62.77476924061227
1004 63.05546456450983
1005 63.32473486169992
1006 63.58275352258564
1007 63.645359437977554
1008 61.851384416586136
1009 61.406444971678
1010 61.74134348819483
1011 62.05694066232724
1012 62.361028423468476
1013 61.01809354400359
1014 60.57493662319922
1015 60.93536861369934
1016 61.01538847198563
1017 60.7323707323435
1018 61.07859638989865
1019 61.36961330707038
1020 60.974358210061084
1021 61.11528197773376
1022 61.42958126836729
1023 61.76049568174597
1024 61.657466128088956
1025 60.79466081151902
1026 61.12935338473676
1027 61.27926078390364
1028 61.612395515067085
1029 61.35228811235982
1030 61.36803727135225
1031 61.48275919908633
1032 61.78619590649845
1033 62.075169860989945
1034 62.348416389939615
1035 62.63089025700081
1036 62.90242887437333
1037 63.15608961568331
1038 63.41015402851365
1039 63.65133079241259
1040 63.88649055592208
1041 64.0996147202401
1042 64.3116124778653
1043 64.51836647032995
1044 64.71496873448757
1045 64.90563662725276
1046 65.091155156654
1047 65.27401601885805
1048 65.44640770314808
1049 65.60834269518149
1050 65.76617913166054
1051 65.9132516275867
1052 66.05843021299725
1053 66.19962887255603
1054 66.33373236214767
1055 66.4666833339402
1056 66.59898450104991
1057 66.7286259429633
1058 66.85356148021405
1059 66.96728354790562
1060 67.07107619433073
1061 67.17417941546809
1062 67.27192728152816
1063 67.36023670030423
1064 67.44760847925276
1065 67.43882303935676
1066 66.82192573062382
1067 65.9371003207083
1068 65.2870654497437
1069 65.4563146726918
1070 65.61564056788036
1071 65.77560564364975
1072 65.92642767567594
1073 66.07635768279229
1074 66.22658175125422
1075 66.37074124373537
1076 66.5055672173704
1077 66.63135869904214
1078 66.75891325986402
1079 66.88067156339875
1080 66.99633360292934
1081 67.1063028734027
1082 67.21682110805918
1083 67.31618308763731
1084 67.40953263041904
1085 67.49247672894602
1086 67.57844877443398
1087 67.66073019504441
1088 67.69386589234426
1089 67.64824159964729
1090 67.40420419882928
1091 67.35600571484157
1092 67.42325626881915
1093 66.23380403390465
1094 63.640247677879636
1095 61.8987991115004
1096 62.20724536483092
1097 61.7225679866894
1098 61.637333294400925
1099 61.957087497608356
1100 62.25065269378058
1101 62.401988753719465
1102 62.6587175638755
1103 61.70997492053647
1104 61.39248664167323
1105 61.29757717486625
1106 60.95528804507069
1107 61.302409568980146
1108 60.803705054292465
1109 59.370497666542434
1110 58.66093177610224
1111 59.09600588012064
1112 59.51434676375114
1113 59.40615941789597
1114 59.676208317163045
1115 60.034995028036825
1116 60.379725926408234
1117 60.706581990296364
1118 61.06561518955645
1119 61.40433958610669
1120 61.67672387249031
1121 61.992475597378636
1122 62.295545181795156
1123 62.594725482789194
1124 62.878553708487466
1125 63.14728884161245
1126 63.39599584626756
1127 63.62784949499781
1128 63.86611971399261
1129 64.09029475788833
1130 64.30431844618776
1131 64.52047495903568
1132 64.72225099550052
1133 64.9184960545005
1134 65.10474434181234
1135 65.28469997920159
1136 65.45892641948188
1137 65.6281030522691
1138 65.77403388495323
1139 65.93021883064134
1140 66.06867484599744
1141 66.19936896968382
1142 66.3332591065714
1143 66.46576575225208
1144 66.58837702371683
1145 66.70748362035913
1146 66.8234217821502
1147 66.92812567429121
1148 67.02307009229285
1149 67.11263324771492
1150 67.20250894357174
1151 67.30181687171054
1152 67.39819559071599
1153 67.48637139388119
1154 67.57537947180555
1155 67.6606743477945
1156 67.73978422397809
1157 67.81240823200136
1158 67.8867892039179
1159 67.95878976734969
1160 68.03024642446576
1161 68.0998113016887
1162 68.16555990921663
1163 68.22514680664541
1164 68.2826259545952
1165 68.32947722434963
1166 68.37148454452763
1167 68.29878329877273
1168 68.30543432720556
1169 68.33693799193388
1170 68.38337117370055
1171 68.43284261226692
1172 68.48212967446871
1173 68.52734611113753
1174 68.57275060537863
1175 68.61847397099403
1176 68.66140076204748
1177 68.70580521395598
1178 68.74863778259638
1179 68.79199208990819
1180 68.83251901075212
1181 68.86486490388789
1182 68.8913155799259
1183 68.92051188771592
1184 68.94874772716435
1185 68.96511437402935
1186 68.95285357069052
1187 68.78570310386606
1188 68.68314426754887
1189 68.65944779144829
1190 68.69684962097755
1191 68.73142118890684
1192 68.7639743884704
1193 68.7972123987576
1194 68.8317187752769
1195 68.86192494842197
1196 68.89648671515053
1197 68.93284157786172
1198 68.971871133165
1199 69.00633076192977
1200 69.04097823282827
1201 69.0679527092253
1202 69.08937286441908
1203 69.11218449500831
1204 69.13303510304719
1205 69.14949591133104
1206 69.1678791248923
1207 67.40228836386179
1208 64.76472610762116
1209 62.26402819614893
1210 60.941296184721985
1211 61.266134009410756
1212 61.58639641676035
1213 61.88066658529076
1214 62.168034780203115
1215 62.47045778602148
1216 62.75858946014575
1217 63.030578949103614
1218 63.296493920287226
1219 63.54306558727876
1220 63.78808200060054
1221 64.00893032550695
1222 64.23419426232181
1223 64.44969294671255
1224 64.65802571630925
1225 64.85610181644776
1226 65.04538836208349
1227 65.22700883092179
1228 65.39965297574092
1229 65.56636126240655
1230 65.72172104483319
1231 65.8648659711796
1232 66.00999595488061
1233 66.15241036810347
1234 66.28785054663412
1235 66.42386379939606
1236 66.55363594731891
1237 66.679659405345
1238 66.8006357249611
1239 66.9136009906489
1240 67.01801167386652
1241 67.11748740654403
1242 67.21482714721488
1243 67.31023759833562
1244 67.39848948523561
1245 67.48599775627835
1246 67.5718440938784
1247 67.65123512847887
1248 67.72468077859143
1249 67.79727118378828
1250 67.8660387159522
1251 67.93251058703531
1252 67.99469932529661
1253 68.06235327332419
1254 68.12433521778767
1255 68.18626348188937
1256 68.245482841143
1257 68.30554303784888
1258 68.36201754056628
1259 68.41806563888208
1260 68.47118491354777
1261 68.52307472085963
1262 68.57323985785672
1263 68.61560440124609
1264 68.66140640729743
1265 68.69963914700503
1266 68.73711828409726
1267 68.76614686990608
1268 68.79918740659822
1269 68.79337107817264
1270 68.81504334525954
1271 68.84379740330414
1272 68.86916677061933
1273 68.9010535545913
1274 68.92974317554415
1275 68.96115302922651
1276 68.99269993813327
1277 69.02063257361263
1278 69.04779614215444
1279 69.075323666614
1280 69.10166881694286
1281 69.12414219978295
1282 69.14676477458138
1283 69.16923952976433
1284 69.19101040410285
1285 69.2123044249815
1286 69.2290114409953
1287 69.23932067175615
1288 69.24695646240623
1289 69.24342440069967
1290 69.2092056878182
1291 69.21796777413469
1292 69.23593838118698
1293 69.25032455111243
1294 69.26960819772302
1295 69.2867809699256
1296 69.30293389485226
1297 69.31872290177681
1298 69.33386332019452
1299 69.34995030172439
1300 69.35834090613857
1301 69.37240161134446
1302 69.38601222353574
1303 69.39732967135227
1304 69.4073846702348
1305 69.41711227109083
1306 69.42396950851459
1307 69.4180106980344
1308 69.38368324769131
1309 69.3688077919773
1310 69.37396939117147
1311 69.38418900110375
1312 69.39827768328891
1313 69.41248808226356
1314 69.4231470463578
1315 69.43632475322332
1316 69.44629598916912
1317 69.45619108887801
1318 69.47097701256347
1319 69.48228323616041
1320 69.49096641768665
1321 69.49779492107024
1322 69.50479930636286
1323 69.5145880668354
1324 69.52250944983531
1325 69.52715590465036
1326 69.53268822833977
1327 69.53424262710391
1328 69.52172066289131
1329 69.52443633250715
1330 69.529138020059
1331 69.53124862057956
1332 69.5410344667691
1333 69.54296635509375
1334 69.54939033245391
1335 69.5556976210038
1336 69.56220792282562
1337 69.56674933325948
1338 69.57241672635296
1339 69.57927573428309
1340 69.58495516393772
1341 69.58991638377708
1342 69.59264600893864
1343 69.5984827978816
1344 69.60086076783706
1345 69.60537696555026
1346 69.60729378856323
1347 69.61072904615457
1348 69.61573329146566
1349 69.60610369460146
1350 69.60043016035938
1351 69.59144068005895
1352 69.59242588837286
1353 69.59759499452444
1354 69.59996000563241
1355 69.60597238947628
1356 69.61449518092539
1357 69.61957932571325
1358 69.62672537456483
1359 69.63371801471573
1360 69.63997339291238
1361 69.64427096605058
1362 69.64583674827207
1363 69.64799019356236
1364 69.65066619281886
1365 69.64800343517953
1366 69.64902438667887
1367 69.64480572103258
1368 69.64262294143404
1369 69.63422837541454
1370 69.6367293790553
1371 69.63120373269335
1372 69.6333664559055
1373 69.6318538746904
1374 69.63574250269819
1375 69.63229500648282
1376 69.63693360878072
1377 69.63608646134644
1378 69.63697242644768
1379 69.64193724881544
1380 69.64548429414667
1381 69.64760520262395
1382 69.64979816697794
1383 69.64786599485245
1384 69.64826006103627
1385 69.64911750962308
1386 69.64604442956939
1387 69.6469065994649
1388 69.64944263073393
1389 69.64851662031612
1390 69.64830907467037
1391 69.64373120557342
1392 69.64576010943203
1393 69.64156480168587
1394 69.64145542882176
1395 69.64521620254366
1396 69.64661054069477
1397 69.65075606570954
1398 69.65207710079221
1399 69.65465647685825
1400 69.65485482230359
1401 69.65723679939346
1402 69.6575154838866
1403 69.6608778552001
1404 69.66108736041167
1405 69.66373418350166
1406 69.66563380780256
1407 69.66725165411967
1408 69.6704998774564
1409 69.66948953367815
1410 69.67178592918283
1411 69.67042675486692
1412 69.66326366083852
1413 69.66308097448133
1414 69.66058736950635
1415 69.66164875806602
1416 69.66024788862428
1417 69.65242537571838
1418 69.65054711635314
1419 69.65431293127362
1420 69.65484368778141
1421 69.65174812143829
1422 69.65093073478992
1423 69.65088240843339
1424 69.64802334106253
1425 69.64856436472456
1426 69.64760580264698
1427 69.64717191496149
1428 69.64869100575353
1429 69.65070382345507
1430 69.6451952079072
1431 69.64512141512901
1432 69.64436245207074
1433 69.64622638952454
1434 69.6489517941059
1435 69.64758868297695
1436 69.64748319774348
1437 69.65047747632559
1438 69.6485691625948
1439 69.65181512758485
1440 69.65582004321645
1441 69.65818556595369
1442 69.6620242272328
1443 69.66053595999617
1444 69.65954248630818
1445 69.65893616720615
1446 69.66179511303
1447 69.66436477246299
1448 69.66809673283325
1449 69.6696968142721
1450 69.66859572538375
1451 69.6700497212137
1452 69.67126524724142
1453 69.67060062814636
1454 69.67095833771796
1455 69.66906065625128
1456 69.6621655760497
1457 69.66414258738419
1458 69.66515349120915
1459 69.66747917129246
1460 69.65980250600057
1461 69.65811082664916
1462 69.65568662367444
1463 69.66045863905478
1464 69.6595169059328
1465 69.65691057846703
1466 69.65801850473942
1467 69.66156353069735
1468 69.66240230913873
1469 69.66545453728953
1470 69.67004054049573
1471 69.67037461827275
1472 69.67176266623342
1473 69.67528769083803
1474 69.67421976396422
1475 69.67301444486695
1476 69.670270647776
1477 69.66956566750217
1478 69.67080468894466
1479 69.67117742756682
1480 69.67418509769647
1481 69.6720569239306
1482 69.6743220430046
1483 69.67332170767357
1484 69.67246844431631
1485 69.67242136246637
1486 69.6719345614484
1487 69.67180041742645
1488 69.66657754080157
1489 69.66794930546358
1490 69.66354575349084
1491 69.66593627171684
1492 69.670218104821
1493 69.67071593202068
1494 69.67316793717643
1495 69.67618531654642
1496 69.67548632809799
1497 69.67368683312745
1498 69.67622541358993
1499 69.67630099649925
1500 69.67544146473489
1501 69.67449978264445
1502 69.67523516309474
1503 69.67465381216105
1504 69.67071920888303
1505 69.67324002422095
1506 69.66655795355433
1507 69.66411901731162
1508 69.66551428771893
1509 69.66502633245824
1510 69.6650651379703
1511 69.66735724584946
1512 69.66376099219958
1513 69.6634970223841
1514 69.6654881133208
1515 69.66645636657994
1516 69.66881257504895
1517 69.66700184225836
1518 69.6696338117185
1519 69.6700572134376
1520 69.66764880730841
1521 69.67125361598539
1522 69.66611326254184
1523 69.66335236273473
1524 69.66114799058889
1525 69.6634102387015
1526 69.65422219323733
1527 69.6502404016569
1528 69.65148128537655
1529 69.64740024212804
1530 69.64454226500133
1531 69.64662588610616
1532 69.64892603809827
1533 69.64940225011185
1534 69.6472661830362
1535 69.64377488547548
1536 69.64460335246275
1537 69.64723608747356
1538 69.64689466294145
1539 69.6516440474635
1540 69.65222367709923
1541 69.65725093096961
1542 69.65616172546007
1543 69.65851447136482
1544 69.65958579928515
1545 69.65620280497768
1546 69.65362163366514
1547 69.65117389764217
1548 69.6539532592659
1549 69.65708869011947
1550 69.65704249498873
1551 69.66014719328672
1552 69.65883586544541
1553 69.6611202354902
1554 69.66202471738508
1555 69.66328923204723
1556 69.66547396804539
1557 69.66741243054967
1558 69.66913435204073
1559 69.66942740266099
1560 69.67086504575613
1561 69.67255894685626
1562 69.67205041050272
1563 69.67252851454151
1564 69.67386547600051
1565 69.6778544893911
1566 69.67879499183016
1567 69.68091507618416
1568 69.68246540310629
1569 69.67461716445351
1570 69.67324087664736
1571 69.6647830178059
1572 69.65925721318607
1573 69.65827918366182
1574 69.66083102706631
1575 69.65992542189657
1576 69.66144810998902
1577 69.66436082027268
1578 69.6664825247998
1579 69.6629143492241
1580 69.66165992718793
1581 69.66522562876723
1582 69.6645840385946
1583 69.66794270997246
1584 69.66944137743074
1585 69.66670721510386
1586 69.66389104358096
1587 69.66689873997336
1588 69.6645013726417
1589 69.66864098579052
1590 69.66991782543894
1591 69.66202009870214
1592 69.66438018820216
1593 69.6634989545534
1594 69.65904007865122
1595 69.65935277709191
1596 69.6562717936143
1597 69.65002942013301
1598 69.65313587611284
1599 69.65057289124194
1600 69.64763710403481
1601 69.6500673794446
1602 69.64841285413802
1603 69.65096575808404
1604 69.65312443050279
1605 69.65598136226644
1606 69.65937806265687
1607 69.6637276935642
1608 69.66397133209857
1609 69.66141939065928
1610 69.66088738218649
1611 69.662471708313
1612 69.66450331888025
1613 69.6689341722326
1614 69.67015741975787
1615 69.66794116240042
1616 69.66707053169316
1617 69.6700738348387
1618 69.67126071526519
1619 69.67254336384178
1620 69.6735257124742
1621 69.67331220803233
1622 69.66655829013253
1623 69.66426571479586
1624 69.66366986043413
1625 69.65580263279182
1626 69.65856706424785
1627 69.65716309596424
1628 69.65231721980753
1629 69.65395090493179
1630 69.65105779443648
1631 69.65045881152362
1632 69.64746229417162
1633 69.64113230691186
1634 69.6332078840451
1635 69.63156512233029
1636 69.63382634068896
1637 69.63283455141824
1638 69.63186453788612
1639 69.63530565778228
1640 69.63197807829876
1641 69.63407526539318
1642 69.63342914543067
1643 69.63791254962479
1644 69.64080891400303
1645 69.63945661921176
1646 69.6428743646146
1647 69.64084832354973
1648 69.64079326946718
1649 69.64283452313887
1650 69.64379627230927
1651 69.64269299490157
1652 69.64336998918803
1653 69.64275845210815
1654 69.64188712781134
1655 69.63266832043375
1656 69.63020334739464
1657 69.62375621954786
1658 69.62833487386997
1659 69.62811733757752
1660 69.62709834145716
1661 69.62789793964464
1662 69.62689307179677
1663 69.62633330614274
1664 69.63024071461645
1665 69.62806289636508
1666 69.62846604764364
1667 69.62995329569745
1668 69.63117812754996
1669 69.63176217857041
1670 69.63307970595919
1671 69.63140073211827
1672 69.63460552755963
1673 69.63327614801636
1674 69.63363825674651
1675 69.6291321346332
1676 69.63089702757942
1677 69.63273548837152
1678 69.63707623797164
1679 69.63896167028275
1680 69.63922009840114
1681 69.63472796257838
1682 69.6351132027636
1683 69.63547586583606
1684 69.63434718264422
1685 69.63718448578359
1686 69.63717118195267
1687 69.64004643283158
1688 69.64390704579867
1689 69.64836766273902
1690 69.64680523650027
1691 69.65044616093257
1692 69.6519103793336
1693 69.65339856551599
1694 69.65369564947024
1695 69.65474508867558
1696 69.65623913437334
1697 69.65897936751027
1698 69.66123352241027
1699 69.65849148262699
1700 69.65424500680658
1701 69.651688479929
1702 69.64776660054181
1703 69.64790989600766
1704 69.6405322436899
1705 69.64095744981971
1706 69.639393058697
1707 69.6378925061306
1708 69.63512197834584
1709 69.63525367169424
1710 69.63657192173052
1711 69.63486710936263
1712 69.63240033196466
1713 69.62624737776997
1714 69.62571830226452
1715 69.62758540276707
1716 69.62606462444505
1717 69.61957819659567
1718 69.61417052377556
1719 69.6137359654202
1720 69.61005561010028
1721 69.60498581337676
1722 69.60523224584315
1723 69.60499578055332
1724 69.60513701355994
1725 69.6004775010456
1726 69.60531739674067
1727 69.60408327224975
1728 69.59829514828354
1729 69.60217269615664
1730 69.60399108715704
1731 69.60172066170364
1732 69.60314384770592
1733 69.60213781757491
1734 69.60164050508988
1735 69.60208994373248
1736 69.59477782642458
1737 69.59363667916983
1738 69.58955755636393
1739 69.57756720401352
1740 69.56232079327411
1741 69.53950156826554
1742 69.51729507974967
1743 69.5119648805438
1744 69.49137257586017
1745 69.479664843349
1746 69.47151404339196
1747 69.46757068221319
1748 69.46018283410898
1749 69.45597631773869
1750 69.45836084433842
1751 69.46259607110883
1752 69.46169641192436
1753 69.46921991086539
1754 69.47400050259616
1755 69.47464497401629
1756 69.47630043099542
1757 69.48116687845717
1758 69.48384162894406
1759 69.48395576051986
1760 69.48749289845153
1761 69.49022566994084
1762 69.49337998540534
1763 69.49772440552327
1764 69.49405251784947
1765 69.49589717479031
1766 69.50383133475808
1767 69.5060186991591
1768 69.51092506203055
1769 69.50592014207541
1770 69.49375007114435
1771 69.4712168439535
1772 69.45896269756753
1773 69.45283289679146
1774 69.44755186815911
1775 69.44512982166424
1776 69.44032080904995
1777 69.42892797620205
1778 69.42149195846117
1779 69.40930747767496
1780 69.41466757970203
1781 69.40452826596332
1782 69.4062150659909
1783 69.41485135658698
1784 69.42621230556614
1785 69.43544503183402
1786 69.44274161633103
1787 69.45173680971489
1788 69.46082182744783
1789 69.46642187405274
1790 69.47136572524147
1791 69.46307811821364
1792 69.4667389203005
1793 69.4714765941387
1794 69.47292561347842
1795 69.47048330806346
1796 69.46373761966757
1797 69.44620993834853
1798 69.44150595383813
1799 69.44247358527804
1800 69.43586459936299
1801 69.41997993097839
1802 69.41413649141931
1803 69.41457177062291
1804 69.41979608027168
1805 69.4267071272327
1806 69.42570149448098
1807 69.43014690739582
1808 69.42894133306285
1809 69.4403413150218
1810 69.4415150605267
1811 69.45034920381137
1812 69.44948560291493
1813 69.45252483853046
1814 69.45747375553799
1815 69.47000162880354
1816 69.47548335764598
1817 69.48037935731502
1818 69.47972302397494
1819 69.48174143324327
1820 69.47469718469405
1821 69.47874913138828
1822 69.48161510071448
1823 69.48777842076116
1824 69.48591183781193
1825 69.47985592696092
1826 69.46565460520647
1827 69.46094919585197
1828 69.45452782993931
1829 69.45138808310696
1830 69.45098724324656
1831 69.45151404292005
1832 69.45228286663374
1833 69.4589947741358
1834 69.46240378703928
1835 69.47131924699354
1836 69.47880983985965
1837 69.48093377704537
1838 69.48028005594118
1839 69.48823250317162
1840 69.49471537108334
1841 69.49940681622606
1842 69.50320832296602
1843 69.50061495269097
1844 69.50245327076159
1845 69.50725272232837
1846 69.50297437093921
1847 69.50973230099264
1848 69.51386223565648
1849 69.51532180873686
1850 69.51826001356075
1851 69.5271724749026
1852 69.52585221911744
1853 69.52580020243246
1854 69.51675450510706
1855 69.51518959143029
1856 69.51633878579062
1857 69.51519205780754
1858 69.5139805889984
1859 69.51380799198196
1860 69.5148005823991
1861 69.51497281290571
1862 69.50114498084031
1863 69.49810817175663
1864 69.48250371186204
1865 69.47215225910928
1866 69.46849269339258
1867 69.4677081215384
1868 69.46077457864581
1869 69.44654540126973
1870 69.44687314152495
1871 69.42401646059368
1872 69.42267049917606
1873 69.41449986957875
1874 69.3822324454994
1875 69.38396243674343
1876 69.38969103399532
1877 69.38736219170356
1878 69.38281585303109
1879 69.38526915291222
1880 69.38745576565205
1881 69.38507849317395
1882 69.39138322702397
1883 69.39917383187768
1884 69.40215456551708
1885 69.41155832360761
1886 69.42142485059965
1887 69.43174167874295
1888 69.43954390360395
1889 69.44684392481338
1890 69.45180242636131
1891 69.46167579837453
1892 69.46494349193345
1893 69.46595107675026
1894 69.47109779767446
1895 69.46976350806756
1896 69.45020687812156
1897 69.43879952778128
1898 69.42682863126699
1899 69.41476454550924
1900 69.40453031496641
1901 69.37928076013112
1902 69.33068314862273
1903 69.32693685956998
1904 69.31840447727748
1905 69.31523066335374
1906 69.31466551751416
1907 69.32275543186002
1908 69.33064722009084
1909 69.33726819745422
1910 69.3345249534831
1911 69.33662683828271
1912 69.34560816986577
1913 69.35805545296472
1914 69.36783253448556
1915 69.376470520995
1916 69.3901166350176
1917 69.40196702530325
1918 69.4097407273922
1919 69.42008601788352
1920 69.42948880709817
1921 69.43281199735824
1922 69.4273798275272
1923 69.43111329834313
1924 69.42207236289613
1925 69.42047856652984
1926 69.4032021739426
1927 69.38547692529126
1928 69.37949907201185
1929 69.38859115633383
1930 69.39628202602009
1931 69.39440969944725
1932 69.39640724936
1933 69.40190030462942
1934 69.39989417690353
1935 69.40865618552792
1936 69.4116004963351
1937 69.42265444512495
1938 69.42588290448202
1939 69.43603541118456
1940 69.4407103374811
1941 69.44896111478498
1942 69.45406052329326
1943 69.46282448970007
1944 69.46879231238846
1945 69.47375276014415
1946 69.47864403067693
1947 69.47875423986919
1948 69.48208810721326
1949 69.48114246404212
1950 69.4864137212879
1951 69.48508338238896
1952 69.48503070383902
1953 69.48718402824495
1954 69.48038868508938
1955 69.47781352968282
1956 69.47727182263644
1957 69.44709830889471
1958 69.43355305930842
1959 69.42920893062094
1960 69.40203189194735
1961 69.40021037984484
1962 69.3790022385873
1963 69.37269496125708
1964 69.36049504992238
1965 69.35773816343305
1966 69.36105725506313
1967 69.36616067425456
1968 69.35233955848858
1969 69.35434911828642
1970 69.35819871713358
1971 69.36732055393443
1972 69.36928479613931
1973 69.37689843314101
1974 69.38873683881305
1975 69.39698968920507
1976 69.40013660771119
1977 69.40472547712557
1978 69.41533194767713
1979 69.41885666743832
1980 69.42807361729913
1981 69.43575482620679
1982 69.44722359119214
1983 69.45582974665737
1984 69.4614967095958
1985 69.45349224790608
1986 69.45216139722568
1987 69.44712262161084
1988 69.44564979237867
1989 69.43917154032772
1990 69.44633147992272
1991 69.44197534345516
1992 69.44564406636977
1993 69.44220688854138
1994 69.43994698566051
1995 69.43539786639714
1996 69.43703585856457
1997 69.4468100514749
1998 69.44844479579926
1999 69.45495676459146
};
\addlegendentry{Static (2 res.)}

\end{axis}

\end{tikzpicture}


==> tikz-figures/overheadPerGreedyAction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
xlabel=\textcolor{darkslategray38}{Reward loss},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Empirical CDF},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, color1, mark=o,mark repeat=5]
table {%
-0.0571733563488781 0
-0.0518876944760251 0.00144288538966454
-0.046602032603172 0.0044985191209931
-0.041316370730319 0.0104932813528343
-0.0360307088574659 0.0213887255255372
-0.0307450469846129 0.0397338753587905
-0.0254593851117598 0.0683494165182956
-0.0201737232389068 0.109700626084916
-0.0148880613660537 0.165058794858702
-0.00960239949320068 0.233715907535937
-0.00431673762034763 0.312603053593691
0.000968924252505415 0.396579775283692
0.00625458612535846 0.479408150025411
0.0115402479982115 0.555117885707128
0.0168259098710646 0.619280089974833
0.0221115717439176 0.669751448217996
0.0273972336167706 0.706699780197422
0.0326828954896237 0.732028106602767
0.0379685573624767 0.748514185281699
0.0432542192353298 0.759001377105755
0.0485398811081828 0.76585473216322
0.0538255429810359 0.770733859974999
0.0591112048538889 0.774616327848509
0.064396866726742 0.77796108723705
0.069682528599595 0.780912920860594
0.0749681904724481 0.783483321142658
0.0802538523453011 0.785676997010047
0.0855395142181541 0.787557490224697
0.0908251760910072 0.789259989352021
0.0961108379638602 0.790966565612754
0.101396499836713 0.792861058206875
0.106682161709566 0.795080039700368
0.111967823582419 0.797674382846037
0.117253485455272 0.800592976123681
0.122539147328125 0.803694843132581
0.127824809200979 0.806787770031562
0.133110471073832 0.809682516381758
0.138396132946685 0.812245769945883
0.143681794819538 0.814435447281634
0.148967456692391 0.816308629357597
0.154253118565244 0.818001863454445
0.159538780438097 0.819691451088298
0.16482444231095 0.821545359326133
0.170110104183803 0.823678898131558
0.175395766056656 0.826124744681026
0.180681427929509 0.828824908445234
0.185967089802362 0.831647421915957
0.191252751675215 0.834423919305766
0.196538413548068 0.836997571158371
0.201824075420921 0.839267085328363
0.207109737293774 0.841213844883725
0.212395399166627 0.842905249926334
0.21768106103948 0.844475009288227
0.222966722912333 0.846087172155026
0.228252384785186 0.847893569244603
0.233538046658039 0.849994663853567
0.238823708530893 0.852412860506925
0.244109370403746 0.855085343659243
0.249395032276599 0.857879694419262
0.254680694149452 0.860629491308779
0.259966356022305 0.863180409180042
0.265252017895158 0.865433135086866
0.270537679768011 0.867370252847304
0.275823341640864 0.869059913314795
0.281109003513717 0.870636677904951
0.28639466538657 0.872265944092688
0.291680327259423 0.874101254564087
0.296965989132276 0.876244295015378
0.302251651005129 0.878716852186755
0.307537312877982 0.88145250116386
0.312822974750835 0.884312087600395
0.318108636623688 0.887120568621174
0.323394298496541 0.88971529497413
0.328679960369394 0.891991078936469
0.333965622242247 0.893928316544762
0.3392512841151 0.895596672923172
0.344536945987953 0.897134965382149
0.349822607860806 0.898714091375002
0.355108269733659 0.900492668184641
0.360393931606513 0.902575534638955
0.365679593479366 0.904984858015883
0.370965255352219 0.90765209660525
0.376250917225072 0.910434980041461
0.381536579097925 0.913156505380501
0.386822240970778 0.915655020731107
0.392107902843631 0.917829900059272
0.397393564716484 0.919668899718288
0.402679226589337 0.921250147492913
0.40796488846219 0.922720002926915
0.413250550335043 0.924254038073619
0.418536212207896 0.926011069569153
0.423821874080749 0.928090810268054
0.429107535953602 0.930505479592442
0.434393197826455 0.933173943879158
0.439678859699308 0.93594203255132
0.444964521572161 0.938624619341582
0.450250183445014 0.941056922405724
0.455535845317867 0.943138693374678
0.46082150719072 0.944857919213238
0.466107169063574 0.946288675997372
0.471392830936427 0.947566428053935
0.47667849280928 0.948849586175361
0.481964154682133 0.95027773827611
0.487249816554986 0.951936237194189
0.492535478427839 0.953835277518765
0.497821140300692 0.955909043646995
0.503106802173545 0.958035943397097
0.508392464046398 0.960074608550786
0.513678125919251 0.961904699744989
0.518963787792104 0.963459755895067
0.524249449664957 0.964742639839192
0.52953511153781 0.965820740108878
0.534820773410663 0.966804506068546
0.540106435283516 0.967816585504483
0.545392097156369 0.968959645804262
0.550677759029222 0.970290259251935
0.555963420902075 0.971804967874159
0.561249082774928 0.973442433491305
0.566534744647781 0.975101677610895
0.571820406520634 0.976671345554765
0.577106068393487 0.978060874092268
0.582391730266341 0.97922378285752
0.587677392139194 0.980166628183141
0.592963054012047 0.980942635648805
0.5982487158849 0.981633827876428
0.603534377757753 0.982327787561768
0.608820039630606 0.983095176454309
0.614105701503459 0.983972995012853
0.619391363376312 0.984957151030874
0.624677025249165 0.986006061721263
0.629962687122018 0.987054338760993
0.635248348994871 0.988032513604174
0.640534010867724 0.988886634746621
0.645819672740577 0.989591743057248
0.65110533461343 0.990155789116183
0.656390996486283 0.990614141034528
0.661676658359136 0.991017654572665
0.666962320231989 0.991418376103754
0.672247982104842 0.991856588267383
0.677533643977695 0.992351940016883
0.682819305850548 0.992900359618469
0.688104967723401 0.993477261596516
0.693390629596255 0.994046033297407
0.698676291469108 0.994569198769335
0.703961953341961 0.995018761929256
0.709247615214814 0.995382654969247
0.714533277087667 0.99566585158058
0.71981893896052 0.995886700618985
0.725104600833373 0.996070422948443
0.730390262706226 0.996242053118394
0.735675924579079 0.996420639575633
0.740961586451932 0.996615778091671
0.746247248324785 0.996826893612378
0.751532910197638 0.997045125926142
0.756818572070491 0.997257122595148
0.762104233943344 0.997449560685321
0.767389895816197 0.997613038931736
0.77267555768905 0.997744278343392
0.777961219561903 0.997846247948355
0.783246881434756 0.997926561305051
0.788532543307609 0.997994937513687
0.793818205180462 0.998060577405941
0.799103867053315 0.998130096927859
0.804389528926168 0.998206383149806
0.809675190799022 0.99828849935439
0.814960852671875 0.998372553624744
0.820246514544728 0.998453231042778
0.825532176417581 0.998525514266421
0.830817838290434 0.99858607636764
0.836103500163287 0.99863397716787
0.84138916203614 0.998670572886934
0.846674823908993 0.998698820685732
0.851960485781846 0.998722304440732
0.857246147654699 0.998744299410286
0.862531809527552 0.998767091610822
0.867817471400405 0.998791651863005
0.873103133273258 0.998817673896528
0.878388795146111 0.998843916088112
0.883674457018964 0.998868725620984
0.888960118891817 0.99889058276384
0.89424578076467 0.998908507573744
0.899531442637523 0.99892223222902
0.904817104510376 0.998932135702063
0.910102766383229 0.998939018402106
0.915388428256082 0.998943827658952
0.920674090128936 0.998947426989389
0.925959752001788 0.998950456671958
0.931245413874642 0.998953289426072
0.936531075747495 0.998956059064983
0.941816737620348 0.998958731720134
0.947102399493201 0.998961190874585
0.952388061366054 0.998963312967752
0.957673723238907 0.998965018080067
0.96295938511176 0.998966289964085
0.968245046984613 0.998967169620777
0.973530708857466 0.998967733429822
0.978816370730319 0.998968068252627
0.984102032603172 0.998968252467877
0.989387694476025 0.998968346364127
0.994673356348878 0.998968390702125
};
\end{axis}

\end{tikzpicture}

